Safe Interactive Industrial Robots using Jerk-based Safe Set Algorithm

The need to increase the flexibility of production lines is calling for robots to collaborate with human workers. However, existing interactive industrial robots only guarantee intrinsic safety (reduce collision impact), but not interactive safety (collision avoidance), which greatly limited their flexibility. The issue arises from two limitations in existing control software for industrial robots: 1) lack of support for real-time trajectory modification; 2) lack of intelligent safe control algorithms with guaranteed collision avoidance under robot dynamics constraints. To address the first issue, a jerk-bounded position controller (JPC) was developed previously. This paper addresses the second limitation, on top of the JPC. Specifically, we introduce a jerk-based safe set algorithm (JSSA) to ensure collision avoidance while considering the robot dynamics constraints. The JSSA greatly extends the scope of the original safe set algorithm, which has only been applied for second-order systems with unbounded accelerations. The JSSA is implemented on the FANUC LR Mate 200id/7L robot and validated with HRI tasks. Experiments show that the JSSA can consistently keep the robot at a safe distance from the human while executing the designated task.

==> fig/jssa_hri.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0,1,0}%
%
\begin{tikzpicture}
\pgfplotsset{compat=1.5}
\begin{groupplot}[group style={group size=1 by 4, 
                               vertical sep=25pt,
                               horizontal sep=20pt}]

\nextgroupplot[
width=\linewidth,
height=2.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.6, transform shape}, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=11.08,
xtick style={color=black},
ymin=-0.1,
ymax=1,
ytick={0,1},
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ylabel={m},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-0.2cm},
title = {Minimum Distance between the Human and the Robot}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	0.650158648654508\\
0.00800000000000001	0.650158648654508\\
0.016	0.650158648654508\\
0.024	0.650158648654508\\
0.032	0.650158648654508\\
0.04	0.650158648654508\\
0.048	0.650158648654508\\
0.056	0.650158648654508\\
0.0640000000000001	0.650158648654508\\
0.0720000000000001	0.650158648654508\\
0.0800000000000001	0.650158648654508\\
0.0880000000000001	0.650158648654508\\
0.0960000000000001	0.650158648654508\\
0.104	0.650158648654508\\
0.112	0.650158648654508\\
0.12	0.650158648654508\\
0.128	0.650158648654508\\
0.136	0.650158648654508\\
0.144	0.650158648654508\\
0.152	0.650158648654508\\
0.16	0.650158648654508\\
0.168	0.650158648654508\\
0.176	0.650158648654508\\
0.184	0.650158648654508\\
0.192	0.650158648654508\\
0.2	0.650158648654508\\
0.208	0.650158648654508\\
0.216	0.650158648654508\\
0.224	0.650158648654508\\
0.232	0.650158648654508\\
0.24	0.650158648654508\\
0.248	0.650158648654508\\
0.256	0.650158648654508\\
0.264	0.650158648654508\\
0.272	0.650158648654508\\
0.28	0.650158648654508\\
0.288	0.650158648654508\\
0.296	0.650158648654508\\
0.304	0.650158648654508\\
0.312	0.650158648654508\\
0.32	0.650158648654508\\
0.328	0.650158648654508\\
0.336	0.650158648654508\\
0.344	0.650158648654508\\
0.352	0.650158648654508\\
0.36	0.650158648654508\\
0.368	0.650158648654508\\
0.376	0.650158648654508\\
0.384	0.650158648654508\\
0.392	0.650158648654508\\
0.4	0.65015631807986\\
0.408	0.650152433799221\\
0.416	0.650145442126969\\
0.424	0.650133789433884\\
0.432	0.650115922199402\\
0.44	0.650092617526271\\
0.448	0.650061545360372\\
0.456	0.650022706329251\\
0.464	0.649976101217905\\
0.472	0.649921730969164\\
0.48	0.64985959668414\\
0.488	0.649789699622755\\
0.496	0.649712041204351\\
0.504	0.649626623008365\\
0.512	0.649533446775087\\
0.52	0.649432514406494\\
0.528	0.649323827967152\\
0.536	0.649207389685211\\
0.544	0.649083201953454\\
0.552	0.648951267330443\\
0.56	0.648811588541725\\
0.568	0.648664168481132\\
0.576	0.648509010212136\\
0.584	0.648346116969304\\
0.592	0.648175492159812\\
0.6	0.647997139365049\\
0.608	0.647811062342286\\
0.616	0.647617265026437\\
0.624	0.647415751531887\\
0.632	0.647206526154402\\
0.64	0.646989593373118\\
0.648	0.646764957852607\\
0.656	0.646532624445023\\
0.664	0.646292598192325\\
0.672	0.646044884328583\\
0.68	0.645789488282361\\
0.688	0.645526415679178\\
0.696	0.645255672344054\\
0.704	0.644977264304131\\
0.712	0.644691197791381\\
0.72	0.644397479245387\\
0.728	0.644096115316212\\
0.736	0.643787112867348\\
0.744	0.643470478978741\\
0.752	0.643146220949911\\
0.76	0.64281434630314\\
0.768	0.642474862786753\\
0.776	0.642127778378477\\
0.784	0.64177310128889\\
0.792	0.641410839964941\\
0.8	0.641041003093575\\
0.808	0.640663599605417\\
0.816	0.640278638678564\\
0.824	0.639886129742452\\
0.832	0.639486082481806\\
0.84	0.639078506840684\\
0.848	0.638663413026602\\
0.856	0.63824081151475\\
0.864	0.63781071305229\\
0.872	0.637373128662748\\
0.88	0.636928069650494\\
0.888	0.636475547605303\\
0.896	0.636015574407016\\
0.904	0.635548162230281\\
0.912	0.635073323549392\\
0.92	0.63459419033812\\
0.928	0.634109731614731\\
0.936	0.633622034667443\\
0.944	0.633133182544753\\
0.952	0.632645253943887\\
0.96	0.632157212174629\\
0.968	0.631672168493933\\
0.976	0.631190119842411\\
0.984	0.63071106314165\\
0.992	0.630234995294776\\
1	0.629761913187015\\
1.008	0.629291813686253\\
1.016	0.628824693643597\\
1.024	0.628360549893926\\
1.032	0.627899379256453\\
1.04	0.627441178535271\\
1.048	0.62698594451991\\
1.056	0.626533673985885\\
1.064	0.626084363695242\\
1.072	0.625638010397105\\
1.08	0.625194610828223\\
1.088	0.624754161713508\\
1.096	0.624316659766576\\
1.104	0.623882101690288\\
1.112	0.623450484177282\\
1.12	0.623021803910513\\
1.128	0.622596057563779\\
1.136	0.622173241802256\\
1.144	0.621753353283022\\
1.152	0.621336388655587\\
1.16	0.620922344562415\\
1.168	0.620511217639442\\
1.176	0.620103004516602\\
1.184	0.61969770181834\\
1.192	0.619295306164127\\
1.2	0.618895814168974\\
1.208	0.618499222443941\\
1.216	0.618105527596645\\
1.224	0.617714726231766\\
1.232	0.617326814951552\\
1.24	0.616941790356316\\
1.248	0.616559649044938\\
1.256	0.616180387615356\\
1.264	0.615804002665068\\
1.272	0.615430490791611\\
1.28	0.615059848593062\\
1.288	0.614692072668513\\
1.296	0.614327159618561\\
1.304	0.613965106045788\\
1.312	0.613605908555234\\
1.32	0.61324956375488\\
1.328	0.612896068256114\\
1.336	0.612545418674204\\
1.344	0.612197611628766\\
1.352	0.611852643744227\\
1.36	0.611510511650288\\
1.368	0.611171211982383\\
1.376	0.610834741382134\\
1.384	0.610501096497805\\
1.392	0.610170265671302\\
1.4	0.609841570267994\\
1.408	0.609514597470888\\
1.416	0.609189370399374\\
1.424	0.608865911982955\\
1.432	0.608544244961209\\
1.44	0.608223575637377\\
1.448	0.607904192512864\\
1.456	0.607585566254031\\
1.464	0.6072671615189\\
1.472	0.606948437020748\\
1.48	0.606629672898314\\
1.488	0.606310046176611\\
1.496	0.605989556800181\\
1.504	0.605668204714329\\
1.512	0.605345989865126\\
1.52	0.605022912199407\\
1.528	0.604698971664768\\
1.536	0.604374168209571\\
1.544	0.604048501782938\\
1.552	0.603721972334752\\
1.56	0.60339457981566\\
1.568	0.603066324177067\\
1.576	0.602737205371139\\
1.584	0.602407223350801\\
1.592	0.602076378069737\\
1.6	0.60174466948239\\
1.608	0.601412097543958\\
1.616	0.6010786622104\\
1.624	0.600744363438428\\
1.632	0.600409201185511\\
1.64	0.600073175409873\\
1.648	0.599736286070493\\
1.656	0.599398533127104\\
1.664	0.599059916540191\\
1.672	0.598720436270993\\
1.68	0.5983800922815\\
1.688	0.598038884534453\\
1.696	0.597696812993346\\
1.704	0.597353877622419\\
1.712	0.597010078386664\\
1.72	0.59666541525182\\
1.728	0.596319888184376\\
1.736	0.595973497151567\\
1.744	0.595626242121372\\
1.752	0.595278123062519\\
1.76	0.59492913994448\\
1.768	0.594579292737471\\
1.776	0.59422858141245\\
1.784	0.593877005941121\\
1.792	0.593524566295927\\
1.8	0.593171262450053\\
1.808	0.592817094377426\\
1.816	0.592462062052709\\
1.824	0.592106165451309\\
1.832	0.591749404549366\\
1.84	0.591391779323761\\
1.848	0.591033289752109\\
1.856	0.590673935812763\\
1.864	0.590313717484808\\
1.872	0.589952634748065\\
1.88	0.589590687583088\\
1.888	0.589227875971163\\
1.896	0.588864199894307\\
1.904	0.588499659335267\\
1.912	0.588134254277524\\
1.92	0.587767984705282\\
1.928	0.587400850603477\\
1.936	0.58703285195777\\
1.944	0.58666398875455\\
1.952	0.58629426098093\\
1.96	0.585923668624749\\
1.968	0.585552211674567\\
1.976	0.585179890119668\\
1.984	0.584806703950059\\
1.992	0.584432653156465\\
2	0.584057737730334\\
2.008	0.58368195766383\\
2.016	0.583305312949836\\
2.024	0.582927803581952\\
2.032	0.582549429554495\\
2.04	0.582170190862495\\
2.048	0.581790087501697\\
2.056	0.581409119468559\\
2.064	0.581027286760251\\
2.072	0.580644589374655\\
2.08	0.58026102731036\\
2.088	0.579876600566668\\
2.096	0.579491309143586\\
2.104	0.579105153041829\\
2.112	0.578718132262818\\
2.12	0.578330246808678\\
2.128	0.577941496682239\\
2.136	0.577551881887033\\
2.144	0.577161402427293\\
2.152	0.576770058307954\\
2.16	0.57637784953465\\
2.168	0.575984776113712\\
2.176	0.575590838052171\\
2.184	0.575196035357751\\
2.192	0.574800368038874\\
2.2	0.574403836104654\\
2.208	0.574006439564899\\
2.216	0.573608178430107\\
2.224	0.573209052711468\\
2.232	0.572809062420862\\
2.24	0.572408207570855\\
2.248	0.572006488174701\\
2.256	0.571603904246342\\
2.264	0.571200455800402\\
2.272	0.570796142852189\\
2.28	0.570390965417694\\
2.288	0.569935460935588\\
2.296	0.569470005006348\\
2.304	0.569003390158618\\
2.312	0.568535616090662\\
2.32	0.56806668250312\\
2.328	0.567596589099005\\
2.336	0.56712533558371\\
2.344	0.566652921665008\\
2.352	0.566179347053062\\
2.36	0.565704611460419\\
2.368	0.565228714602018\\
2.376	0.564751656195194\\
2.384	0.564273435959678\\
2.392	0.563794053617604\\
2.4	0.563313508893508\\
2.408	0.562831801514333\\
2.416	0.562348931209433\\
2.424	0.561864897710573\\
2.432	0.561379700751937\\
2.44	0.560893340070126\\
2.448	0.560405815404164\\
2.456	0.559917126495501\\
2.464	0.559427273088014\\
2.472	0.558936254928011\\
2.48	0.558444071764236\\
2.488	0.557950723347869\\
2.496	0.557456209432532\\
2.504	0.556960529774289\\
2.512	0.55646368413165\\
2.52	0.555965672265575\\
2.528	0.555466493939478\\
2.536	0.554966148919226\\
2.544	0.554464636973144\\
2.552	0.55396195787202\\
2.56	0.553458111389106\\
2.568	0.552953097300121\\
2.576	0.552446915383253\\
2.584	0.551939565419164\\
2.592	0.551431047190992\\
2.6	0.550921360484353\\
2.608	0.550410505087347\\
2.616	0.549898480790557\\
2.624	0.549385287387052\\
2.632	0.548870924672396\\
2.64	0.548355392444642\\
2.648	0.547838690504342\\
2.656	0.547320818654545\\
2.664	0.546801776700805\\
2.672	0.546281564451177\\
2.68	0.545760181716228\\
2.688	0.545237628309031\\
2.696	0.544713904045177\\
2.704	0.54418900874277\\
2.712	0.543662942222434\\
2.72	0.543135704307315\\
2.728	0.542607294823084\\
2.736	0.542077713597939\\
2.744	0.541546960462609\\
2.752	0.541015035250355\\
2.76	0.540481937796974\\
2.768	0.539947667940803\\
2.776	0.539412225522718\\
2.784	0.538875610386143\\
2.792	0.538337822377044\\
2.8	0.537798861343942\\
2.808	0.537258727137905\\
2.816	0.53671741961256\\
2.824	0.536174938624091\\
2.832	0.535631284031241\\
2.84	0.535086455695319\\
2.848	0.534540453480198\\
2.856	0.533993277252321\\
2.864	0.5334449268807\\
2.872	0.532895402236924\\
2.88	0.5323447536073\\
2.888	0.53179390421844\\
2.896	0.531243200190925\\
2.904	0.530692642728731\\
2.912	0.530142233038391\\
2.92	0.529591972328995\\
2.928	0.529041861812196\\
2.936	0.528491902702218\\
2.944	0.527942096215859\\
2.952	0.527392443572497\\
2.96	0.526842945994093\\
2.968	0.5262936047052\\
2.976	0.525744420932964\\
2.984	0.525195395907131\\
2.992	0.524646530860055\\
3	0.524097836220714\\
3.008	0.523549310153782\\
3.016	0.5230009600184\\
3.024	0.522452793167908\\
3.032	0.521904816949721\\
3.04	0.521357029526809\\
3.048	0.520809441302295\\
3.056	0.520262053496833\\
3.064	0.519714867333316\\
3.072	0.519167884036872\\
3.08	0.518621104834873\\
3.088	0.518074530956936\\
3.096	0.517528163634927\\
3.104	0.516982004102968\\
3.112	0.516436053597434\\
3.12	0.515890313356965\\
3.128	0.51534478462246\\
3.136	0.514799468637091\\
3.144	0.514254366646296\\
3.152	0.513709479897793\\
3.16	0.513164809641575\\
3.168	0.512620357129919\\
3.176	0.512076123617387\\
3.184	0.51153211036083\\
3.192	0.510988318619392\\
3.2	0.510444749654513\\
3.208	0.509901404729934\\
3.216	0.509358285111696\\
3.224	0.508815392068151\\
3.232	0.508272726869958\\
3.24	0.507730290790091\\
3.248	0.507188085103841\\
3.256	0.506646111088818\\
3.264	0.506104370024958\\
3.272	0.505562863194522\\
3.28	0.505021591882105\\
3.288	0.504480557374631\\
3.296	0.503939760961366\\
3.304	0.503399203933914\\
3.312	0.502858887586224\\
3.32	0.502318813214591\\
3.328	0.501778982117661\\
3.336	0.501239395596435\\
3.344	0.500700054954268\\
3.352	0.500160961496879\\
3.36	0.499622116532346\\
3.368	0.499083521371119\\
3.376	0.498545177326011\\
3.384	0.498007085712212\\
3.392	0.497469247847289\\
3.4	0.496931665051185\\
3.408	0.496394338646226\\
3.416	0.495857269957124\\
3.424	0.495320460310977\\
3.432	0.494783911037278\\
3.44	0.494247623467911\\
3.448	0.493711598937157\\
3.456	0.4931758387817\\
3.464	0.492640344340625\\
3.472	0.492105116955422\\
3.48	0.491570157969992\\
3.488	0.491035468730647\\
3.496	0.490501050586111\\
3.504	0.489966904887531\\
3.512	0.489433032988468\\
3.52	0.488899436244909\\
3.528	0.488366116015267\\
3.536	0.487833073660381\\
3.544	0.487300310543524\\
3.552	0.4867678280304\\
3.56	0.486235627489151\\
3.568	0.485703710290356\\
3.576	0.485172077807039\\
3.584	0.484640731414664\\
3.592	0.484109672491144\\
3.6	0.48357890241684\\
3.608	0.483048422574566\\
3.616	0.482518234349588\\
3.624	0.48198833912963\\
3.632	0.481458738304875\\
3.64	0.480929433267964\\
3.648	0.480400425414006\\
3.656	0.479871716140572\\
3.664	0.479343306847703\\
3.672	0.47881519893791\\
3.68	0.478287393816176\\
3.688	0.477759892889959\\
3.696	0.477232697569194\\
3.704	0.476705809266295\\
3.712	0.476179229396154\\
3.72	0.475652959376151\\
3.728	0.475127000626148\\
3.736	0.474601354568493\\
3.744	0.474076022628025\\
3.752	0.473551006232074\\
3.76	0.473026306810461\\
3.768	0.472501925795501\\
3.776	0.471977864622009\\
3.784	0.471454124727295\\
3.792	0.470930707551168\\
3.8	0.441986278372498\\
3.808	0.441444933150806\\
3.816	0.440903925921564\\
3.824	0.44036325822721\\
3.832	0.439822931613258\\
3.84	0.439282947628301\\
3.848	0.438743307824009\\
3.856	0.438204013755142\\
3.864	0.437665066979544\\
3.872	0.437126469058154\\
3.88	0.436588221555003\\
3.888	0.436050326037222\\
3.896	0.435512784075042\\
3.904	0.434975597241799\\
3.912	0.434438767113936\\
3.92	0.433902295271006\\
3.928	0.433366183295678\\
3.936	0.432830432773735\\
3.944	0.43229504529408\\
3.952	0.431760022448738\\
3.96	0.43122536583286\\
3.968	0.430691077044724\\
3.976	0.430157157685738\\
3.984	0.429623609360445\\
3.992	0.429090433676522\\
4	0.428557632244786\\
4.008	0.428025206679193\\
4.016	0.427493158596842\\
4.024	0.426961489617981\\
4.032	0.426430201366003\\
4.04	0.425899295467453\\
4.048	0.425368773552026\\
4.056	0.424838637252574\\
4.064	0.424308888205106\\
4.072	0.423779528048788\\
4.08	0.423250558425949\\
4.088	0.422721980982079\\
4.096	0.374300822214321\\
4.104	0.373776562054949\\
4.112	0.373252727866689\\
4.12	0.37272932146477\\
4.128	0.372206344668463\\
4.136	0.371683799301093\\
4.144	0.371161687190035\\
4.152	0.37064001016672\\
4.16	0.370118770066641\\
4.168	0.36959796872935\\
4.176	0.369077607998466\\
4.184	0.368557689721676\\
4.192	0.368038215750739\\
4.2	0.367519187941487\\
4.208	0.367000608153827\\
4.216	0.366482478251745\\
4.224	0.365964800103311\\
4.232	0.365447575580676\\
4.24	0.364930806560078\\
4.248	0.364414494921842\\
4.256	0.363898642550383\\
4.264	0.363383251334209\\
4.272	0.362868323165922\\
4.28	0.362353719490534\\
4.288	0.361839489360335\\
4.296	0.361325541466703\\
4.304	0.360811784844641\\
4.312	0.360298128876698\\
4.32	0.359784623115892\\
4.328	0.359271130703514\\
4.336	0.358757654870613\\
4.344	0.35824419886429\\
4.352	0.357730765947759\\
4.36	0.357217359400412\\
4.368	0.356703982517885\\
4.376	0.356190638612117\\
4.384	0.355677331011423\\
4.392	0.301141804510673\\
4.4	0.300636275678361\\
4.408	0.300134857829717\\
4.416	0.299652738210702\\
4.424	0.299197300722073\\
4.432	0.298771941772906\\
4.44	0.298378151726133\\
4.448	0.298016669905884\\
4.456	0.297687459942887\\
4.464	0.297390486553152\\
4.472	0.297125715577897\\
4.48	0.296893114021091\\
4.488	0.296692650084587\\
4.496	0.29652429320081\\
4.504	0.296388014062943\\
4.512	0.296283784652595\\
4.52	0.296211578264912\\
4.528	0.296168890822644\\
4.536	0.296156526000232\\
4.544	0.296172810316695\\
4.552	0.296216072835864\\
4.56	0.296284644977319\\
4.568	0.296376860335049\\
4.576	0.296492412945451\\
4.584	0.296629384133164\\
4.592	0.296787060115835\\
4.6	0.296964843529403\\
4.608	0.297162201563928\\
4.616	0.297378639285308\\
4.624	0.297613685861061\\
4.632	0.297866887398889\\
4.64	0.298137803175262\\
4.648	0.298426003603078\\
4.656	0.29873106909264\\
4.664	0.299052589372627\\
4.672	0.299390163049014\\
4.68	0.299743397288147\\
4.688	0.244670598688831\\
4.696	0.245035982524158\\
4.704	0.245416831587406\\
4.712	0.245814621240087\\
4.72	0.246230112059611\\
4.728	0.24666349455608\\
4.736	0.247114768492814\\
4.744	0.247583934095356\\
4.752	0.248070992043873\\
4.76	0.248575943465058\\
4.768	0.249098789923542\\
4.776	0.249639533412815\\
4.784	0.250198176345667\\
4.792	0.250774721544166\\
4.8	0.25136917222916\\
4.808	0.251979874052167\\
4.816	0.252607383207177\\
4.824	0.253250598124397\\
4.832	0.253908417049985\\
4.84	0.254579737974503\\
4.848	0.255263899186268\\
4.856	0.255959650970565\\
4.864	0.256667124639155\\
4.872	0.25738512785851\\
4.88	0.258113469876317\\
4.888	0.258851920460286\\
4.896	0.259600232052269\\
4.904	0.260358151060205\\
4.912	0.261125423585342\\
4.92	0.261901798299296\\
4.928	0.262687027861969\\
4.936	0.263480869593094\\
4.944	0.264283085762621\\
4.952	0.265093443687058\\
4.96	0.265911715727644\\
4.968	0.266737679239406\\
4.976	0.267571116496249\\
4.984	0.268411814604912\\
4.992	0.269259565414326\\
5	0.271738357017739\\
5.008	0.272591419503739\\
5.016	0.273451080399142\\
5.024	0.274317335689957\\
5.032	0.275190181264954\\
5.04	0.276069612914547\\
5.048	0.276955626329676\\
5.056	0.277848217100684\\
5.064	0.278747380716201\\
5.072	0.279653112562018\\
5.08	0.280565407919971\\
5.088	0.281484261966813\\
5.096	0.282408765091566\\
5.104	0.283339213985964\\
5.112	0.28427500061245\\
5.12	0.285215517022749\\
5.128	0.286160155378815\\
5.136	0.287108307973759\\
5.144	0.288059367252671\\
5.152	0.289012725833268\\
5.16	0.289967776526289\\
5.168	0.290924323309652\\
5.176	0.291881621967405\\
5.184	0.292839339360319\\
5.192	0.293797142120673\\
5.2	0.294754696663281\\
5.208	0.295711669196961\\
5.216	0.296667725736433\\
5.224	0.297622532114608\\
5.232	0.298575753995236\\
5.24	0.299527056885886\\
5.248	0.300476106151241\\
5.256	0.301422567026663\\
5.264	0.302366104632021\\
5.272	0.303306383985738\\
5.28	0.304243070019051\\
5.288	0.305175827590443\\
5.296	0.275223129696951\\
5.304	0.276112265338868\\
5.312	0.276996503214492\\
5.32	0.277875509504508\\
5.328	0.278749444189089\\
5.336	0.279617809062094\\
5.344	0.280480599739864\\
5.352	0.281337811966338\\
5.36	0.282189441610986\\
5.368	0.283035484666777\\
5.376	0.283875937248188\\
5.384	0.284710795589243\\
5.392	0.285540056041591\\
5.4	0.286363715072615\\
5.408	0.287181769263576\\
5.416	0.28799421530779\\
5.424	0.288801050008837\\
5.432	0.289602270278802\\
5.44	0.290397873136548\\
5.448	0.291187855706015\\
5.456	0.291972304768803\\
5.464	0.292751187760556\\
5.472	0.293524561759509\\
5.48	0.294292483898313\\
5.488	0.295055011361013\\
5.496	0.295812201380109\\
5.504	0.296564111233676\\
5.512	0.297310798242557\\
5.52	0.298052319767613\\
5.528	0.298788733207039\\
5.536	0.299520095993743\\
5.544	0.300246465592774\\
5.552	0.300967899498814\\
5.56	0.301684455233716\\
5.568	0.302396190344108\\
5.576	0.303103162399033\\
5.584	0.303805428987644\\
5.592	0.295738827620379\\
5.6	0.296431631980793\\
5.608	0.297119938004009\\
5.616	0.297803713926539\\
5.624	0.298483046858808\\
5.632	0.299157934832684\\
5.64	0.299828375943114\\
5.648	0.300494368347334\\
5.656	0.301155910264087\\
5.664	0.301812999972853\\
5.672	0.302465635813094\\
5.68	0.303113816183515\\
5.688	0.303757539541334\\
5.696	0.304396804401564\\
5.704	0.30503160933631\\
5.712	0.305661952974076\\
5.72	0.306287833999087\\
5.728	0.306909251150621\\
5.736	0.307526203222349\\
5.744	0.308138689061698\\
5.752	0.308746707569209\\
5.76	0.309350257697921\\
5.768	0.30994933845276\\
5.776	0.310543948889934\\
5.784	0.311134088116352\\
5.792	0.31171975528904\\
5.8	0.312300949614574\\
5.808	0.312877670348526\\
5.816	0.313449916794914\\
5.824	0.314017688305666\\
5.832	0.314580984280095\\
5.84	0.315139804164382\\
5.848	0.315694147451067\\
5.856	0.316244013678554\\
5.864	0.316789402430624\\
5.872	0.317330313335957\\
5.88	0.317866746067661\\
5.888	0.318398700342817\\
5.896	0.285445279909721\\
5.904	0.285946132820479\\
5.912	0.286442964179705\\
5.92	0.286937014147916\\
5.928	0.287428928754895\\
5.936	0.28791904942799\\
5.944	0.288407561322424\\
5.952	0.288894569315272\\
5.96	0.289380136941493\\
5.968	0.289864306345214\\
5.976	0.290347108505134\\
5.984	0.290828568477316\\
5.992	0.291308708085346\\
6	0.291787547302695\\
6.008	0.292265104965025\\
6.016	0.292741399139143\\
6.024	0.293216447315972\\
6.032	0.293690266513286\\
6.04	0.294162873332126\\
6.048	0.294634283989424\\
6.056	0.295104514338341\\
6.064	0.295573579882244\\
6.072	0.296041495785349\\
6.08	0.296508276881571\\
6.088	0.296973937682399\\
6.096	0.297438492384185\\
6.104	0.297901954875074\\
6.112	0.298364338741676\\
6.12	0.298825657275539\\
6.128	0.299285923479463\\
6.136	0.299745150073655\\
6.144	0.300203349501752\\
6.152	0.300660533936706\\
6.16	0.301116715286552\\
6.168	0.301571905200038\\
6.176	0.302026115072147\\
6.184	0.297124451927364\\
6.192	0.29755189072467\\
6.2	0.297978386901112\\
6.208	0.298403938982278\\
6.216	0.298828545497088\\
6.224	0.299252204977784\\
6.232	0.299674915959916\\
6.24	0.300096676982333\\
6.248	0.300517486587173\\
6.256	0.300937343319852\\
6.264	0.301356245729058\\
6.272	0.301774192366737\\
6.28	0.30219106574831\\
6.288	0.302606903375204\\
6.296	0.3030216267801\\
6.304	0.303435157765155\\
6.312	0.303847418404072\\
6.32	0.304258331043957\\
6.328	0.304667818306961\\
6.336	0.305075803091692\\
6.344	0.305482208574403\\
6.352	0.305886958209941\\
6.36	0.306289975732456\\
6.368	0.306691185155874\\
6.376	0.307090510774113\\
6.384	0.307487877161048\\
6.392	0.307883209170223\\
6.4	0.3082764319343\\
6.408	0.308667470864234\\
6.416	0.309056251648194\\
6.424	0.309442700250199\\
6.432	0.309826742908482\\
6.44	0.310208420175108\\
6.448	0.310587620552862\\
6.456	0.310964346789513\\
6.464	0.311338601636933\\
6.472	0.311710387850639\\
6.48	0.312079708189337\\
6.488	0.312446565414479\\
6.496	0.312810962289817\\
6.504	0.313172901580969\\
6.512	0.313532386054988\\
6.52	0.313889418479937\\
6.528	0.314244001624469\\
6.536	0.314596138257411\\
6.544	0.271351540269621\\
6.552	0.271690271148964\\
6.56	0.272027673600287\\
6.568	0.272367190628789\\
6.576	0.272710511820535\\
6.584	0.273058430037144\\
6.592	0.273411280274179\\
6.6	0.273769264573338\\
6.608	0.274132383947307\\
6.616	0.274500637074304\\
6.624	0.274874022665611\\
6.632	0.275252539465359\\
6.64	0.275636186250301\\
6.648	0.276024961829558\\
6.656	0.276418865044359\\
6.664	0.27681789476775\\
6.672	0.277222049904298\\
6.68	0.277631329389764\\
6.688	0.278045146682989\\
6.696	0.278463696114051\\
6.704	0.278886630063459\\
6.712	0.279313542950973\\
6.72	0.279744072828707\\
6.728	0.280178139666996\\
6.736	0.280615347974442\\
6.744	0.281055536199423\\
6.752	0.281498578013158\\
6.76	0.281944366201539\\
6.768	0.282392804390372\\
6.776	0.282843802784271\\
6.784	0.283297275962314\\
6.792	0.283753141727962\\
6.8	0.284211320499634\\
6.808	0.284671734978819\\
6.816	0.285134309960916\\
6.824	0.285598972219723\\
6.832	0.286065650430178\\
6.84	0.286534275111197\\
6.848	0.287004778579325\\
6.856	0.287477094908386\\
6.864	0.287951249789968\\
6.872	0.28842714815405\\
6.88	0.288904787482038\\
6.888	0.289384165238635\\
6.896	0.289865278871787\\
6.904	0.251329480958993\\
6.912	0.251762387627446\\
6.92	0.252196974226124\\
6.928	0.252633238727591\\
6.936	0.253071179086685\\
6.944	0.253510793240477\\
6.952	0.253951756662302\\
6.96	0.254394174902122\\
6.968	0.254837831092512\\
6.976	0.255282784221989\\
6.984	0.255728737492908\\
6.992	0.256175660192798\\
7	0.256623528469413\\
7.008	0.257072321937604\\
7.016	0.257522021938709\\
7.024	0.257972610646818\\
7.032	0.258424070609149\\
7.04	0.258876384509073\\
7.048	0.259329535043413\\
7.056	0.259783504858516\\
7.064	0.260238275978279\\
7.072	0.260693832048976\\
7.08	0.261150155621418\\
7.088	0.261607229725484\\
7.096	0.26206503787331\\
7.104	0.262523564057835\\
7.112	0.262982792749102\\
7.12	0.26344270888952\\
7.128	0.263903297888715\\
7.136	0.264364545618282\\
7.144	0.264826438406602\\
7.152	0.265288963033795\\
7.16	0.265752106726852\\
7.168	0.266215857154961\\
7.176	0.266680202425033\\
7.184	0.267145131077426\\
7.192	0.267610632081873\\
7.2	0.268076694833594\\
7.208	0.268543309149612\\
7.216	0.26766822921576\\
7.224	0.268148475124362\\
7.232	0.268629266706113\\
7.24	0.269110601624173\\
7.248	0.269592477532606\\
7.256	0.270074892076369\\
7.264	0.270557842891301\\
7.272	0.271041327604108\\
7.28	0.271525343832352\\
7.288	0.272009889184439\\
7.296	0.272494961259604\\
7.304	0.272980557647904\\
7.312	0.273466419053971\\
7.32	0.273952628946238\\
7.328	0.274439013979657\\
7.336	0.274925401077874\\
7.344	0.275411617437625\\
7.352	0.275897490532831\\
7.36	0.276382848118376\\
7.368	0.276867518233565\\
7.376	0.277351329205263\\
7.384	0.277834109650686\\
7.392	0.278315688479855\\
7.4	0.278795894897703\\
7.408	0.279274558405818\\
7.416	0.279751508803817\\
7.424	0.28022657619036\\
7.432	0.280699590963772\\
7.44	0.281170383822284\\
7.448	0.281638785763881\\
7.456	0.28210462808575\\
7.464	0.282567742383324\\
7.472	0.283028215315682\\
7.48	0.283485793864918\\
7.488	0.283940480003658\\
7.496	0.28439227571478\\
7.504	0.284841182990929\\
7.512	0.285287203834044\\
7.52	0.285730340254887\\
7.528	0.286170594272581\\
7.536	0.286607967914148\\
7.544	0.28704246321406\\
7.552	0.287474082213791\\
7.56	0.287902826961374\\
7.568	0.288328699510963\\
7.576	0.288751701922406\\
7.584	0.289171836260816\\
7.592	0.289589104596152\\
7.6	0.290003509002801\\
7.608	0.29041505155917\\
7.616	0.290823734347279\\
7.624	0.29122955945236\\
7.632	0.291632528962461\\
7.64	0.292032644968056\\
7.648	0.292429909561659\\
7.656	0.29282432483744\\
7.664	0.29321590014922\\
7.672	0.293604635009982\\
7.68	0.293990536152255\\
7.688	0.294373610147465\\
7.696	0.294753863407431\\
7.704	0.295131302185827\\
7.712	0.295505932579617\\
7.72	0.295877760530444\\
7.728	0.296246791825995\\
7.736	0.296613032101304\\
7.744	0.296976486840029\\
7.752	0.297337161375673\\
7.76	0.297695060892755\\
7.768	0.298050190427938\\
7.776	0.298402554871095\\
7.784	0.29875215896632\\
7.792	0.299099007312887\\
7.8	0.299443104366145\\
7.808	0.29978445443835\\
7.816	0.300123061699438\\
7.824	0.300458924106682\\
7.832	0.300792047724916\\
7.84	0.301122432445441\\
7.848	0.301450078172636\\
7.856	0.301774984823869\\
7.864	0.302097152329415\\
7.872	0.302416580632359\\
7.88	0.302733269688523\\
7.888	0.303047219466371\\
7.896	0.30335842994694\\
7.904	0.303666901123754\\
7.912	0.303972633002748\\
7.92	0.304275625602195\\
7.928	0.304575878952631\\
7.936	0.304873393096786\\
7.944	0.305168168089511\\
7.952	0.305460203997714\\
7.96	0.305749500900291\\
7.968	0.306036058888065\\
7.976	0.306319878063719\\
7.984	0.306600958541742\\
7.992	0.306879300448366\\
8	0.307154903921511\\
8.008	0.307427769110728\\
8.016	0.307697896177146\\
8.024	0.307965285293424\\
8.032	0.308229936643697\\
8.04	0.308491850423527\\
8.048	0.308751026839864\\
8.056	0.309007466110991\\
8.064	0.30926116846649\\
8.072	0.309512134147194\\
8.08	0.309760363405155\\
8.088	0.310005856503596\\
8.096	0.310248613716885\\
8.104	0.310488635330494\\
8.112	0.310725921640969\\
8.12	0.310960472955898\\
8.128	0.31119228959388\\
8.136	0.311421371884501\\
8.144	0.311647720168306\\
8.152	0.311871334796771\\
8.16	0.312092216132286\\
8.168	0.312310364548132\\
8.176	0.312525780428456\\
8.184	0.312738464168263\\
8.192	0.312948416173389\\
8.2	0.313155636860496\\
8.208	0.313360126657051\\
8.216	0.313561886001319\\
8.224	0.313760915342353\\
8.232	0.313957215139982\\
8.24	0.314150785864812\\
8.248	0.314341627998209\\
8.256	0.314529742032309\\
8.264	0.314715128470006\\
8.272	0.314897787824958\\
8.28	0.315077720621582\\
8.288	0.315254927395065\\
8.296	0.315429408691361\\
8.304	0.315601165067202\\
8.312	0.315770197090103\\
8.32	0.315936505338373\\
8.328	0.316100090401125\\
8.336	0.316260952878289\\
8.344	0.316419093380623\\
8.352	0.316574512529734\\
8.36	0.316727210958093\\
8.368	0.316877189309049\\
8.376	0.317024448236856\\
8.384	0.317168988406693\\
8.392	0.317310810494686\\
8.4	0.317449915187934\\
8.408	0.317586303184535\\
8.416	0.317719975193615\\
8.424	0.317850931935357\\
8.432	0.317979174141035\\
8.44	0.318104702553043\\
8.448	0.318227517924931\\
8.456	0.318347621021444\\
8.464	0.318465012618555\\
8.472	0.318579693503509\\
8.48	0.318691664474859\\
8.488	0.318800926342512\\
8.496	0.318907479927773\\
8.504	0.31901132606339\\
8.512	0.3191124655936\\
8.52	0.319210899374179\\
8.528	0.319306628272492\\
8.536	0.319399653167548\\
8.544	0.319489974950048\\
8.552	0.319577594522447\\
8.56	0.319662512799004\\
8.568	0.319744730705845\\
8.576	0.319824249181024\\
8.584	0.31990106917458\\
8.592	0.319975191648607\\
8.6	0.320046617577312\\
8.608	0.320115347947085\\
8.616	0.32018138375657\\
8.624	0.32024472601673\\
8.632	0.320305375750921\\
8.64	0.320363333994967\\
8.648	0.320418601797229\\
8.656	0.320471180218691\\
8.664	0.320521070333028\\
8.672	0.320568273226692\\
8.68	0.320612789998994\\
8.688	0.320654621762184\\
8.696	0.320693769641537\\
8.704	0.320730234775442\\
8.712	0.320764018315486\\
8.72	0.320795121426548\\
8.728	0.320823545286889\\
8.736	0.320849291088246\\
8.744	0.320872360035926\\
8.752	0.320892753348906\\
8.76	0.320910472259925\\
8.768	0.320925518015595\\
8.776	0.320937891876491\\
8.784	0.320947595117265\\
8.792	0.320954629026746\\
8.8	0.320958994908051\\
8.808	0.32096069407869\\
8.816	0.32095972787068\\
8.824	0.320956097630658\\
8.832	0.320949804719994\\
8.84	0.320940850514909\\
8.848	0.320929236406592\\
8.856	0.32091496380132\\
8.864	0.320898034120582\\
8.872	0.320878448801199\\
8.88	0.320856209295456\\
8.888	0.32083131707122\\
8.896	0.320803773612079\\
8.904	0.320773580417467\\
8.912	0.3207407390028\\
8.92	0.320705250899609\\
8.928	0.32066711765568\\
8.936	0.32062634083519\\
8.944	0.320582922018847\\
8.952	0.320536862804039\\
8.96	0.32048816480497\\
8.968	0.320436829652813\\
8.976	0.320382858995856\\
8.984	0.320326254499654\\
8.992	0.32026701784718\\
9	0.320205150738981\\
9.008	0.320140654893334\\
9.016	0.320073532046405\\
9.024	0.32000378395241\\
9.032	0.319931412383777\\
9.04	0.31985641913131\\
9.048	0.31977880600436\\
9.056	0.31969857483099\\
9.064	0.319615727458146\\
9.072	0.319530265751833\\
9.08	0.31944219159729\\
9.088	0.319351506899166\\
9.096	0.319258213581699\\
9.104	0.319162313588901\\
9.112	0.31906380888474\\
9.12	0.318962701453325\\
9.128	0.318858993299099\\
9.136	0.318752686447025\\
9.144	0.318643782942779\\
9.152	0.318532284852951\\
9.16	0.318418194265237\\
9.168	0.318301513288638\\
9.176	0.318182244053666\\
9.184	0.318060388712549\\
9.192	0.317935949439431\\
9.2	0.31780892843059\\
9.208	0.317679327904643\\
9.216	0.317547150102762\\
9.224	0.31741239728889\\
9.232	0.317275071749961\\
9.24	0.317135175796119\\
9.248	0.316992711760944\\
9.256	0.316847682001676\\
9.264	0.316700088899443\\
9.272	0.316549934859494\\
9.28	0.316397222311434\\
9.288	0.316241953709453\\
9.296	0.316084131532574\\
9.304	0.315923758284889\\
9.312	0.315760836495802\\
9.32	0.315595368720277\\
9.328	0.31542735753909\\
9.336	0.315256805559074\\
9.344	0.315083715413382\\
9.352	0.314908089761733\\
9.36	0.314729931290685\\
9.368	0.314549242713888\\
9.376	0.314366026772351\\
9.384	0.314180286234712\\
9.392	0.313992023897509\\
9.4	0.313801242585453\\
9.408	0.313607945151705\\
9.416	0.313412134478152\\
9.424	0.313213813475695\\
9.432	0.313012985084531\\
9.44	0.312809652274441\\
9.448	0.312603818045081\\
9.456	0.31239548542628\\
9.464	0.31218465747833\\
9.472	0.311971337292291\\
9.48	0.311755527990296\\
9.488	0.311537232725851\\
9.496	0.311316454684148\\
9.504	0.311093197082379\\
9.512	0.310867463170049\\
9.52	0.310639256229295\\
9.528	0.310408579575208\\
9.536	0.310175436556159\\
9.544	0.309939830554127\\
9.552	0.309701764985031\\
9.56	0.309461243299064\\
9.568	0.309218268981033\\
9.576	0.308972845550697\\
9.584	0.308724976563118\\
9.592	0.308474665609003\\
9.6	0.30822191631506\\
9.608	0.307966732344354\\
9.616	0.30770911739666\\
9.624	0.307449075208834\\
9.632	0.307186609555169\\
9.64	0.306921724247775\\
9.648	0.306654423136943\\
9.656	0.306384710111525\\
9.664	0.306112589099318\\
9.672	0.305838064067442\\
9.68	0.305561139022731\\
9.688	0.305281818012124\\
9.696	0.30500010512306\\
9.704	0.304716004483878\\
9.712	0.304429520264218\\
9.72	0.304140656675431\\
9.728	0.303849417970985\\
9.736	0.303555808446884\\
9.744	0.303259832442086\\
9.752	0.302961494338922\\
9.76	0.302660798563528\\
9.768	0.302357749586271\\
9.776	0.302052351922187\\
9.784	0.301744610131417\\
9.792	0.301434528819656\\
9.8	0.301122112638591\\
9.808	0.300807366286362\\
9.816	0.300490294508011\\
9.824	0.300170902095947\\
9.832	0.299849193890407\\
9.84	0.299525174779926\\
9.848	0.299198849701812\\
9.856	0.29887022364262\\
9.864	0.298539301638638\\
9.872	0.298206088776372\\
9.88	0.297870590193038\\
9.888	0.297532811077055\\
9.896	0.29719275666855\\
9.904	0.29685043225986\\
9.912	0.296505843196044\\
9.92	0.296158994875396\\
9.928	0.295809892749964\\
9.936	0.295458542326075\\
9.944	0.295104949164867\\
9.952	0.294749118882818\\
9.96	0.294391057152286\\
9.968	0.294030769702057\\
9.976	0.293668262317889\\
9.984	0.293303540843067\\
9.992	0.292936611178965\\
10	0.292567501022636\\
10.008	0.292196252249668\\
10.016	0.291822891798955\\
10.024	0.291447471388633\\
10.032	0.291070054568319\\
10.04	0.290690710106303\\
10.048	0.290309508620575\\
10.056	0.289926520870757\\
10.064	0.289542076452101\\
10.072	0.289156159236104\\
10.08	0.288769010543645\\
10.088	0.288380871048356\\
10.096	0.287991980763917\\
10.104	0.287602579032103\\
10.112	0.287212904511581\\
10.12	0.286823195167519\\
10.128	0.286433688262013\\
10.136	0.28604462034538\\
10.144	0.285656227248333\\
10.152	0.285268510326197\\
10.16	0.284881782331572\\
10.168	0.284496121649094\\
10.176	0.284111606389514\\
10.184	0.283728314388047\\
10.192	0.283346323202889\\
10.2	0.282965710113904\\
10.208	0.282586552121465\\
10.216	0.282208925945479\\
10.224	0.281832908024583\\
10.232	0.281458574515525\\
10.24	0.281086001292723\\
10.248	0.28071526394802\\
10.256	0.280346437790625\\
10.264	0.279979597847255\\
10.272	0.279614818862478\\
10.28	0.279252175299251\\
10.288	0.278891741339678\\
10.296	0.278533590885972\\
10.304	0.278177797561635\\
10.312	0.277824276707591\\
10.32	0.277473154430222\\
10.328	0.277124398647203\\
10.336	0.276777977369294\\
10.344	0.276433858700553\\
10.352	0.276092010838529\\
10.36	0.275752402074445\\
10.368	0.275415000793354\\
10.376	0.275079775474298\\
10.384	0.274746694690441\\
10.392	0.274415727109197\\
10.4	0.274086841492339\\
10.408	0.273760006696111\\
10.416	0.273435191671316\\
10.424	0.273112365463405\\
10.432	0.272791497212555\\
10.44	0.272472556153743\\
10.448	0.272155511616808\\
10.456	0.271840333026514\\
10.464	0.271526989902605\\
10.472	0.271215493087733\\
10.48	0.270905798444152\\
10.488	0.270597903131077\\
10.496	0.270291804298258\\
10.504	0.269987499086267\\
10.512	0.269684984626783\\
10.52	0.269384258042883\\
10.528	0.269085316449329\\
10.536	0.268788156952855\\
10.544	0.268492776652455\\
10.552	0.268199172639665\\
10.56	0.267907341998855\\
10.568	0.267617281807512\\
10.576	0.267328989136523\\
10.584	0.267042461050464\\
10.592	0.266757694607879\\
10.6	0.266474686861569\\
10.608	0.26619343485887\\
10.616	0.265913935641942\\
10.624	0.265636186248044\\
10.632	0.26536018370982\\
10.64	0.265085925055579\\
10.648	0.264813407309574\\
10.656	0.264542627492285\\
10.664	0.264273582620694\\
10.672	0.264006269708566\\
10.68	0.263740685766727\\
10.688	0.26347682780334\\
10.696	0.263214692824182\\
10.704	0.26295427783292\\
10.712	0.262695579831384\\
10.72	0.262438595819845\\
10.728	0.262183322797286\\
10.736	0.261929757761676\\
10.744	0.261677897710239\\
10.752	0.261427739639731\\
10.76	0.261179280546706\\
10.768	0.260932517427786\\
10.776	0.26068744727993\\
10.784	0.260444067100705\\
10.792	0.260202373888548\\
10.8	0.259962364643037\\
10.808	0.259724036365153\\
10.816	0.259487386057544\\
10.824	0.259252410724794\\
10.832	0.259019107373677\\
10.84	0.258787473013427\\
10.848	0.258557504655992\\
10.856	0.258329199316299\\
10.864	0.258102554012508\\
10.872	0.257877565766274\\
10.88	0.257654231603\\
10.888	0.257432548552095\\
10.896	0.257212513647229\\
10.904	0.256994123926584\\
10.912	0.256777376433109\\
10.92	0.256562268214769\\
10.928	0.256348796324799\\
10.936	0.256136957821951\\
10.944	0.255926749770741\\
10.952	0.255718169241698\\
10.96	0.255511213311609\\
10.968	0.255305879063765\\
10.976	0.255102163588202\\
10.984	0.254900063981946\\
10.992	0.254699577349252\\
11	0.254500700801849\\
11.008	0.25430343145917\\
11.016	0.254107766448598\\
11.024	0.253913702905699\\
11.032	0.253721237974455\\
11.04	0.253530368807503\\
11.048	0.253341092566364\\
11.056	0.253153406421673\\
11.064	0.252967307553415\\
11.072	0.252782793151147\\
11.08	0.252599860414232\\
11.088	0.252418506552058\\
11.096	0.252238728784269\\
11.104	0.252060524340987\\
11.112	0.251883890463031\\
11.12	0.251708824402142\\
11.128	0.251535323421202\\
11.136	0.251363384794448\\
11.144	0.251193005807694\\
11.152	0.251024183758544\\
11.16	0.250856915956605\\
11.168	0.250691199723702\\
11.176	0.250527032394087\\
11.184	0.25036441131465\\
11.192	0.250203333845125\\
11.2	0.250043797358303\\
11.208	0.249885799240229\\
11.216	0.249729336890411\\
11.224	0.249574407722025\\
11.232	0.249421009162107\\
11.24	0.249269138651764\\
11.248	0.249118793646363\\
11.256	0.24896997161573\\
11.264	0.248822670044349\\
11.272	0.248676886431551\\
11.28	0.248532618291708\\
11.288	0.248389863154423\\
11.296	0.248248618564717\\
11.304	0.248108882083223\\
11.312	0.247970651286364\\
11.32	0.247833923766543\\
11.328	0.247698697132322\\
11.336	0.247564969008605\\
11.344	0.24743273703682\\
11.352	0.247301998875092\\
11.36	0.247172752198424\\
11.368	0.24704499469887\\
11.376	0.246918724085708\\
11.384	0.246793938085613\\
11.392	0.246670634442826\\
11.4	0.246548810919324\\
11.408	0.246428465294984\\
11.416	0.246309595367752\\
11.424	0.246192198953805\\
11.432	0.246076273887712\\
11.44	0.245961818022596\\
11.448	0.245848829230293\\
11.456	0.245737305401505\\
11.464	0.245627244445963\\
11.472	0.245518644292575\\
11.48	0.245411502889579\\
11.488	0.245305818204694\\
11.496	0.245201588225271\\
11.504	0.245098810958436\\
11.512	0.24499748443124\\
11.52	0.244897606690799\\
11.528	0.244799175804438\\
11.536	0.24470218985983\\
11.544	0.244606646965138\\
11.552	0.244512545249148\\
11.56	0.244419882861407\\
11.568	0.244328657972355\\
11.576	0.24423886877346\\
11.584	0.244150513477343\\
11.592	0.24406359031791\\
11.6	0.24397809755048\\
11.608	0.243894033451907\\
11.616	0.243811396320705\\
11.624	0.243730184477169\\
11.632	0.243650396263495\\
11.64	0.243572030043899\\
11.648	0.243495084204733\\
11.656	0.243419557154597\\
11.664	0.243345447324458\\
11.672	0.243272753167754\\
11.68	0.243201473160511\\
11.688	0.243131605801442\\
11.696	0.243063149612063\\
11.704	0.242996103136788\\
11.712	0.242930464943036\\
11.72	0.242866233621333\\
11.728	0.242803407785408\\
11.736	0.242741986072291\\
11.744	0.242681967142409\\
11.752	0.242623349679679\\
11.76	0.242566132391601\\
11.768	0.242510314009348\\
11.776	0.242455893287851\\
11.784	0.242402869005893\\
11.792	0.242351239966185\\
11.8	0.242301004995455\\
11.808	0.242252162944528\\
11.816	0.242204712688405\\
11.824	0.24215865312634\\
11.832	0.242113983181918\\
11.84	0.242070701803127\\
11.848	0.242028807962432\\
11.856	0.241988300656844\\
11.864	0.241949178907992\\
11.872	0.241911441762186\\
11.88	0.241875088290485\\
11.888	0.241840117588759\\
11.896	0.241806528777753\\
11.904	0.241774321003143\\
11.912	0.241743493435598\\
11.92	0.241714045270835\\
11.928	0.241685975729672\\
11.936	0.241659284058084\\
11.944	0.241633969527249\\
11.952	0.241610031433604\\
11.96	0.241587469098887\\
11.968	0.241566281870183\\
11.976	0.241546469119971\\
11.984	0.241528030246164\\
11.992	0.241510964672149\\
12	0.241495271846825\\
12.008	0.241480951244642\\
12.016	0.241468002365633\\
12.024	0.241456424735451\\
12.032	0.241446217905393\\
12.04	0.24143738145244\\
12.048	0.241429914979274\\
12.056	0.241423818114313\\
12.064	0.241419090511727\\
12.072	0.241415731851467\\
12.08	0.241413741839283\\
12.088	0.24141312020674\\
12.096	0.241413866711241\\
12.104	0.241415981136036\\
12.112	0.241419463290241\\
12.12	0.241424313008842\\
12.128	0.241430530152714\\
12.136	0.241438114608624\\
12.144	0.241447066289235\\
12.152	0.241457385133116\\
12.16	0.241469071104741\\
12.168	0.24148212419449\\
12.176	0.24149654441865\\
12.184	0.241512331819411\\
12.192	0.24152948646486\\
12.2	0.241548008448979\\
12.208	0.241567897891633\\
12.216	0.24158915493856\\
12.224	0.241611779761365\\
12.232	0.241635772557499\\
12.24	0.241661133550248\\
12.248	0.241687862988716\\
12.256	0.241715961147806\\
12.264	0.2417454283282\\
12.272	0.241776264856332\\
12.28	0.241808471084374\\
12.288	0.241842047390198\\
12.296	0.241876994177359\\
12.304	0.24191331187506\\
12.312	0.241951000938121\\
12.32	0.241990061846947\\
12.328	0.242030495107495\\
12.336	0.242072301251236\\
12.344	0.242115480835116\\
12.352	0.242160034441516\\
12.36	0.242205962678215\\
12.368	0.242253266178338\\
12.376	0.242301945600319\\
12.384	0.24235200162785\\
12.392	0.242403434969832\\
12.4	0.242456246360326\\
12.408	0.2425104365585\\
12.416	0.242566006348575\\
12.424	0.24262295653977\\
12.432	0.242681287966244\\
12.44	0.242741001487036\\
12.448	0.242802097986006\\
12.456	0.24286457837177\\
12.464	0.242928443577637\\
12.472	0.242993694561544\\
12.48	0.243060332305984\\
12.488	0.243128357817941\\
12.496	0.243197772128816\\
12.504	0.243268576294356\\
12.512	0.243340771394574\\
12.52	0.243414358533681\\
12.528	0.243489338839999\\
12.536	0.243565713465887\\
12.544	0.243643483587658\\
12.552	0.243722650405493\\
12.56	0.243803215143359\\
12.568	0.243885179048921\\
12.576	0.243968543393453\\
12.584	0.244053309471749\\
12.592	0.244139478602029\\
12.6	0.244227052125849\\
12.608	0.244316031408001\\
12.616	0.24440641783642\\
12.624	0.244498212822084\\
12.632	0.244591417798911\\
12.64	0.244686034223662\\
12.648	0.244782063575834\\
12.656	0.244879507357555\\
12.664	0.244978367093476\\
12.672	0.245078644330665\\
12.68	0.245180340638495\\
12.688	0.24528345760853\\
12.696	0.245387996854415\\
12.704	0.245493960011759\\
12.712	0.245601194387095\\
12.72	0.245709752944332\\
12.728	0.24581953427231\\
12.736	0.245930436808967\\
12.744	0.246042358836774\\
12.752	0.246155198478631\\
12.76	0.246268853694211\\
12.768	0.246383222276761\\
12.776	0.246498201850337\\
12.784	0.246613689867499\\
12.792	0.246729583607436\\
12.8	0.24684578017453\\
12.808	0.246962176497358\\
12.816	0.247078669328125\\
12.824	0.247195155242526\\
12.832	0.247311530640026\\
12.84	0.247427691744577\\
12.848	0.247543534605739\\
12.856	0.247658955100222\\
12.864	0.247773848933847\\
12.872	0.247888267294587\\
12.88	0.248002053840741\\
12.888	0.248115207758399\\
12.896	0.248227728239886\\
12.904	0.248339614483738\\
12.912	0.248450865694676\\
12.92	0.24856148108358\\
12.928	0.248671459867464\\
12.936	0.248780801269449\\
12.944	0.248889504518741\\
12.952	0.248997568850603\\
12.96	0.249104993506334\\
12.968	0.249211777733241\\
12.976	0.249317920784615\\
12.984	0.24942342191971\\
12.992	0.249528280403715\\
13	0.249632495507732\\
13.008	0.249736066508754\\
13.016	0.249838992689637\\
13.024	0.249941273339082\\
13.032	0.250042907751609\\
13.04	0.250143895227533\\
13.048	0.250244235072944\\
13.056	0.250343926599683\\
13.064	0.250442969125319\\
13.072	0.250541361973128\\
13.08	0.250639104472068\\
13.088	0.250736195956764\\
13.096	0.250832635767475\\
13.104	0.250928423250086\\
13.112	0.251023557756073\\
13.12	0.251118038642494\\
13.128	0.251211865271959\\
13.136	0.251305037012612\\
13.144	0.251397553238111\\
13.152	0.251489413327608\\
13.16	0.251580616665728\\
13.168	0.251671162642545\\
13.176	0.25176105065357\\
13.184	0.251850280099722\\
13.192	0.251938850387316\\
13.2	0.252026760928036\\
13.208	0.252114011138925\\
13.216	0.252200600442355\\
13.224	0.252286528266017\\
13.232	0.252371794042898\\
13.24	0.252456397211259\\
13.248	0.252540337214625\\
13.256	0.252623613501759\\
13.264	0.252706225526646\\
13.272	0.252788172748476\\
13.28	0.252869454631626\\
13.288	0.25295007064564\\
13.296	0.253030020265213\\
13.304	0.253109302970177\\
13.312	0.253187918245474\\
13.32	0.25326586558115\\
13.328	0.253343144472331\\
13.336	0.253419754419209\\
13.344	0.253495694927025\\
13.352	0.25357096550605\\
13.36	0.253645565671573\\
13.368	0.253719494943883\\
13.376	0.253792752848249\\
13.384	0.253865338914913\\
13.392	0.253937252679065\\
13.4	0.254008493680833\\
13.408	0.254079061465266\\
13.416	0.25414895558232\\
13.424	0.254218175586839\\
13.432	0.254286721038547\\
13.44	0.254354591502026\\
13.448	0.254421786546705\\
13.456	0.254488305746847\\
13.464	0.254554148681532\\
13.472	0.254619314934643\\
13.48	0.254683804094853\\
13.488	0.254747615755612\\
13.496	0.254810749515131\\
13.504	0.25487320497637\\
13.512	0.254934981747026\\
13.52	0.254996079439516\\
13.528	0.255056497670969\\
13.536	0.255116236063207\\
13.544	0.255175294242737\\
13.552	0.255233671840738\\
13.56	0.255291368493046\\
13.568	0.255348383840144\\
13.576	0.25540471752715\\
13.584	0.255460369203802\\
13.592	0.25551533852445\\
13.6	0.255569625148041\\
13.608	0.255623228738111\\
13.616	0.255676148962771\\
13.624	0.255728385494696\\
13.632	0.255779938011115\\
13.64	0.2558308061938\\
13.648	0.255880989729053\\
13.656	0.255930488307698\\
13.664	0.25597930162507\\
13.672	0.256027429381005\\
13.68	0.256074871279827\\
13.688	0.256121627030343\\
13.696	0.256167696345826\\
13.704	0.256213078944014\\
13.712	0.256257774547093\\
13.72	0.256301782881692\\
13.728	0.256345103678871\\
13.736	0.256387736674114\\
13.744	0.256429681607319\\
13.752	0.256470938222789\\
13.76	0.256511506269223\\
13.768	0.256551385499709\\
13.776	0.256590575671714\\
13.784	0.256629076547077\\
13.792	0.256666887891998\\
13.8	0.256704009477036\\
13.808	0.256740441077094\\
13.816	0.256776182471416\\
13.824	0.25681123344358\\
13.832	0.256845593781486\\
13.84	0.256879263277353\\
13.848	0.256912241727712\\
13.856	0.256944528933394\\
13.864	0.256976124699531\\
13.872	0.257007028835543\\
13.88	0.257037241155133\\
13.888	0.257066761476284\\
13.896	0.257095589621246\\
13.904	0.257123725416538\\
13.912	0.257151168692937\\
13.92	0.257177919285472\\
13.928	0.257203977033421\\
13.936	0.257229341780304\\
13.944	0.257254013373878\\
13.952	0.257277991666131\\
13.96	0.257301276513278\\
13.968	0.257323867775756\\
13.976	0.257345765318219\\
13.984	0.257366969009532\\
13.992	0.257387478722769\\
14	0.257407294335208\\
14.008	0.257426415728325\\
14.016	0.257444842787791\\
14.024	0.25746257540347\\
14.032	0.257479613469412\\
14.04	0.257495956883851\\
14.048	0.257511605549203\\
14.056	0.257526559372058\\
14.064	0.257540818263184\\
14.072	0.257554382137516\\
14.08	0.257567250914158\\
14.088	0.257579424516382\\
14.096	0.257590902871617\\
14.104	0.257601685911458\\
14.112	0.257611773571652\\
14.12	0.257621165792107\\
14.128	0.257629862516879\\
14.136	0.25763786369418\\
14.144	0.25764516927637\\
14.152	0.257651831404216\\
14.16	0.257657832645984\\
14.168	0.257663207758377\\
14.176	0.257667991503717\\
14.184	0.257672218649336\\
14.192	0.25767592396701\\
14.2	0.257679142232421\\
14.208	0.257681908224656\\
14.216	0.257684256725743\\
14.224	0.257686222520218\\
14.232	0.257687840394728\\
14.24	0.257689145137668\\
14.248	0.257690171538856\\
14.256	0.257690954389238\\
14.264	0.257691528480628\\
14.272	0.257691928605485\\
14.28	0.257692189556725\\
14.288	0.257692346127562\\
14.296	0.25769243311139\\
14.304	0.257692485301698\\
14.312	0.257692485301698\\
14.32	0.257692485301698\\
14.328	0.257692485301698\\
14.336	0.257692485301698\\
14.344	0.257692485301698\\
14.352	0.257692485301698\\
14.36	0.257692485301698\\
14.368	0.257692485301698\\
14.376	0.257692485301698\\
14.384	0.257692485301698\\
14.392	0.257692485301698\\
14.4	0.257692485301698\\
14.408	0.257692485301698\\
14.416	0.257692485301698\\
14.424	0.257692485301698\\
14.432	0.257692485301698\\
14.44	0.257692485301698\\
14.448	0.257692485301698\\
14.456	0.257692485301698\\
14.464	0.257692485301698\\
14.472	0.257692485301698\\
14.48	0.257692485301698\\
14.488	0.257692485301698\\
14.496	0.257692485301698\\
14.504	0.257692485301698\\
14.512	0.257692485301698\\
14.52	0.257692485301698\\
14.528	0.257692485301698\\
14.536	0.257692485301698\\
14.544	0.257692485301698\\
14.552	0.257692485301698\\
14.56	0.257692485301698\\
14.568	0.257692485301698\\
14.576	0.257692485301698\\
14.584	0.257692485301698\\
14.592	0.257692485301698\\
14.6	0.257692485301698\\
14.608	0.257692485301698\\
14.616	0.257692485301698\\
14.624	0.257692485301698\\
14.632	0.257692485301698\\
14.64	0.257692485301698\\
14.648	0.257692485301698\\
14.656	0.257692485301698\\
14.664	0.257692485301698\\
14.672	0.257692485301698\\
14.68	0.257692485301698\\
14.688	0.257692485301698\\
14.696	0.257692485301698\\
14.704	0.257692485301698\\
};
\addlegendentry{Minimum Relative Distance}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.00800000000000001	0.05\\
0.016	0.05\\
0.024	0.05\\
0.032	0.05\\
0.04	0.05\\
0.048	0.05\\
0.056	0.05\\
0.0640000000000001	0.05\\
0.0720000000000001	0.05\\
0.0800000000000001	0.05\\
0.0880000000000001	0.05\\
0.0960000000000001	0.05\\
0.104	0.05\\
0.112	0.05\\
0.12	0.05\\
0.128	0.05\\
0.136	0.05\\
0.144	0.05\\
0.152	0.05\\
0.16	0.05\\
0.168	0.05\\
0.176	0.05\\
0.184	0.05\\
0.192	0.05\\
0.2	0.05\\
0.208	0.05\\
0.216	0.05\\
0.224	0.05\\
0.232	0.05\\
0.24	0.05\\
0.248	0.05\\
0.256	0.05\\
0.264	0.05\\
0.272	0.05\\
0.28	0.05\\
0.288	0.05\\
0.296	0.05\\
0.304	0.05\\
0.312	0.05\\
0.32	0.05\\
0.328	0.05\\
0.336	0.05\\
0.344	0.05\\
0.352	0.05\\
0.36	0.05\\
0.368	0.05\\
0.376	0.05\\
0.384	0.05\\
0.392	0.05\\
0.4	0.05\\
0.408	0.05\\
0.416	0.05\\
0.424	0.05\\
0.432	0.05\\
0.44	0.05\\
0.448	0.05\\
0.456	0.05\\
0.464	0.05\\
0.472	0.05\\
0.48	0.05\\
0.488	0.05\\
0.496	0.05\\
0.504	0.05\\
0.512	0.05\\
0.52	0.05\\
0.528	0.05\\
0.536	0.05\\
0.544	0.05\\
0.552	0.05\\
0.56	0.05\\
0.568	0.05\\
0.576	0.05\\
0.584	0.05\\
0.592	0.05\\
0.6	0.05\\
0.608	0.05\\
0.616	0.05\\
0.624	0.05\\
0.632	0.05\\
0.64	0.05\\
0.648	0.05\\
0.656	0.05\\
0.664	0.05\\
0.672	0.05\\
0.68	0.05\\
0.688	0.05\\
0.696	0.05\\
0.704	0.05\\
0.712	0.05\\
0.72	0.05\\
0.728	0.05\\
0.736	0.05\\
0.744	0.05\\
0.752	0.05\\
0.76	0.05\\
0.768	0.05\\
0.776	0.05\\
0.784	0.05\\
0.792	0.05\\
0.8	0.05\\
0.808	0.05\\
0.816	0.05\\
0.824	0.05\\
0.832	0.05\\
0.84	0.05\\
0.848	0.05\\
0.856	0.05\\
0.864	0.05\\
0.872	0.05\\
0.88	0.05\\
0.888	0.05\\
0.896	0.05\\
0.904	0.05\\
0.912	0.05\\
0.92	0.05\\
0.928	0.05\\
0.936	0.05\\
0.944	0.05\\
0.952	0.05\\
0.96	0.05\\
0.968	0.05\\
0.976	0.05\\
0.984	0.05\\
0.992	0.05\\
1	0.05\\
1.008	0.05\\
1.016	0.05\\
1.024	0.05\\
1.032	0.05\\
1.04	0.05\\
1.048	0.05\\
1.056	0.05\\
1.064	0.05\\
1.072	0.05\\
1.08	0.05\\
1.088	0.05\\
1.096	0.05\\
1.104	0.05\\
1.112	0.05\\
1.12	0.05\\
1.128	0.05\\
1.136	0.05\\
1.144	0.05\\
1.152	0.05\\
1.16	0.05\\
1.168	0.05\\
1.176	0.05\\
1.184	0.05\\
1.192	0.05\\
1.2	0.05\\
1.208	0.05\\
1.216	0.05\\
1.224	0.05\\
1.232	0.05\\
1.24	0.05\\
1.248	0.05\\
1.256	0.05\\
1.264	0.05\\
1.272	0.05\\
1.28	0.05\\
1.288	0.05\\
1.296	0.05\\
1.304	0.05\\
1.312	0.05\\
1.32	0.05\\
1.328	0.05\\
1.336	0.05\\
1.344	0.05\\
1.352	0.05\\
1.36	0.05\\
1.368	0.05\\
1.376	0.05\\
1.384	0.05\\
1.392	0.05\\
1.4	0.05\\
1.408	0.05\\
1.416	0.05\\
1.424	0.05\\
1.432	0.05\\
1.44	0.05\\
1.448	0.05\\
1.456	0.05\\
1.464	0.05\\
1.472	0.05\\
1.48	0.05\\
1.488	0.05\\
1.496	0.05\\
1.504	0.05\\
1.512	0.05\\
1.52	0.05\\
1.528	0.05\\
1.536	0.05\\
1.544	0.05\\
1.552	0.05\\
1.56	0.05\\
1.568	0.05\\
1.576	0.05\\
1.584	0.05\\
1.592	0.05\\
1.6	0.05\\
1.608	0.05\\
1.616	0.05\\
1.624	0.05\\
1.632	0.05\\
1.64	0.05\\
1.648	0.05\\
1.656	0.05\\
1.664	0.05\\
1.672	0.05\\
1.68	0.05\\
1.688	0.05\\
1.696	0.05\\
1.704	0.05\\
1.712	0.05\\
1.72	0.05\\
1.728	0.05\\
1.736	0.05\\
1.744	0.05\\
1.752	0.05\\
1.76	0.05\\
1.768	0.05\\
1.776	0.05\\
1.784	0.05\\
1.792	0.05\\
1.8	0.05\\
1.808	0.05\\
1.816	0.05\\
1.824	0.05\\
1.832	0.05\\
1.84	0.05\\
1.848	0.05\\
1.856	0.05\\
1.864	0.05\\
1.872	0.05\\
1.88	0.05\\
1.888	0.05\\
1.896	0.05\\
1.904	0.05\\
1.912	0.05\\
1.92	0.05\\
1.928	0.05\\
1.936	0.05\\
1.944	0.05\\
1.952	0.05\\
1.96	0.05\\
1.968	0.05\\
1.976	0.05\\
1.984	0.05\\
1.992	0.05\\
2	0.05\\
2.008	0.05\\
2.016	0.05\\
2.024	0.05\\
2.032	0.05\\
2.04	0.05\\
2.048	0.05\\
2.056	0.05\\
2.064	0.05\\
2.072	0.05\\
2.08	0.05\\
2.088	0.05\\
2.096	0.05\\
2.104	0.05\\
2.112	0.05\\
2.12	0.05\\
2.128	0.05\\
2.136	0.05\\
2.144	0.05\\
2.152	0.05\\
2.16	0.05\\
2.168	0.05\\
2.176	0.05\\
2.184	0.05\\
2.192	0.05\\
2.2	0.05\\
2.208	0.05\\
2.216	0.05\\
2.224	0.05\\
2.232	0.05\\
2.24	0.05\\
2.248	0.05\\
2.256	0.05\\
2.264	0.05\\
2.272	0.05\\
2.28	0.05\\
2.288	0.05\\
2.296	0.05\\
2.304	0.05\\
2.312	0.05\\
2.32	0.05\\
2.328	0.05\\
2.336	0.05\\
2.344	0.05\\
2.352	0.05\\
2.36	0.05\\
2.368	0.05\\
2.376	0.05\\
2.384	0.05\\
2.392	0.05\\
2.4	0.05\\
2.408	0.05\\
2.416	0.05\\
2.424	0.05\\
2.432	0.05\\
2.44	0.05\\
2.448	0.05\\
2.456	0.05\\
2.464	0.05\\
2.472	0.05\\
2.48	0.05\\
2.488	0.05\\
2.496	0.05\\
2.504	0.05\\
2.512	0.05\\
2.52	0.05\\
2.528	0.05\\
2.536	0.05\\
2.544	0.05\\
2.552	0.05\\
2.56	0.05\\
2.568	0.05\\
2.576	0.05\\
2.584	0.05\\
2.592	0.05\\
2.6	0.05\\
2.608	0.05\\
2.616	0.05\\
2.624	0.05\\
2.632	0.05\\
2.64	0.05\\
2.648	0.05\\
2.656	0.05\\
2.664	0.05\\
2.672	0.05\\
2.68	0.05\\
2.688	0.05\\
2.696	0.05\\
2.704	0.05\\
2.712	0.05\\
2.72	0.05\\
2.728	0.05\\
2.736	0.05\\
2.744	0.05\\
2.752	0.05\\
2.76	0.05\\
2.768	0.05\\
2.776	0.05\\
2.784	0.05\\
2.792	0.05\\
2.8	0.05\\
2.808	0.05\\
2.816	0.05\\
2.824	0.05\\
2.832	0.05\\
2.84	0.05\\
2.848	0.05\\
2.856	0.05\\
2.864	0.05\\
2.872	0.05\\
2.88	0.05\\
2.888	0.05\\
2.896	0.05\\
2.904	0.05\\
2.912	0.05\\
2.92	0.05\\
2.928	0.05\\
2.936	0.05\\
2.944	0.05\\
2.952	0.05\\
2.96	0.05\\
2.968	0.05\\
2.976	0.05\\
2.984	0.05\\
2.992	0.05\\
3	0.05\\
3.008	0.05\\
3.016	0.05\\
3.024	0.05\\
3.032	0.05\\
3.04	0.05\\
3.048	0.05\\
3.056	0.05\\
3.064	0.05\\
3.072	0.05\\
3.08	0.05\\
3.088	0.05\\
3.096	0.05\\
3.104	0.05\\
3.112	0.05\\
3.12	0.05\\
3.128	0.05\\
3.136	0.05\\
3.144	0.05\\
3.152	0.05\\
3.16	0.05\\
3.168	0.05\\
3.176	0.05\\
3.184	0.05\\
3.192	0.05\\
3.2	0.05\\
3.208	0.05\\
3.216	0.05\\
3.224	0.05\\
3.232	0.05\\
3.24	0.05\\
3.248	0.05\\
3.256	0.05\\
3.264	0.05\\
3.272	0.05\\
3.28	0.05\\
3.288	0.05\\
3.296	0.05\\
3.304	0.05\\
3.312	0.05\\
3.32	0.05\\
3.328	0.05\\
3.336	0.05\\
3.344	0.05\\
3.352	0.05\\
3.36	0.05\\
3.368	0.05\\
3.376	0.05\\
3.384	0.05\\
3.392	0.05\\
3.4	0.05\\
3.408	0.05\\
3.416	0.05\\
3.424	0.05\\
3.432	0.05\\
3.44	0.05\\
3.448	0.05\\
3.456	0.05\\
3.464	0.05\\
3.472	0.05\\
3.48	0.05\\
3.488	0.05\\
3.496	0.05\\
3.504	0.05\\
3.512	0.05\\
3.52	0.05\\
3.528	0.05\\
3.536	0.05\\
3.544	0.05\\
3.552	0.05\\
3.56	0.05\\
3.568	0.05\\
3.576	0.05\\
3.584	0.05\\
3.592	0.05\\
3.6	0.05\\
3.608	0.05\\
3.616	0.05\\
3.624	0.05\\
3.632	0.05\\
3.64	0.05\\
3.648	0.05\\
3.656	0.05\\
3.664	0.05\\
3.672	0.05\\
3.68	0.05\\
3.688	0.05\\
3.696	0.05\\
3.704	0.05\\
3.712	0.05\\
3.72	0.05\\
3.728	0.05\\
3.736	0.05\\
3.744	0.05\\
3.752	0.05\\
3.76	0.05\\
3.768	0.05\\
3.776	0.05\\
3.784	0.05\\
3.792	0.05\\
3.8	0.05\\
3.808	0.05\\
3.816	0.05\\
3.824	0.05\\
3.832	0.05\\
3.84	0.05\\
3.848	0.05\\
3.856	0.05\\
3.864	0.05\\
3.872	0.05\\
3.88	0.05\\
3.888	0.05\\
3.896	0.05\\
3.904	0.05\\
3.912	0.05\\
3.92	0.05\\
3.928	0.05\\
3.936	0.05\\
3.944	0.05\\
3.952	0.05\\
3.96	0.05\\
3.968	0.05\\
3.976	0.05\\
3.984	0.05\\
3.992	0.05\\
4	0.05\\
4.008	0.05\\
4.016	0.05\\
4.024	0.05\\
4.032	0.05\\
4.04	0.05\\
4.048	0.05\\
4.056	0.05\\
4.064	0.05\\
4.072	0.05\\
4.08	0.05\\
4.088	0.05\\
4.096	0.05\\
4.104	0.05\\
4.112	0.05\\
4.12	0.05\\
4.128	0.05\\
4.136	0.05\\
4.144	0.05\\
4.152	0.05\\
4.16	0.05\\
4.168	0.05\\
4.176	0.05\\
4.184	0.05\\
4.192	0.05\\
4.2	0.05\\
4.208	0.05\\
4.216	0.05\\
4.224	0.05\\
4.232	0.05\\
4.24	0.05\\
4.248	0.05\\
4.256	0.05\\
4.264	0.05\\
4.272	0.05\\
4.28	0.05\\
4.288	0.05\\
4.296	0.05\\
4.304	0.05\\
4.312	0.05\\
4.32	0.05\\
4.328	0.05\\
4.336	0.05\\
4.344	0.05\\
4.352	0.05\\
4.36	0.05\\
4.368	0.05\\
4.376	0.05\\
4.384	0.05\\
4.392	0.05\\
4.4	0.05\\
4.408	0.05\\
4.416	0.05\\
4.424	0.05\\
4.432	0.05\\
4.44	0.05\\
4.448	0.05\\
4.456	0.05\\
4.464	0.05\\
4.472	0.05\\
4.48	0.05\\
4.488	0.05\\
4.496	0.05\\
4.504	0.05\\
4.512	0.05\\
4.52	0.05\\
4.528	0.05\\
4.536	0.05\\
4.544	0.05\\
4.552	0.05\\
4.56	0.05\\
4.568	0.05\\
4.576	0.05\\
4.584	0.05\\
4.592	0.05\\
4.6	0.05\\
4.608	0.05\\
4.616	0.05\\
4.624	0.05\\
4.632	0.05\\
4.64	0.05\\
4.648	0.05\\
4.656	0.05\\
4.664	0.05\\
4.672	0.05\\
4.68	0.05\\
4.688	0.05\\
4.696	0.05\\
4.704	0.05\\
4.712	0.05\\
4.72	0.05\\
4.728	0.05\\
4.736	0.05\\
4.744	0.05\\
4.752	0.05\\
4.76	0.05\\
4.768	0.05\\
4.776	0.05\\
4.784	0.05\\
4.792	0.05\\
4.8	0.05\\
4.808	0.05\\
4.816	0.05\\
4.824	0.05\\
4.832	0.05\\
4.84	0.05\\
4.848	0.05\\
4.856	0.05\\
4.864	0.05\\
4.872	0.05\\
4.88	0.05\\
4.888	0.05\\
4.896	0.05\\
4.904	0.05\\
4.912	0.05\\
4.92	0.05\\
4.928	0.05\\
4.936	0.05\\
4.944	0.05\\
4.952	0.05\\
4.96	0.05\\
4.968	0.05\\
4.976	0.05\\
4.984	0.05\\
4.992	0.05\\
5	0.05\\
5.008	0.05\\
5.016	0.05\\
5.024	0.05\\
5.032	0.05\\
5.04	0.05\\
5.048	0.05\\
5.056	0.05\\
5.064	0.05\\
5.072	0.05\\
5.08	0.05\\
5.088	0.05\\
5.096	0.05\\
5.104	0.05\\
5.112	0.05\\
5.12	0.05\\
5.128	0.05\\
5.136	0.05\\
5.144	0.05\\
5.152	0.05\\
5.16	0.05\\
5.168	0.05\\
5.176	0.05\\
5.184	0.05\\
5.192	0.05\\
5.2	0.05\\
5.208	0.05\\
5.216	0.05\\
5.224	0.05\\
5.232	0.05\\
5.24	0.05\\
5.248	0.05\\
5.256	0.05\\
5.264	0.05\\
5.272	0.05\\
5.28	0.05\\
5.288	0.05\\
5.296	0.05\\
5.304	0.05\\
5.312	0.05\\
5.32	0.05\\
5.328	0.05\\
5.336	0.05\\
5.344	0.05\\
5.352	0.05\\
5.36	0.05\\
5.368	0.05\\
5.376	0.05\\
5.384	0.05\\
5.392	0.05\\
5.4	0.05\\
5.408	0.05\\
5.416	0.05\\
5.424	0.05\\
5.432	0.05\\
5.44	0.05\\
5.448	0.05\\
5.456	0.05\\
5.464	0.05\\
5.472	0.05\\
5.48	0.05\\
5.488	0.05\\
5.496	0.05\\
5.504	0.05\\
5.512	0.05\\
5.52	0.05\\
5.528	0.05\\
5.536	0.05\\
5.544	0.05\\
5.552	0.05\\
5.56	0.05\\
5.568	0.05\\
5.576	0.05\\
5.584	0.05\\
5.592	0.05\\
5.6	0.05\\
5.608	0.05\\
5.616	0.05\\
5.624	0.05\\
5.632	0.05\\
5.64	0.05\\
5.648	0.05\\
5.656	0.05\\
5.664	0.05\\
5.672	0.05\\
5.68	0.05\\
5.688	0.05\\
5.696	0.05\\
5.704	0.05\\
5.712	0.05\\
5.72	0.05\\
5.728	0.05\\
5.736	0.05\\
5.744	0.05\\
5.752	0.05\\
5.76	0.05\\
5.768	0.05\\
5.776	0.05\\
5.784	0.05\\
5.792	0.05\\
5.8	0.05\\
5.808	0.05\\
5.816	0.05\\
5.824	0.05\\
5.832	0.05\\
5.84	0.05\\
5.848	0.05\\
5.856	0.05\\
5.864	0.05\\
5.872	0.05\\
5.88	0.05\\
5.888	0.05\\
5.896	0.05\\
5.904	0.05\\
5.912	0.05\\
5.92	0.05\\
5.928	0.05\\
5.936	0.05\\
5.944	0.05\\
5.952	0.05\\
5.96	0.05\\
5.968	0.05\\
5.976	0.05\\
5.984	0.05\\
5.992	0.05\\
6	0.05\\
6.008	0.05\\
6.016	0.05\\
6.024	0.05\\
6.032	0.05\\
6.04	0.05\\
6.048	0.05\\
6.056	0.05\\
6.064	0.05\\
6.072	0.05\\
6.08	0.05\\
6.088	0.05\\
6.096	0.05\\
6.104	0.05\\
6.112	0.05\\
6.12	0.05\\
6.128	0.05\\
6.136	0.05\\
6.144	0.05\\
6.152	0.05\\
6.16	0.05\\
6.168	0.05\\
6.176	0.05\\
6.184	0.05\\
6.192	0.05\\
6.2	0.05\\
6.208	0.05\\
6.216	0.05\\
6.224	0.05\\
6.232	0.05\\
6.24	0.05\\
6.248	0.05\\
6.256	0.05\\
6.264	0.05\\
6.272	0.05\\
6.28	0.05\\
6.288	0.05\\
6.296	0.05\\
6.304	0.05\\
6.312	0.05\\
6.32	0.05\\
6.328	0.05\\
6.336	0.05\\
6.344	0.05\\
6.352	0.05\\
6.36	0.05\\
6.368	0.05\\
6.376	0.05\\
6.384	0.05\\
6.392	0.05\\
6.4	0.05\\
6.408	0.05\\
6.416	0.05\\
6.424	0.05\\
6.432	0.05\\
6.44	0.05\\
6.448	0.05\\
6.456	0.05\\
6.464	0.05\\
6.472	0.05\\
6.48	0.05\\
6.488	0.05\\
6.496	0.05\\
6.504	0.05\\
6.512	0.05\\
6.52	0.05\\
6.528	0.05\\
6.536	0.05\\
6.544	0.05\\
6.552	0.05\\
6.56	0.05\\
6.568	0.05\\
6.576	0.05\\
6.584	0.05\\
6.592	0.05\\
6.6	0.05\\
6.608	0.05\\
6.616	0.05\\
6.624	0.05\\
6.632	0.05\\
6.64	0.05\\
6.648	0.05\\
6.656	0.05\\
6.664	0.05\\
6.672	0.05\\
6.68	0.05\\
6.688	0.05\\
6.696	0.05\\
6.704	0.05\\
6.712	0.05\\
6.72	0.05\\
6.728	0.05\\
6.736	0.05\\
6.744	0.05\\
6.752	0.05\\
6.76	0.05\\
6.768	0.05\\
6.776	0.05\\
6.784	0.05\\
6.792	0.05\\
6.8	0.05\\
6.808	0.05\\
6.816	0.05\\
6.824	0.05\\
6.832	0.05\\
6.84	0.05\\
6.848	0.05\\
6.856	0.05\\
6.864	0.05\\
6.872	0.05\\
6.88	0.05\\
6.888	0.05\\
6.896	0.05\\
6.904	0.05\\
6.912	0.05\\
6.92	0.05\\
6.928	0.05\\
6.936	0.05\\
6.944	0.05\\
6.952	0.05\\
6.96	0.05\\
6.968	0.05\\
6.976	0.05\\
6.984	0.05\\
6.992	0.05\\
7	0.05\\
7.008	0.05\\
7.016	0.05\\
7.024	0.05\\
7.032	0.05\\
7.04	0.05\\
7.048	0.05\\
7.056	0.05\\
7.064	0.05\\
7.072	0.05\\
7.08	0.05\\
7.088	0.05\\
7.096	0.05\\
7.104	0.05\\
7.112	0.05\\
7.12	0.05\\
7.128	0.05\\
7.136	0.05\\
7.144	0.05\\
7.152	0.05\\
7.16	0.05\\
7.168	0.05\\
7.176	0.05\\
7.184	0.05\\
7.192	0.05\\
7.2	0.05\\
7.208	0.05\\
7.216	0.05\\
7.224	0.05\\
7.232	0.05\\
7.24	0.05\\
7.248	0.05\\
7.256	0.05\\
7.264	0.05\\
7.272	0.05\\
7.28	0.05\\
7.288	0.05\\
7.296	0.05\\
7.304	0.05\\
7.312	0.05\\
7.32	0.05\\
7.328	0.05\\
7.336	0.05\\
7.344	0.05\\
7.352	0.05\\
7.36	0.05\\
7.368	0.05\\
7.376	0.05\\
7.384	0.05\\
7.392	0.05\\
7.4	0.05\\
7.408	0.05\\
7.416	0.05\\
7.424	0.05\\
7.432	0.05\\
7.44	0.05\\
7.448	0.05\\
7.456	0.05\\
7.464	0.05\\
7.472	0.05\\
7.48	0.05\\
7.488	0.05\\
7.496	0.05\\
7.504	0.05\\
7.512	0.05\\
7.52	0.05\\
7.528	0.05\\
7.536	0.05\\
7.544	0.05\\
7.552	0.05\\
7.56	0.05\\
7.568	0.05\\
7.576	0.05\\
7.584	0.05\\
7.592	0.05\\
7.6	0.05\\
7.608	0.05\\
7.616	0.05\\
7.624	0.05\\
7.632	0.05\\
7.64	0.05\\
7.648	0.05\\
7.656	0.05\\
7.664	0.05\\
7.672	0.05\\
7.68	0.05\\
7.688	0.05\\
7.696	0.05\\
7.704	0.05\\
7.712	0.05\\
7.72	0.05\\
7.728	0.05\\
7.736	0.05\\
7.744	0.05\\
7.752	0.05\\
7.76	0.05\\
7.768	0.05\\
7.776	0.05\\
7.784	0.05\\
7.792	0.05\\
7.8	0.05\\
7.808	0.05\\
7.816	0.05\\
7.824	0.05\\
7.832	0.05\\
7.84	0.05\\
7.848	0.05\\
7.856	0.05\\
7.864	0.05\\
7.872	0.05\\
7.88	0.05\\
7.888	0.05\\
7.896	0.05\\
7.904	0.05\\
7.912	0.05\\
7.92	0.05\\
7.928	0.05\\
7.936	0.05\\
7.944	0.05\\
7.952	0.05\\
7.96	0.05\\
7.968	0.05\\
7.976	0.05\\
7.984	0.05\\
7.992	0.05\\
8	0.05\\
8.008	0.05\\
8.016	0.05\\
8.024	0.05\\
8.032	0.05\\
8.04	0.05\\
8.048	0.05\\
8.056	0.05\\
8.064	0.05\\
8.072	0.05\\
8.08	0.05\\
8.088	0.05\\
8.096	0.05\\
8.104	0.05\\
8.112	0.05\\
8.12	0.05\\
8.128	0.05\\
8.136	0.05\\
8.144	0.05\\
8.152	0.05\\
8.16	0.05\\
8.168	0.05\\
8.176	0.05\\
8.184	0.05\\
8.192	0.05\\
8.2	0.05\\
8.208	0.05\\
8.216	0.05\\
8.224	0.05\\
8.232	0.05\\
8.24	0.05\\
8.248	0.05\\
8.256	0.05\\
8.264	0.05\\
8.272	0.05\\
8.28	0.05\\
8.288	0.05\\
8.296	0.05\\
8.304	0.05\\
8.312	0.05\\
8.32	0.05\\
8.328	0.05\\
8.336	0.05\\
8.344	0.05\\
8.352	0.05\\
8.36	0.05\\
8.368	0.05\\
8.376	0.05\\
8.384	0.05\\
8.392	0.05\\
8.4	0.05\\
8.408	0.05\\
8.416	0.05\\
8.424	0.05\\
8.432	0.05\\
8.44	0.05\\
8.448	0.05\\
8.456	0.05\\
8.464	0.05\\
8.472	0.05\\
8.48	0.05\\
8.488	0.05\\
8.496	0.05\\
8.504	0.05\\
8.512	0.05\\
8.52	0.05\\
8.528	0.05\\
8.536	0.05\\
8.544	0.05\\
8.552	0.05\\
8.56	0.05\\
8.568	0.05\\
8.576	0.05\\
8.584	0.05\\
8.592	0.05\\
8.6	0.05\\
8.608	0.05\\
8.616	0.05\\
8.624	0.05\\
8.632	0.05\\
8.64	0.05\\
8.648	0.05\\
8.656	0.05\\
8.664	0.05\\
8.672	0.05\\
8.68	0.05\\
8.688	0.05\\
8.696	0.05\\
8.704	0.05\\
8.712	0.05\\
8.72	0.05\\
8.728	0.05\\
8.736	0.05\\
8.744	0.05\\
8.752	0.05\\
8.76	0.05\\
8.768	0.05\\
8.776	0.05\\
8.784	0.05\\
8.792	0.05\\
8.8	0.05\\
8.808	0.05\\
8.816	0.05\\
8.824	0.05\\
8.832	0.05\\
8.84	0.05\\
8.848	0.05\\
8.856	0.05\\
8.864	0.05\\
8.872	0.05\\
8.88	0.05\\
8.888	0.05\\
8.896	0.05\\
8.904	0.05\\
8.912	0.05\\
8.92	0.05\\
8.928	0.05\\
8.936	0.05\\
8.944	0.05\\
8.952	0.05\\
8.96	0.05\\
8.968	0.05\\
8.976	0.05\\
8.984	0.05\\
8.992	0.05\\
9	0.05\\
9.008	0.05\\
9.016	0.05\\
9.024	0.05\\
9.032	0.05\\
9.04	0.05\\
9.048	0.05\\
9.056	0.05\\
9.064	0.05\\
9.072	0.05\\
9.08	0.05\\
9.088	0.05\\
9.096	0.05\\
9.104	0.05\\
9.112	0.05\\
9.12	0.05\\
9.128	0.05\\
9.136	0.05\\
9.144	0.05\\
9.152	0.05\\
9.16	0.05\\
9.168	0.05\\
9.176	0.05\\
9.184	0.05\\
9.192	0.05\\
9.2	0.05\\
9.208	0.05\\
9.216	0.05\\
9.224	0.05\\
9.232	0.05\\
9.24	0.05\\
9.248	0.05\\
9.256	0.05\\
9.264	0.05\\
9.272	0.05\\
9.28	0.05\\
9.288	0.05\\
9.296	0.05\\
9.304	0.05\\
9.312	0.05\\
9.32	0.05\\
9.328	0.05\\
9.336	0.05\\
9.344	0.05\\
9.352	0.05\\
9.36	0.05\\
9.368	0.05\\
9.376	0.05\\
9.384	0.05\\
9.392	0.05\\
9.4	0.05\\
9.408	0.05\\
9.416	0.05\\
9.424	0.05\\
9.432	0.05\\
9.44	0.05\\
9.448	0.05\\
9.456	0.05\\
9.464	0.05\\
9.472	0.05\\
9.48	0.05\\
9.488	0.05\\
9.496	0.05\\
9.504	0.05\\
9.512	0.05\\
9.52	0.05\\
9.528	0.05\\
9.536	0.05\\
9.544	0.05\\
9.552	0.05\\
9.56	0.05\\
9.568	0.05\\
9.576	0.05\\
9.584	0.05\\
9.592	0.05\\
9.6	0.05\\
9.608	0.05\\
9.616	0.05\\
9.624	0.05\\
9.632	0.05\\
9.64	0.05\\
9.648	0.05\\
9.656	0.05\\
9.664	0.05\\
9.672	0.05\\
9.68	0.05\\
9.688	0.05\\
9.696	0.05\\
9.704	0.05\\
9.712	0.05\\
9.72	0.05\\
9.728	0.05\\
9.736	0.05\\
9.744	0.05\\
9.752	0.05\\
9.76	0.05\\
9.768	0.05\\
9.776	0.05\\
9.784	0.05\\
9.792	0.05\\
9.8	0.05\\
9.808	0.05\\
9.816	0.05\\
9.824	0.05\\
9.832	0.05\\
9.84	0.05\\
9.848	0.05\\
9.856	0.05\\
9.864	0.05\\
9.872	0.05\\
9.88	0.05\\
9.888	0.05\\
9.896	0.05\\
9.904	0.05\\
9.912	0.05\\
9.92	0.05\\
9.928	0.05\\
9.936	0.05\\
9.944	0.05\\
9.952	0.05\\
9.96	0.05\\
9.968	0.05\\
9.976	0.05\\
9.984	0.05\\
9.992	0.05\\
10	0.05\\
10.008	0.05\\
10.016	0.05\\
10.024	0.05\\
10.032	0.05\\
10.04	0.05\\
10.048	0.05\\
10.056	0.05\\
10.064	0.05\\
10.072	0.05\\
10.08	0.05\\
10.088	0.05\\
10.096	0.05\\
10.104	0.05\\
10.112	0.05\\
10.12	0.05\\
10.128	0.05\\
10.136	0.05\\
10.144	0.05\\
10.152	0.05\\
10.16	0.05\\
10.168	0.05\\
10.176	0.05\\
10.184	0.05\\
10.192	0.05\\
10.2	0.05\\
10.208	0.05\\
10.216	0.05\\
10.224	0.05\\
10.232	0.05\\
10.24	0.05\\
10.248	0.05\\
10.256	0.05\\
10.264	0.05\\
10.272	0.05\\
10.28	0.05\\
10.288	0.05\\
10.296	0.05\\
10.304	0.05\\
10.312	0.05\\
10.32	0.05\\
10.328	0.05\\
10.336	0.05\\
10.344	0.05\\
10.352	0.05\\
10.36	0.05\\
10.368	0.05\\
10.376	0.05\\
10.384	0.05\\
10.392	0.05\\
10.4	0.05\\
10.408	0.05\\
10.416	0.05\\
10.424	0.05\\
10.432	0.05\\
10.44	0.05\\
10.448	0.05\\
10.456	0.05\\
10.464	0.05\\
10.472	0.05\\
10.48	0.05\\
10.488	0.05\\
10.496	0.05\\
10.504	0.05\\
10.512	0.05\\
10.52	0.05\\
10.528	0.05\\
10.536	0.05\\
10.544	0.05\\
10.552	0.05\\
10.56	0.05\\
10.568	0.05\\
10.576	0.05\\
10.584	0.05\\
10.592	0.05\\
10.6	0.05\\
10.608	0.05\\
10.616	0.05\\
10.624	0.05\\
10.632	0.05\\
10.64	0.05\\
10.648	0.05\\
10.656	0.05\\
10.664	0.05\\
10.672	0.05\\
10.68	0.05\\
10.688	0.05\\
10.696	0.05\\
10.704	0.05\\
10.712	0.05\\
10.72	0.05\\
10.728	0.05\\
10.736	0.05\\
10.744	0.05\\
10.752	0.05\\
10.76	0.05\\
10.768	0.05\\
10.776	0.05\\
10.784	0.05\\
10.792	0.05\\
10.8	0.05\\
10.808	0.05\\
10.816	0.05\\
10.824	0.05\\
10.832	0.05\\
10.84	0.05\\
10.848	0.05\\
10.856	0.05\\
10.864	0.05\\
10.872	0.05\\
10.88	0.05\\
10.888	0.05\\
10.896	0.05\\
10.904	0.05\\
10.912	0.05\\
10.92	0.05\\
10.928	0.05\\
10.936	0.05\\
10.944	0.05\\
10.952	0.05\\
10.96	0.05\\
10.968	0.05\\
10.976	0.05\\
10.984	0.05\\
10.992	0.05\\
11	0.05\\
11.008	0.05\\
11.016	0.05\\
11.024	0.05\\
11.032	0.05\\
11.04	0.05\\
11.048	0.05\\
11.056	0.05\\
11.064	0.05\\
11.072	0.05\\
11.08	0.05\\
11.088	0.05\\
11.096	0.05\\
11.104	0.05\\
11.112	0.05\\
11.12	0.05\\
11.128	0.05\\
11.136	0.05\\
11.144	0.05\\
11.152	0.05\\
11.16	0.05\\
11.168	0.05\\
11.176	0.05\\
11.184	0.05\\
11.192	0.05\\
11.2	0.05\\
11.208	0.05\\
11.216	0.05\\
11.224	0.05\\
11.232	0.05\\
11.24	0.05\\
11.248	0.05\\
11.256	0.05\\
11.264	0.05\\
11.272	0.05\\
11.28	0.05\\
11.288	0.05\\
11.296	0.05\\
11.304	0.05\\
11.312	0.05\\
11.32	0.05\\
11.328	0.05\\
11.336	0.05\\
11.344	0.05\\
11.352	0.05\\
11.36	0.05\\
11.368	0.05\\
11.376	0.05\\
11.384	0.05\\
11.392	0.05\\
11.4	0.05\\
11.408	0.05\\
11.416	0.05\\
11.424	0.05\\
11.432	0.05\\
11.44	0.05\\
11.448	0.05\\
11.456	0.05\\
11.464	0.05\\
11.472	0.05\\
11.48	0.05\\
11.488	0.05\\
11.496	0.05\\
11.504	0.05\\
11.512	0.05\\
11.52	0.05\\
11.528	0.05\\
11.536	0.05\\
11.544	0.05\\
11.552	0.05\\
11.56	0.05\\
11.568	0.05\\
11.576	0.05\\
11.584	0.05\\
11.592	0.05\\
11.6	0.05\\
11.608	0.05\\
11.616	0.05\\
11.624	0.05\\
11.632	0.05\\
11.64	0.05\\
11.648	0.05\\
11.656	0.05\\
11.664	0.05\\
11.672	0.05\\
11.68	0.05\\
11.688	0.05\\
11.696	0.05\\
11.704	0.05\\
11.712	0.05\\
11.72	0.05\\
11.728	0.05\\
11.736	0.05\\
11.744	0.05\\
11.752	0.05\\
11.76	0.05\\
11.768	0.05\\
11.776	0.05\\
11.784	0.05\\
11.792	0.05\\
11.8	0.05\\
11.808	0.05\\
11.816	0.05\\
11.824	0.05\\
11.832	0.05\\
11.84	0.05\\
11.848	0.05\\
11.856	0.05\\
11.864	0.05\\
11.872	0.05\\
11.88	0.05\\
11.888	0.05\\
11.896	0.05\\
11.904	0.05\\
11.912	0.05\\
11.92	0.05\\
11.928	0.05\\
11.936	0.05\\
11.944	0.05\\
11.952	0.05\\
11.96	0.05\\
11.968	0.05\\
11.976	0.05\\
11.984	0.05\\
11.992	0.05\\
12	0.05\\
12.008	0.05\\
12.016	0.05\\
12.024	0.05\\
12.032	0.05\\
12.04	0.05\\
12.048	0.05\\
12.056	0.05\\
12.064	0.05\\
12.072	0.05\\
12.08	0.05\\
12.088	0.05\\
12.096	0.05\\
12.104	0.05\\
12.112	0.05\\
12.12	0.05\\
12.128	0.05\\
12.136	0.05\\
12.144	0.05\\
12.152	0.05\\
12.16	0.05\\
12.168	0.05\\
12.176	0.05\\
12.184	0.05\\
12.192	0.05\\
12.2	0.05\\
12.208	0.05\\
12.216	0.05\\
12.224	0.05\\
12.232	0.05\\
12.24	0.05\\
12.248	0.05\\
12.256	0.05\\
12.264	0.05\\
12.272	0.05\\
12.28	0.05\\
12.288	0.05\\
12.296	0.05\\
12.304	0.05\\
12.312	0.05\\
12.32	0.05\\
12.328	0.05\\
12.336	0.05\\
12.344	0.05\\
12.352	0.05\\
12.36	0.05\\
12.368	0.05\\
12.376	0.05\\
12.384	0.05\\
12.392	0.05\\
12.4	0.05\\
12.408	0.05\\
12.416	0.05\\
12.424	0.05\\
12.432	0.05\\
12.44	0.05\\
12.448	0.05\\
12.456	0.05\\
12.464	0.05\\
12.472	0.05\\
12.48	0.05\\
12.488	0.05\\
12.496	0.05\\
12.504	0.05\\
12.512	0.05\\
12.52	0.05\\
12.528	0.05\\
12.536	0.05\\
12.544	0.05\\
12.552	0.05\\
12.56	0.05\\
12.568	0.05\\
12.576	0.05\\
12.584	0.05\\
12.592	0.05\\
12.6	0.05\\
12.608	0.05\\
12.616	0.05\\
12.624	0.05\\
12.632	0.05\\
12.64	0.05\\
12.648	0.05\\
12.656	0.05\\
12.664	0.05\\
12.672	0.05\\
12.68	0.05\\
12.688	0.05\\
12.696	0.05\\
12.704	0.05\\
12.712	0.05\\
12.72	0.05\\
12.728	0.05\\
12.736	0.05\\
12.744	0.05\\
12.752	0.05\\
12.76	0.05\\
12.768	0.05\\
12.776	0.05\\
12.784	0.05\\
12.792	0.05\\
12.8	0.05\\
12.808	0.05\\
12.816	0.05\\
12.824	0.05\\
12.832	0.05\\
12.84	0.05\\
12.848	0.05\\
12.856	0.05\\
12.864	0.05\\
12.872	0.05\\
12.88	0.05\\
12.888	0.05\\
12.896	0.05\\
12.904	0.05\\
12.912	0.05\\
12.92	0.05\\
12.928	0.05\\
12.936	0.05\\
12.944	0.05\\
12.952	0.05\\
12.96	0.05\\
12.968	0.05\\
12.976	0.05\\
12.984	0.05\\
12.992	0.05\\
13	0.05\\
13.008	0.05\\
13.016	0.05\\
13.024	0.05\\
13.032	0.05\\
13.04	0.05\\
13.048	0.05\\
13.056	0.05\\
13.064	0.05\\
13.072	0.05\\
13.08	0.05\\
13.088	0.05\\
13.096	0.05\\
13.104	0.05\\
13.112	0.05\\
13.12	0.05\\
13.128	0.05\\
13.136	0.05\\
13.144	0.05\\
13.152	0.05\\
13.16	0.05\\
13.168	0.05\\
13.176	0.05\\
13.184	0.05\\
13.192	0.05\\
13.2	0.05\\
13.208	0.05\\
13.216	0.05\\
13.224	0.05\\
13.232	0.05\\
13.24	0.05\\
13.248	0.05\\
13.256	0.05\\
13.264	0.05\\
13.272	0.05\\
13.28	0.05\\
13.288	0.05\\
13.296	0.05\\
13.304	0.05\\
13.312	0.05\\
13.32	0.05\\
13.328	0.05\\
13.336	0.05\\
13.344	0.05\\
13.352	0.05\\
13.36	0.05\\
13.368	0.05\\
13.376	0.05\\
13.384	0.05\\
13.392	0.05\\
13.4	0.05\\
13.408	0.05\\
13.416	0.05\\
13.424	0.05\\
13.432	0.05\\
13.44	0.05\\
13.448	0.05\\
13.456	0.05\\
13.464	0.05\\
13.472	0.05\\
13.48	0.05\\
13.488	0.05\\
13.496	0.05\\
13.504	0.05\\
13.512	0.05\\
13.52	0.05\\
13.528	0.05\\
13.536	0.05\\
13.544	0.05\\
13.552	0.05\\
13.56	0.05\\
13.568	0.05\\
13.576	0.05\\
13.584	0.05\\
13.592	0.05\\
13.6	0.05\\
13.608	0.05\\
13.616	0.05\\
13.624	0.05\\
13.632	0.05\\
13.64	0.05\\
13.648	0.05\\
13.656	0.05\\
13.664	0.05\\
13.672	0.05\\
13.68	0.05\\
13.688	0.05\\
13.696	0.05\\
13.704	0.05\\
13.712	0.05\\
13.72	0.05\\
13.728	0.05\\
13.736	0.05\\
13.744	0.05\\
13.752	0.05\\
13.76	0.05\\
13.768	0.05\\
13.776	0.05\\
13.784	0.05\\
13.792	0.05\\
13.8	0.05\\
13.808	0.05\\
13.816	0.05\\
13.824	0.05\\
13.832	0.05\\
13.84	0.05\\
13.848	0.05\\
13.856	0.05\\
13.864	0.05\\
13.872	0.05\\
13.88	0.05\\
13.888	0.05\\
13.896	0.05\\
13.904	0.05\\
13.912	0.05\\
13.92	0.05\\
13.928	0.05\\
13.936	0.05\\
13.944	0.05\\
13.952	0.05\\
13.96	0.05\\
13.968	0.05\\
13.976	0.05\\
13.984	0.05\\
13.992	0.05\\
14	0.05\\
14.008	0.05\\
14.016	0.05\\
14.024	0.05\\
14.032	0.05\\
14.04	0.05\\
14.048	0.05\\
14.056	0.05\\
14.064	0.05\\
14.072	0.05\\
14.08	0.05\\
14.088	0.05\\
14.096	0.05\\
14.104	0.05\\
14.112	0.05\\
14.12	0.05\\
14.128	0.05\\
14.136	0.05\\
14.144	0.05\\
14.152	0.05\\
14.16	0.05\\
14.168	0.05\\
14.176	0.05\\
14.184	0.05\\
14.192	0.05\\
14.2	0.05\\
14.208	0.05\\
14.216	0.05\\
14.224	0.05\\
14.232	0.05\\
14.24	0.05\\
14.248	0.05\\
14.256	0.05\\
14.264	0.05\\
14.272	0.05\\
14.28	0.05\\
14.288	0.05\\
14.296	0.05\\
14.304	0.05\\
14.312	0.05\\
14.32	0.05\\
14.328	0.05\\
14.336	0.05\\
14.344	0.05\\
14.352	0.05\\
14.36	0.05\\
14.368	0.05\\
14.376	0.05\\
14.384	0.05\\
14.392	0.05\\
14.4	0.05\\
14.408	0.05\\
14.416	0.05\\
14.424	0.05\\
14.432	0.05\\
14.44	0.05\\
14.448	0.05\\
14.456	0.05\\
14.464	0.05\\
14.472	0.05\\
14.48	0.05\\
14.488	0.05\\
14.496	0.05\\
14.504	0.05\\
14.512	0.05\\
14.52	0.05\\
14.528	0.05\\
14.536	0.05\\
14.544	0.05\\
14.552	0.05\\
14.56	0.05\\
14.568	0.05\\
14.576	0.05\\
14.584	0.05\\
14.592	0.05\\
14.6	0.05\\
14.608	0.05\\
14.616	0.05\\
14.624	0.05\\
14.632	0.05\\
14.64	0.05\\
14.648	0.05\\
14.656	0.05\\
14.664	0.05\\
14.672	0.05\\
14.68	0.05\\
14.688	0.05\\
14.696	0.05\\
14.704	0.05\\
};
\addlegendentry{Safety Margin}

\nextgroupplot[
width=\linewidth,
height=3.2cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.6, transform shape}, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=11.08,
xtick style={color=black},
ymin=-0.1,
ymax=2,
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ytick={0,1,2},
ylabel={m},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-0.2cm},
title = {Robot End-effector Tracking}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	0.779998255217726\\
0.00800000000000001	0.779998255217726\\
0.016	0.779998255217726\\
0.024	0.779998255217726\\
0.032	0.779998255217726\\
0.04	0.779998255217726\\
0.048	0.779998255217726\\
0.056	0.779998255217726\\
0.0640000000000001	0.779998255217726\\
0.0720000000000001	0.779998255217726\\
0.0800000000000001	0.779998255217726\\
0.0880000000000001	0.779998255217726\\
0.0960000000000001	0.779998255217726\\
0.104	0.779998255217726\\
0.112	0.779998255217726\\
0.12	0.779998255217726\\
0.128	0.779998255217726\\
0.136	0.779998255217726\\
0.144	0.779998255217726\\
0.152	0.779998255217726\\
0.16	0.779998255217726\\
0.168	0.779998255217726\\
0.176	0.779998255217726\\
0.184	0.779998255217726\\
0.192	0.779998255217726\\
0.2	0.779998255217726\\
0.208	0.779998255217726\\
0.216	0.779998255217726\\
0.224	0.779998255217726\\
0.232	0.779998255217726\\
0.24	0.779998255217726\\
0.248	0.779998255217726\\
0.256	0.779998255217726\\
0.264	0.779998255217726\\
0.272	0.779998255217726\\
0.28	0.779998255217726\\
0.288	0.779998255217726\\
0.296	0.779998255217726\\
0.304	0.779998255217726\\
0.312	0.779998255217726\\
0.32	0.779998255217726\\
0.328	0.779998255217726\\
0.336	0.779998255217726\\
0.344	0.779998255217726\\
0.352	0.779998255217726\\
0.36	0.779998255217726\\
0.368	0.779998255217726\\
0.376	0.779998255217726\\
0.384	0.779998255217726\\
0.392	0.779997182178262\\
0.4	0.779995393702528\\
0.408	0.779992174204837\\
0.416	0.779986807685726\\
0.424	0.779978577348835\\
0.432	0.779967839080993\\
0.44	0.779953516026904\\
0.448	0.779935603589294\\
0.456	0.779914096021729\\
0.464	0.779888986428719\\
0.472	0.779860266765844\\
0.48	0.779827927839907\\
0.488	0.779791959309097\\
0.496	0.779752349683192\\
0.504	0.779709086323767\\
0.512	0.779662155444437\\
0.52	0.77961154211112\\
0.528	0.779557230242322\\
0.536	0.779499202609451\\
0.544	0.779437440837149\\
0.552	0.779371925403664\\
0.56	0.779302635641231\\
0.568	0.77922954973649\\
0.576	0.779152644730937\\
0.584	0.77907189652139\\
0.592	0.778987279860494\\
0.6	0.77889876835726\\
0.608	0.778806334477623\\
0.616	0.778709949545041\\
0.624	0.778609583741132\\
0.632	0.77850520610633\\
0.64	0.778396784540594\\
0.648	0.778284285804138\\
0.656	0.778167675518214\\
0.664	0.778046918165919\\
0.672	0.777921977093054\\
0.68	0.777792814509018\\
0.688	0.777659391487747\\
0.696	0.777521667968696\\
0.704	0.77737960275787\\
0.712	0.777233153528898\\
0.72	0.777082276824156\\
0.728	0.776926928055944\\
0.736	0.77676706150771\\
0.744	0.77660263033533\\
0.752	0.77643358656844\\
0.76	0.77625988111183\\
0.768	0.776081463746892\\
0.776	0.775898283133128\\
0.784	0.775710286809724\\
0.792	0.775517421197178\\
0.8	0.775319631599013\\
0.808	0.775116862203534\\
0.816	0.77490905608567\\
0.824	0.774696155208886\\
0.832	0.774478100427163\\
0.84	0.774254831487061\\
0.848	0.77402628702985\\
0.856	0.773792404593734\\
0.864	0.773553120616147\\
0.872	0.773308370436139\\
0.88	0.773058088296843\\
0.888	0.772802207348041\\
0.896	0.772540659648814\\
0.904	0.772273376170285\\
0.912	0.772002058425373\\
0.92	0.771726070930154\\
0.928	0.771446555929273\\
0.936	0.77116468163669\\
0.944	0.770881642542271\\
0.952	0.77059683859706\\
0.96	0.770312097560263\\
0.968	0.770027445929722\\
0.976	0.769742910043311\\
0.984	0.769458516078862\\
0.992	0.769174290054105\\
1	0.768890257826607\\
1.008	0.768606445093727\\
1.016	0.768322877392573\\
1.024	0.768039580099966\\
1.032	0.767756578432413\\
1.04	0.767473897446088\\
1.048	0.767191562036812\\
1.056	0.766909596940052\\
1.064	0.766628026730916\\
1.072	0.766346875824158\\
1.08	0.766066168474187\\
1.088	0.765785928775091\\
1.096	0.765506180660652\\
1.104	0.765226947904382\\
1.112	0.764948254119553\\
1.12	0.76467012275924\\
1.128	0.764392577116365\\
1.136	0.764115640323752\\
1.144	0.763839335354181\\
1.152	0.763563685020449\\
1.16	0.763288711975439\\
1.168	0.763014438712192\\
1.176	0.762740887563984\\
1.184	0.762468080704406\\
1.192	0.762196040147452\\
1.2	0.76192478774761\\
1.208	0.761654345199956\\
1.216	0.761384734040254\\
1.224	0.761115975645064\\
1.232	0.760848091231841\\
1.24	0.760581101859058\\
1.248	0.760315028426315\\
1.256	0.760049891674461\\
1.264	0.759785712185716\\
1.272	0.759522510383804\\
1.28	0.759260306534078\\
1.288	0.758999120743654\\
1.296	0.758738972961556\\
1.304	0.758479882978849\\
1.312	0.758221870428786\\
1.32	0.757964954786958\\
1.328	0.75770915537144\\
1.336	0.757454491342947\\
1.344	0.757200981704987\\
1.352	0.756948645304023\\
1.36	0.756697500829632\\
1.368	0.756447566814671\\
1.376	0.756198861635439\\
1.384	0.755951403511849\\
1.392	0.755705210507599\\
1.4	0.755460300530342\\
1.408	0.755216691331863\\
1.416	0.754974400508257\\
1.424	0.754733445500107\\
1.432	0.754493232135504\\
1.44	0.754253976877937\\
1.448	0.754015283526027\\
1.456	0.753776751335615\\
1.464	0.753537975071837\\
1.472	0.753299164864042\\
1.48	0.753059704407093\\
1.488	0.752819593890839\\
1.496	0.752578833506358\\
1.504	0.75233742344595\\
1.512	0.752095363903142\\
1.52	0.751852655072686\\
1.528	0.751609297150562\\
1.536	0.751365290333973\\
1.544	0.751120634821349\\
1.552	0.750875330812345\\
1.56	0.750629378507843\\
1.568	0.750382778109951\\
1.576	0.750135529822002\\
1.584	0.749887633848555\\
1.592	0.749639090395395\\
1.6	0.749389899669535\\
1.608	0.749140061879212\\
1.616	0.748889577233891\\
1.624	0.74863844594426\\
1.632	0.748386668222236\\
1.64	0.748134244280961\\
1.648	0.747881174334804\\
1.656	0.747627458599361\\
1.664	0.747373097291451\\
1.672	0.747118090629122\\
1.68	0.746862438831649\\
1.688	0.74660614211953\\
1.696	0.746349200714492\\
1.704	0.746091614839487\\
1.712	0.745833384718694\\
1.72	0.745574510577518\\
1.728	0.74531499264259\\
1.736	0.745054831141768\\
1.744	0.744794026304135\\
1.752	0.744532578360001\\
1.76	0.744270487540901\\
1.768	0.7440077540796\\
1.776	0.743744378210083\\
1.784	0.743480360167566\\
1.792	0.74321570018849\\
1.8	0.74295039851052\\
1.808	0.742684455372551\\
1.816	0.742417871014699\\
1.824	0.742150645678309\\
1.832	0.741882779605952\\
1.84	0.741614273041424\\
1.848	0.741345126229747\\
1.856	0.741075339417167\\
1.864	0.74080491285116\\
1.872	0.740533846780423\\
1.88	0.740262141454882\\
1.888	0.739989797125684\\
1.896	0.739716814045208\\
1.904	0.739443192467052\\
1.912	0.739168932646044\\
1.92	0.738894034838234\\
1.928	0.738618499300898\\
1.936	0.738342326292538\\
1.944	0.738065516072881\\
1.952	0.737788068902878\\
1.96	0.737509985044704\\
1.968	0.73723126476176\\
1.976	0.736951908318673\\
1.984	0.73667191598129\\
1.992	0.736391288016688\\
2	0.736110024693164\\
2.008	0.735828126280241\\
2.016	0.735545593048667\\
2.024	0.735262425270411\\
2.032	0.734978623218669\\
2.04	0.734694187167859\\
2.048	0.734409117393624\\
2.056	0.734123414172829\\
2.064	0.733837077783562\\
2.072	0.733550108505138\\
2.08	0.73326250661809\\
2.088	0.732974272404178\\
2.096	0.732685406146383\\
2.104	0.732395908128908\\
2.112	0.732105778637182\\
2.12	0.731815017957852\\
2.128	0.73152362637879\\
2.136	0.731231604189091\\
2.144	0.730938951679069\\
2.152	0.730645669140263\\
2.16	0.730351756865431\\
2.168	0.730057215148554\\
2.176	0.729762044284835\\
2.184	0.729466244570696\\
2.192	0.729169816303783\\
2.2	0.72887275978296\\
2.208	0.728575075308314\\
2.216	0.728276763181151\\
2.224	0.727977823703997\\
2.232	0.727678257180601\\
2.24	0.727378063915928\\
2.248	0.727077244216167\\
2.256	0.726775798388723\\
2.264	0.726473726742222\\
2.272	0.726171029586509\\
2.28	0.725867707232649\\
2.288	0.725563759992925\\
2.296	0.725259188180837\\
2.304	0.724953992111107\\
2.312	0.724648172099671\\
2.32	0.724341728463687\\
2.328	0.724034661521529\\
2.336	0.723726971592787\\
2.344	0.723418658998271\\
2.352	0.723109724060007\\
2.36	0.722800167101238\\
2.368	0.722489988446423\\
2.376	0.722179188421239\\
2.384	0.721867767352577\\
2.392	0.721555725568547\\
2.4	0.721243063398471\\
2.408	0.720929781172889\\
2.416	0.720615879223556\\
2.424	0.720301357883442\\
2.432	0.71998621748673\\
2.44	0.719670458368821\\
2.448	0.719354080866326\\
2.456	0.719037085317074\\
2.464	0.718719472060104\\
2.472	0.718401241435673\\
2.48	0.718082393785245\\
2.488	0.717762929451503\\
2.496	0.71744284877834\\
2.504	0.71712215211086\\
2.512	0.71680083979538\\
2.52	0.716478912179432\\
2.528	0.716156369611755\\
2.536	0.715833212442302\\
2.544	0.715509441022235\\
2.552	0.715185055703928\\
2.56	0.714860056840966\\
2.568	0.714534444788142\\
2.576	0.714208219901461\\
2.584	0.713881382538136\\
2.592	0.713553933056589\\
2.6	0.713225871816452\\
2.608	0.712897199178565\\
2.616	0.712567915504976\\
2.624	0.712238021158941\\
2.632	0.711907516504924\\
2.64	0.711576401908596\\
2.648	0.711244677736834\\
2.656	0.710912344357724\\
2.664	0.710579402140556\\
2.672	0.710245851455827\\
2.68	0.709911692675239\\
2.688	0.709576926171701\\
2.696	0.709241552319324\\
2.704	0.708905571493426\\
2.712	0.708568984070528\\
2.72	0.708231790428356\\
2.728	0.707893990945838\\
2.736	0.707555586003107\\
2.744	0.707216575981498\\
2.752	0.706876961263548\\
2.76	0.706536742232996\\
2.768	0.706195919274784\\
2.776	0.705854492775055\\
2.784	0.705512463121152\\
2.792	0.705169830701618\\
2.8	0.704826595906199\\
2.808	0.70448275912584\\
2.816	0.704138320752683\\
2.824	0.703793281180072\\
2.832	0.703447640802548\\
2.84	0.703101400015852\\
2.848	0.70275455921692\\
2.856	0.702407118803889\\
2.864	0.702059079176091\\
2.872	0.701710440734056\\
2.88	0.701361203879507\\
2.888	0.701011369015368\\
2.896	0.700660936545755\\
2.904	0.70030990687598\\
2.912	0.69995828041255\\
2.92	0.699606057563165\\
2.928	0.69925323873672\\
2.936	0.698899824343304\\
2.944	0.698545814794197\\
2.952	0.698191210501872\\
2.96	0.697836011879997\\
2.968	0.697480219343428\\
2.976	0.697123833308214\\
2.984	0.696766854191593\\
2.992	0.696409288409328\\
3	0.696051134407768\\
3.008	0.695692396638201\\
3.016	0.695333079578868\\
3.024	0.694973187734912\\
3.032	0.694612719592619\\
3.04	0.69425168170027\\
3.048	0.693890074580789\\
3.056	0.693527898758123\\
3.064	0.693165154757241\\
3.072	0.692801843104131\\
3.08	0.692437964325799\\
3.088	0.692073518950271\\
3.096	0.691708507506589\\
3.104	0.691342930524811\\
3.112	0.690976788536008\\
3.12	0.690610082072267\\
3.128	0.690242811666685\\
3.136	0.689874977853371\\
3.144	0.689506581167447\\
3.152	0.68913762214504\\
3.16	0.688768101323287\\
3.168	0.688398019240333\\
3.176	0.688027376435326\\
3.184	0.687656173448421\\
3.192	0.687284410820777\\
3.2	0.686912089094552\\
3.208	0.68653920881291\\
3.216	0.686165770520012\\
3.224	0.685791774761019\\
3.232	0.685417222082091\\
3.24	0.685042113030384\\
3.248	0.684666448154049\\
3.256	0.684290228002233\\
3.264	0.683913453125076\\
3.272	0.68353612407371\\
3.28	0.683158241400259\\
3.288	0.682779805657838\\
3.296	0.682400817400547\\
3.304	0.682021277183478\\
3.312	0.681641185562709\\
3.32	0.681260543095301\\
3.328	0.680879350339303\\
3.336	0.680497607853745\\
3.344	0.680115316198638\\
3.352	0.679732475934977\\
3.36	0.679349087624736\\
3.368	0.678965151830866\\
3.376	0.678580669117296\\
3.384	0.678195640048932\\
3.392	0.677810065191656\\
3.4	0.677423945112322\\
3.408	0.677037280378759\\
3.416	0.676650071559765\\
3.424	0.676262319225111\\
3.432	0.675874023945536\\
3.44	0.675485186292748\\
3.448	0.675095806839421\\
3.456	0.674705886159196\\
3.464	0.674315424826677\\
3.472	0.673924423417434\\
3.48	0.673532882507996\\
3.488	0.673140802675855\\
3.496	0.672748184499464\\
3.504	0.672355028558233\\
3.512	0.671961335432529\\
3.52	0.671567105703677\\
3.528	0.671172339953956\\
3.536	0.6707770387666\\
3.544	0.670381202725794\\
3.552	0.669984832416678\\
3.56	0.669587928425337\\
3.568	0.669190491338809\\
3.576	0.66879252174508\\
3.584	0.668394020233082\\
3.592	0.667994987392691\\
3.6	0.667595423814729\\
3.608	0.667195330090961\\
3.616	0.666794706814093\\
3.624	0.666393554577772\\
3.632	0.665991873976586\\
3.64	0.665589665606059\\
3.648	0.665186930062653\\
3.656	0.664783667943765\\
3.664	0.664379879847728\\
3.672	0.663975566373807\\
3.68	0.6635707281222\\
3.688	0.663165365694035\\
3.696	0.66275947969137\\
3.704	0.662353070717191\\
3.712	0.661946139375413\\
3.72	0.661538686270875\\
3.728	0.66113071200934\\
3.736	0.660722217197496\\
3.744	0.660313202442954\\
3.752	0.659903668354243\\
3.76	0.659493615540814\\
3.768	0.659083044613036\\
3.776	0.658671956182195\\
3.784	0.658260350860493\\
3.792	0.657848229261045\\
3.8	0.657435591997883\\
3.808	0.657022439685948\\
3.816	0.656608772941093\\
3.824	0.656194592380081\\
3.832	0.655779898620583\\
3.84	0.655364692281176\\
3.848	0.654948973981346\\
3.856	0.654532744341479\\
3.864	0.654116003982868\\
3.872	0.653698753527707\\
3.88	0.65328099359909\\
3.888	0.652862724821011\\
3.896	0.652443947818361\\
3.904	0.652024663216931\\
3.912	0.651604871643405\\
3.92	0.651184573725361\\
3.928	0.650763770091271\\
3.936	0.650342461370499\\
3.944	0.6499206481933\\
3.952	0.649498331190816\\
3.96	0.649075510995079\\
3.968	0.648652188239007\\
3.976	0.648228363556402\\
3.984	0.647804037581952\\
3.992	0.647379210951226\\
4	0.646953884300676\\
4.008	0.646528058267632\\
4.016	0.646101733490305\\
4.024	0.645674910607781\\
4.032	0.645247590260025\\
4.04	0.644819773087876\\
4.048	0.644391459733044\\
4.056	0.643962650838113\\
4.064	0.64353334704654\\
4.072	0.643103549002649\\
4.08	0.642673257351632\\
4.088	0.642242472739549\\
4.096	0.641811195813326\\
4.104	0.641379427220752\\
4.112	0.64094716761048\\
4.12	0.640514417632025\\
4.128	0.640081177935761\\
4.136	0.639647449172922\\
4.144	0.639213231995598\\
4.152	0.638778527056738\\
4.16	0.638343335010144\\
4.168	0.637907656510472\\
4.176	0.637471492213231\\
4.184	0.637034842774779\\
4.192	0.636597708852326\\
4.2	0.63616009110393\\
4.208	0.635721990188494\\
4.216	0.635283406765769\\
4.224	0.634844341496347\\
4.232	0.634404795041667\\
4.24	0.633964768064005\\
4.248	0.633524261226482\\
4.256	0.633083275193054\\
4.264	0.632641810628516\\
4.272	0.63219974742533\\
4.28	0.631757126154655\\
4.288	0.631313866527931\\
4.296	0.63086988790571\\
4.304	0.630425109298449\\
4.312	0.629979570801336\\
4.32	0.629533150600264\\
4.328	0.629085848054451\\
4.336	0.628637662526365\\
4.344	0.628188593381738\\
4.352	0.627738639989585\\
4.36	0.627287801722214\\
4.368	0.626836077955243\\
4.376	0.626383468067616\\
4.384	0.625929971441612\\
4.392	0.625481074709772\\
4.4	0.625032211789884\\
4.408	0.62458658567623\\
4.416	0.624145814378463\\
4.424	0.623710696065144\\
4.432	0.6232816301826\\
4.44	0.622858854071751\\
4.448	0.622442434262139\\
4.456	0.622032429972042\\
4.464	0.621628893126625\\
4.472	0.621231868374884\\
4.48	0.620841393105359\\
4.488	0.620457497460626\\
4.496	0.620080204350535\\
4.504	0.619709529464214\\
4.512	0.619345481280805\\
4.52	0.618987694365953\\
4.528	0.618636285922038\\
4.536	0.618291000485145\\
4.544	0.617951577903978\\
4.552	0.617617754435164\\
4.56	0.617289263770903\\
4.568	0.616966127523878\\
4.576	0.616648020677305\\
4.584	0.616334873781372\\
4.592	0.616026640180277\\
4.6	0.615723285068929\\
4.608	0.615424779961779\\
4.616	0.615131099927611\\
4.624	0.614842222235371\\
4.632	0.614558125717655\\
4.64	0.614278790497159\\
4.648	0.614004197894853\\
4.656	0.613734330427358\\
4.664	0.613469171846403\\
4.672	0.613208707196473\\
4.68	0.612952872833339\\
4.688	0.61270224027021\\
4.696	0.61245621462094\\
4.704	0.61221506190059\\
4.712	0.611978887307023\\
4.72	0.611747669712462\\
4.728	0.611521344696809\\
4.736	0.611299845622376\\
4.744	0.611083103629073\\
4.752	0.610871047629383\\
4.76	0.610663604303141\\
4.768	0.610460698092116\\
4.776	0.610262251194398\\
4.784	0.610068183558599\\
4.792	0.609878412877868\\
4.8	0.609692520742224\\
4.808	0.609510539070293\\
4.816	0.609332165909406\\
4.824	0.609157105097388\\
4.832	0.60898506665628\\
4.84	0.608815668997558\\
4.848	0.608648666099282\\
4.856	0.6084838922872\\
4.864	0.608320940557042\\
4.872	0.608159591397991\\
4.88	0.607999618999206\\
4.888	0.607840795564302\\
4.896	0.607682893489912\\
4.904	0.607525686458717\\
4.912	0.607368949980547\\
4.92	0.607212461652568\\
4.928	0.607056001276235\\
4.936	0.606899350900919\\
4.944	0.606742294829793\\
4.952	0.606584619606043\\
4.96	0.606426113988651\\
4.968	0.606266568922478\\
4.976	0.606105777505094\\
4.984	0.605943534951652\\
4.992	0.605779638558488\\
5	0.605614120041906\\
5.008	0.605446700648322\\
5.016	0.605277335947996\\
5.024	0.605105981170311\\
5.032	0.604932591203582\\
5.04	0.604757120594896\\
5.048	0.60457952354995\\
5.056	0.604399753932917\\
5.064	0.604217765266323\\
5.072	0.604033510730938\\
5.08	0.603846943165685\\
5.088	0.603658094996499\\
5.096	0.603466897758523\\
5.104	0.603273364160202\\
5.112	0.603077512716372\\
5.12	0.602879367829118\\
5.128	0.602678959859299\\
5.136	0.60247632518871\\
5.144	0.602271506272842\\
5.152	0.602064551684223\\
5.16	0.601855289521085\\
5.168	0.601643853325542\\
5.176	0.60143015548019\\
5.184	0.601214111670485\\
5.192	0.600995640891018\\
5.2	0.600774665449147\\
5.208	0.60055111096597\\
5.216	0.600324906374598\\
5.224	0.600095983915745\\
5.232	0.599864279130605\\
5.24	0.599629730850992\\
5.248	0.599392281186754\\
5.256	0.599151875510423\\
5.264	0.598908462439106\\
5.272	0.59866199381359\\
5.28	0.598412424674665\\
5.288	0.59815971323664\\
5.296	0.597903820858048\\
5.304	0.597644712009529\\
5.312	0.597382354238885\\
5.32	0.597116819694555\\
5.328	0.596848044953404\\
5.336	0.596576070356973\\
5.344	0.596300936063638\\
5.352	0.596022682047234\\
5.36	0.5957413480957\\
5.368	0.595456973809749\\
5.376	0.595169598601547\\
5.384	0.594879261693422\\
5.392	0.594586002116581\\
5.4	0.594289858709856\\
5.408	0.593990870118462\\
5.416	0.593689074792773\\
5.424	0.593384510987125\\
5.432	0.593077216758621\\
5.44	0.592767229965974\\
5.448	0.592454572653472\\
5.456	0.592139286936003\\
5.464	0.591821398982033\\
5.472	0.591500934220693\\
5.48	0.59117791734929\\
5.488	0.59085237234076\\
5.496	0.590524322451075\\
5.504	0.590193790226592\\
5.512	0.589860797511348\\
5.52	0.589525365454296\\
5.528	0.589187514516485\\
5.536	0.588847264478182\\
5.544	0.588504634445931\\
5.552	0.588159642859556\\
5.56	0.587812307499095\\
5.568	0.587462645491681\\
5.576	0.58711067331835\\
5.584	0.586756406820788\\
5.592	0.586399861208016\\
5.6	0.586041051063004\\
5.608	0.585680009848311\\
5.616	0.585316744900997\\
5.624	0.58495128256626\\
5.632	0.584583649065653\\
5.64	0.584213870496505\\
5.648	0.583841972831354\\
5.656	0.583467981917386\\
5.664	0.583091923475883\\
5.672	0.582713823101675\\
5.68	0.582333706262602\\
5.688	0.58195159829899\\
5.696	0.581567524423122\\
5.704	0.581181509718724\\
5.712	0.580793579140461\\
5.72	0.580403757513431\\
5.728	0.580012069532678\\
5.736	0.579618539762701\\
5.744	0.579223192636979\\
5.752	0.578826052457496\\
5.76	0.578427143394278\\
5.768	0.578026489484937\\
5.776	0.577624114634216\\
5.784	0.57722004261355\\
5.792	0.576814297060623\\
5.8	0.576406901478944\\
5.808	0.575997879237417\\
5.816	0.575587253569926\\
5.824	0.575175047574928\\
5.832	0.574761284215042\\
5.84	0.574345986316654\\
5.848	0.573929176569527\\
5.856	0.573510877526413\\
5.864	0.573091111602677\\
5.872	0.572669901075918\\
5.88	0.572247268085611\\
5.888	0.571823234632736\\
5.896	0.571397663742101\\
5.904	0.570970698498665\\
5.912	0.570542262336609\\
5.92	0.570112317489091\\
5.928	0.569680846549838\\
5.936	0.569247842761641\\
5.944	0.568813304908395\\
5.952	0.568377234631797\\
5.96	0.567939635023642\\
5.968	0.567500509888573\\
5.976	0.567059863358928\\
5.984	0.56661769969433\\
5.992	0.56617402317815\\
6	0.565728838064692\\
6.008	0.565282148552914\\
6.016	0.564833958774011\\
6.024	0.564384272786192\\
6.032	0.563933094573205\\
6.04	0.563480428044766\\
6.048	0.563026277037953\\
6.056	0.562570645319067\\
6.064	0.562113536585706\\
6.072	0.561654954468911\\
6.08	0.561194902535319\\
6.088	0.560733384289288\\
6.096	0.560270403174983\\
6.104	0.559805962578397\\
6.112	0.559340065829328\\
6.12	0.558872716203288\\
6.128	0.558403916923363\\
6.136	0.557933671162014\\
6.144	0.557461982042821\\
6.152	0.556988852642178\\
6.16	0.556514285990936\\
6.168	0.556038285075993\\
6.176	0.555560852841838\\
6.184	0.555081994646921\\
6.192	0.554601712566726\\
6.2	0.554120011126159\\
6.208	0.55363689485637\\
6.216	0.553152368294743\\
6.224	0.552666435984884\\
6.232	0.552179102476617\\
6.24	0.55169037232597\\
6.248	0.551200250095165\\
6.256	0.550708740352615\\
6.264	0.550215847672908\\
6.272	0.54972183916263\\
6.28	0.549226632431501\\
6.288	0.548730407748295\\
6.296	0.548233345909614\\
6.304	0.547735628232703\\
6.312	0.547237436548009\\
6.32	0.546738953191515\\
6.328	0.546240360996842\\
6.336	0.545741843287137\\
6.344	0.545243583866753\\
6.352	0.544745767012732\\
6.36	0.544248577466099\\
6.368	0.543752200422982\\
6.376	0.543256821525555\\
6.384	0.542762626852829\\
6.392	0.542269802911289\\
6.4	0.541778536625389\\
6.408	0.541289015327913\\
6.416	0.540801426750215\\
6.424	0.540315959012344\\
6.432	0.539832534340759\\
6.44	0.539351429901238\\
6.448	0.538872656840048\\
6.456	0.538396226207648\\
6.464	0.537922148959171\\
6.472	0.537450435954889\\
6.48	0.536981097960694\\
6.488	0.536514145648562\\
6.496	0.536049589597025\\
6.504	0.535587440291637\\
6.512	0.535127708125441\\
6.52	0.534670403399433\\
6.528	0.534215536323023\\
6.536	0.533763117014496\\
6.544	0.533312039905383\\
6.552	0.532863234449406\\
6.56	0.532416054749809\\
6.568	0.531970170584158\\
6.576	0.531525414770444\\
6.584	0.53108170431786\\
6.592	0.530638980129782\\
6.6	0.530197221364329\\
6.608	0.529756407451768\\
6.616	0.529316517638173\\
6.624	0.528877530985395\\
6.632	0.528439426371044\\
6.64	0.528002182488466\\
6.648	0.527565777846721\\
6.656	0.527130190770566\\
6.664	0.526695399400434\\
6.672	0.526261381692418\\
6.68	0.525828187167633\\
6.688	0.525395771893304\\
6.696	0.524963973291793\\
6.704	0.524532885286461\\
6.712	0.524102413202064\\
6.72	0.523672402020707\\
6.728	0.523242767394568\\
6.736	0.522813374763317\\
6.744	0.522384082432041\\
6.752	0.521954744959098\\
6.76	0.521525214902672\\
6.768	0.521095343719895\\
6.776	0.520664982228427\\
6.784	0.520233980842161\\
6.792	0.519802189690328\\
6.8	0.519369458676433\\
6.808	0.518935637506179\\
6.816	0.518500575699408\\
6.824	0.518064122593849\\
6.832	0.517626127344676\\
6.84	0.517186438921969\\
6.848	0.516744906107137\\
6.856	0.516301591440113\\
6.864	0.515856272418959\\
6.872	0.515408939970825\\
6.88	0.514959585001008\\
6.888	0.514508198393118\\
6.896	0.514054771009245\\
6.904	0.513599293690129\\
6.912	0.513141757255328\\
6.92	0.512682152503392\\
6.928	0.512220470212033\\
6.936	0.511756701138304\\
6.944	0.511291124825972\\
6.952	0.51082363747234\\
6.96	0.510354424507964\\
6.968	0.509883602520525\\
6.976	0.509411379537697\\
6.984	0.50893789687595\\
6.992	0.508463294436331\\
7	0.507987711534695\\
7.008	0.507511287332279\\
7.016	0.507034161059779\\
7.024	0.506556472134769\\
7.032	0.506078360224006\\
7.04	0.505599965277245\\
7.048	0.505121427546335\\
7.056	0.504642529537784\\
7.064	0.504163530887311\\
7.072	0.503684333521842\\
7.08	0.503204839193957\\
7.088	0.502724949475813\\
7.096	0.502244565754371\\
7.104	0.50176358922734\\
7.112	0.501281920899473\\
7.12	0.500799461579084\\
7.128	0.500316111874675\\
7.136	0.499831772191639\\
7.144	0.499346342729008\\
7.152	0.498859723476241\\
7.16	0.498371814210047\\
7.168	0.497882514491221\\
7.176	0.497391723661522\\
7.184	0.496899340840557\\
7.192	0.496405264922699\\
7.2	0.495909394574018\\
7.208	0.495411628229243\\
7.216	0.494912012245072\\
7.224	0.494410395540261\\
7.232	0.493906774876332\\
7.24	0.493401147023471\\
7.248	0.492893508760646\\
7.256	0.492383856875731\\
7.264	0.491872188165617\\
7.272	0.49135849943634\\
7.28	0.490842787503192\\
7.288	0.490325049190849\\
7.296	0.489805281333486\\
7.304	0.489283780691856\\
7.312	0.488760445584853\\
7.32	0.488235474617332\\
7.328	0.487709067840274\\
7.336	0.487181426748588\\
7.344	0.486652754277574\\
7.352	0.486123254798095\\
7.36	0.485593134110433\\
7.368	0.48506259943687\\
7.376	0.484531859412985\\
7.384	0.484001124077697\\
7.392	0.483470604862049\\
7.4	0.482940514576758\\
7.408	0.482411067398536\\
7.416	0.481882478855194\\
7.424	0.481354965809553\\
7.432	0.480828746442147\\
7.44	0.480304040232768\\
7.448	0.479781067940827\\
7.456	0.479260051584572\\
7.464	0.478740903987715\\
7.472	0.478223951767391\\
7.48	0.477709211988053\\
7.488	0.477196701585565\\
7.496	0.476686437367579\\
7.504	0.476178436013905\\
7.512	0.475672714076897\\
7.52	0.475169287981824\\
7.528	0.474668174027248\\
7.536	0.47416938838541\\
7.544	0.473672947102601\\
7.552	0.473178866099547\\
7.56	0.472687161171788\\
7.568	0.472197847990056\\
7.576	0.471710942100659\\
7.584	0.471226458925861\\
7.592	0.470744413764262\\
7.6	0.470264821791181\\
7.608	0.469787698059034\\
7.616	0.469313057497718\\
7.624	0.468840914914993\\
7.632	0.468371284996858\\
7.64	0.467904182307938\\
7.648	0.46743962129186\\
7.656	0.466977411122662\\
7.664	0.466517634283732\\
7.672	0.466060167967255\\
7.68	0.465604889148877\\
7.688	0.465151674591911\\
7.696	0.464700400851565\\
7.704	0.464250944279198\\
7.712	0.46380318102662\\
7.72	0.463356987050433\\
7.728	0.462912238116406\\
7.736	0.462468809803916\\
7.744	0.462026577510428\\
7.752	0.461585416456041\\
7.76	0.461145201688095\\
7.768	0.460705808085839\\
7.776	0.460267110365177\\
7.784	0.459828983083477\\
7.792	0.45939130064447\\
7.8	0.45895393730322\\
7.808	0.458516767171182\\
7.816	0.458079870015232\\
7.824	0.457643051142906\\
7.832	0.45720632153957\\
7.84	0.456769692126208\\
7.848	0.456333173759403\\
7.856	0.45589677723131\\
7.864	0.455460513269642\\
7.872	0.455024392537644\\
7.88	0.454588425634079\\
7.888	0.454152623093202\\
7.896	0.453716995384751\\
7.904	0.453281552913927\\
7.912	0.452846306021375\\
7.92	0.452411264983172\\
7.928	0.451976440010813\\
7.936	0.451541841251195\\
7.944	0.451107478786608\\
7.952	0.450673362634717\\
7.96	0.450239502748555\\
7.968	0.449805909016513\\
7.976	0.449372591262325\\
7.984	0.448939559245066\\
7.992	0.448506822659134\\
8	0.448074391134253\\
8.008	0.447642274235456\\
8.016	0.447210481463085\\
8.024	0.44677902225278\\
8.032	0.446347905975479\\
8.04	0.445917141937408\\
8.048	0.445486739380082\\
8.056	0.445056707480296\\
8.064	0.444627055350128\\
8.072	0.44419779203693\\
8.08	0.443768926523334\\
8.088	0.443340467727244\\
8.096	0.442912424501839\\
8.104	0.442484805635571\\
8.112	0.44205761985217\\
8.12	0.441630875810636\\
8.128	0.44120458210525\\
8.136	0.440778747265572\\
8.144	0.44035337975644\\
8.152	0.439928487977981\\
8.16	0.439504080265606\\
8.168	0.43908016489002\\
8.176	0.438656750057225\\
8.184	0.438233843908521\\
8.192	0.437811454520516\\
8.2	0.437389589905132\\
8.208	0.436968258009607\\
8.216	0.436547466716504\\
8.224	0.436127223843718\\
8.232	0.435707537144484\\
8.24	0.435288414307383\\
8.248	0.43486986295635\\
8.256	0.434451890650688\\
8.264	0.434034504885067\\
8.272	0.433617713089542\\
8.28	0.433201522629559\\
8.288	0.432785940805965\\
8.296	0.432370974855018\\
8.304	0.4319566319484\\
8.312	0.431542919193225\\
8.32	0.431129843632051\\
8.328	0.430717412242892\\
8.336	0.430305631939232\\
8.344	0.429894509570033\\
8.352	0.429484051919748\\
8.36	0.42907426570834\\
8.368	0.428665157591285\\
8.376	0.428256734159592\\
8.384	0.427849001939816\\
8.392	0.427441967394071\\
8.4	0.42703563692004\\
8.408	0.426630016850996\\
8.416	0.426225113455813\\
8.424	0.42582093293898\\
8.432	0.425417481440617\\
8.44	0.425014765036489\\
8.448	0.424612789738024\\
8.456	0.424211561492325\\
8.464	0.423811086182188\\
8.472	0.423411369626118\\
8.48	0.423012417578343\\
8.488	0.422614235728832\\
8.496	0.42221682970331\\
8.504	0.421820205063277\\
8.512	0.421424367306022\\
8.52	0.42102932186464\\
8.528	0.420635074108053\\
8.536	0.420241629341021\\
8.544	0.419848992804164\\
8.552	0.419457169673976\\
8.56	0.419066165062847\\
8.568	0.418675984019074\\
8.576	0.418286631526887\\
8.584	0.41789811250646\\
8.592	0.417510431813931\\
8.6	0.417123594241421\\
8.608	0.416737604517052\\
8.616	0.416352467304966\\
8.624	0.415968187205338\\
8.632	0.415584768754403\\
8.64	0.415202216424468\\
8.648	0.414820534623933\\
8.656	0.414439727697309\\
8.664	0.414059799925237\\
8.672	0.413680755524505\\
8.68	0.413302598648071\\
8.688	0.412925333385078\\
8.696	0.412548963760873\\
8.704	0.412173493737028\\
8.712	0.411798927211359\\
8.72	0.411425268017941\\
8.728	0.411052519927133\\
8.736	0.410680686645591\\
8.744	0.410309771816292\\
8.752	0.409939779018551\\
8.76	0.40957071176804\\
8.768	0.409202573516808\\
8.776	0.408835367653296\\
8.784	0.408469097502365\\
8.792	0.408103766325307\\
8.8	0.407739377319865\\
8.808	0.407375933620259\\
8.816	0.407013438297196\\
8.824	0.406651894357895\\
8.832	0.406291304746103\\
8.84	0.40593167234212\\
8.848	0.405572999962808\\
8.856	0.40521529036162\\
8.864	0.404858546228614\\
8.872	0.40450277019047\\
8.88	0.404147964810518\\
8.888	0.403794132588745\\
8.896	0.403441275961823\\
8.904	0.403089397303126\\
8.912	0.402738498922745\\
8.92	0.402388583067511\\
8.928	0.402039651921014\\
8.936	0.401691707603619\\
8.944	0.401344752172487\\
8.952	0.400998787621593\\
8.96	0.400653815881743\\
8.968	0.400309838820598\\
8.976	0.399966858242686\\
8.984	0.399624875889425\\
8.992	0.39928389343914\\
9	0.398943912507082\\
9.008	0.398604934645446\\
9.016	0.398266961343389\\
9.024	0.39792999402705\\
9.032	0.397594034059568\\
9.04	0.397259082741097\\
9.048	0.39692514130883\\
9.056	0.396592210937011\\
9.064	0.396260292736959\\
9.072	0.395929387757082\\
9.08	0.395599496982896\\
9.088	0.395270621337043\\
9.096	0.39494276167931\\
9.104	0.394615918806648\\
9.112	0.394290093453183\\
9.12	0.393965286290244\\
9.128	0.393641497926373\\
9.136	0.393318728907345\\
9.144	0.392996979716186\\
9.152	0.392676250773193\\
9.16	0.392356542435945\\
9.168	0.392037854999328\\
9.176	0.391720188695548\\
9.184	0.391403543694149\\
9.192	0.39108792010203\\
9.2	0.390773317963466\\
9.208	0.390459737260121\\
9.216	0.390147177911066\\
9.224	0.389835639772798\\
9.232	0.389525122639257\\
9.24	0.389215626241842\\
9.248	0.388907150249428\\
9.256	0.388599694268383\\
9.264	0.388293257842587\\
9.272	0.387987840453449\\
9.28	0.387683441519919\\
9.288	0.387380060398513\\
9.296	0.387077696383322\\
9.304	0.386776348706037\\
9.312	0.386476016535957\\
9.32	0.386176698980013\\
9.328	0.385878395082783\\
9.336	0.385581103826507\\
9.344	0.385284824131106\\
9.352	0.384989554854198\\
9.36	0.384695294791113\\
9.368	0.384402042674916\\
9.376	0.384109797176416\\
9.384	0.383818556904188\\
9.392	0.383528320404588\\
9.4	0.383239086161771\\
9.408	0.382950852597707\\
9.416	0.382663618072197\\
9.424	0.382377380882893\\
9.432	0.382092139265312\\
9.44	0.381807891392854\\
9.448	0.381524635376819\\
9.456	0.381242369266425\\
9.464	0.380961091048823\\
9.472	0.380680798649117\\
9.48	0.380401489930377\\
9.488	0.38012316269366\\
9.496	0.379845814678028\\
9.504	0.379569443560559\\
9.512	0.379294046956373\\
9.52	0.379019622418643\\
9.528	0.378746167438615\\
9.536	0.378473679445624\\
9.544	0.378202155807116\\
9.552	0.37793159382866\\
9.56	0.37766199075397\\
9.568	0.377393343764921\\
9.576	0.377125649981566\\
9.584	0.376858906462158\\
9.592	0.376593110203165\\
9.6	0.376328258139289\\
9.608	0.376064347143485\\
9.616	0.375801374026978\\
9.624	0.375539335539285\\
9.632	0.375278228368229\\
9.64	0.375018049139963\\
9.648	0.374758794418985\\
9.656	0.37450046070816\\
9.664	0.37424304444874\\
9.672	0.373986542020379\\
9.68	0.373730949741156\\
9.688	0.373476263867598\\
9.696	0.373222480594691\\
9.704	0.372969596055912\\
9.712	0.372717606323239\\
9.72	0.372466507407177\\
9.728	0.372216295256778\\
9.736	0.371966965759662\\
9.744	0.371718514742037\\
9.752	0.371470937968723\\
9.76	0.371224231143171\\
9.768	0.370978389907486\\
9.776	0.370733409842448\\
9.784	0.370489286467539\\
9.792	0.370246015240958\\
9.8	0.370003591559652\\
9.808	0.36976201075933\\
9.816	0.369521268114497\\
9.824	0.369281358838469\\
9.832	0.369042278083402\\
9.84	0.368804020940312\\
9.848	0.368566582439104\\
9.856	0.368329957548596\\
9.864	0.368094141176541\\
9.872	0.367859128169654\\
9.88	0.367624913313642\\
9.888	0.367391491333224\\
9.896	0.367158856892159\\
9.904	0.366927004593278\\
9.912	0.366695928978504\\
9.92	0.366465624528882\\
9.928	0.366236085664612\\
9.936	0.36600730674507\\
9.944	0.365779282068839\\
9.952	0.365552005873743\\
9.96	0.365325472336868\\
9.968	0.365099675574599\\
9.976	0.364874609642648\\
9.984	0.364650268536084\\
9.992	0.364426634347767\\
10	0.36420368149796\\
10.008	0.363981392603405\\
10.016	0.363759736878089\\
10.024	0.363538677245863\\
10.032	0.363318173967085\\
10.04	0.363098186482607\\
10.048	0.362878674346244\\
10.056	0.362659683050797\\
10.064	0.362441144249479\\
10.072	0.362223076281308\\
10.08	0.362005497998765\\
10.088	0.361788428777658\\
10.096	0.36157188852571\\
10.104	0.36135589768989\\
10.112	0.361140477262472\\
10.12	0.36092564878584\\
10.128	0.360711434356022\\
10.136	0.360497856624974\\
10.144	0.360284935103343\\
10.152	0.360072694374646\\
10.16	0.359861155777285\\
10.168	0.3596503407909\\
10.176	0.359440271036016\\
10.184	0.359230968273587\\
10.192	0.359022454404439\\
10.2	0.358814751468608\\
10.208	0.35860788164458\\
10.216	0.358401867248423\\
10.224	0.358196730732826\\
10.232	0.357992494686027\\
10.24	0.357789181830642\\
10.248	0.357586815022404\\
10.256	0.357385417248787\\
10.264	0.357185011627532\\
10.272	0.356985621405085\\
10.28	0.356787269954918\\
10.288	0.356589980775763\\
10.296	0.356393777489739\\
10.304	0.356198615622453\\
10.312	0.356004541643541\\
10.32	0.355811533890856\\
10.328	0.355619570688157\\
10.336	0.355428630345365\\
10.344	0.355238691158827\\
10.352	0.355049731411573\\
10.36	0.354861729373572\\
10.368	0.354674663301986\\
10.376	0.354488511441425\\
10.384	0.354303252024199\\
10.392	0.354118863270571\\
10.4	0.353935323389006\\
10.408	0.35375261057642\\
10.416	0.353570703018434\\
10.424	0.353389578889618\\
10.432	0.353209216353741\\
10.44	0.353029593564023\\
10.448	0.352850688663377\\
10.456	0.352672479784664\\
10.464	0.352494979456352\\
10.472	0.352318154324201\\
10.48	0.352142005430073\\
10.488	0.351966533807199\\
10.496	0.351791740480204\\
10.504	0.35161762646514\\
10.512	0.35144419276951\\
10.52	0.351271440392302\\
10.528	0.351099370324011\\
10.536	0.350927983546673\\
10.544	0.350757281033891\\
10.552	0.350587263750863\\
10.56	0.350417932654412\\
10.568	0.350249288693011\\
10.576	0.350081332806817\\
10.584	0.349914065927693\\
10.592	0.349747488979239\\
10.6	0.349581602876822\\
10.608	0.349416408527599\\
10.616	0.349251906830549\\
10.624	0.349088098676499\\
10.632	0.348924984948155\\
10.64	0.348762566520124\\
10.648	0.348600844258946\\
10.656	0.348439819023122\\
10.664	0.348279491663137\\
10.672	0.348119863021495\\
10.68	0.347960933932738\\
10.688	0.347802705223478\\
10.696	0.347645177712427\\
10.704	0.347488352210417\\
10.712	0.347332229520433\\
10.72	0.347176810437637\\
10.728	0.347022095749397\\
10.736	0.346868086235313\\
10.744	0.346714782667244\\
10.752	0.346562185809333\\
10.76	0.346410296418037\\
10.768	0.346259115242152\\
10.776	0.346108643022838\\
10.784	0.345958880493647\\
10.792	0.345809828380551\\
10.8	0.345661487401965\\
10.808	0.345513858268773\\
10.816	0.345366941684359\\
10.824	0.345220738344628\\
10.832	0.345075248938032\\
10.84	0.344930474145601\\
10.848	0.344786414640962\\
10.856	0.34464307109037\\
10.864	0.344500444152729\\
10.872	0.344358534479621\\
10.88	0.344217342715331\\
10.888	0.344076869496869\\
10.896	0.343937115454001\\
10.904	0.343798081209266\\
10.912	0.343659767378009\\
10.92	0.343522174568401\\
10.928	0.343385303381465\\
10.936	0.343249154411101\\
10.944	0.343113728244111\\
10.952	0.342979025460222\\
10.96	0.34284504663211\\
10.968	0.342711792325426\\
10.976	0.342579263098821\\
10.984	0.342447459503966\\
10.992	0.34231638208558\\
11	0.342186031381451\\
11.008	0.342056407922461\\
11.016	0.341927512232611\\
11.024	0.34179934482904\\
11.032	0.341671906222052\\
11.04	0.34154519691514\\
11.048	0.341419217405005\\
11.056	0.341293968181584\\
11.064	0.341169449728068\\
11.072	0.341045662520929\\
11.08	0.34092260702994\\
11.088	0.340800283718197\\
11.096	0.340678693042144\\
11.104	0.340557835451595\\
11.112	0.340437711389752\\
11.12	0.340318321293234\\
11.128	0.340199665592091\\
11.136	0.340081744709834\\
11.144	0.339964559063448\\
11.152	0.339848109063422\\
11.16	0.339732395113765\\
11.168	0.339617417612027\\
11.176	0.339503176949325\\
11.184	0.339389673510359\\
11.192	0.339276907673435\\
11.2	0.339164879810486\\
11.208	0.339053590287091\\
11.216	0.338943039462499\\
11.224	0.338833227689646\\
11.232	0.338724155315175\\
11.24	0.338615822679459\\
11.248	0.338508230116619\\
11.256	0.338401377954546\\
11.264	0.338295266514915\\
11.272	0.338189896113211\\
11.28	0.338085267058748\\
11.288	0.337981379654682\\
11.296	0.337878234198037\\
11.304	0.337775830979722\\
11.312	0.337674170284547\\
11.32	0.337573252391246\\
11.328	0.337473077572492\\
11.336	0.33737364609492\\
11.344	0.337274958219139\\
11.352	0.337177014199756\\
11.36	0.33707981428539\\
11.368	0.336983358718693\\
11.376	0.336887647736366\\
11.384	0.336792681569175\\
11.392	0.336698460441974\\
11.4	0.336604984573715\\
11.408	0.33651225417747\\
11.416	0.336420269460448\\
11.424	0.33632903062401\\
11.432	0.336238537863685\\
11.44	0.336148791369191\\
11.448	0.336059791324446\\
11.456	0.335971537907587\\
11.464	0.335884031290986\\
11.472	0.335797271641267\\
11.48	0.335711259119319\\
11.488	0.335625993880315\\
11.496	0.335541476073724\\
11.504	0.33545770584333\\
11.512	0.335374683327245\\
11.52	0.335292408657923\\
11.528	0.335210881962179\\
11.536	0.335130103361198\\
11.544	0.335050072970557\\
11.552	0.334970790900232\\
11.56	0.334892257254618\\
11.568	0.334814472132537\\
11.576	0.33473743562726\\
11.584	0.334661147826514\\
11.592	0.3345856088125\\
11.6	0.334510818661905\\
11.608	0.334436777445911\\
11.616	0.334363485230218\\
11.624	0.334290942075048\\
11.632	0.334219148035163\\
11.64	0.334148103159875\\
11.648	0.334077807493061\\
11.656	0.334008261073172\\
11.664	0.333939463933249\\
11.672	0.333871416100933\\
11.68	0.333804117598478\\
11.688	0.333737568442762\\
11.696	0.333671768645297\\
11.704	0.333606718212246\\
11.712	0.333542417144427\\
11.72	0.33347886543733\\
11.728	0.333416063081125\\
11.736	0.333354010060674\\
11.744	0.333292706355539\\
11.752	0.333232151939998\\
11.76	0.333172346783051\\
11.768	0.333113290848429\\
11.776	0.333054984094611\\
11.784	0.332997426474823\\
11.792	0.332940617937059\\
11.8	0.332884558424083\\
11.808	0.332829247873441\\
11.816	0.33277468621747\\
11.824	0.332720873383306\\
11.832	0.332667809292894\\
11.84	0.332615493862999\\
11.848	0.332563927005209\\
11.856	0.332513108625948\\
11.864	0.332463038626481\\
11.872	0.332413716902925\\
11.88	0.332365143346256\\
11.888	0.332317317842314\\
11.896	0.332270240271816\\
11.904	0.332223910510358\\
11.912	0.332178328428425\\
11.92	0.332133493891396\\
11.928	0.332089406759556\\
11.936	0.332046066888095\\
11.944	0.332003474127122\\
11.952	0.331961628321666\\
11.96	0.331920529311685\\
11.968	0.33188017693207\\
11.976	0.331840571012655\\
11.984	0.331801711378218\\
11.992	0.331763597848489\\
12	0.331726230238155\\
12.008	0.331689608356864\\
12.016	0.331653732009233\\
12.024	0.331618600994851\\
12.032	0.331584215108283\\
12.04	0.331550574139076\\
12.048	0.331517677871762\\
12.056	0.331485526085863\\
12.064	0.331454118555897\\
12.072	0.331423455051379\\
12.08	0.331393535336825\\
12.088	0.331364359171758\\
12.096	0.331335926310707\\
12.104	0.331308236503216\\
12.112	0.331281289493843\\
12.12	0.331255085022163\\
12.128	0.331229622822773\\
12.136	0.331204902625293\\
12.144	0.331180924154369\\
12.152	0.331157687129674\\
12.16	0.331135191265911\\
12.168	0.331113436272817\\
12.176	0.33109242185516\\
12.184	0.331072147712745\\
12.192	0.331052613540413\\
12.2	0.331033819028042\\
12.208	0.331015763860553\\
12.216	0.330998447717902\\
12.224	0.330981870275088\\
12.232	0.330966031202151\\
12.24	0.330950930164174\\
12.248	0.33093656682128\\
12.256	0.330922940828635\\
12.264	0.330910051836447\\
12.272	0.330897899489966\\
12.28	0.330886483429482\\
12.288	0.330875803290329\\
12.296	0.330865858702878\\
12.304	0.33085664929254\\
12.312	0.330848174679765\\
12.32	0.330840434480041\\
12.328	0.330833428303888\\
12.336	0.330827155756864\\
12.344	0.330821616439557\\
12.352	0.330816809947586\\
12.36	0.3308127358716\\
12.368	0.330809393797272\\
12.376	0.330806783305301\\
12.384	0.330804903971405\\
12.392	0.330803755366325\\
12.4	0.330803337055814\\
12.408	0.33080364860064\\
12.416	0.33080468955658\\
12.424	0.330806459474418\\
12.432	0.330808957899942\\
12.44	0.330812184373939\\
12.448	0.33081613843219\\
12.456	0.33082081960547\\
12.464	0.330826227419541\\
12.472	0.330832361395148\\
12.48	0.330839221048015\\
12.488	0.330846805888842\\
12.496	0.330855115423297\\
12.504	0.330864149152014\\
12.512	0.330873906570586\\
12.52	0.33088438716956\\
12.528	0.330895590434435\\
12.536	0.33090751584565\\
12.544	0.330920162878586\\
12.552	0.330933531003554\\
12.56	0.330947619685791\\
12.568	0.330962428385456\\
12.576	0.33097795655762\\
12.584	0.330994203652263\\
12.592	0.331011169114266\\
12.6	0.331028852383404\\
12.608	0.331047252894337\\
12.616	0.33106637007661\\
12.624	0.331086203354637\\
12.632	0.3311067521477\\
12.64	0.331128015869938\\
12.648	0.331149993930342\\
12.656	0.331172685732746\\
12.664	0.331196090675817\\
12.672	0.331220208153051\\
12.68	0.331245037552761\\
12.688	0.331270578258073\\
12.696	0.331296829646912\\
12.704	0.331323722134919\\
12.712	0.331351278143937\\
12.72	0.331379451151827\\
12.728	0.331408194701673\\
12.736	0.331437462402956\\
12.744	0.331467207932606\\
12.752	0.331497385035923\\
12.76	0.331527947527386\\
12.768	0.331558849291331\\
12.776	0.331590044282516\\
12.784	0.331621486526546\\
12.792	0.331653130120193\\
12.8	0.33168492923158\\
12.808	0.331716838100245\\
12.816	0.331748811037082\\
12.824	0.331780802424153\\
12.832	0.331812766714382\\
12.84	0.331844658431119\\
12.848	0.331876432167581\\
12.856	0.331908042586167\\
12.864	0.331939512846174\\
12.872	0.331970774867157\\
12.88	0.332001829047242\\
12.888	0.332032675782269\\
12.896	0.332063315465797\\
12.904	0.332093748489097\\
12.912	0.33212397524115\\
12.92	0.332153996108652\\
12.928	0.332183811476005\\
12.936	0.33221342172532\\
12.944	0.332242827236414\\
12.952	0.33227202838681\\
12.96	0.332301025551733\\
12.968	0.332329819104111\\
12.976	0.332358409414572\\
12.984	0.332386796851444\\
12.992	0.332414981780751\\
13	0.332442964566216\\
13.008	0.332470745569256\\
13.016	0.332498325148981\\
13.024	0.332525703662194\\
13.032	0.33255288146339\\
13.04	0.332579858904753\\
13.048	0.332606636336156\\
13.056	0.332633214105157\\
13.064	0.332659592557004\\
13.072	0.332685772034625\\
13.08	0.332711752878635\\
13.088	0.332737535427331\\
13.096	0.332763120016687\\
13.104	0.332788506980361\\
13.112	0.332813696649687\\
13.12	0.332838689353678\\
13.128	0.332863485419023\\
13.136	0.332888085170083\\
13.144	0.332912488928897\\
13.152	0.332936697015172\\
13.16	0.33296070974629\\
13.168	0.332984527437303\\
13.176	0.33300815040093\\
13.184	0.333031578947559\\
13.192	0.333054813385245\\
13.2	0.33307785401971\\
13.208	0.333100701154339\\
13.216	0.333123355090181\\
13.224	0.333145816125949\\
13.232	0.333168084558014\\
13.24	0.333190160680413\\
13.248	0.333212044784838\\
13.256	0.33323373716064\\
13.264	0.333255238094829\\
13.272	0.33327654787207\\
13.28	0.333297666774685\\
13.288	0.333318595082648\\
13.296	0.33333933307359\\
13.304	0.33335988102279\\
13.312	0.333380239203183\\
13.32	0.33340040788535\\
13.328	0.333420387337527\\
13.336	0.333440177825593\\
13.344	0.33345977961308\\
13.352	0.333479192961164\\
13.36	0.333498418128667\\
13.368	0.333517455372057\\
13.376	0.333536304945445\\
13.384	0.333554967100588\\
13.392	0.333573442086882\\
13.4	0.333591730151368\\
13.408	0.333609831538725\\
13.416	0.333627746491274\\
13.424	0.333645475248974\\
13.432	0.333663018049423\\
13.44	0.333680375127857\\
13.448	0.333697546717146\\
13.456	0.333714533047801\\
13.464	0.333731334347963\\
13.472	0.333747950843411\\
13.48	0.333764382757555\\
13.488	0.333780630311441\\
13.496	0.333796693723744\\
13.504	0.333812573210773\\
13.512	0.333828268986466\\
13.52	0.333843781262392\\
13.528	0.333859110247749\\
13.536	0.333874256149363\\
13.544	0.33388921917169\\
13.552	0.333903999516811\\
13.56	0.333918597384433\\
13.568	0.333933012971893\\
13.576	0.33394724647415\\
13.584	0.333961298083787\\
13.592	0.333975167991013\\
13.6	0.33398885638366\\
13.608	0.334002363447182\\
13.616	0.334015689364656\\
13.624	0.33402883431678\\
13.632	0.334041798481873\\
13.64	0.334054582035875\\
13.648	0.334067185152344\\
13.656	0.33407960800246\\
13.664	0.334091850755021\\
13.672	0.33410391357644\\
13.68	0.334115796630751\\
13.688	0.334127500079605\\
13.696	0.334139024082268\\
13.704	0.334150368795622\\
13.712	0.334161534374166\\
13.72	0.334172520970013\\
13.728	0.334183328732891\\
13.736	0.334193957810141\\
13.744	0.334204408346719\\
13.752	0.334214680485193\\
13.76	0.334224774365745\\
13.768	0.334234690126167\\
13.776	0.334244427901865\\
13.784	0.334253987825855\\
13.792	0.334263370028765\\
13.8	0.334272574638832\\
13.808	0.334281601781904\\
13.816	0.334290451581439\\
13.824	0.334299124158503\\
13.832	0.334307619631772\\
13.84	0.334315938117531\\
13.848	0.334324079729671\\
13.856	0.334332044579693\\
13.864	0.334339832776704\\
13.872	0.334347444427419\\
13.88	0.33435487963616\\
13.888	0.334362138504854\\
13.896	0.334369221133035\\
13.904	0.334376127617842\\
13.912	0.334382858054022\\
13.92	0.334389412533923\\
13.928	0.334395791147502\\
13.936	0.334401993982317\\
13.944	0.334408021123534\\
13.952	0.334413872653919\\
13.96	0.334419548653846\\
13.968	0.334425049201289\\
13.976	0.334430374371827\\
13.984	0.334435524238642\\
13.992	0.334440498872518\\
14	0.334445298341843\\
14.008	0.334449922712606\\
14.016	0.334454372048399\\
14.024	0.334458646410416\\
14.032	0.334462745857451\\
14.04	0.334466670445902\\
14.048	0.334470420229769\\
14.056	0.334473995260649\\
14.064	0.334477395587744\\
14.072	0.334480621257857\\
14.08	0.334483672315388\\
14.088	0.334486548802343\\
14.096	0.334489250758324\\
14.104	0.334491778220535\\
14.112	0.334494131223781\\
14.12	0.334496309800467\\
14.128	0.334498313980597\\
14.136	0.334500143791775\\
14.144	0.334501812328399\\
14.152	0.334503315255505\\
14.16	0.334504661304902\\
14.168	0.334505859205146\\
14.176	0.334506917681885\\
14.184	0.334507845458197\\
14.192	0.334508651254891\\
14.2	0.334509343790805\\
14.208	0.334509931783071\\
14.216	0.334510423947368\\
14.224	0.334510828998149\\
14.232	0.334511155648854\\
14.24	0.334511412612098\\
14.248	0.334511608599843\\
14.256	0.334511752323545\\
14.264	0.334511852494289\\
14.272	0.334511917822892\\
14.28	0.33451195702\\
14.288	0.334511978796153\\
14.296	0.334511991861839\\
14.304	0.334511991861839\\
14.312	0.334511991861839\\
14.32	0.334511991861839\\
14.328	0.334511991861839\\
14.336	0.334511991861839\\
14.344	0.334511991861839\\
14.352	0.334511991861839\\
14.36	0.334511991861839\\
14.368	0.334511991861839\\
14.376	0.334511991861839\\
14.384	0.334511991861839\\
14.392	0.334511991861839\\
14.4	0.334511991861839\\
14.408	0.334511991861839\\
14.416	0.334511991861839\\
14.424	0.334511991861839\\
14.432	0.334511991861839\\
14.44	0.334511991861839\\
14.448	0.334511991861839\\
14.456	0.334511991861839\\
14.464	0.334511991861839\\
14.472	0.334511991861839\\
14.48	0.334511991861839\\
14.488	0.334511991861839\\
14.496	0.334511991861839\\
14.504	0.334511991861839\\
14.512	0.334511991861839\\
14.52	0.334511991861839\\
14.528	0.334511991861839\\
14.536	0.334511991861839\\
14.544	0.334511991861839\\
14.552	0.334511991861839\\
14.56	0.334511991861839\\
14.568	0.334511991861839\\
14.576	0.334511991861839\\
14.584	0.334511991861839\\
14.592	0.334511991861839\\
14.6	0.334511991861839\\
14.608	0.334511991861839\\
14.616	0.334511991861839\\
14.624	0.334511991861839\\
14.632	0.334511991861839\\
14.64	0.334511991861839\\
14.648	0.334511991861839\\
14.656	0.334511991861839\\
14.664	0.334511991861839\\
14.672	0.334511991861839\\
14.68	0.334511991861839\\
14.688	0.334511991861839\\
14.696	0.334511991861839\\
14.704	0.334511991861839\\
};
\addlegendentry{X}

\addplot [color=red]
  table[row sep=crcr]{%
0	4.42622199898085e-06\\
0.00800000000000001	4.42622199898085e-06\\
0.016	4.42622199898085e-06\\
0.024	4.42622199898085e-06\\
0.032	4.42622199898085e-06\\
0.04	4.42622199898085e-06\\
0.048	4.42622199898085e-06\\
0.056	4.42622199898085e-06\\
0.0640000000000001	4.42622199898085e-06\\
0.0720000000000001	4.42622199898085e-06\\
0.0800000000000001	4.42622199898085e-06\\
0.0880000000000001	4.42622199898085e-06\\
0.0960000000000001	4.42622199898085e-06\\
0.104	4.42622199898085e-06\\
0.112	4.42622199898085e-06\\
0.12	4.42622199898085e-06\\
0.128	4.42622199898085e-06\\
0.136	4.42622199898085e-06\\
0.144	4.42622199898085e-06\\
0.152	4.42622199898085e-06\\
0.16	4.42622199898085e-06\\
0.168	4.42622199898085e-06\\
0.176	4.42622199898085e-06\\
0.184	4.42622199898085e-06\\
0.192	4.42622199898085e-06\\
0.2	4.42622199898085e-06\\
0.208	4.42622199898085e-06\\
0.216	4.42622199898085e-06\\
0.224	4.42622199898085e-06\\
0.232	4.42622199898085e-06\\
0.24	4.42622199898085e-06\\
0.248	4.42622199898085e-06\\
0.256	4.42622199898085e-06\\
0.264	4.42622199898085e-06\\
0.272	4.42622199898085e-06\\
0.28	4.42622199898085e-06\\
0.288	4.42622199898085e-06\\
0.296	4.42622199898085e-06\\
0.304	4.42622199898085e-06\\
0.312	4.42622199898085e-06\\
0.32	4.42622199898085e-06\\
0.328	4.42622199898085e-06\\
0.336	4.42622199898085e-06\\
0.344	4.42622199898085e-06\\
0.352	4.42622199898085e-06\\
0.36	4.42622199898085e-06\\
0.368	4.42622199898085e-06\\
0.376	4.42622199898085e-06\\
0.384	4.42622199898085e-06\\
0.392	7.32887629179216e-06\\
0.4	1.21666185023067e-05\\
0.408	2.0874507403067e-05\\
0.416	3.53875210423288e-05\\
0.424	5.76404819395831e-05\\
0.432	8.66654885978562e-05\\
0.44	0.000125364450046533\\
0.448	0.000173736467474128\\
0.456	0.000231780416097328\\
0.464	0.000299494944315039\\
0.472	0.000376878472693289\\
0.48	0.000463929192780962\\
0.488	0.000560645065756427\\
0.496	0.000667023820905035\\
0.504	0.00078306295392755\\
0.512	0.000908759725079513\\
0.52	0.00104411115714158\\
0.528	0.00118911403322085\\
0.536	0.00134376489438327\\
0.544	0.00150806003711709\\
0.552	0.00168199551062744\\
0.56	0.0018655671139621\\
0.568	0.00205877039296848\\
0.576	0.00226160063708191\\
0.584	0.00247405287594521\\
0.592	0.00269612187585974\\
0.6	0.00292780213606786\\
0.608	0.00316908788486702\\
0.616	0.00341997307555543\\
0.624	0.0036804513822095\\
0.632	0.00395051619529301\\
0.64	0.00423016061709835\\
0.648	0.00451937745701966\\
0.656	0.00481815922665817\\
0.664	0.00512649813475981\\
0.672	0.00544438608198518\\
0.68	0.00577181465551216\\
0.688	0.00610877512347103\\
0.696	0.00645525842921263\\
0.704	0.00681125518540939\\
0.712	0.00717675566798964\\
0.72	0.0075517498099052\\
0.728	0.00793622719473264\\
0.736	0.00833017705010829\\
0.744	0.00873358824099721\\
0.752	0.00914644926279649\\
0.76	0.00956874823427299\\
0.768	0.0100004728903358\\
0.776	0.0104416105746437\\
0.784	0.0108921482320483\\
0.792	0.0113520724008721\\
0.8	0.0118213692050229\\
0.808	0.012300024345945\\
0.816	0.0127880230944059\\
0.824	0.0132853502821207\\
0.832	0.0137919902932141\\
0.84	0.0143079270555198\\
0.848	0.014833144031718\\
0.856	0.0153676242103118\\
0.864	0.0159113500964431\\
0.872	0.0164643037025474\\
0.88	0.0170264665388493\\
0.888	0.0175978196036983\\
0.896	0.0181783433737463\\
0.904	0.0187680177939663\\
0.912	0.0193629494679984\\
0.92	0.019964414945258\\
0.928	0.0205698193755083\\
0.936	0.0211765744950882\\
0.944	0.021782098834761\\
0.952	0.0223876777802657\\
0.96	0.0229894501823898\\
0.968	0.0235874200981869\\
0.976	0.0241815916430741\\
0.984	0.0247719689894308\\
0.992	0.0253585563652061\\
1	0.0259413580525332\\
1.008	0.026520378386353\\
1.016	0.0270956217530443\\
1.024	0.0276670925890629\\
1.032	0.0282347953795883\\
1.04	0.0287987346571786\\
1.048	0.0293589150004337\\
1.056	0.029915341032666\\
1.064	0.0304680174205797\\
1.072	0.031016948872958\\
1.08	0.0315621401393587\\
1.088	0.0321035960088172\\
1.096	0.0326413213085593\\
1.104	0.03317532090272\\
1.112	0.0337055996910725\\
1.12	0.0342321626077644\\
1.128	0.0347550146200622\\
1.136	0.0352741607271042\\
1.144	0.035789605958662\\
1.152	0.0363013553739098\\
1.16	0.036809414060202\\
1.168	0.0373137871318598\\
1.176	0.037814479728965\\
1.184	0.0383114970161631\\
1.192	0.0388048441814745\\
1.2	0.0392945264351136\\
1.208	0.0397805490083167\\
1.216	0.0402629171521785\\
1.224	0.040741636136496\\
1.232	0.041216711248622\\
1.24	0.041688147792326\\
1.248	0.042155951086664\\
1.256	0.0426201264648567\\
1.264	0.0430806792731756\\
1.272	0.0435376148698385\\
1.28	0.0439909386239119\\
1.288	0.0444406559142235\\
1.296	0.0448867721282818\\
1.304	0.0453292926612047\\
1.312	0.0457682229146564\\
1.32	0.0462035682957925\\
1.328	0.0466353342162144\\
1.336	0.0470635260909304\\
1.344	0.0474881493373271\\
1.352	0.0479092093741478\\
1.36	0.0483267116204801\\
1.368	0.0487406614947517\\
1.376	0.049151064413734\\
1.384	0.0495579257915554\\
1.392	0.0499612510387217\\
1.4	0.0503610455611457\\
1.408	0.0507573147591845\\
1.416	0.0511500640266861\\
1.424	0.0515392987500436\\
1.432	0.051926006988546\\
1.44	0.052309864893568\\
1.448	0.0526915308854796\\
1.456	0.05307166173141\\
1.464	0.0534509125486768\\
1.472	0.0538289572331477\\
1.48	0.0542067757787066\\
1.488	0.0545843673654775\\
1.496	0.0549617311737043\\
1.504	0.0553388663837531\\
1.512	0.0557157721761133\\
1.52	0.0560924477314\\
1.528	0.0564688922303553\\
1.536	0.0568451048538506\\
1.544	0.0572210847828877\\
1.552	0.0575968311986012\\
1.56	0.05797234328226\\
1.568	0.0583476202152691\\
1.576	0.0587226611791713\\
1.584	0.0590974653556492\\
1.592	0.0594720319265268\\
1.6	0.0598463600737712\\
1.608	0.0602204489794947\\
1.616	0.0605942978259565\\
1.624	0.0609679057955639\\
1.632	0.061341272070875\\
1.64	0.0617143958345998\\
1.648	0.0620872762696025\\
1.656	0.0624599125589027\\
1.664	0.0628323038856776\\
1.672	0.0632044494332637\\
1.68	0.0635763483851586\\
1.688	0.0639479999250227\\
1.696	0.0643194032366809\\
1.704	0.0646905575041247\\
1.712	0.0650614619115138\\
1.72	0.0654321156431777\\
1.728	0.065802517883618\\
1.736	0.0661726678175094\\
1.744	0.0665425646297024\\
1.752	0.0669122075052244\\
1.76	0.0672815956292818\\
1.768	0.0676507281872617\\
1.776	0.0680196043647336\\
1.784	0.0683882233474514\\
1.792	0.0687565843213551\\
1.8	0.0691246864725725\\
1.808	0.0694925289874211\\
1.816	0.0698601110524098\\
1.824	0.0702274318542409\\
1.832	0.0705944905798115\\
1.84	0.0709612864162156\\
1.848	0.071327818550746\\
1.856	0.0716940861708956\\
1.864	0.0720600884643597\\
1.872	0.0724258246190375\\
1.88	0.0727912938230341\\
1.888	0.073156495264662\\
1.896	0.0735214281324433\\
1.904	0.073886091615111\\
1.912	0.0742504849016112\\
1.92	0.0746146071811047\\
1.928	0.0749784576429689\\
1.936	0.0753420354767995\\
1.944	0.0757053398724123\\
1.952	0.0760683700198451\\
1.96	0.0764311251093593\\
1.968	0.076793604331442\\
1.976	0.0771558068768074\\
1.984	0.0775177319363989\\
1.992	0.0778793787013909\\
2	0.0782407463631904\\
2.008	0.0786018341134387\\
2.016	0.0789626411440139\\
2.024	0.0793231666470315\\
2.032	0.0796834098148476\\
2.04	0.0800433698400594\\
2.048	0.0804030459155079\\
2.056	0.0807624372342792\\
2.064	0.0811215429897067\\
2.072	0.0814803623753724\\
2.08	0.0818388945851091\\
2.088	0.0821971388130021\\
2.096	0.0825550942533909\\
2.104	0.082912760100871\\
2.112	0.0832701355502958\\
2.12	0.0836272197967786\\
2.128	0.0839840120356938\\
2.136	0.0843405114626791\\
2.144	0.0846967172736375\\
2.152	0.0850526286647386\\
2.16	0.0854082448324208\\
2.168	0.0857635649733929\\
2.176	0.0861185882846359\\
2.184	0.0864733139634049\\
2.192	0.0868277412072309\\
2.2	0.0871818692139225\\
2.208	0.0875356971815676\\
2.216	0.0878892243085356\\
2.224	0.0882424497934789\\
2.232	0.0885953728353344\\
2.24	0.0889479926333263\\
2.248	0.0893003083869665\\
2.256	0.0896523192960578\\
2.264	0.0900040245606947\\
2.272	0.0903554233812654\\
2.28	0.0907065149584542\\
2.288	0.0910572984932425\\
2.296	0.0914077731869111\\
2.304	0.0917579382410418\\
2.312	0.0921077928575192\\
2.32	0.0924573362385327\\
2.328	0.0928065675865779\\
2.336	0.0931554861044589\\
2.344	0.0935040909952897\\
2.352	0.0938523814624963\\
2.36	0.0942003567098182\\
2.368	0.0945480159413104\\
2.376	0.0948953583613452\\
2.384	0.0952423831746139\\
2.392	0.0955890895861286\\
2.4	0.0959354768012242\\
2.408	0.0962815440255601\\
2.416	0.0966272904651217\\
2.424	0.0969727153262226\\
2.432	0.0973178178155063\\
2.44	0.097662597139948\\
2.448	0.0980070525068562\\
2.456	0.0983511831238747\\
2.464	0.0986949881989845\\
2.472	0.0990384669405053\\
2.48	0.0993816185570974\\
2.488	0.0997244422577639\\
2.496	0.100066937251852\\
2.504	0.100409102749054\\
2.512	0.100750937959413\\
2.52	0.101092442093318\\
2.528	0.101433614361511\\
2.536	0.101774453975089\\
2.544	0.102114960145501\\
2.552	0.102455132084555\\
2.56	0.102794969004417\\
2.568	0.103134470117614\\
2.576	0.103473634637034\\
2.584	0.10381246177593\\
2.592	0.104150950747921\\
2.6	0.104489100766993\\
2.608	0.104826911047501\\
2.616	0.105164380804174\\
2.624	0.105501509252111\\
2.632	0.105838295606786\\
2.64	0.106174739084053\\
2.648	0.106510838900139\\
2.656	0.106846594271657\\
2.664	0.107182004415598\\
2.672	0.107517068549338\\
2.68	0.107851785890639\\
2.688	0.108186155657651\\
2.696	0.108520177068912\\
2.704	0.108853849343351\\
2.712	0.109187171700292\\
2.72	0.109520143359449\\
2.728	0.109852763540938\\
2.736	0.11018503146527\\
2.744	0.110516946353357\\
2.752	0.110848507426511\\
2.76	0.11117971390645\\
2.768	0.111510565015297\\
2.776	0.111841059975581\\
2.784	0.11217119801024\\
2.792	0.112500978342625\\
2.8	0.112830400196497\\
2.808	0.113159462796032\\
2.816	0.113488165365824\\
2.824	0.113816507130882\\
2.832	0.114144487316637\\
2.84	0.114472105148941\\
2.848	0.114799359854069\\
2.856	0.115126250658722\\
2.864	0.115452776790026\\
2.872	0.115778937475538\\
2.88	0.116104731943244\\
2.888	0.116430159421563\\
2.896	0.116755219139348\\
2.904	0.117079910325888\\
2.912	0.117404232210909\\
2.92	0.117728184024577\\
2.928	0.1180517649975\\
2.936	0.118374974360728\\
2.944	0.118697811345755\\
2.952	0.119020275184525\\
2.96	0.119342365109426\\
2.968	0.1196640803533\\
2.976	0.119985420149439\\
2.984	0.120306383731588\\
2.992	0.120626964964674\\
3	0.120947164890561\\
3.008	0.121266979186729\\
3.016	0.12158640354868\\
3.024	0.121905433690021\\
3.032	0.122224070678988\\
3.04	0.122542308469222\\
3.048	0.122860146364684\\
3.056	0.123177583670046\\
3.064	0.123494619690695\\
3.072	0.123811253732727\\
3.08	0.124127485102957\\
3.088	0.124443313108915\\
3.096	0.124758737058848\\
3.104	0.125073756261725\\
3.112	0.125388370027234\\
3.12	0.125702577665786\\
3.128	0.126016378488514\\
3.136	0.126329771807277\\
3.144	0.126642756934663\\
3.152	0.126955333183984\\
3.16	0.127267499869284\\
3.168	0.127579256305336\\
3.176	0.127890601807648\\
3.184	0.128201535692458\\
3.192	0.128512057276741\\
3.2	0.128822165878209\\
3.208	0.12913186081531\\
3.216	0.129441141407234\\
3.224	0.129750006973908\\
3.232	0.130058456836003\\
3.24	0.130366490314935\\
3.248	0.130674106732863\\
3.256	0.130981305412691\\
3.264	0.131288085678073\\
3.272	0.131594446853412\\
3.28	0.13190038826386\\
3.288	0.132205909235321\\
3.296	0.132511009094453\\
3.304	0.132815687168668\\
3.312	0.133119942786136\\
3.32	0.13342377527578\\
3.328	0.133727183967286\\
3.336	0.134030168191098\\
3.344	0.134332727278423\\
3.352	0.134634860561228\\
3.36	0.134936567372247\\
3.368	0.13523784704498\\
3.376	0.135538698913691\\
3.384	0.135839122313415\\
3.392	0.136139116579955\\
3.4	0.136438681049887\\
3.408	0.136737815060558\\
3.416	0.13703651795009\\
3.424	0.137334789057378\\
3.432	0.137632627722096\\
3.44	0.137930033284695\\
3.448	0.138227005086405\\
3.456	0.138523542469236\\
3.464	0.138819644775982\\
3.472	0.139115311350218\\
3.48	0.139410541536304\\
3.488	0.139705334679389\\
3.496	0.139999690125405\\
3.504	0.140293607221075\\
3.512	0.140587085313912\\
3.52	0.140880123752221\\
3.528	0.141172721885097\\
3.536	0.141464879062432\\
3.544	0.141756594634912\\
3.552	0.142047867954019\\
3.56	0.142338698372035\\
3.568	0.142629085242039\\
3.576	0.142919027917913\\
3.584	0.14320852575434\\
3.592	0.143497578106805\\
3.6	0.1437861843316\\
3.608	0.14407434378582\\
3.616	0.144362055827371\\
3.624	0.144649319814965\\
3.632	0.144936135108124\\
3.64	0.145222501067182\\
3.648	0.145508417053285\\
3.656	0.145793882428393\\
3.664	0.146078896555281\\
3.672	0.146363458797542\\
3.68	0.146647568519583\\
3.688	0.146931225086633\\
3.696	0.147214427864742\\
3.704	0.147497176220778\\
3.712	0.147779469522436\\
3.72	0.148061307138231\\
3.728	0.148342688437508\\
3.736	0.148623612790435\\
3.744	0.14890407956801\\
3.752	0.14918408814206\\
3.76	0.149463637885243\\
3.768	0.149742728171047\\
3.776	0.150021358373795\\
3.784	0.150299527868644\\
3.792	0.150577236031586\\
3.8	0.150854482239452\\
3.808	0.151131265869909\\
3.816	0.151407586301465\\
3.824	0.151683442913467\\
3.832	0.151958835086106\\
3.84	0.152233762200415\\
3.848	0.152508223638272\\
3.856	0.152782218782402\\
3.864	0.153055747016375\\
3.872	0.15332880772461\\
3.88	0.153601400292377\\
3.888	0.153873524105794\\
3.896	0.154145178551834\\
3.904	0.154416363018322\\
3.912	0.154687076893937\\
3.92	0.154957319568214\\
3.928	0.155227090431547\\
3.936	0.155496388875185\\
3.944	0.15576521429124\\
3.952	0.156033566072682\\
3.96	0.156301443613343\\
3.968	0.156568846307921\\
3.976	0.156835773551976\\
3.984	0.157102224741933\\
3.992	0.157368199275087\\
4	0.157633696549598\\
4.008	0.157898715964496\\
4.016	0.158163256919684\\
4.024	0.158427318815933\\
4.032	0.15869090105489\\
4.04	0.158954003039074\\
4.048	0.15921662417188\\
4.056	0.159478763857582\\
4.064	0.159740421501328\\
4.072	0.160001596509146\\
4.08	0.160262288287947\\
4.088	0.16052249624552\\
4.096	0.160782219790538\\
4.104	0.161041458332558\\
4.112	0.161300211282021\\
4.12	0.161558478050255\\
4.128	0.161816258049476\\
4.136	0.162073550692787\\
4.144	0.162330355394181\\
4.152	0.162586671568543\\
4.16	0.162842498631649\\
4.168	0.163097836000168\\
4.176	0.163352683091666\\
4.184	0.163607039324602\\
4.192	0.163860904118332\\
4.2	0.16411427689311\\
4.208	0.164367157070091\\
4.216	0.164619544071327\\
4.224	0.164871437319775\\
4.232	0.165122836239293\\
4.24	0.165373740254641\\
4.248	0.165624148791488\\
4.256	0.165874061276404\\
4.264	0.166123477136872\\
4.272	0.166372463720287\\
4.28	0.166620997456596\\
4.288	0.166869122604695\\
4.296	0.167116883062854\\
4.304	0.167364322367239\\
4.312	0.167611416448168\\
4.32	0.167858230889687\\
4.328	0.168104763758748\\
4.336	0.168351013118793\\
4.344	0.168596977029753\\
4.352	0.168842653548056\\
4.36	0.169088040726624\\
4.368	0.169333136614877\\
4.376	0.169577939258735\\
4.384	0.169822446700621\\
4.392	0.170056678963132\\
4.4	0.170289073898243\\
4.408	0.170513906512055\\
4.416	0.170728415254454\\
4.424	0.170931349707777\\
4.432	0.171122179821476\\
4.44	0.171300658242104\\
4.448	0.171466828096947\\
4.456	0.171620730297739\\
4.464	0.171762403519032\\
4.472	0.171891884178473\\
4.48	0.172009206418986\\
4.488	0.172114402092841\\
4.496	0.172207500747612\\
4.504	0.172288529614012\\
4.512	0.172357513595599\\
4.52	0.172415381382021\\
4.528	0.172461850049617\\
4.536	0.172497540486922\\
4.544	0.172523070626649\\
4.552	0.172539055785558\\
4.56	0.172546108986123\\
4.568	0.172544339119622\\
4.576	0.17253445078854\\
4.584	0.172516702220747\\
4.592	0.172491308261175\\
4.6	0.172458459676076\\
4.608	0.172418333104294\\
4.616	0.172371096220604\\
4.624	0.172316910446834\\
4.632	0.172255932405927\\
4.64	0.172188314730518\\
4.648	0.172114206539012\\
4.656	0.172033753739384\\
4.664	0.171947099242749\\
4.672	0.171854383128734\\
4.68	0.171755534195836\\
4.688	0.171649764658067\\
4.696	0.171538012965733\\
4.704	0.17141971601\\
4.712	0.171294579620723\\
4.72	0.171162523591178\\
4.728	0.171023538784244\\
4.736	0.170877615282679\\
4.744	0.17072474239749\\
4.752	0.170564908676658\\
4.76	0.170398101914225\\
4.768	0.170224309159749\\
4.776	0.170043516728118\\
4.784	0.169855710209732\\
4.792	0.169660874481061\\
4.8	0.169459616768648\\
4.808	0.16925171434313\\
4.816	0.169037567331035\\
4.824	0.168817576843085\\
4.832	0.168592145103225\\
4.84	0.168361446837318\\
4.848	0.168125962795257\\
4.856	0.167885598930088\\
4.864	0.167640750686144\\
4.872	0.167391444292114\\
4.88	0.1671377211943\\
4.888	0.166879629907715\\
4.896	0.166617221875606\\
4.904	0.166350549379944\\
4.912	0.166079664500786\\
4.92	0.165804618611591\\
4.928	0.165525462147896\\
4.936	0.16524224451499\\
4.944	0.164955014065799\\
4.952	0.164663818113832\\
4.96	0.1643687029632\\
4.968	0.164069713946536\\
4.976	0.163766895466168\\
4.984	0.163460291036162\\
4.992	0.163149943324067\\
5	0.162835826356483\\
5.008	0.162518005303821\\
5.016	0.162196475919885\\
5.024	0.161871234030189\\
5.032	0.161542275534758\\
5.04	0.161209596410951\\
5.048	0.160873192716307\\
5.056	0.160533060591422\\
5.064	0.160189196262846\\
5.072	0.159841596046012\\
5.08	0.159490256348187\\
5.088	0.15913558928369\\
5.096	0.158777453770985\\
5.104	0.158416124648196\\
5.112	0.158051877699236\\
5.12	0.157684989644709\\
5.128	0.157315738130644\\
5.136	0.156944401715159\\
5.144	0.156571259853166\\
5.152	0.156196592879198\\
5.16	0.155820430207699\\
5.168	0.155443137698198\\
5.176	0.155064830232869\\
5.184	0.15468562340424\\
5.192	0.154305633503978\\
5.2	0.153924977510768\\
5.208	0.153543773077308\\
5.216	0.153162138516447\\
5.224	0.152780192786509\\
5.232	0.152398055475808\\
5.24	0.152015846786403\\
5.248	0.151633687517117\\
5.256	0.151251699045846\\
5.264	0.150870003311189\\
5.272	0.150488722793423\\
5.28	0.150107980494866\\
5.288	0.149727899919636\\
5.296	0.149348605052855\\
5.304	0.148970220339308\\
5.312	0.148592870661595\\
5.32	0.148216509929242\\
5.328	0.147841320415753\\
5.336	0.147467313259797\\
5.344	0.14709449943391\\
5.352	0.146722889745699\\
5.36	0.146352494839049\\
5.368	0.145983325195332\\
5.376	0.145615391134604\\
5.384	0.145248702816814\\
5.392	0.144883270243005\\
5.4	0.144519103256514\\
5.408	0.144156211544173\\
5.416	0.143794604637506\\
5.424	0.14343429191393\\
5.432	0.143075282597942\\
5.44	0.142717585762323\\
5.448	0.142361169836775\\
5.456	0.142006057054195\\
5.464	0.141652229000455\\
5.472	0.141299667081907\\
5.48	0.140948352530055\\
5.488	0.140598266406142\\
5.496	0.140249389605676\\
5.504	0.139901702862878\\
5.512	0.139555186755056\\
5.52	0.139209821706922\\
5.528	0.138865587994825\\
5.536	0.138522465750926\\
5.544	0.138180434967312\\
5.552	0.137839475500032\\
5.56	0.137499567073082\\
5.568	0.137160689282323\\
5.576	0.136822821599338\\
5.584	0.136485943375228\\
5.592	0.136150033844358\\
5.6	0.135815072128031\\
5.608	0.135481077916566\\
5.616	0.135148016568192\\
5.624	0.134815894017715\\
5.632	0.134484716108764\\
5.64	0.134154488594396\\
5.648	0.133825217137701\\
5.656	0.133496907312409\\
5.664	0.133169564603485\\
5.672	0.132843194407737\\
5.68	0.132517802034414\\
5.688	0.132193392705806\\
5.696	0.131869971557842\\
5.704	0.131547543640686\\
5.712	0.131226113919338\\
5.72	0.130905687274221\\
5.728	0.130586268501782\\
5.736	0.13026786231508\\
5.744	0.129950473344377\\
5.752	0.12963410613773\\
5.76	0.129318765161576\\
5.768	0.12900445480132\\
5.776	0.128691179361921\\
5.784	0.128378943068472\\
5.792	0.128067750066788\\
5.8	0.127757604423979\\
5.808	0.127448510129032\\
5.816	0.127140471093391\\
5.824	0.126833491151525\\
5.832	0.126527574061507\\
5.84	0.126222723505585\\
5.848	0.125918943090748\\
5.856	0.125616236349297\\
5.864	0.125314606739409\\
5.872	0.125014057645704\\
5.88	0.124714592379803\\
5.888	0.124416214180889\\
5.896	0.124118181337314\\
5.904	0.123821102714162\\
5.912	0.123524548602135\\
5.92	0.123228296439402\\
5.928	0.122932229762351\\
5.936	0.122636286484843\\
5.944	0.122340432425169\\
5.952	0.122044647755324\\
5.96	0.121748920064131\\
5.968	0.121453240805431\\
5.976	0.121157603478809\\
5.984	0.12086200269707\\
5.992	0.120566433707578\\
6	0.120270892145922\\
6.008	0.119975373908501\\
6.016	0.119679875086012\\
6.024	0.119384391928123\\
6.032	0.119088920824145\\
6.04	0.118793458291905\\
6.048	0.118498000970854\\
6.056	0.118202545617358\\
6.064	0.117907089101137\\
6.072	0.117611628402313\\
6.08	0.117316160608792\\
6.088	0.117020682913843\\
6.096	0.116725192613799\\
6.104	0.116429687105843\\
6.112	0.116134163885858\\
6.12	0.115838620546335\\
6.128	0.115543054774323\\
6.136	0.115247464349433\\
6.144	0.114951847141878\\
6.152	0.114656201110562\\
6.16	0.114360524301202\\
6.168	0.114064814844495\\
6.176	0.113769070954322\\
6.184	0.113473297052465\\
6.192	0.11317748934837\\
6.2	0.112881650298484\\
6.208	0.112585782354136\\
6.216	0.112289887961519\\
6.224	0.111993969561672\\
6.232	0.11169802959046\\
6.24	0.111402070478561\\
6.248	0.111106094651439\\
6.256	0.110810104529335\\
6.264	0.110514102527243\\
6.272	0.110218235341336\\
6.28	0.109922456900545\\
6.288	0.109626865317319\\
6.296	0.109331558314737\\
6.304	0.109036633223949\\
6.312	0.10874218698199\\
6.32	0.108448316129954\\
6.328	0.108155116811542\\
6.336	0.107862684771975\\
6.344	0.107571115357298\\
6.352	0.107280503514047\\
6.36	0.10699094378931\\
6.368	0.106702530331176\\
6.376	0.106415356889561\\
6.384	0.10612951681744\\
6.392	0.105845103072466\\
6.4	0.105562208218989\\
6.408	0.105280924430475\\
6.416	0.10500134349233\\
6.424	0.10472355680513\\
6.432	0.104447513967892\\
6.44	0.104173353137563\\
6.448	0.103901070768086\\
6.456	0.103630663313913\\
6.464	0.103362127230431\\
6.472	0.103095458974372\\
6.48	0.102830655004234\\
6.488	0.102567711780684\\
6.496	0.102306625766967\\
6.504	0.102047393429308\\
6.512	0.101790011237309\\
6.52	0.101534475664343\\
6.528	0.101280783187946\\
6.536	0.101028930290202\\
6.544	0.100776879149839\\
6.552	0.100526336912469\\
6.56	0.100276128086371\\
6.568	0.100025675531009\\
6.576	0.0997747077092807\\
6.584	0.0995231089011032\\
6.592	0.0992708087116583\\
6.6	0.0990178048990721\\
6.608	0.0987640960070039\\
6.616	0.0985096805635254\\
6.624	0.0982545570818128\\
6.632	0.0979987240608439\\
6.64	0.0977421799861021\\
6.648	0.0974849233302854\\
6.656	0.0972269525540203\\
6.664	0.0969682661065827\\
6.672	0.0967088624266231\\
6.68	0.0964489210136965\\
6.688	0.0961883798780564\\
6.696	0.0959272520162293\\
6.704	0.0956656920875269\\
6.712	0.0954037487081411\\
6.72	0.0951413771982565\\
6.728	0.0948786379637186\\
6.736	0.0946155140278566\\
6.744	0.0943519770922914\\
6.752	0.0940879929016705\\
6.76	0.0938235239974573\\
6.768	0.0935585311355912\\
6.776	0.0932929740203218\\
6.784	0.0930268116879909\\
6.792	0.092760002711556\\
6.8	0.0924925053132522\\
6.808	0.0922242774301201\\
6.816	0.0919552767552896\\
6.824	0.0916854607667411\\
6.832	0.0914147867495465\\
6.84	0.0911432118146676\\
6.848	0.090870692915892\\
6.856	0.0905972569167668\\
6.864	0.0903228375347985\\
6.872	0.0900474380848262\\
6.88	0.0897710619120219\\
6.888	0.0894937123920909\\
6.896	0.0892153929314727\\
6.904	0.0889361069675414\\
6.912	0.0886558579688082\\
6.92	0.0883746494351221\\
6.928	0.0880924848978726\\
6.936	0.0878093679201921\\
6.944	0.087525514426671\\
6.952	0.0872408568246585\\
6.96	0.0869555397651873\\
6.968	0.0866696132992364\\
6.976	0.0863832488206963\\
6.984	0.0860965264322892\\
6.992	0.0858095236540311\\
7	0.0855223165849676\\
7.008	0.0852349804972874\\
7.016	0.0849475901400678\\
7.024	0.0846602198944965\\
7.032	0.0843729438531393\\
7.04	0.0840858358603823\\
7.048	0.0837989695330464\\
7.056	0.0835122343704276\\
7.064	0.0832257650512536\\
7.072	0.0829395124609343\\
7.08	0.0826534276253054\\
7.088	0.0823674617100377\\
7.096	0.082081566021738\\
7.104	0.0817956920099334\\
7.112	0.0815097912695281\\
7.12	0.0812238155435259\\
7.128	0.0809377167259094\\
7.136	0.0806514468646269\\
7.144	0.0803649581646585\\
7.152	0.0800782029911525\\
7.16	0.0797911338726242\\
7.168	0.0795037035042187\\
7.176	0.0792158647510366\\
7.184	0.0789275706515254\\
7.192	0.0786387744209372\\
7.2	0.0783494294548564\\
7.208	0.0780594893327989\\
7.216	0.0777689832331911\\
7.224	0.0774778398640541\\
7.232	0.0771860634032381\\
7.24	0.0768936580496174\\
7.248	0.0766006280231174\\
7.256	0.0763069775647426\\
7.264	0.0760127109366019\\
7.272	0.0757178324219357\\
7.28	0.0754223463251417\\
7.288	0.0751262569717999\\
7.296	0.0748295687086978\\
7.304	0.0745324830504851\\
7.312	0.0742349380884151\\
7.32	0.0739370689287111\\
7.328	0.0736390101048433\\
7.336	0.0733408955698492\\
7.344	0.0730428586892749\\
7.352	0.0727450322347488\\
7.36	0.0724475483782033\\
7.368	0.0721505386867563\\
7.376	0.0718541341182659\\
7.384	0.071558465017573\\
7.392	0.0712636611134421\\
7.4	0.0709698515162163\\
7.408	0.0706771647161961\\
7.416	0.0703857285827575\\
7.424	0.0700956703642186\\
7.432	0.06980711668847\\
7.44	0.069520193564378\\
7.448	0.0692350263839741\\
7.456	0.068951739925441\\
7.464	0.068670265692114\\
7.472	0.0683907920639454\\
7.48	0.0681133143006053\\
7.488	0.0678378276557773\\
7.496	0.0675643273778234\\
7.504	0.0672928087104455\\
7.512	0.0670232668933392\\
7.52	0.066755697162845\\
7.528	0.0664900947525924\\
7.536	0.06622645489414\\
7.544	0.0659647728176098\\
7.552	0.0657050437523162\\
7.56	0.0654472629273912\\
7.568	0.0651914255724026\\
7.576	0.0649375269179687\\
7.584	0.064685562196367\\
7.592	0.0644355266421379\\
7.6	0.0641874154926845\\
7.608	0.0639412239888651\\
7.616	0.0636969473755833\\
7.624	0.063454580902371\\
7.632	0.0632141198239676\\
7.64	0.0629755594008942\\
7.648	0.0627388949000217\\
7.656	0.0625040178562165\\
7.664	0.0622709585045609\\
7.672	0.0620396434381807\\
7.68	0.0618099996255584\\
7.688	0.0615819544060108\\
7.696	0.0613554354854011\\
7.704	0.0611303709320858\\
7.712	0.0609066891730985\\
7.72	0.0606843189905699\\
7.728	0.0604631895183859\\
7.736	0.0602432302390836\\
7.744	0.0600243709809871\\
7.752	0.0598065419155826\\
7.76	0.0595896735551336\\
7.768	0.0593736967505375\\
7.776	0.0591585426894241\\
7.784	0.0589441428944951\\
7.792	0.0587304292221074\\
7.8	0.0585173338610988\\
7.808	0.0583047893318573\\
7.816	0.0580928295195491\\
7.824	0.0578813535751614\\
7.832	0.0576703619258322\\
7.84	0.0574598549763754\\
7.848	0.0572498331094301\\
7.856	0.0570402966856098\\
7.864	0.0568312460436514\\
7.872	0.0566226815005643\\
7.88	0.0564146033517779\\
7.888	0.0562070118712905\\
7.896	0.0559999073118169\\
7.904	0.0557932899049355\\
7.912	0.0555871598612359\\
7.92	0.0553815173704656\\
7.928	0.0551763626016764\\
7.936	0.054971695703371\\
7.944	0.0547675168036489\\
7.952	0.0545638260103515\\
7.96	0.0543606234112079\\
7.968	0.0541579090739798\\
7.976	0.0539556830466059\\
7.984	0.0537539453573465\\
7.992	0.0535526960149274\\
8	0.0533519350086833\\
8.008	0.0531516623087015\\
8.016	0.0529518778659647\\
8.024	0.0527525816124937\\
8.032	0.0525537734614894\\
8.04	0.0523554533074753\\
8.048	0.0521576210264387\\
8.056	0.0519602764759722\\
8.064	0.0517634194954143\\
8.072	0.0515670499059904\\
8.08	0.0513711675109527\\
8.088	0.0511757720957203\\
8.096	0.0509808634280184\\
8.104	0.0507864412580177\\
8.112	0.0505925053184732\\
8.12	0.0503990553248623\\
8.128	0.0502060909755232\\
8.136	0.0500136119517928\\
8.144	0.0498216179181433\\
8.152	0.0496301085223199\\
8.16	0.049439083395477\\
8.168	0.0492485421523146\\
8.176	0.049058484391214\\
8.184	0.0488689096943735\\
8.192	0.0486798176279433\\
8.2	0.0484912077421603\\
8.208	0.0483030795714827\\
8.216	0.0481154326347235\\
8.224	0.0479282664351846\\
8.232	0.0477415804607895\\
8.24	0.0475553741842165\\
8.248	0.0473696470630314\\
8.256	0.0471843985398188\\
8.264	0.0469996280423144\\
8.272	0.0468153349835362\\
8.28	0.0466315187619152\\
8.288	0.0464481787614261\\
8.296	0.0462653143517174\\
8.304	0.0460829248882411\\
8.312	0.0459010097123822\\
8.32	0.0457195681515872\\
8.328	0.0455385995194935\\
8.336	0.0453581031160568\\
8.344	0.0451780782276791\\
8.352	0.0449985241273361\\
8.36	0.0448194400747046\\
8.368	0.0446408253162882\\
8.376	0.0444626790855444\\
8.384	0.0442850006030098\\
8.392	0.0441077890764259\\
8.4	0.0439310437008637\\
8.408	0.0437547636588485\\
8.416	0.0435789481204842\\
8.424	0.043403596243577\\
8.432	0.0432287071737585\\
8.44	0.0430542800446092\\
8.448	0.042880313977781\\
8.456	0.042706808083119\\
8.464	0.0425337614587835\\
8.472	0.0423611731913715\\
8.48	0.0421890423560376\\
8.488	0.0420173680166145\\
8.496	0.0418461492257332\\
8.504	0.0416753850249427\\
8.512	0.0415050744448296\\
8.52	0.0413352165051366\\
8.528	0.0411658102148816\\
8.536	0.0409968545724752\\
8.544	0.0408283485658391\\
8.552	0.0406602911725229\\
8.56	0.0404926813598211\\
8.568	0.0403255180848899\\
8.576	0.0401588002948631\\
8.584	0.0399925269269676\\
8.592	0.039826696908639\\
8.6	0.0396613091576363\\
8.608	0.0394963625821565\\
8.616	0.0393318560809485\\
8.624	0.0391677885434267\\
8.632	0.0390041588497847\\
8.64	0.0388409658711074\\
8.648	0.0386782084694841\\
8.656	0.03851588549812\\
8.664	0.0383539958014484\\
8.672	0.0381925382152412\\
8.68	0.0380315115667202\\
8.688	0.0378709146746673\\
8.696	0.0377107463495346\\
8.704	0.0375510053935537\\
8.712	0.0373916906008452\\
8.72	0.0372328007575271\\
8.728	0.0370743346418236\\
8.736	0.0369162910241725\\
8.744	0.0367586686673331\\
8.752	0.0366014663264934\\
8.76	0.0364446827493764\\
8.768	0.0362883166763469\\
8.776	0.0361323668405169\\
8.784	0.0359768319678515\\
8.792	0.035821710777274\\
8.8	0.0356670019807702\\
8.808	0.0355127042834931\\
8.816	0.0353588163838664\\
8.824	0.0352053369736885\\
8.832	0.0350522647382349\\
8.84	0.0348995983563615\\
8.848	0.0347473365006063\\
8.856	0.0345954778372916\\
8.864	0.0344440210266256\\
8.872	0.0342929647228028\\
8.88	0.0341423075741054\\
8.888	0.033992048223003\\
8.896	0.0338421853062529\\
8.904	0.0336927174549989\\
8.912	0.0335436432948711\\
8.92	0.0333949614460839\\
8.928	0.0332466705235346\\
8.936	0.0330987691369012\\
8.944	0.0329512558907396\\
8.952	0.032804129384581\\
8.96	0.0326573882130282\\
8.968	0.032511030965852\\
8.976	0.032365056228087\\
8.984	0.0322194625801272\\
8.992	0.0320742485978209\\
9	0.0319294128525652\\
9.008	0.0317849539114005\\
9.016	0.0316408703371044\\
9.024	0.0314971606882848\\
9.032	0.0313538235194736\\
9.04	0.0312108573812185\\
9.048	0.0310682608201761\\
9.056	0.0309260323792033\\
9.064	0.030784170597449\\
9.072	0.0306426740104451\\
9.08	0.0305015411501973\\
9.088	0.0303607705452753\\
9.096	0.0302203607209029\\
9.104	0.0300803101990473\\
9.112	0.0299406174985084\\
9.12	0.0298012811350076\\
9.128	0.0296622996212759\\
9.136	0.0295236714671424\\
9.144	0.0293853951796213\\
9.152	0.0292474692629995\\
9.16	0.0291098922189231\\
9.168	0.0289726625464842\\
9.176	0.0288357787423067\\
9.184	0.028699239300632\\
9.192	0.0285630427134042\\
9.2	0.0284271874703553\\
9.208	0.0282916720590893\\
9.216	0.0281564949651664\\
9.224	0.0280216546721871\\
9.232	0.0278871496618753\\
9.24	0.027752978414161\\
9.248	0.0276191394072633\\
9.256	0.0274856311177727\\
9.264	0.0273524520207325\\
9.272	0.0272196005897203\\
9.28	0.0270870752969297\\
9.288	0.0269548746132503\\
9.296	0.0268229970083481\\
9.304	0.0266914409507458\\
9.312	0.0265602049079023\\
9.32	0.0264292873462916\\
9.328	0.0262986867314817\\
9.336	0.0261684015282132\\
9.344	0.0260384302004773\\
9.352	0.0259087712115934\\
9.36	0.0257794230242866\\
9.368	0.0256503841007645\\
9.376	0.0255216529027935\\
9.384	0.0253932278917757\\
9.392	0.0252651075288241\\
9.4	0.0251372902748383\\
9.408	0.0250097745905796\\
9.416	0.0248825589367455\\
9.424	0.0247556417740443\\
9.432	0.0246290215632692\\
9.44	0.0245026967653714\\
9.448	0.0243766658415336\\
9.456	0.0242509272532433\\
9.464	0.0241254794623644\\
9.472	0.0240003209312102\\
9.48	0.0238754501226146\\
9.488	0.0237508655000038\\
9.496	0.0236265655274674\\
9.504	0.0235025486698286\\
9.512	0.0233788133927152\\
9.52	0.0232553581626289\\
9.528	0.0231321814470153\\
9.536	0.023009281714333\\
9.544	0.0228866574341225\\
9.552	0.0227643070770745\\
9.56	0.0226422291150982\\
9.568	0.0225204220213893\\
9.576	0.0223988842704969\\
9.584	0.0222776143383909\\
9.592	0.0221566107025286\\
9.6	0.0220358718419212\\
9.608	0.0219153962371993\\
9.616	0.0217951823706792\\
9.624	0.0216752287264275\\
9.632	0.0215555337903264\\
9.64	0.0214360960501383\\
9.648	0.0213169139955696\\
9.656	0.0211979861183347\\
9.664	0.0210793109122198\\
9.672	0.0209608868731454\\
9.68	0.0208427124992297\\
9.688	0.0207247862908505\\
9.696	0.0206071067507075\\
9.704	0.0204896723838839\\
9.712	0.020372481697908\\
9.72	0.0202555332028136\\
9.728	0.0201388254112013\\
9.736	0.0200223568382985\\
9.744	0.019906126002019\\
9.752	0.0197901314230232\\
9.76	0.0196743716247769\\
9.768	0.0195588451336102\\
9.776	0.0194435504787762\\
9.784	0.0193284861925091\\
9.792	0.0192136508100819\\
9.8	0.0190990428698638\\
9.808	0.0189846609133777\\
9.816	0.0188705034853565\\
9.824	0.0187565691338\\
9.832	0.0186428564100304\\
9.84	0.0185293638687485\\
9.848	0.0184160900680888\\
9.856	0.0183030335696745\\
9.864	0.0181901929386722\\
9.872	0.0180775667438466\\
9.88	0.0179651535576138\\
9.888	0.0178529519560952\\
9.896	0.0177409605191711\\
9.904	0.017629177830533\\
9.912	0.0175176024777368\\
9.92	0.0174062330522545\\
9.928	0.0172950681495263\\
9.936	0.0171841063690124\\
9.944	0.0170733463142435\\
9.952	0.0169627865928725\\
9.96	0.016852425816724\\
9.968	0.0167422626018455\\
9.976	0.0166322955685562\\
9.984	0.0165225233414973\\
9.992	0.0164129400674798\\
10	0.0163035369870099\\
10.008	0.0161943084479417\\
10.016	0.0160852437183086\\
10.024	0.0159763296597397\\
10.032	0.0158675520924894\\
10.04	0.0157588964903837\\
10.048	0.0156503483326283\\
10.056	0.0155419466428354\\
10.064	0.0154336591590587\\
10.072	0.0153255074111221\\
10.08	0.0152175129882812\\
10.088	0.0151096975394876\\
10.096	0.0150020827735168\\
10.104	0.0148946904589627\\
10.112	0.014787542424102\\
10.12	0.0146806605566318\\
10.128	0.0145740668032838\\
10.136	0.014467783169318\\
10.144	0.0143618191699312\\
10.152	0.0142562010573658\\
10.16	0.0141509425802052\\
10.168	0.0140460574928418\\
10.176	0.0139415595553574\\
10.184	0.013837462533395\\
10.192	0.013733780198024\\
10.2	0.0136305263255986\\
10.208	0.0135277146976087\\
10.216	0.0134253591005263\\
10.224	0.0133234733256444\\
10.232	0.0132220711689119\\
10.24	0.0131211664307622\\
10.248	0.0130207729159381\\
10.256	0.0129209044333116\\
10.264	0.0128215747956996\\
10.272	0.0127227978196764\\
10.28	0.0126245873253824\\
10.288	0.0125269571363296\\
10.296	0.0124299210792042\\
10.304	0.0123334550026023\\
10.312	0.012237585414911\\
10.32	0.0121423008499473\\
10.328	0.0120475898595381\\
10.336	0.0119534410133519\\
10.344	0.011859842898736\\
10.352	0.0117667841205571\\
10.36	0.0116742533010461\\
10.368	0.0115822390796479\\
10.376	0.0114907301128748\\
10.384	0.0113997150741653\\
10.392	0.0113091826537461\\
10.4	0.0112191215584999\\
10.408	0.0111295205118364\\
10.416	0.0110403682535696\\
10.424	0.0109516535397975\\
10.432	0.0108633651427885\\
10.44	0.0107754918508715\\
10.448	0.0106880224683303\\
10.456	0.0106009458153038\\
10.464	0.0105142671691201\\
10.472	0.0104279698843973\\
10.48	0.0103420537687366\\
10.488	0.0102565186289106\\
10.496	0.0101713642708841\\
10.504	0.0100865904998343\\
10.512	0.0100021971201709\\
10.52	0.00991818393555695\\
10.528	0.00983455074892824\\
10.536	0.00975129736251366\\
10.544	0.00966842357785487\\
10.552	0.00958592919582611\\
10.56	0.00950381401665374\\
10.568	0.00942207783993572\\
10.576	0.00934072046466106\\
10.584	0.00925974168922895\\
10.592	0.00917914131146799\\
10.6	0.00909891912865513\\
10.608	0.00901907493753464\\
10.616	0.00893960853433683\\
10.624	0.00886051971479673\\
10.632	0.00878180827417267\\
10.64	0.00870347400726465\\
10.648	0.00862551670843271\\
10.656	0.00854793617161505\\
10.664	0.00847073219034623\\
10.672	0.008393904557775\\
10.68	0.00831745306668225\\
10.688	0.00824137750949868\\
10.696	0.00816567767832244\\
10.704	0.00809035336493663\\
10.712	0.00801540436082669\\
10.72	0.00794083045719763\\
10.728	0.00786663144499124\\
10.736	0.00779280711490309\\
10.744	0.00771935725739945\\
10.752	0.00764628166273414\\
10.76	0.00757358012096517\\
10.768	0.00750125242197135\\
10.776	0.00742929835546876\\
10.784	0.00735771771102706\\
10.792	0.00728651027808579\\
10.8	0.00721567584597041\\
10.808	0.0071452142039084\\
10.816	0.00707512514104506\\
10.824	0.00700540844645938\\
10.832	0.00693606390917965\\
10.84	0.00686709131819902\\
10.848	0.00679849046249096\\
10.856	0.00673026113102458\\
10.864	0.00666240311277983\\
10.872	0.00659491619676264\\
10.88	0.00652780017201988\\
10.888	0.00646105482765424\\
10.896	0.00639467995283901\\
10.904	0.00632867533683272\\
10.912	0.0062630407689937\\
10.92	0.00619777603879449\\
10.928	0.00613288093583618\\
10.936	0.00606835524986261\\
10.944	0.00600419877077447\\
10.952	0.00594041128864328\\
10.96	0.00587699259372528\\
10.968	0.00581394247647517\\
10.976	0.00575126072755981\\
10.984	0.00568894713787172\\
10.992	0.00562700149854253\\
11	0.00556542360095632\\
11.008	0.00550421323676284\\
11.016	0.00544337019789058\\
11.024	0.00538289427655981\\
11.032	0.00532278526529542\\
11.04	0.00526304295693978\\
11.048	0.00520366714466532\\
11.056	0.00514465762198716\\
11.064	0.00508601418277549\\
11.072	0.00502773662126805\\
11.08	0.00496982473208221\\
11.088	0.00491227831022721\\
11.096	0.00485509715111613\\
11.104	0.00479828105057785\\
11.112	0.00474182980486881\\
11.12	0.00468574321068474\\
11.128	0.00463002106517227\\
11.136	0.00457466316594037\\
11.144	0.00451966931107177\\
11.152	0.00446503929913426\\
11.16	0.00441077292919174\\
11.168	0.0043568700008155\\
11.176	0.00430333031409494\\
11.184	0.00425015366964858\\
11.192	0.00419733986863475\\
11.2	0.00414488871276225\\
11.208	0.00409280000430088\\
11.216	0.00404107354609185\\
11.224	0.00398970914155818\\
11.232	0.00393870659471482\\
11.24	0.00388806571017887\\
11.248	0.00383778629317952\\
11.256	0.00378786814956803\\
11.264	0.00373831108582745\\
11.272	0.00368911490908244\\
11.28	0.00364027942710875\\
11.288	0.00359180444834283\\
11.296	0.00354368978189113\\
11.304	0.00349593523753946\\
11.312	0.00344854062576215\\
11.32	0.00340150575773117\\
11.328	0.00335483044532505\\
11.336	0.00330851450113783\\
11.344	0.00326255773848784\\
11.352	0.00321695997142632\\
11.36	0.00317172101474606\\
11.368	0.00312684068398985\\
11.376	0.00308231879545889\\
11.384	0.003038155166221\\
11.392	0.00299434961411886\\
11.4	0.00295090195777806\\
11.408	0.00290781201661508\\
11.416	0.00286507961084515\\
11.424	0.00282270456149003\\
11.432	0.0027806866903857\\
11.44	0.00273902582018993\\
11.448	0.00269772177438972\\
11.456	0.00265677437730874\\
11.464	0.00261618345411454\\
11.472	0.00257594883082578\\
11.48	0.00253607033431929\\
11.488	0.00249654779233702\\
11.496	0.00245738103349298\\
11.504	0.00241856988727998\\
11.512	0.00238011418407633\\
11.52	0.00234201375515242\\
11.528	0.00230426843267721\\
11.536	0.00226687804972465\\
11.544	0.00222984244027992\\
11.552	0.00219316143924568\\
11.56	0.00215683488244813\\
11.568	0.00212086260664302\\
11.576	0.00208524444952159\\
11.584	0.00204998024971632\\
11.592	0.00201506984680671\\
11.6	0.00198051308132482\\
11.608	0.00194630979476084\\
11.616	0.00191245982956851\\
11.624	0.00187896302917043\\
11.632	0.0018458192379633\\
11.64	0.00181302830132306\\
11.648	0.00178059006560989\\
11.656	0.00174850437817323\\
11.664	0.00171677108735655\\
11.672	0.00168539004250217\\
11.68	0.00165436109395586\\
11.688	0.00162368409307145\\
11.696	0.00159335889221526\\
11.704	0.00156338534477051\\
11.712	0.00153376330514158\\
11.72	0.0015044926287582\\
11.728	0.00147557317207953\\
11.736	0.00144700479259817\\
11.744	0.00141878734884407\\
11.752	0.00139092070038831\\
11.76	0.00136340470784684\\
11.768	0.00133623923288411\\
11.776	0.00130942413821656\\
11.784	0.00128295928761608\\
11.792	0.00125684454591337\\
11.8	0.00123107977900113\\
11.808	0.00120566485383729\\
11.816	0.001180599638448\\
11.824	0.00115588400193066\\
11.832	0.00113151781445675\\
11.84	0.00110750094727464\\
11.848	0.00108383327271227\\
11.856	0.00106051466417978\\
11.864	0.00103754499617194\\
11.872	0.00101492414427066\\
11.88	0.00099265198514724\\
11.888	0.000970728396564639\\
11.896	0.000949153257379598\\
11.904	0.000927926447544694\\
11.912	0.000907047848110286\\
11.92	0.000886517341226383\\
11.928	0.000866334810144414\\
11.936	0.000846500139218912\\
11.944	0.00082701321390911\\
11.952	0.000807873920780409\\
11.96	0.000789082147505817\\
11.968	0.000770637782867252\\
11.976	0.00075254071675676\\
11.984	0.000734790840177656\\
11.992	0.000717388045245572\\
12	0.000700332225189374\\
12.008	0.000683623274352077\\
12.016	0.000667261088191578\\
12.024	0.000651245563281329\\
12.032	0.000635576597310969\\
12.04	0.000620254089086766\\
12.048	0.000605277938532069\\
12.056	0.000590648046687599\\
12.064	0.000576364315711696\\
12.072	0.000562426648880445\\
12.08	0.000548834950587711\\
12.088	0.000535589126345127\\
12.096	0.000522689082781929\\
12.104	0.000510134727644757\\
12.112	0.000497925969797318\\
12.12	0.000486062719220002\\
12.128	0.00047454488700938\\
12.136	0.000463372385377621\\
12.144	0.000452545127651823\\
12.152	0.000442063028273249\\
12.16	0.000431926002796475\\
12.168	0.000422133967888438\\
12.176	0.000412686841327419\\
12.184	0.000403584542001919\\
12.192	0.000394826989909439\\
12.2	0.000386414106155184\\
12.208	0.000378345812950687\\
12.216	0.0003706220336123\\
12.224	0.00036324269255965\\
12.232	0.000356207715313972\\
12.24	0.000349517028496366\\
12.248	0.000343170559825945\\
12.256	0.000337168238117935\\
12.264	0.000331509993281629\\
12.272	0.000326195756318303\\
12.28	0.000321225459319013\\
12.288	0.000316599035462309\\
12.296	0.000312316419011874\\
12.304	0.000308377545314037\\
12.312	0.000304782350795253\\
12.32	0.000301530772959441\\
12.328	0.00029862275038525\\
12.336	0.000296058222723259\\
12.344	0.000293837130693041\\
12.352	0.000291959416080198\\
12.36	0.000290425021733237\\
12.368	0.000289233891560421\\
12.376	0.000288385970526487\\
12.384	0.000287881204649306\\
12.392	0.00028771954099641\\
12.4	0.000287900927681492\\
12.408	0.000288425313860758\\
12.416	0.000289292649729219\\
12.424	0.000290502886516894\\
12.432	0.000292055976484915\\
12.44	0.000293951872921537\\
12.448	0.000296190530138089\\
12.456	0.000298771903464795\\
12.464	0.00030169594924652\\
12.472	0.000304962624838449\\
12.48	0.00030857188860164\\
12.488	0.000312523699898522\\
12.496	0.000316818019088274\\
12.504	0.000321454807522132\\
12.512	0.000326434027538604\\
12.52	0.000331755642458576\\
12.528	0.000337419616580374\\
12.536	0.000343425915174678\\
12.544	0.000349774504479399\\
12.552	0.000356465351694429\\
12.56	0.0003634984249763\\
12.568	0.000370873693432805\\
12.576	0.000378591127117458\\
12.584	0.000386650697023908\\
12.592	0.000395052375080265\\
12.6	0.000403796134143291\\
12.608	0.000412881947992561\\
12.616	0.000422309791324504\\
12.624	0.000432079639746331\\
12.632	0.000442191469769927\\
12.64	0.00045264525880559\\
12.648	0.000463440985155748\\
12.656	0.000474578628008515\\
12.664	0.000486058167431205\\
12.672	0.000497879584363747\\
12.68	0.000510042860611988\\
12.688	0.000522547978840925\\
12.696	0.000535394922567859\\
12.704	0.000548551106445967\\
12.712	0.00056202737431879\\
12.72	0.00057580200155286\\
12.728	0.000589853266226262\\
12.736	0.000604159448997529\\
12.744	0.000618698832983497\\
12.752	0.000633449703645907\\
12.76	0.000648390348686709\\
12.768	0.000663499057951819\\
12.776	0.000678754123343181\\
12.784	0.000694133838738992\\
12.792	0.000709616499921903\\
12.8	0.000725180404515005\\
12.808	0.000740803851925414\\
12.816	0.000756465143295337\\
12.824	0.000772142581460348\\
12.832	0.00078781447091473\\
12.84	0.000803459117783736\\
12.848	0.000819054829802515\\
12.856	0.000834579916301576\\
12.864	0.000850045244714261\\
12.872	0.000865418273761623\\
12.88	0.000880699019860026\\
12.888	0.000895887499398742\\
12.896	0.000910983728738733\\
12.904	0.000925987724211355\\
12.912	0.000940899502117165\\
12.92	0.000955719078724667\\
12.928	0.000970446470269093\\
12.936	0.000985081692951195\\
12.944	0.000999624762936015\\
12.952	0.00101407569635173\\
12.96	0.00102843450928839\\
12.968	0.00104270121779681\\
12.976	0.00105687583788733\\
12.984	0.00107095838552865\\
12.992	0.00108494887664673\\
13	0.00109884732712353\\
13.008	0.00111265375279595\\
13.016	0.00112636816945463\\
13.024	0.00113999059284287\\
13.032	0.00115352103865545\\
13.04	0.00116695952253753\\
13.048	0.00118030606008354\\
13.056	0.0011935606668361\\
13.064	0.00120672335828486\\
13.072	0.00121979414986547\\
13.08	0.00123277305695848\\
13.088	0.00124566009488824\\
13.096	0.00125845527892186\\
13.104	0.00127115862426815\\
13.112	0.00128377014607654\\
13.12	0.00129628985943607\\
13.128	0.00130871777937432\\
13.136	0.0013210539208564\\
13.144	0.00133329829878393\\
13.152	0.00134545092799398\\
13.16	0.00135751182325814\\
13.168	0.00136948099928144\\
13.176	0.0013813584707014\\
13.184	0.00139314425208705\\
13.192	0.00140483835793791\\
13.2	0.00141644080268307\\
13.208	0.00142795160068017\\
13.216	0.0014393707662145\\
13.224	0.00145069831349801\\
13.232	0.00146193425666839\\
13.24	0.00147307860978813\\
13.248	0.00148413138684358\\
13.256	0.00149509260174406\\
13.264	0.00150596226832092\\
13.272	0.00151674040032664\\
13.28	0.00152742701143396\\
13.288	0.00153802211523496\\
13.296	0.00154852572524017\\
13.304	0.00155893785487775\\
13.312	0.00156925851749256\\
13.32	0.00157948772634533\\
13.328	0.00158962549461182\\
13.336	0.00159967183538194\\
13.344	0.00160962676165895\\
13.352	0.0016194902863586\\
13.36	0.00162926242230833\\
13.368	0.00163894318224643\\
13.376	0.00164853257882129\\
13.384	0.0016580306245905\\
13.392	0.00166743733202016\\
13.4	0.00167675271348404\\
13.408	0.00168597678126281\\
13.416	0.00169510954754328\\
13.424	0.00170415102441762\\
13.432	0.00171310122388263\\
13.44	0.00172196015783897\\
13.448	0.00173072783809043\\
13.456	0.0017394042763432\\
13.464	0.00174798948420515\\
13.472	0.00175648347318509\\
13.48	0.00176488625469207\\
13.488	0.00177319784003469\\
13.496	0.0017814182404204\\
13.504	0.0017895474669548\\
13.512	0.00179758553064098\\
13.52	0.0018055324423788\\
13.528	0.00181338821296431\\
13.536	0.00182115285308901\\
13.544	0.00182882637333925\\
13.552	0.00183640878419554\\
13.56	0.00184390009603198\\
13.568	0.00185130031911559\\
13.576	0.00185860946360567\\
13.584	0.00186582753955324\\
13.592	0.0018729545569004\\
13.6	0.00187999052547974\\
13.608	0.00188693545501376\\
13.616	0.00189378935511426\\
13.624	0.0019005522352818\\
13.632	0.0019072241049051\\
13.64	0.00191380497326052\\
13.648	0.00192029484951144\\
13.656	0.00192669374270781\\
13.664	0.00193300166178551\\
13.672	0.00193921861556591\\
13.68	0.00194534461275526\\
13.688	0.00195137966194428\\
13.696	0.00195732377160754\\
13.704	0.00196317695010305\\
13.712	0.00196893920567171\\
13.72	0.00197461054643685\\
13.728	0.00198019098040375\\
13.736	0.00198568051545917\\
13.744	0.0019910791593709\\
13.752	0.00199638691978725\\
13.76	0.00200160380423669\\
13.768	0.00200672982012732\\
13.776	0.00201176497474652\\
13.784	0.00201670927526044\\
13.792	0.00202156272871369\\
13.8	0.0020263253420288\\
13.808	0.00203099712200593\\
13.816	0.00203557807532241\\
13.824	0.0020400682085324\\
13.832	0.00204446752806643\\
13.84	0.00204877604023115\\
13.848	0.00205299375120882\\
13.856	0.00205712066705709\\
13.864	0.00206115679370857\\
13.872	0.00206510213697048\\
13.88	0.00206895670252439\\
13.888	0.00207272049592579\\
13.896	0.00207639352260387\\
13.904	0.00207997578786112\\
13.912	0.00208346729687312\\
13.92	0.00208686805468813\\
13.928	0.00209017806622691\\
13.936	0.00209339733628236\\
13.944	0.00209652586951928\\
13.952	0.00209956367047409\\
13.96	0.0021025107435546\\
13.968	0.00210536709303971\\
13.976	0.00210813272307919\\
13.984	0.00211080763769346\\
13.992	0.00211339184077333\\
14	0.0021158853360798\\
14.008	0.00211828812724384\\
14.016	0.00212060021776616\\
14.024	0.00212282161101704\\
14.032	0.00212495231023614\\
14.04	0.00212699231853229\\
14.048	0.00212894163888334\\
14.056	0.00213080027413597\\
14.064	0.00213256822700554\\
14.072	0.00213424550007592\\
14.08	0.00213583209579936\\
14.088	0.00213732801649637\\
14.096	0.00213873326435554\\
14.104	0.00214004784143343\\
14.112	0.00214127174965449\\
14.12	0.00214240499081091\\
14.128	0.00214344756656254\\
14.136	0.00214439947843677\\
14.144	0.00214526752714989\\
14.152	0.0021460494474478\\
14.16	0.00214674977326407\\
14.168	0.00214737303835217\\
14.176	0.00214792377630487\\
14.184	0.00214840652057243\\
14.192	0.00214882580447976\\
14.2	0.00214918616124246\\
14.208	0.00214949212398171\\
14.216	0.00214974822573818\\
14.224	0.00214995899948473\\
14.232	0.00215012897813803\\
14.24	0.00215026269456909\\
14.248	0.00215036468161269\\
14.256	0.00215043947207566\\
14.264	0.00215049159874413\\
14.272	0.00215052559438959\\
14.28	0.00215054599177386\\
14.288	0.00215055732365305\\
14.296	0.00215056412278023\\
14.304	0.00215056412278023\\
14.312	0.00215056412278023\\
14.32	0.00215056412278023\\
14.328	0.00215056412278023\\
14.336	0.00215056412278023\\
14.344	0.00215056412278023\\
14.352	0.00215056412278023\\
14.36	0.00215056412278023\\
14.368	0.00215056412278023\\
14.376	0.00215056412278023\\
14.384	0.00215056412278023\\
14.392	0.00215056412278023\\
14.4	0.00215056412278023\\
14.408	0.00215056412278023\\
14.416	0.00215056412278023\\
14.424	0.00215056412278023\\
14.432	0.00215056412278023\\
14.44	0.00215056412278023\\
14.448	0.00215056412278023\\
14.456	0.00215056412278023\\
14.464	0.00215056412278023\\
14.472	0.00215056412278023\\
14.48	0.00215056412278023\\
14.488	0.00215056412278023\\
14.496	0.00215056412278023\\
14.504	0.00215056412278023\\
14.512	0.00215056412278023\\
14.52	0.00215056412278023\\
14.528	0.00215056412278023\\
14.536	0.00215056412278023\\
14.544	0.00215056412278023\\
14.552	0.00215056412278023\\
14.56	0.00215056412278023\\
14.568	0.00215056412278023\\
14.576	0.00215056412278023\\
14.584	0.00215056412278023\\
14.592	0.00215056412278023\\
14.6	0.00215056412278023\\
14.608	0.00215056412278023\\
14.616	0.00215056412278023\\
14.624	0.00215056412278023\\
14.632	0.00215056412278023\\
14.64	0.00215056412278023\\
14.648	0.00215056412278023\\
14.656	0.00215056412278023\\
14.664	0.00215056412278023\\
14.672	0.00215056412278023\\
14.68	0.00215056412278023\\
14.688	0.00215056412278023\\
14.696	0.00215056412278023\\
14.704	0.00215056412278023\\
};
\addlegendentry{Y}

\addplot [color=green]
  table[row sep=crcr]{%
0	1.67500268142347\\
0.00800000000000001	1.67500268142347\\
0.016	1.67500268142347\\
0.024	1.67500268142347\\
0.032	1.67500268142347\\
0.04	1.67500268142347\\
0.048	1.67500268142347\\
0.056	1.67500268142347\\
0.0640000000000001	1.67500268142347\\
0.0720000000000001	1.67500268142347\\
0.0800000000000001	1.67500268142347\\
0.0880000000000001	1.67500268142347\\
0.0960000000000001	1.67500268142347\\
0.104	1.67500268142347\\
0.112	1.67500268142347\\
0.12	1.67500268142347\\
0.128	1.67500268142347\\
0.136	1.67500268142347\\
0.144	1.67500268142347\\
0.152	1.67500268142347\\
0.16	1.67500268142347\\
0.168	1.67500268142347\\
0.176	1.67500268142347\\
0.184	1.67500268142347\\
0.192	1.67500268142347\\
0.2	1.67500268142347\\
0.208	1.67500268142347\\
0.216	1.67500268142347\\
0.224	1.67500268142347\\
0.232	1.67500268142347\\
0.24	1.67500268142347\\
0.248	1.67500268142347\\
0.256	1.67500268142347\\
0.264	1.67500268142347\\
0.272	1.67500268142347\\
0.28	1.67500268142347\\
0.288	1.67500268142347\\
0.296	1.67500268142347\\
0.304	1.67500268142347\\
0.312	1.67500268142347\\
0.32	1.67500268142347\\
0.328	1.67500268142347\\
0.336	1.67500268142347\\
0.344	1.67500268142347\\
0.352	1.67500268142347\\
0.36	1.67500268142347\\
0.368	1.67500268142347\\
0.376	1.67500268142347\\
0.384	1.67500268142347\\
0.392	1.67499873673531\\
0.4	1.67499216224653\\
0.408	1.67498032813986\\
0.416	1.67496060455202\\
0.424	1.67493036153106\\
0.432	1.6748909137737\\
0.44	1.67483831616763\\
0.448	1.67477256820229\\
0.456	1.67469366924014\\
0.464	1.67460161851707\\
0.472	1.67449641514296\\
0.48	1.67437805810221\\
0.488	1.67424654625453\\
0.496	1.67410187833565\\
0.504	1.6739440529582\\
0.512	1.67377306861269\\
0.52	1.67358892366851\\
0.528	1.67339161637508\\
0.536	1.67318114486307\\
0.544	1.67295750714567\\
0.552	1.67272070111999\\
0.56	1.67247072456855\\
0.568	1.67220757516082\\
0.576	1.67193125045485\\
0.584	1.67164174789904\\
0.592	1.67133906483394\\
0.6	1.67102319849414\\
0.608	1.6706941460103\\
0.616	1.67035190441119\\
0.624	1.66999647062587\\
0.632	1.66962784148597\\
0.64	1.66924601372796\\
0.648	1.66885098399567\\
0.656	1.66844274884272\\
0.664	1.66802130473514\\
0.672	1.66758664805411\\
0.68	1.66713877509864\\
0.688	1.66667768208851\\
0.696	1.66620336516717\\
0.704	1.6657158204048\\
0.712	1.66521504380138\\
0.72	1.66470103128997\\
0.728	1.66417377873993\\
0.736	1.66363328196036\\
0.744	1.66307953670353\\
0.752	1.66251253866841\\
0.76	1.66193228350437\\
0.768	1.66133876681486\\
0.776	1.66073198416125\\
0.784	1.66011193106668\\
0.792	1.6594786030201\\
0.8	1.65883199548033\\
0.808	1.65817210388017\\
0.816	1.65749892363071\\
0.824	1.65681245012563\\
0.832	1.6561126787456\\
0.84	1.6553996048628\\
0.848	1.65467322384553\\
0.856	1.65393353106285\\
0.864	1.65318052188936\\
0.872	1.65241419171003\\
0.88	1.65163453592515\\
0.888	1.65084154995536\\
0.896	1.65003522924673\\
0.904	1.64921556927596\\
0.912	1.64838795517251\\
0.92	1.64755058808259\\
0.928	1.6467070593456\\
0.936	1.6458609624581\\
0.944	1.64501589303739\\
0.952	1.64417005524235\\
0.96	1.64332884458021\\
0.968	1.64249226451449\\
0.976	1.64166031844766\\
0.984	1.6408330097218\\
0.992	1.64001034161933\\
1	1.63919231736369\\
1.008	1.63837894012004\\
1.016	1.63757021299596\\
1.024	1.63676613904212\\
1.032	1.63596672125294\\
1.04	1.63517196256734\\
1.048	1.63438186586931\\
1.056	1.63359643398868\\
1.064	1.63281566970173\\
1.072	1.63203957573183\\
1.08	1.63126815475018\\
1.088	1.63050140937638\\
1.096	1.62973934217912\\
1.104	1.62898195567683\\
1.112	1.62822925233831\\
1.12	1.62748123458337\\
1.128	1.62673790478344\\
1.136	1.62599926526227\\
1.144	1.62526531829648\\
1.152	1.62453606611623\\
1.16	1.6238115109058\\
1.168	1.62309165480426\\
1.176	1.62237649990602\\
1.184	1.62166604826147\\
1.192	1.62096030187759\\
1.2	1.62025926271851\\
1.208	1.61956293270617\\
1.216	1.61887131372082\\
1.224	1.61818440760169\\
1.232	1.61750221614754\\
1.24	1.61682474111722\\
1.248	1.61615198423027\\
1.256	1.61548394716748\\
1.264	1.61482063157147\\
1.272	1.61416203904724\\
1.28	1.61350817116272\\
1.288	1.61285902944933\\
1.296	1.61221461540255\\
1.304	1.61157493048246\\
1.312	1.61093997611424\\
1.32	1.61030975368877\\
1.328	1.60968426456312\\
1.336	1.60906351006111\\
1.344	1.60844749147382\\
1.352	1.6078362100601\\
1.36	1.60722966704712\\
1.368	1.60662786363085\\
1.376	1.6060308009766\\
1.384	1.60543848021951\\
1.392	1.60485090246505\\
1.4	1.60426806878952\\
1.408	1.60368998024054\\
1.416	1.60311663783757\\
1.424	1.60254804257235\\
1.432	1.60198275846022\\
1.44	1.60142126529201\\
1.448	1.60086260585866\\
1.456	1.60030582280794\\
1.464	1.59974995865318\\
1.472	1.59919549296235\\
1.48	1.5986409890578\\
1.488	1.59808644735388\\
1.496	1.59753186826498\\
1.504	1.59697725220555\\
1.512	1.59642259959007\\
1.52	1.59586791083309\\
1.528	1.59531318634922\\
1.536	1.59475842655309\\
1.544	1.59420363185941\\
1.552	1.59364880268293\\
1.56	1.59309393943844\\
1.568	1.59253904254078\\
1.576	1.59198411240485\\
1.584	1.59142914944559\\
1.592	1.59087415407798\\
1.6	1.59031912671706\\
1.608	1.58976406777791\\
1.616	1.58920897767567\\
1.624	1.58865385682549\\
1.632	1.5880987056426\\
1.64	1.58754352454227\\
1.648	1.5869883139398\\
1.656	1.58643307425054\\
1.664	1.58587780588989\\
1.672	1.58532250927328\\
1.68	1.5847671848162\\
1.688	1.58421183293417\\
1.696	1.58365645404276\\
1.704	1.58310104855757\\
1.712	1.58254561689425\\
1.72	1.58199015946849\\
1.728	1.58143467669602\\
1.736	1.5808791689926\\
1.744	1.58032363677405\\
1.752	1.57976808045621\\
1.76	1.57921250045497\\
1.768	1.57865689718625\\
1.776	1.57810127106601\\
1.784	1.57754562251025\\
1.792	1.57698995193501\\
1.8	1.57643425975636\\
1.808	1.57587854639041\\
1.816	1.5753228122533\\
1.824	1.5747670577612\\
1.832	1.57421128333035\\
1.84	1.57365548937697\\
1.848	1.57309967631736\\
1.856	1.57254384456783\\
1.864	1.57198799454472\\
1.872	1.57143212666443\\
1.88	1.57087624134336\\
1.888	1.57032033899796\\
1.896	1.5697644200447\\
1.904	1.5692084849001\\
1.912	1.56865253398069\\
1.92	1.56809656770304\\
1.928	1.56754058648374\\
1.936	1.56698459073944\\
1.944	1.56642858088677\\
1.952	1.56587255734244\\
1.96	1.56531652052314\\
1.968	1.56476047084562\\
1.976	1.56420440872665\\
1.984	1.56364833458303\\
1.992	1.56309224883156\\
2	1.56253615188911\\
2.008	1.56198004417253\\
2.016	1.56142392609874\\
2.024	1.56086779808464\\
2.032	1.56031166054719\\
2.04	1.55975551390335\\
2.048	1.55919935857013\\
2.056	1.55864319496453\\
2.064	1.55808702350358\\
2.072	1.55753084460437\\
2.08	1.55697465868395\\
2.088	1.55641846615945\\
2.096	1.55586226744798\\
2.104	1.55530606296668\\
2.112	1.55474985313273\\
2.12	1.5541936383633\\
2.128	1.5536374190756\\
2.136	1.55308119568684\\
2.144	1.55252496861428\\
2.152	1.55196873827516\\
2.16	1.55141250508677\\
2.168	1.55085626946639\\
2.176	1.55030003183133\\
2.184	1.54974379259891\\
2.192	1.54918755218649\\
2.2	1.5486313110114\\
2.208	1.54807506949103\\
2.216	1.54751882804276\\
2.224	1.54696258708398\\
2.232	1.5464063470321\\
2.24	1.54585010830456\\
2.248	1.54529387131879\\
2.256	1.54473763649224\\
2.264	1.54418140424238\\
2.272	1.54362517498666\\
2.28	1.54306894914259\\
2.288	1.54251272712765\\
2.296	1.54195650935935\\
2.304	1.5414002962552\\
2.312	1.54084408823273\\
2.32	1.54028788570947\\
2.328	1.53973168910295\\
2.336	1.53917549883074\\
2.344	1.53861931531038\\
2.352	1.53806313895943\\
2.36	1.53750697019548\\
2.368	1.53695080943608\\
2.376	1.53639465709883\\
2.384	1.53583851360131\\
2.392	1.53528237936112\\
2.4	1.53472625479585\\
2.408	1.53417014032309\\
2.416	1.53361403636047\\
2.424	1.53305794332557\\
2.432	1.53250186163602\\
2.44	1.53194579170942\\
2.448	1.53138973396339\\
2.456	1.53083368881555\\
2.464	1.5302776566835\\
2.472	1.52972163798488\\
2.48	1.52916563313729\\
2.488	1.52860964255836\\
2.496	1.5280536666657\\
2.504	1.52749770587692\\
2.512	1.52694176060964\\
2.52	1.52638583128147\\
2.528	1.52582991831002\\
2.536	1.5252740221129\\
2.544	1.52471814310771\\
2.552	1.52416228171204\\
2.56	1.5236064383435\\
2.568	1.52305061341968\\
2.576	1.52249480735815\\
2.584	1.52193902057651\\
2.592	1.52138325349232\\
2.6	1.52082750652315\\
2.608	1.52027178008656\\
2.616	1.51971607460011\\
2.624	1.51916039048134\\
2.632	1.5186047281478\\
2.64	1.518049088017\\
2.648	1.51749347050647\\
2.656	1.51693787603372\\
2.664	1.51638230501626\\
2.672	1.51582675787157\\
2.68	1.51527123501713\\
2.688	1.51471573687041\\
2.696	1.51416026384887\\
2.704	1.51360481636996\\
2.712	1.51304939485111\\
2.72	1.51249399970973\\
2.728	1.51193863136324\\
2.736	1.51138329022903\\
2.744	1.51082797672447\\
2.752	1.51027269126694\\
2.76	1.50971743427377\\
2.768	1.50916220616231\\
2.776	1.50860700734986\\
2.784	1.50805183825374\\
2.792	1.50749669929123\\
2.8	1.50694159087959\\
2.808	1.50638651343607\\
2.816	1.50583146737791\\
2.824	1.50527645312231\\
2.832	1.50472147108647\\
2.84	1.50416652168757\\
2.848	1.50361160534275\\
2.856	1.50305672246916\\
2.864	1.50250187348391\\
2.872	1.50194705880408\\
2.88	1.50139227884675\\
2.888	1.50083753402896\\
2.896	1.50028282476775\\
2.904	1.49972815148011\\
2.912	1.49917351458303\\
2.92	1.49861891449346\\
2.928	1.49806435162833\\
2.936	1.49750982640454\\
2.944	1.49695533923899\\
2.952	1.49640089054851\\
2.96	1.49584648074996\\
2.968	1.49529211026012\\
2.976	1.49473777949577\\
2.984	1.49418348887366\\
2.992	1.49362924809861\\
3	1.49307505448848\\
3.008	1.49252091464847\\
3.016	1.49196683518088\\
3.024	1.49141282268508\\
3.032	1.49085887447469\\
3.04	1.49030500024022\\
3.048	1.4897512003871\\
3.056	1.48919747532058\\
3.064	1.48864382544573\\
3.072	1.48809025116749\\
3.08	1.48753675289059\\
3.088	1.4869833310196\\
3.096	1.48642998595894\\
3.104	1.48587671811284\\
3.112	1.48532352788536\\
3.12	1.4847704156804\\
3.128	1.48421738190166\\
3.136	1.48366442695271\\
3.144	1.48311155123692\\
3.152	1.48255875515749\\
3.16	1.48200603911744\\
3.168	1.48145340351964\\
3.176	1.48090084876676\\
3.184	1.48034837526132\\
3.192	1.47979598340563\\
3.2	1.47924367360187\\
3.208	1.47869144625201\\
3.216	1.47813930175786\\
3.224	1.47758724052103\\
3.232	1.477035262943\\
3.24	1.47648336942503\\
3.248	1.47593156036822\\
3.256	1.47537983617348\\
3.264	1.47482819724157\\
3.272	1.47427664397304\\
3.28	1.47372517676827\\
3.288	1.47317379602748\\
3.296	1.47262250215069\\
3.304	1.47207129553774\\
3.312	1.4715201765883\\
3.32	1.47096914570184\\
3.328	1.47041820327768\\
3.336	1.46986734971494\\
3.344	1.46931658541255\\
3.352	1.46876591076927\\
3.36	1.46821532618367\\
3.368	1.46766483205416\\
3.376	1.46711442877892\\
3.384	1.466564116756\\
3.392	1.46601389638323\\
3.4	1.46546376805826\\
3.408	1.46491373217857\\
3.416	1.46436378914144\\
3.424	1.46381393934398\\
3.432	1.4632641831831\\
3.44	1.46271452105551\\
3.448	1.46216495335778\\
3.456	1.46161548048625\\
3.464	1.46106610283709\\
3.472	1.46051682080627\\
3.48	1.4599676347896\\
3.488	1.45941854518267\\
3.496	1.4588695523809\\
3.504	1.4583206567795\\
3.512	1.45777185877353\\
3.52	1.45722315875781\\
3.528	1.45667455712702\\
3.536	1.4561260542756\\
3.544	1.45557765059785\\
3.552	1.45502934648783\\
3.56	1.45448114233944\\
3.568	1.45393303854637\\
3.576	1.45338503550214\\
3.584	1.45283713360005\\
3.592	1.45228933323323\\
3.6	1.4517416347946\\
3.608	1.4511940386769\\
3.616	1.45064654527266\\
3.624	1.45009915497423\\
3.632	1.44955186817375\\
3.64	1.44900468526319\\
3.648	1.44845760663429\\
3.656	1.44791063267862\\
3.664	1.44736376378755\\
3.672	1.44681700035224\\
3.68	1.44627034276367\\
3.688	1.4457237914126\\
3.696	1.44517734668962\\
3.704	1.44463100898511\\
3.712	1.44408477868924\\
3.72	1.443538656192\\
3.728	1.44299264188316\\
3.736	1.44244673615232\\
3.744	1.44190093938884\\
3.752	1.44135525198192\\
3.76	1.44080967432053\\
3.768	1.44026420679345\\
3.776	1.43971884978927\\
3.784	1.43917360369636\\
3.792	1.4386284689029\\
3.8	1.43808344579685\\
3.808	1.437538534766\\
3.816	1.43699373619789\\
3.824	1.43644905047991\\
3.832	1.43590447799921\\
3.84	1.43536001914274\\
3.848	1.43481567429725\\
3.856	1.4342714438493\\
3.864	1.43372732818522\\
3.872	1.43318332769114\\
3.88	1.432639442753\\
3.888	1.43209567375652\\
3.896	1.43155202108722\\
3.904	1.4310084851304\\
3.912	1.43046506627118\\
3.92	1.42992176489443\\
3.928	1.42937858138485\\
3.936	1.42883551612692\\
3.944	1.42829256950491\\
3.952	1.42774974190288\\
3.96	1.42720703370467\\
3.968	1.42666444529393\\
3.976	1.4261219770541\\
3.984	1.42557962936839\\
3.992	1.4250374026198\\
4	1.42449529719116\\
4.008	1.42395331346503\\
4.016	1.42341145182379\\
4.024	1.42286971264961\\
4.032	1.42232809632444\\
4.04	1.42178660323002\\
4.048	1.42124523374787\\
4.056	1.42070398825931\\
4.064	1.42016286714543\\
4.072	1.41962187078711\\
4.08	1.41908099956502\\
4.088	1.41854025385963\\
4.096	1.41799963405116\\
4.104	1.41745914051964\\
4.112	1.41691877364488\\
4.12	1.41637853380646\\
4.128	1.41583842138377\\
4.136	1.41529843675596\\
4.144	1.41475858030196\\
4.152	1.41421885240051\\
4.16	1.41367925343011\\
4.168	1.41313978376904\\
4.176	1.41260044379538\\
4.184	1.41206123388696\\
4.192	1.41152215442142\\
4.2	1.41098320577617\\
4.208	1.4104443883284\\
4.216	1.40990570245508\\
4.224	1.40936714853295\\
4.232	1.40882872693855\\
4.24	1.40829043804818\\
4.248	1.40775228223793\\
4.256	1.40721425988366\\
4.264	1.406676371361\\
4.272	1.40613847018667\\
4.28	1.4056006057801\\
4.288	1.40506268072529\\
4.296	1.40452459769837\\
4.304	1.40398625946849\\
4.312	1.40344771558477\\
4.32	1.40290882001643\\
4.328	1.40236957349038\\
4.336	1.40182997673573\\
4.344	1.40129003048376\\
4.352	1.40074973546791\\
4.36	1.40020909242382\\
4.368	1.39966810208931\\
4.376	1.39912676520436\\
4.384	1.39858508251115\\
4.392	1.39807388436926\\
4.4	1.39756716500902\\
4.408	1.39708265906879\\
4.416	1.39662898831671\\
4.424	1.39621011806079\\
4.432	1.39582778803167\\
4.44	1.39548286134293\\
4.448	1.39517529550174\\
4.456	1.39490504969966\\
4.464	1.39467208482754\\
4.472	1.39447636348847\\
4.48	1.39431785000863\\
4.488	1.39419651044624\\
4.496	1.39411231259835\\
4.504	1.39406522600573\\
4.512	1.39405522195572\\
4.52	1.39407934134301\\
4.528	1.39413853826841\\
4.536	1.39423083669415\\
4.544	1.39435426389866\\
4.552	1.39450685022512\\
4.56	1.39468662884327\\
4.568	1.39489322706051\\
4.576	1.39512438354904\\
4.584	1.39537924882649\\
4.592	1.39565711045773\\
4.6	1.39595733233653\\
4.608	1.39627932344571\\
4.616	1.39662252172425\\
4.624	1.39698638567799\\
4.632	1.39737038996101\\
4.64	1.39777402299439\\
4.648	1.39819678563183\\
4.656	1.39863819036425\\
4.664	1.39909776080324\\
4.672	1.39957503130982\\
4.68	1.4000702210724\\
4.688	1.40058574807953\\
4.696	1.40111867617695\\
4.704	1.40167074517491\\
4.712	1.40224285615295\\
4.72	1.40283524068805\\
4.728	1.40344790617604\\
4.736	1.40408086053587\\
4.744	1.40473411219911\\
4.752	1.40540767009907\\
4.76	1.4061015436596\\
4.768	1.40681574278356\\
4.776	1.40755027784092\\
4.784	1.40830515965652\\
4.792	1.40908039949754\\
4.8	1.4098740576013\\
4.808	1.41068679587011\\
4.816	1.41151732489903\\
4.824	1.41236435485724\\
4.832	1.41322659539899\\
4.84	1.41410325790185\\
4.848	1.41499288289929\\
4.856	1.4158956267857\\
4.864	1.41681007825085\\
4.872	1.41773601163603\\
4.88	1.41867315442236\\
4.888	1.41962121345341\\
4.896	1.42057988831195\\
4.904	1.42154887811241\\
4.912	1.422527884919\\
4.92	1.4235166154351\\
4.928	1.42451478180766\\
4.936	1.42552210197883\\
4.944	1.42653829980673\\
4.952	1.42756310506882\\
4.96	1.42859625340618\\
4.968	1.42963748623846\\
4.976	1.43068655066476\\
4.984	1.43174319935833\\
4.992	1.43280719045893\\
5	1.43387862809294\\
5.008	1.43495715912704\\
5.016	1.43604277963758\\
5.024	1.43713548557089\\
5.032	1.43823527274079\\
5.04	1.43934213682614\\
5.048	1.4404560733683\\
5.056	1.44157707776866\\
5.064	1.44270514528607\\
5.072	1.44384027103431\\
5.08	1.44498244997951\\
5.088	1.44613062128241\\
5.096	1.44728513183915\\
5.104	1.44844527284442\\
5.112	1.44961033572001\\
5.12	1.45077961213917\\
5.128	1.45195239405161\\
5.136	1.45312797370884\\
5.144	1.45430564368982\\
5.152	1.45548469692676\\
5.16	1.45666488987806\\
5.168	1.45784536092597\\
5.176	1.45902571178292\\
5.184	1.46020554365067\\
5.192	1.46138445723565\\
5.2	1.46256205276484\\
5.208	1.46373793000231\\
5.216	1.46491168826632\\
5.224	1.46608292644687\\
5.232	1.46725124302381\\
5.24	1.46841623608541\\
5.248	1.46957750334731\\
5.256	1.47073464217189\\
5.264	1.47188724958797\\
5.272	1.47303492231092\\
5.28	1.47417725676295\\
5.288	1.47531384909374\\
5.296	1.4764442952013\\
5.304	1.47756819075299\\
5.312	1.47868513120674\\
5.32	1.47979530632643\\
5.328	1.48089811340106\\
5.336	1.48199354413608\\
5.344	1.4830815904308\\
5.352	1.48416224437631\\
5.36	1.48523549825351\\
5.368	1.4863013445311\\
5.376	1.48735977586357\\
5.384	1.4884107850892\\
5.392	1.48945436522814\\
5.4	1.49049050948037\\
5.408	1.49151921122378\\
5.416	1.49254046401222\\
5.424	1.49355426157356\\
5.432	1.49456059780773\\
5.44	1.49555946678484\\
5.448	1.49655097136031\\
5.456	1.49753506965273\\
5.464	1.49851182853952\\
5.472	1.49948131497603\\
5.48	1.50044359599078\\
5.488	1.50139873868068\\
5.496	1.50234681020646\\
5.504	1.50328787778809\\
5.512	1.50422200870026\\
5.52	1.50514927026807\\
5.528	1.50606972986263\\
5.536	1.50698345489686\\
5.544	1.50789051282128\\
5.552	1.50879097111993\\
5.56	1.50968489730631\\
5.568	1.51057235891943\\
5.576	1.5114534235199\\
5.584	1.51232815868609\\
5.592	1.51319663201034\\
5.6	1.51405891109526\\
5.608	1.51491495561783\\
5.616	1.51576486927023\\
5.624	1.51660864783963\\
5.632	1.51744628721518\\
5.64	1.51827778338696\\
5.648	1.51910313244504\\
5.656	1.5199223305784\\
5.664	1.52073537407399\\
5.672	1.52154225931568\\
5.68	1.52234298278332\\
5.688	1.52313754105174\\
5.696	1.52392593078975\\
5.704	1.52470814875918\\
5.712	1.52548419181392\\
5.72	1.52625405689895\\
5.728	1.52701774104937\\
5.736	1.52777524138945\\
5.744	1.52852655513172\\
5.752	1.52927167957596\\
5.76	1.53001061210831\\
5.768	1.53074335020033\\
5.776	1.53146989140806\\
5.784	1.53219023337112\\
5.792	1.53290437381178\\
5.8	1.53361231053405\\
5.808	1.53431404142276\\
5.816	1.53500956444271\\
5.824	1.53569887763773\\
5.832	1.5363819791298\\
5.84	1.53705886711818\\
5.848	1.53772953987854\\
5.856	1.53839399576204\\
5.864	1.53905223319455\\
5.872	1.5397042506757\\
5.88	1.54035004677807\\
5.888	1.54098962014636\\
5.896	1.54162566381071\\
5.904	1.54225598569806\\
5.912	1.5428821481005\\
5.92	1.54350496422806\\
5.928	1.54412486318852\\
5.936	1.54474207700289\\
5.944	1.54535673643395\\
5.952	1.54596892009215\\
5.96	1.5465786796018\\
5.968	1.54718605250108\\
5.976	1.54779106885699\\
5.984	1.54839375466001\\
5.992	1.54899413356863\\
6	1.54959222780831\\
6.008	1.5501880586371\\
6.016	1.55078164658909\\
6.024	1.55137301160398\\
6.032	1.55196217309819\\
6.04	1.55254915000586\\
6.048	1.55313396080443\\
6.056	1.5537166235321\\
6.064	1.55429715580121\\
6.072	1.55487557480923\\
6.08	1.55545189734858\\
6.088	1.55602613981576\\
6.096	1.55659831821998\\
6.104	1.55716844819146\\
6.112	1.55773654498953\\
6.12	1.5583026235105\\
6.128	1.55886669829537\\
6.136	1.55942878353732\\
6.144	1.55998889308911\\
6.152	1.56054704047025\\
6.16	1.56110323887408\\
6.168	1.56165750117467\\
6.176	1.56220983993358\\
6.184	1.56276024431352\\
6.192	1.56330873441249\\
6.2	1.56385530679492\\
6.208	1.56439995803414\\
6.216	1.56494268471232\\
6.224	1.56548348342046\\
6.232	1.56602235075848\\
6.24	1.56655928333512\\
6.248	1.567094277768\\
6.256	1.56762733068361\\
6.264	1.56815843871731\\
6.272	1.56868746719837\\
6.28	1.56921445761956\\
6.288	1.56973932043698\\
6.296	1.5702619671868\\
6.304	1.57078231048676\\
6.312	1.57130026403658\\
6.32	1.57181574261764\\
6.328	1.57232866209154\\
6.336	1.57283893939785\\
6.344	1.57334649255089\\
6.352	1.57385124063557\\
6.36	1.57435310380234\\
6.368	1.57485200326116\\
6.376	1.57534786127458\\
6.384	1.57584060114983\\
6.392	1.57633014723009\\
6.4	1.5768164248847\\
6.408	1.57729936049852\\
6.416	1.57777888146037\\
6.424	1.57825491615047\\
6.432	1.57872751733658\\
6.44	1.57919657319\\
6.448	1.57966209599951\\
6.456	1.58012409799435\\
6.464	1.58058259134392\\
6.472	1.58103758815746\\
6.48	1.58148910048375\\
6.488	1.58193714031082\\
6.496	1.58238171956565\\
6.504	1.58282285011387\\
6.512	1.58326054375949\\
6.52	1.58369481224461\\
6.528	1.58412566724912\\
6.536	1.58455312039045\\
6.544	1.58498491765469\\
6.552	1.58541457134528\\
6.56	1.58584654714812\\
6.568	1.58628303921871\\
6.576	1.58672507997741\\
6.584	1.58717310864348\\
6.592	1.58762739212566\\
6.6	1.58808793688627\\
6.608	1.58855474629111\\
6.616	1.5890278236755\\
6.624	1.58950717234344\\
6.632	1.58999279556682\\
6.64	1.59048469658455\\
6.648	1.59098287860179\\
6.656	1.59148734478903\\
6.664	1.59199809828129\\
6.672	1.59251514217721\\
6.68	1.59303772146577\\
6.688	1.59356609224271\\
6.696	1.59409978340325\\
6.704	1.59463828246057\\
6.712	1.59518110792927\\
6.72	1.59572814330669\\
6.728	1.59627886294916\\
6.736	1.59683304396767\\
6.744	1.59739050869947\\
6.752	1.59795110383027\\
6.76	1.59851468967125\\
6.768	1.59908113463885\\
6.776	1.59965031240057\\
6.784	1.60022210038708\\
6.792	1.6007963790048\\
6.8	1.60137303120775\\
6.808	1.60195194225388\\
6.816	1.60253299955642\\
6.824	1.60311609258428\\
6.832	1.60370111278786\\
6.84	1.60428795353852\\
6.848	1.60487651007516\\
6.856	1.60546682224216\\
6.864	1.60605873829021\\
6.872	1.60665225243851\\
6.88	1.60724735887316\\
6.888	1.60784405174695\\
6.896	1.60844232517921\\
6.904	1.60904217325567\\
6.912	1.6096435900283\\
6.92	1.61024656951512\\
6.928	1.6108511057001\\
6.936	1.61145719253294\\
6.944	1.61206439799067\\
6.952	1.61267285899537\\
6.96	1.61328228677091\\
6.968	1.61389276237348\\
6.976	1.61450389163399\\
6.984	1.61511563705897\\
6.992	1.61572797099106\\
7	1.61634087106428\\
7.008	1.61695431787133\\
7.016	1.61756829376413\\
7.024	1.61818278223523\\
7.032	1.6187977675967\\
7.04	1.61941323481174\\
7.048	1.6200291694044\\
7.056	1.62064553459176\\
7.064	1.62126232485682\\
7.072	1.62187951151539\\
7.08	1.62249706616992\\
7.088	1.62311496071639\\
7.096	1.62373316734479\\
7.104	1.6243516585363\\
7.112	1.6249704070588\\
7.12	1.62558938596167\\
7.128	1.62620856857011\\
7.136	1.62682792847936\\
7.144	1.62744743954887\\
7.152	1.62806707589641\\
7.16	1.62868681189226\\
7.168	1.62930662215338\\
7.176	1.62992648153766\\
7.184	1.63054636513821\\
7.192	1.63116624827756\\
7.2	1.63178610650208\\
7.208	1.63240591557625\\
7.216	1.63302567894362\\
7.224	1.63364536304915\\
7.232	1.63426496250505\\
7.24	1.63488447190797\\
7.248	1.635503885839\\
7.256	1.63612319886365\\
7.264	1.63674240553188\\
7.272	1.63736150037807\\
7.28	1.63798047792109\\
7.288	1.63859933266422\\
7.296	1.63921805909523\\
7.304	1.6398363453152\\
7.312	1.64045428901813\\
7.32	1.64107168179708\\
7.328	1.64168831635437\\
7.336	1.64230398650864\\
7.344	1.64291848720072\\
7.352	1.64353161449851\\
7.36	1.64414316560072\\
7.368	1.64475293883944\\
7.376	1.64536073368172\\
7.384	1.64596635072991\\
7.392	1.64656959172088\\
7.4	1.64717025952415\\
7.408	1.64776815813879\\
7.416	1.64836309268919\\
7.424	1.64895486941965\\
7.432	1.6495432956878\\
7.44	1.65012817995678\\
7.448	1.6507093317863\\
7.456	1.65128656182238\\
7.464	1.6518599797823\\
7.472	1.65242929802753\\
7.48	1.65299452770363\\
7.488	1.65355567992023\\
7.496	1.65411276575041\\
7.504	1.65466579623011\\
7.512	1.65521478235754\\
7.52	1.65575973509262\\
7.528	1.65630066535636\\
7.536	1.65683758403032\\
7.544	1.65737050195604\\
7.552	1.65789942993445\\
7.56	1.65842437872533\\
7.568	1.65894535904674\\
7.576	1.6594623815745\\
7.584	1.6599754569416\\
7.592	1.66048459573769\\
7.6	1.66098980850854\\
7.608	1.66149110575548\\
7.616	1.66198849793491\\
7.624	1.66248199545776\\
7.632	1.66297160868895\\
7.64	1.66345734794691\\
7.648	1.66393922350305\\
7.656	1.66441721775123\\
7.664	1.66489134955166\\
7.672	1.66536160974629\\
7.68	1.66582798854909\\
7.688	1.66629047555476\\
7.696	1.66674905974694\\
7.704	1.66720372950598\\
7.712	1.6676544726163\\
7.72	1.6681012762733\\
7.728	1.66854412708983\\
7.736	1.66898301110224\\
7.744	1.66941791377599\\
7.752	1.66984882001081\\
7.76	1.67027571414545\\
7.768	1.67069857996198\\
7.776	1.67111740068971\\
7.784	1.67153215900857\\
7.792	1.6719428370522\\
7.8	1.67234941641049\\
7.808	1.67275187813178\\
7.816	1.67315023480801\\
7.824	1.67354445626591\\
7.832	1.67393454401499\\
7.84	1.6743204995778\\
7.848	1.67470232448964\\
7.856	1.67508002029828\\
7.864	1.67545358856369\\
7.872	1.67582303085776\\
7.88	1.67618834876401\\
7.888	1.67654954387733\\
7.896	1.67690661780373\\
7.904	1.67725957216002\\
7.912	1.67760840857359\\
7.92	1.67795312868214\\
7.928	1.67829373413337\\
7.936	1.67863022658479\\
7.944	1.6789626077034\\
7.952	1.67929087916547\\
7.96	1.67961504265626\\
7.968	1.67993509986979\\
7.976	1.68025105250855\\
7.984	1.6805629022833\\
7.992	1.68087065091279\\
8	1.6811743001235\\
8.008	1.68147385164943\\
8.016	1.68176930723186\\
8.024	1.68206066861905\\
8.032	1.68234793756607\\
8.04	1.68263111583452\\
8.048	1.68291020519234\\
8.056	1.6831852074135\\
8.064	1.68345612427786\\
8.072	1.68372295757085\\
8.08	1.68398570908333\\
8.088	1.68424438061128\\
8.096	1.68449897395566\\
8.104	1.68474949092212\\
8.112	1.68499593332079\\
8.12	1.68523830296611\\
8.128	1.68547660167655\\
8.136	1.68571083127445\\
8.144	1.68594099358576\\
8.152	1.68616709043986\\
8.16	1.68638912366934\\
8.168	1.68660709510981\\
8.176	1.68682100659964\\
8.184	1.68703085997984\\
8.192	1.68723665709378\\
8.2	1.68743839978704\\
8.208	1.6876360899072\\
8.216	1.68782972930362\\
8.224	1.68801931982728\\
8.232	1.68820486333057\\
8.24	1.68838636166711\\
8.248	1.68856381669154\\
8.256	1.68873723025936\\
8.264	1.68890660422671\\
8.272	1.68907194045024\\
8.28	1.68923324078687\\
8.288	1.68939050709366\\
8.296	1.68954374122759\\
8.304	1.68969294504543\\
8.312	1.68983812040352\\
8.32	1.68997926915763\\
8.328	1.69011639316277\\
8.336	1.69024949427304\\
8.344	1.69037857434145\\
8.352	1.69050363521977\\
8.36	1.69062467875834\\
8.368	1.69074170680594\\
8.376	1.69085472120961\\
8.384	1.69096372381451\\
8.392	1.69106871646375\\
8.4	1.69116970099823\\
8.408	1.69126667925652\\
8.416	1.69135965307468\\
8.424	1.69144862428613\\
8.432	1.69153359472148\\
8.44	1.69161456620842\\
8.448	1.69169154057155\\
8.456	1.69176451963226\\
8.464	1.69183350520856\\
8.472	1.69189849911499\\
8.48	1.69195950316244\\
8.488	1.69201651915805\\
8.496	1.69206954890505\\
8.504	1.69211859420265\\
8.512	1.69216365684591\\
8.52	1.69220473862562\\
8.528	1.69224184132815\\
8.536	1.69227496673536\\
8.544	1.69230411662446\\
8.552	1.6923292927679\\
8.56	1.69235049693324\\
8.568	1.69236773088305\\
8.576	1.69238099637481\\
8.584	1.69239029516076\\
8.592	1.69239562898782\\
8.6	1.69239699959748\\
8.608	1.69239440872568\\
8.616	1.69238785810271\\
8.624	1.69237734945314\\
8.632	1.69236288449567\\
8.64	1.69234446494306\\
8.648	1.69232209250203\\
8.656	1.69229576887316\\
8.664	1.69226549575082\\
8.672	1.69223127482303\\
8.68	1.69219310777143\\
8.688	1.69215099627114\\
8.696	1.69210494199072\\
8.704	1.69205494659204\\
8.712	1.69200101173025\\
8.72	1.69194313905365\\
8.728	1.69188133020364\\
8.736	1.69181558681465\\
8.744	1.69174591051403\\
8.752	1.69167230292203\\
8.76	1.69159476565167\\
8.768	1.69151330030872\\
8.776	1.69142790849161\\
8.784	1.69133859179136\\
8.792	1.69124535179153\\
8.8	1.69114819006814\\
8.808	1.69104710818964\\
8.816	1.69094210771683\\
8.824	1.69083319020279\\
8.832	1.69072035719287\\
8.84	1.69060361022457\\
8.848	1.69048295082757\\
8.856	1.69035838052361\\
8.864	1.69022990082648\\
8.872	1.69009751324198\\
8.88	1.68996121926784\\
8.888	1.68982102039371\\
8.896	1.68967691810112\\
8.904	1.68952891386341\\
8.912	1.68937700914573\\
8.92	1.68922120540499\\
8.928	1.68906150408982\\
8.936	1.68889790664054\\
8.944	1.68873041448916\\
8.952	1.68855902905931\\
8.96	1.68838375176623\\
8.968	1.68820458401676\\
8.976	1.6880215272093\\
8.984	1.6878345827338\\
8.992	1.68764375197174\\
9	1.68744903629611\\
9.008	1.68725043707138\\
9.016	1.68704795565351\\
9.024	1.68684159338996\\
9.032	1.68663135161961\\
9.04	1.68641723167281\\
9.048	1.68619923487136\\
9.056	1.68597736252851\\
9.064	1.68575161594893\\
9.072	1.68552199642874\\
9.08	1.68528850525552\\
9.088	1.68505114370825\\
9.096	1.6848099130574\\
9.104	1.68456481456487\\
9.112	1.68431584948404\\
9.12	1.68406301905976\\
9.128	1.68380632452834\\
9.136	1.68354576711762\\
9.144	1.68328134804694\\
9.152	1.68301306852718\\
9.16	1.68274092976075\\
9.168	1.68246493294165\\
9.176	1.68218507925546\\
9.184	1.68190136987938\\
9.192	1.68161380598227\\
9.2	1.68132238872464\\
9.208	1.6810271192587\\
9.216	1.68072799872842\\
9.224	1.68042502826949\\
9.232	1.68011820900944\\
9.24	1.67980754206761\\
9.248	1.67949302855525\\
9.256	1.67917466957548\\
9.264	1.67885246622341\\
9.272	1.67852641958614\\
9.28	1.67819653074283\\
9.288	1.6778628007647\\
9.296	1.67752523071516\\
9.304	1.67718382164978\\
9.312	1.67683857461639\\
9.32	1.67648949065511\\
9.328	1.67613657079845\\
9.336	1.67577981607129\\
9.344	1.67541922749103\\
9.352	1.67505480606757\\
9.36	1.67468655280343\\
9.368	1.67431446869379\\
9.376	1.67393855472657\\
9.384	1.67355881188248\\
9.392	1.67317524113511\\
9.4	1.67278784345097\\
9.408	1.67239661978963\\
9.416	1.67200157110372\\
9.424	1.67160269833904\\
9.432	1.67120000243466\\
9.44	1.67079348432296\\
9.448	1.67038314492974\\
9.456	1.6699689851743\\
9.464	1.66955100596953\\
9.472	1.66912920822198\\
9.48	1.66870359283196\\
9.488	1.66827416069363\\
9.496	1.66784091269513\\
9.504	1.66740384971859\\
9.512	1.66696297264032\\
9.52	1.66651828233083\\
9.528	1.66606977965501\\
9.536	1.66561746547214\\
9.544	1.66516134063609\\
9.552	1.66470140599533\\
9.56	1.66423766239313\\
9.568	1.6637701106676\\
9.576	1.66329875165183\\
9.584	1.662823586174\\
9.592	1.66234461505747\\
9.6	1.66186183912096\\
9.608	1.66137525917859\\
9.616	1.66088487604006\\
9.624	1.66039069051072\\
9.632	1.65989270339174\\
9.64	1.65939091548021\\
9.648	1.65888532756927\\
9.656	1.65837594044824\\
9.664	1.65786275490274\\
9.672	1.65734577171484\\
9.68	1.65682499166319\\
9.688	1.65630041552314\\
9.696	1.65577204406688\\
9.704	1.6552398780636\\
9.712	1.65470391827961\\
9.72	1.65416416547849\\
9.728	1.65362062042121\\
9.736	1.65307328386634\\
9.744	1.65252215657012\\
9.752	1.65196723928666\\
9.76	1.65140853276806\\
9.768	1.65084603776459\\
9.776	1.65027975502482\\
9.784	1.64970968529581\\
9.792	1.64913582932322\\
9.8	1.6485581878515\\
9.808	1.64797676162406\\
9.816	1.64739155138341\\
9.824	1.64680255787133\\
9.832	1.64620978182903\\
9.84	1.64561322399736\\
9.848	1.64501288511692\\
9.856	1.64440876592826\\
9.864	1.64380086717206\\
9.872	1.64318918958931\\
9.88	1.64257373392144\\
9.888	1.64195450091057\\
9.896	1.64133149129963\\
9.904	1.64070470583256\\
9.912	1.64007414525452\\
9.92	1.63943981031203\\
9.928	1.6388017017532\\
9.936	1.63815982032788\\
9.944	1.63751416678788\\
9.952	1.63686474188714\\
9.96	1.63621154638195\\
9.968	1.63555458103111\\
9.976	1.63489384659618\\
9.984	1.63422934384161\\
9.992	1.63356110218159\\
10	1.63288916968774\\
10.008	1.63221357473243\\
10.016	1.63153437835279\\
10.024	1.6308516572254\\
10.032	1.63016549496812\\
10.04	1.62947597770712\\
10.048	1.62878319182828\\
10.056	1.62808767096661\\
10.064	1.6273893527494\\
10.072	1.62668862046713\\
10.08	1.62598585760058\\
10.088	1.62528144781857\\
10.096	1.62457577497554\\
10.104	1.62386922310895\\
10.112	1.62316217643637\\
10.12	1.62245501935245\\
10.128	1.62174813642566\\
10.136	1.62104191239485\\
10.144	1.6203363604352\\
10.152	1.61963198944077\\
10.16	1.61892893671509\\
10.168	1.61822733963534\\
10.176	1.6175273356507\\
10.184	1.61682906228062\\
10.192	1.61613265711316\\
10.2	1.61543825780322\\
10.208	1.61474600207082\\
10.216	1.61405602769936\\
10.224	1.61336847253387\\
10.232	1.61268347447922\\
10.24	1.61200117149836\\
10.248	1.61132170161058\\
10.256	1.61064520288968\\
10.264	1.6099718134622\\
10.272	1.60930167150566\\
10.28	1.60863491524673\\
10.288	1.6079716829595\\
10.296	1.60731211296364\\
10.304	1.60665605607409\\
10.312	1.60600374641925\\
10.32	1.60535513059038\\
10.328	1.60471015509513\\
10.336	1.60406876635899\\
10.344	1.60343091072675\\
10.352	1.60279653446384\\
10.36	1.60216558375775\\
10.368	1.60153800471928\\
10.376	1.60091374338394\\
10.384	1.60029274571313\\
10.392	1.59967495759544\\
10.4	1.59906032484785\\
10.408	1.59844879321691\\
10.416	1.59784030837992\\
10.424	1.59723481594605\\
10.432	1.59663226145746\\
10.44	1.59603259039038\\
10.448	1.59543574815614\\
10.456	1.59484168010226\\
10.464	1.59425041612814\\
10.472	1.59366187329759\\
10.48	1.59307605323905\\
10.488	1.59249295756576\\
10.496	1.59191258787586\\
10.504	1.59133494575255\\
10.512	1.59076003276411\\
10.52	1.59018785046412\\
10.528	1.58961840039146\\
10.536	1.58905168407049\\
10.544	1.58848770301112\\
10.552	1.58792645870895\\
10.56	1.58736795264533\\
10.568	1.5868121862875\\
10.576	1.5862591610887\\
10.584	1.58570887848823\\
10.592	1.58516133991161\\
10.6	1.58461654677064\\
10.608	1.58407450046353\\
10.616	1.58353520237498\\
10.624	1.58299865387632\\
10.632	1.58246485632555\\
10.64	1.58193381106749\\
10.648	1.5814055194339\\
10.656	1.58087998274349\\
10.664	1.58035720230213\\
10.672	1.57983717940285\\
10.68	1.57931991532603\\
10.688	1.57880541133941\\
10.696	1.57829366869827\\
10.704	1.57778468864545\\
10.712	1.57727847241151\\
10.72	1.57677502121479\\
10.728	1.57627433626151\\
10.736	1.57577641874589\\
10.744	1.57528126985021\\
10.752	1.57478889074492\\
10.76	1.57429928258874\\
10.768	1.57381244652874\\
10.776	1.57332838370045\\
10.784	1.57284709522792\\
10.792	1.57236858222385\\
10.8	1.57189284578967\\
10.808	1.57141988701561\\
10.816	1.5709497069808\\
10.824	1.57048230675339\\
10.832	1.57001768739059\\
10.84	1.56955584993879\\
10.848	1.56909679543365\\
10.856	1.56864052490016\\
10.864	1.56818703935276\\
10.872	1.5677363397954\\
10.88	1.56728842722166\\
10.888	1.56684330261479\\
10.896	1.56640096694782\\
10.904	1.56596142118367\\
10.912	1.56552466627518\\
10.92	1.56509070316523\\
10.928	1.56465953278682\\
10.936	1.56423115606314\\
10.944	1.56380557390767\\
10.952	1.56338278722423\\
10.96	1.56296279690711\\
10.968	1.5625456038411\\
10.976	1.5621312089016\\
10.984	1.5617196129547\\
10.992	1.56131081685725\\
11	1.56090482145692\\
11.008	1.56050162759232\\
11.016	1.56010123609306\\
11.024	1.55970364777979\\
11.032	1.55930886346435\\
11.04	1.55891688394979\\
11.048	1.55852771003043\\
11.056	1.55814134249202\\
11.064	1.55775778211173\\
11.072	1.55737702965824\\
11.08	1.55699908589187\\
11.088	1.55662395156457\\
11.096	1.55625162742005\\
11.104	1.55588211419384\\
11.112	1.55551541261335\\
11.12	1.55515152339796\\
11.128	1.55479044725905\\
11.136	1.55443218490012\\
11.144	1.55407673701684\\
11.152	1.5537241042971\\
11.16	1.5533742874211\\
11.168	1.55302728706143\\
11.176	1.55268310388308\\
11.184	1.5523417385436\\
11.192	1.55200319169306\\
11.2	1.55166746397421\\
11.208	1.55133455602247\\
11.216	1.55100446846606\\
11.224	1.550677201926\\
11.232	1.55035275701624\\
11.24	1.55003113434366\\
11.248	1.54971233450819\\
11.256	1.54939635810282\\
11.264	1.5490832057137\\
11.272	1.54877287792018\\
11.28	1.54846537529488\\
11.288	1.54816069840376\\
11.296	1.54785884780615\\
11.304	1.54755982405484\\
11.312	1.54726362769612\\
11.32	1.54697025926983\\
11.328	1.54667971930945\\
11.336	1.54639200834214\\
11.344	1.54610712688878\\
11.352	1.54582507546405\\
11.36	1.54554585457647\\
11.368	1.54526946472846\\
11.376	1.54499590641639\\
11.384	1.54472518013066\\
11.392	1.54445728635572\\
11.4	1.54419222557013\\
11.408	1.54392999824662\\
11.416	1.54367060485214\\
11.424	1.54341404584792\\
11.432	1.54316032168949\\
11.44	1.54290943282678\\
11.448	1.54266137970412\\
11.456	1.54241616276032\\
11.464	1.5421737824287\\
11.472	1.54193423913716\\
11.48	1.5416975333082\\
11.488	1.54146366535901\\
11.496	1.54123263570146\\
11.504	1.54100444474218\\
11.512	1.54077909288262\\
11.52	1.54055658051905\\
11.528	1.54033690804265\\
11.536	1.54012007583952\\
11.544	1.53990608429075\\
11.552	1.53969493377245\\
11.56	1.53948662465577\\
11.568	1.53928115730701\\
11.576	1.53907853208756\\
11.584	1.53887874935405\\
11.592	1.53868180945831\\
11.6	1.53848771274744\\
11.608	1.53829645956385\\
11.616	1.53810805024529\\
11.624	1.53792248512491\\
11.632	1.53773976453126\\
11.64	1.53755988878837\\
11.648	1.53738285821576\\
11.656	1.53720867312846\\
11.664	1.5370373338371\\
11.672	1.5368688406479\\
11.68	1.53670319386271\\
11.688	1.53654039377905\\
11.696	1.53638044069016\\
11.704	1.53622333488502\\
11.712	1.53606907664835\\
11.72	1.53591766626071\\
11.728	1.53576910399847\\
11.736	1.53562339013388\\
11.744	1.53548052493507\\
11.752	1.53534050866611\\
11.76	1.53520334158702\\
11.768	1.5350690239538\\
11.776	1.53493755601847\\
11.784	1.53480893802908\\
11.792	1.53468317022975\\
11.8	1.53456025286069\\
11.808	1.53444018615826\\
11.816	1.53432297035492\\
11.824	1.53420860567933\\
11.832	1.53409709235635\\
11.84	1.53398843060704\\
11.848	1.53388262064872\\
11.856	1.53377966269496\\
11.864	1.53367955695564\\
11.872	1.53358230363694\\
11.88	1.53348790294137\\
11.888	1.53339635506781\\
11.896	1.53330766021149\\
11.904	1.53322181856406\\
11.912	1.53313883031357\\
11.92	1.5330586956445\\
11.928	1.53298141473779\\
11.936	1.53290698777084\\
11.944	1.53283541491756\\
11.952	1.53276669634833\\
11.96	1.53270083223007\\
11.968	1.53263782272624\\
11.976	1.53257766799683\\
11.984	1.53252036819842\\
11.992	1.53246592348414\\
12	1.53241433400376\\
12.008	1.5323655999036\\
12.016	1.53231972132665\\
12.024	1.53227669841249\\
12.032	1.53223653129737\\
12.04	1.53219922011419\\
12.048	1.5321647649925\\
12.056	1.53213316605855\\
12.064	1.53210442343525\\
12.072	1.5320785372422\\
12.08	1.53205550759574\\
12.088	1.53203533460888\\
12.096	1.53201801839136\\
12.104	1.53200355904964\\
12.112	1.53199195668692\\
12.12	1.53198321140312\\
12.128	1.53197732329493\\
12.136	1.53197429245574\\
12.144	1.53197411897574\\
12.152	1.53197680294185\\
12.16	1.53198234443773\\
12.168	1.53199074354383\\
12.176	1.53200200033735\\
12.184	1.53201611489224\\
12.192	1.53203308727925\\
12.2	1.53205291756585\\
12.208	1.53207560581631\\
12.216	1.53210115209165\\
12.224	1.53212955644965\\
12.232	1.53216081894487\\
12.24	1.53219493962861\\
12.248	1.53223191854893\\
12.256	1.53227175575066\\
12.264	1.53231445127537\\
12.272	1.53236000516138\\
12.28	1.53240841744373\\
12.288	1.53245968815424\\
12.296	1.53251381732142\\
12.304	1.53257080497053\\
12.312	1.53263065112353\\
12.32	1.53269335579911\\
12.328	1.53275891901265\\
12.336	1.53282734077622\\
12.344	1.53289862109858\\
12.352	1.53297275998518\\
12.36	1.53304975743811\\
12.368	1.53312961345614\\
12.376	1.53321232803466\\
12.384	1.53329790116572\\
12.392	1.53338633283797\\
12.4	1.53347762303668\\
12.408	1.53357177174371\\
12.416	1.5336687789375\\
12.424	1.53376864459306\\
12.432	1.53387136868195\\
12.44	1.53397695117227\\
12.448	1.53408539202865\\
12.456	1.53419669121221\\
12.464	1.53431084868056\\
12.472	1.5344278643878\\
12.48	1.53454773828446\\
12.488	1.53467047031752\\
12.496	1.53479606043037\\
12.504	1.5349245085628\\
12.512	1.53505581465097\\
12.52	1.53518997862741\\
12.528	1.53532700042096\\
12.536	1.53546687995682\\
12.544	1.53560961715642\\
12.552	1.53575521193751\\
12.56	1.53590366421406\\
12.568	1.53605497389628\\
12.576	1.53620914089055\\
12.584	1.53636616509945\\
12.592	1.5365260464217\\
12.6	1.53668878475213\\
12.608	1.5368543799817\\
12.616	1.5370228319974\\
12.624	1.53719414068227\\
12.632	1.5373683059154\\
12.64	1.53754532757181\\
12.648	1.53772520552252\\
12.656	1.53790793963447\\
12.664	1.53809352977047\\
12.672	1.53828197578923\\
12.68	1.53847327754527\\
12.688	1.53866743488894\\
12.696	1.53886444766635\\
12.704	1.53906400676534\\
12.712	1.53926621502247\\
12.72	1.53947086632025\\
12.728	1.53967775455223\\
12.736	1.53988667362379\\
12.744	1.5400974174527\\
12.752	1.54030977996984\\
12.76	1.54052355511975\\
12.768	1.54073853686114\\
12.776	1.54095451916744\\
12.784	1.54117129602721\\
12.792	1.54138866144456\\
12.8	1.5416064094395\\
12.808	1.54182433404826\\
12.816	1.54204222932354\\
12.824	1.54225988933473\\
12.832	1.54247710816806\\
12.84	1.54269367992673\\
12.848	1.54290939873094\\
12.856	1.54312405871791\\
12.864	1.54333776287497\\
12.872	1.54355020241206\\
12.88	1.54376137738489\\
12.888	1.54397128784924\\
12.896	1.54417993386089\\
12.904	1.54438731547564\\
12.912	1.54459343274932\\
12.92	1.54479828573776\\
12.928	1.54500187449677\\
12.936	1.54520419908218\\
12.944	1.5454052595498\\
12.952	1.5456050559554\\
12.96	1.54580358835477\\
12.968	1.54600085680362\\
12.976	1.54619686135765\\
12.984	1.54639160207252\\
12.992	1.54658507900383\\
13	1.54677729220712\\
13.008	1.54696824173788\\
13.016	1.54715792765153\\
13.024	1.54734635000343\\
13.032	1.54753350884882\\
13.04	1.54771940424291\\
13.048	1.54790403624078\\
13.056	1.54808740489743\\
13.064	1.54826951026776\\
13.072	1.54845035240656\\
13.08	1.54862993136851\\
13.088	1.54880824720815\\
13.096	1.54898529997993\\
13.104	1.54916108973816\\
13.112	1.549335616537\\
13.12	1.54950888043049\\
13.128	1.5496808814725\\
13.136	1.54985161971678\\
13.144	1.55002109521691\\
13.152	1.5501893080263\\
13.16	1.55035625819821\\
13.168	1.55052194578571\\
13.176	1.55068637084171\\
13.184	1.55084953341892\\
13.192	1.5510114335699\\
13.2	1.55117207134697\\
13.208	1.55133144680228\\
13.216	1.55148955998778\\
13.224	1.55164641095521\\
13.232	1.55180199975609\\
13.24	1.55195632644173\\
13.248	1.55210939106323\\
13.256	1.55226119367144\\
13.264	1.552411734317\\
13.272	1.5525610130503\\
13.28	1.55270902992152\\
13.288	1.55285578498055\\
13.296	1.55300127827706\\
13.304	1.55314550986047\\
13.312	1.55328847977993\\
13.32	1.55343018808433\\
13.328	1.55357063482229\\
13.336	1.55370982004218\\
13.344	1.55384774379206\\
13.352	1.55398440611973\\
13.36	1.55411980707272\\
13.368	1.55425394669825\\
13.376	1.55438682504325\\
13.384	1.55451844215436\\
13.392	1.55464879807791\\
13.4	1.55477789285996\\
13.408	1.5549057265462\\
13.416	1.55503229918207\\
13.424	1.55515761081266\\
13.432	1.55528166148274\\
13.44	1.55540445123676\\
13.448	1.55552598011885\\
13.456	1.5556462481728\\
13.464	1.55576525544206\\
13.472	1.55588300196977\\
13.48	1.55599948779868\\
13.488	1.55611471297123\\
13.496	1.55622867752949\\
13.504	1.5563413815152\\
13.512	1.55645282496972\\
13.52	1.55656300793406\\
13.528	1.55667193044885\\
13.536	1.55677959255439\\
13.544	1.55688599429056\\
13.552	1.55699113569691\\
13.56	1.55709501681259\\
13.568	1.55719763767637\\
13.576	1.55729899832665\\
13.584	1.55739909880142\\
13.592	1.5574979391383\\
13.6	1.55759551937451\\
13.608	1.55769183954687\\
13.616	1.55778689969182\\
13.624	1.55788069984536\\
13.632	1.55797324004313\\
13.64	1.55806452032033\\
13.648	1.55815454071176\\
13.656	1.5582433012518\\
13.664	1.55833080197444\\
13.672	1.55841704291321\\
13.68	1.55850202410125\\
13.688	1.55858574557127\\
13.696	1.55866820735553\\
13.704	1.55874940948589\\
13.712	1.55882935199377\\
13.72	1.55890803491015\\
13.728	1.55898545826556\\
13.736	1.55906162209013\\
13.744	1.5591365264135\\
13.752	1.55921017126491\\
13.76	1.55928255667311\\
13.768	1.55935368266645\\
13.776	1.55942354927278\\
13.784	1.55949215651953\\
13.792	1.55955950443367\\
13.8	1.55962559304169\\
13.808	1.55969042236966\\
13.816	1.55975399244315\\
13.824	1.55981630328729\\
13.832	1.55987735492673\\
13.84	1.55993714738567\\
13.848	1.55999568068782\\
13.856	1.56005295485643\\
13.864	1.56010896991428\\
13.872	1.56016372588367\\
13.88	1.56021722278643\\
13.888	1.5602694606439\\
13.896	1.56032043947695\\
13.904	1.56037015930597\\
13.912	1.56041862015086\\
13.92	1.56046582203103\\
13.928	1.56051176496542\\
13.936	1.56055644897248\\
13.944	1.56059987407016\\
13.952	1.56064204027593\\
13.96	1.56068294760675\\
13.968	1.56072259607912\\
13.976	1.56076098570902\\
13.984	1.56079811651195\\
13.992	1.56083398850289\\
14	1.56086860169635\\
14.008	1.56090195610632\\
14.016	1.56093405174631\\
14.024	1.56096488862931\\
14.032	1.56099446676783\\
14.04	1.56102278617385\\
14.048	1.56104984685886\\
14.056	1.56107564883386\\
14.064	1.56110019210931\\
14.072	1.5611234766952\\
14.08	1.56114550260099\\
14.088	1.56116626983565\\
14.096	1.56118577840762\\
14.104	1.56120402832484\\
14.112	1.56122101959475\\
14.12	1.56123675222427\\
14.128	1.56125122621982\\
14.136	1.56126444158728\\
14.144	1.56127649272735\\
14.152	1.56128734817951\\
14.16	1.56129707087802\\
14.168	1.56130572375646\\
14.176	1.56131336974775\\
14.184	1.5613200717843\\
14.192	1.56132589279802\\
14.2	1.5613308957204\\
14.208	1.56133514348256\\
14.216	1.56133869901531\\
14.224	1.5613416252492\\
14.232	1.56134398511457\\
14.24	1.56134584154157\\
14.248	1.56134725746022\\
14.256	1.56134829580042\\
14.264	1.56134901949201\\
14.272	1.56134949146476\\
14.28	1.56134977464839\\
14.288	1.56134993197263\\
14.296	1.56135002636717\\
14.304	1.56135002636717\\
14.312	1.56135002636717\\
14.32	1.56135002636717\\
14.328	1.56135002636717\\
14.336	1.56135002636717\\
14.344	1.56135002636717\\
14.352	1.56135002636717\\
14.36	1.56135002636717\\
14.368	1.56135002636717\\
14.376	1.56135002636717\\
14.384	1.56135002636717\\
14.392	1.56135002636717\\
14.4	1.56135002636717\\
14.408	1.56135002636717\\
14.416	1.56135002636717\\
14.424	1.56135002636717\\
14.432	1.56135002636717\\
14.44	1.56135002636717\\
14.448	1.56135002636717\\
14.456	1.56135002636717\\
14.464	1.56135002636717\\
14.472	1.56135002636717\\
14.48	1.56135002636717\\
14.488	1.56135002636717\\
14.496	1.56135002636717\\
14.504	1.56135002636717\\
14.512	1.56135002636717\\
14.52	1.56135002636717\\
14.528	1.56135002636717\\
14.536	1.56135002636717\\
14.544	1.56135002636717\\
14.552	1.56135002636717\\
14.56	1.56135002636717\\
14.568	1.56135002636717\\
14.576	1.56135002636717\\
14.584	1.56135002636717\\
14.592	1.56135002636717\\
14.6	1.56135002636717\\
14.608	1.56135002636717\\
14.616	1.56135002636717\\
14.624	1.56135002636717\\
14.632	1.56135002636717\\
14.64	1.56135002636717\\
14.648	1.56135002636717\\
14.656	1.56135002636717\\
14.664	1.56135002636717\\
14.672	1.56135002636717\\
14.68	1.56135002636717\\
14.688	1.56135002636717\\
14.696	1.56135002636717\\
14.704	1.56135002636717\\
};
\addlegendentry{Z}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	0.779998255217726\\
0.00800000000000001	0.779998255217726\\
0.016	0.779998255217726\\
0.024	0.779998255217726\\
0.032	0.779998255217726\\
0.04	0.779998255217726\\
0.048	0.779998255217726\\
0.056	0.779998255217726\\
0.0640000000000001	0.779998255217726\\
0.0720000000000001	0.779998255217726\\
0.0800000000000001	0.779998255217726\\
0.0880000000000001	0.779998255217726\\
0.0960000000000001	0.779998255217726\\
0.104	0.779998255217726\\
0.112	0.779998255217726\\
0.12	0.779998255217726\\
0.128	0.779998255217726\\
0.136	0.779998255217726\\
0.144	0.779998255217726\\
0.152	0.779998255217726\\
0.16	0.779998255217726\\
0.168	0.779998255217726\\
0.176	0.779998255217726\\
0.184	0.779998255217726\\
0.192	0.779998255217726\\
0.2	0.779998255217726\\
0.208	0.779998255217726\\
0.216	0.779998255217726\\
0.224	0.779998255217726\\
0.232	0.779998255217726\\
0.24	0.779998255217726\\
0.248	0.779998255217726\\
0.256	0.779998255217726\\
0.264	0.779998255217726\\
0.272	0.779998255217726\\
0.28	0.779998255217726\\
0.288	0.779998255217726\\
0.296	0.779998255217726\\
0.304	0.779998255217726\\
0.312	0.779998255217726\\
0.32	0.779998255217726\\
0.328	0.779998255217726\\
0.336	0.779998255217726\\
0.344	0.430140825280976\\
0.352	0.430140825280976\\
0.36	0.430140825280976\\
0.368	0.430140825280976\\
0.376	0.430140825280976\\
0.384	0.430140825280976\\
0.392	0.430140825280976\\
0.4	0.430140825280976\\
0.408	0.430140825280976\\
0.416	0.430140825280976\\
0.424	0.430140825280976\\
0.432	0.430140825280976\\
0.44	0.430140825280976\\
0.448	0.430140825280976\\
0.456	0.430140825280976\\
0.464	0.430140825280976\\
0.472	0.430140825280976\\
0.48	0.430140825280976\\
0.488	0.430140825280976\\
0.496	0.430140825280976\\
0.504	0.430140825280976\\
0.512	0.430140825280976\\
0.52	0.430140825280976\\
0.528	0.430140825280976\\
0.536	0.430140825280976\\
0.544	0.430140825280976\\
0.552	0.430140825280976\\
0.56	0.430140825280976\\
0.568	0.430140825280976\\
0.576	0.430140825280976\\
0.584	0.430140825280976\\
0.592	0.430140825280976\\
0.6	0.430140825280976\\
0.608	0.430140825280976\\
0.616	0.430140825280976\\
0.624	0.430140825280976\\
0.632	0.430140825280976\\
0.64	0.430140825280976\\
0.648	0.430140825280976\\
0.656	0.430140825280976\\
0.664	0.430140825280976\\
0.672	0.430140825280976\\
0.68	0.430140825280976\\
0.688	0.430140825280976\\
0.696	0.430140825280976\\
0.704	0.430140825280976\\
0.712	0.430140825280976\\
0.72	0.430140825280976\\
0.728	0.430140825280976\\
0.736	0.430140825280976\\
0.744	0.430140825280976\\
0.752	0.430140825280976\\
0.76	0.430140825280976\\
0.768	0.430140825280976\\
0.776	0.430140825280976\\
0.784	0.430140825280976\\
0.792	0.430140825280976\\
0.8	0.430140825280976\\
0.808	0.430140825280976\\
0.816	0.430140825280976\\
0.824	0.430140825280976\\
0.832	0.430140825280976\\
0.84	0.430140825280976\\
0.848	0.430140825280976\\
0.856	0.430140825280976\\
0.864	0.430140825280976\\
0.872	0.430140825280976\\
0.88	0.430140825280976\\
0.888	0.430140825280976\\
0.896	0.430140825280976\\
0.904	0.430140825280976\\
0.912	0.430140825280976\\
0.92	0.430140825280976\\
0.928	0.430140825280976\\
0.936	0.430140825280976\\
0.944	0.430140825280976\\
0.952	0.430140825280976\\
0.96	0.430140825280976\\
0.968	0.430140825280976\\
0.976	0.430140825280976\\
0.984	0.430140825280976\\
0.992	0.430140825280976\\
1	0.430140825280976\\
1.008	0.430140825280976\\
1.016	0.430140825280976\\
1.024	0.430140825280976\\
1.032	0.430140825280976\\
1.04	0.430140825280976\\
1.048	0.430140825280976\\
1.056	0.430140825280976\\
1.064	0.430140825280976\\
1.072	0.430140825280976\\
1.08	0.430140825280976\\
1.088	0.430140825280976\\
1.096	0.430140825280976\\
1.104	0.430140825280976\\
1.112	0.430140825280976\\
1.12	0.430140825280976\\
1.128	0.430140825280976\\
1.136	0.430140825280976\\
1.144	0.430140825280976\\
1.152	0.430140825280976\\
1.16	0.430140825280976\\
1.168	0.430140825280976\\
1.176	0.430140825280976\\
1.184	0.430140825280976\\
1.192	0.430140825280976\\
1.2	0.430140825280976\\
1.208	0.430140825280976\\
1.216	0.430140825280976\\
1.224	0.430140825280976\\
1.232	0.430140825280976\\
1.24	0.430140825280976\\
1.248	0.430140825280976\\
1.256	0.430140825280976\\
1.264	0.430140825280976\\
1.272	0.430140825280976\\
1.28	0.430140825280976\\
1.288	0.430140825280976\\
1.296	0.430140825280976\\
1.304	0.430140825280976\\
1.312	0.430140825280976\\
1.32	0.430140825280976\\
1.328	0.430140825280976\\
1.336	0.430140825280976\\
1.344	0.430140825280976\\
1.352	0.430140825280976\\
1.36	0.430140825280976\\
1.368	0.430140825280976\\
1.376	0.430140825280976\\
1.384	0.430140825280976\\
1.392	0.430140825280976\\
1.4	0.430140825280976\\
1.408	0.430140825280976\\
1.416	0.430140825280976\\
1.424	0.430140825280976\\
1.432	0.430140825280976\\
1.44	0.430140825280976\\
1.448	0.430140825280976\\
1.456	0.430140825280976\\
1.464	0.430140825280976\\
1.472	0.430140825280976\\
1.48	0.430140825280976\\
1.488	0.430140825280976\\
1.496	0.430140825280976\\
1.504	0.430140825280976\\
1.512	0.430140825280976\\
1.52	0.430140825280976\\
1.528	0.430140825280976\\
1.536	0.430140825280976\\
1.544	0.430140825280976\\
1.552	0.430140825280976\\
1.56	0.430140825280976\\
1.568	0.430140825280976\\
1.576	0.430140825280976\\
1.584	0.430140825280976\\
1.592	0.430140825280976\\
1.6	0.430140825280976\\
1.608	0.430140825280976\\
1.616	0.430140825280976\\
1.624	0.430140825280976\\
1.632	0.430140825280976\\
1.64	0.430140825280976\\
1.648	0.430140825280976\\
1.656	0.430140825280976\\
1.664	0.430140825280976\\
1.672	0.430140825280976\\
1.68	0.430140825280976\\
1.688	0.430140825280976\\
1.696	0.430140825280976\\
1.704	0.430140825280976\\
1.712	0.430140825280976\\
1.72	0.430140825280976\\
1.728	0.430140825280976\\
1.736	0.430140825280976\\
1.744	0.430140825280976\\
1.752	0.430140825280976\\
1.76	0.430140825280976\\
1.768	0.430140825280976\\
1.776	0.430140825280976\\
1.784	0.430140825280976\\
1.792	0.430140825280976\\
1.8	0.430140825280976\\
1.808	0.430140825280976\\
1.816	0.430140825280976\\
1.824	0.430140825280976\\
1.832	0.430140825280976\\
1.84	0.430140825280976\\
1.848	0.430140825280976\\
1.856	0.430140825280976\\
1.864	0.430140825280976\\
1.872	0.430140825280976\\
1.88	0.430140825280976\\
1.888	0.430140825280976\\
1.896	0.430140825280976\\
1.904	0.430140825280976\\
1.912	0.430140825280976\\
1.92	0.430140825280976\\
1.928	0.430140825280976\\
1.936	0.430140825280976\\
1.944	0.430140825280976\\
1.952	0.430140825280976\\
1.96	0.430140825280976\\
1.968	0.430140825280976\\
1.976	0.430140825280976\\
1.984	0.430140825280976\\
1.992	0.430140825280976\\
2	0.430140825280976\\
2.008	0.430140825280976\\
2.016	0.430140825280976\\
2.024	0.430140825280976\\
2.032	0.430140825280976\\
2.04	0.430140825280976\\
2.048	0.430140825280976\\
2.056	0.430140825280976\\
2.064	0.430140825280976\\
2.072	0.430140825280976\\
2.08	0.430140825280976\\
2.088	0.430140825280976\\
2.096	0.430140825280976\\
2.104	0.430140825280976\\
2.112	0.430140825280976\\
2.12	0.430140825280976\\
2.128	0.430140825280976\\
2.136	0.430140825280976\\
2.144	0.430140825280976\\
2.152	0.430140825280976\\
2.16	0.430140825280976\\
2.168	0.430140825280976\\
2.176	0.430140825280976\\
2.184	0.430140825280976\\
2.192	0.430140825280976\\
2.2	0.430140825280976\\
2.208	0.430140825280976\\
2.216	0.430140825280976\\
2.224	0.430140825280976\\
2.232	0.430140825280976\\
2.24	0.430140825280976\\
2.248	0.430140825280976\\
2.256	0.430140825280976\\
2.264	0.430140825280976\\
2.272	0.430140825280976\\
2.28	0.430140825280976\\
2.288	0.430140825280976\\
2.296	0.430140825280976\\
2.304	0.430140825280976\\
2.312	0.430140825280976\\
2.32	0.430140825280976\\
2.328	0.430140825280976\\
2.336	0.430140825280976\\
2.344	0.430140825280976\\
2.352	0.430140825280976\\
2.36	0.430140825280976\\
2.368	0.430140825280976\\
2.376	0.430140825280976\\
2.384	0.430140825280976\\
2.392	0.430140825280976\\
2.4	0.430140825280976\\
2.408	0.430140825280976\\
2.416	0.430140825280976\\
2.424	0.430140825280976\\
2.432	0.430140825280976\\
2.44	0.430140825280976\\
2.448	0.430140825280976\\
2.456	0.430140825280976\\
2.464	0.430140825280976\\
2.472	0.430140825280976\\
2.48	0.430140825280976\\
2.488	0.430140825280976\\
2.496	0.430140825280976\\
2.504	0.430140825280976\\
2.512	0.430140825280976\\
2.52	0.430140825280976\\
2.528	0.430140825280976\\
2.536	0.430140825280976\\
2.544	0.430140825280976\\
2.552	0.430140825280976\\
2.56	0.430140825280976\\
2.568	0.430140825280976\\
2.576	0.430140825280976\\
2.584	0.430140825280976\\
2.592	0.430140825280976\\
2.6	0.430140825280976\\
2.608	0.430140825280976\\
2.616	0.430140825280976\\
2.624	0.430140825280976\\
2.632	0.430140825280976\\
2.64	0.430140825280976\\
2.648	0.430140825280976\\
2.656	0.430140825280976\\
2.664	0.430140825280976\\
2.672	0.430140825280976\\
2.68	0.430140825280976\\
2.688	0.430140825280976\\
2.696	0.430140825280976\\
2.704	0.430140825280976\\
2.712	0.430140825280976\\
2.72	0.430140825280976\\
2.728	0.430140825280976\\
2.736	0.430140825280976\\
2.744	0.430140825280976\\
2.752	0.430140825280976\\
2.76	0.430140825280976\\
2.768	0.430140825280976\\
2.776	0.430140825280976\\
2.784	0.430140825280976\\
2.792	0.430140825280976\\
2.8	0.430140825280976\\
2.808	0.430140825280976\\
2.816	0.430140825280976\\
2.824	0.430140825280976\\
2.832	0.430140825280976\\
2.84	0.430140825280976\\
2.848	0.430140825280976\\
2.856	0.430140825280976\\
2.864	0.430140825280976\\
2.872	0.430140825280976\\
2.88	0.430140825280976\\
2.888	0.430140825280976\\
2.896	0.430140825280976\\
2.904	0.430140825280976\\
2.912	0.430140825280976\\
2.92	0.430140825280976\\
2.928	0.430140825280976\\
2.936	0.430140825280976\\
2.944	0.430140825280976\\
2.952	0.430140825280976\\
2.96	0.430140825280976\\
2.968	0.430140825280976\\
2.976	0.430140825280976\\
2.984	0.430140825280976\\
2.992	0.430140825280976\\
3	0.430140825280976\\
3.008	0.430140825280976\\
3.016	0.430140825280976\\
3.024	0.430140825280976\\
3.032	0.430140825280976\\
3.04	0.430140825280976\\
3.048	0.430140825280976\\
3.056	0.430140825280976\\
3.064	0.430140825280976\\
3.072	0.430140825280976\\
3.08	0.430140825280976\\
3.088	0.430140825280976\\
3.096	0.430140825280976\\
3.104	0.430140825280976\\
3.112	0.430140825280976\\
3.12	0.430140825280976\\
3.128	0.430140825280976\\
3.136	0.430140825280976\\
3.144	0.430140825280976\\
3.152	0.430140825280976\\
3.16	0.430140825280976\\
3.168	0.430140825280976\\
3.176	0.430140825280976\\
3.184	0.430140825280976\\
3.192	0.430140825280976\\
3.2	0.430140825280976\\
3.208	0.430140825280976\\
3.216	0.430140825280976\\
3.224	0.430140825280976\\
3.232	0.430140825280976\\
3.24	0.430140825280976\\
3.248	0.430140825280976\\
3.256	0.430140825280976\\
3.264	0.430140825280976\\
3.272	0.430140825280976\\
3.28	0.430140825280976\\
3.288	0.430140825280976\\
3.296	0.430140825280976\\
3.304	0.430140825280976\\
3.312	0.430140825280976\\
3.32	0.430140825280976\\
3.328	0.430140825280976\\
3.336	0.430140825280976\\
3.344	0.430140825280976\\
3.352	0.430140825280976\\
3.36	0.430140825280976\\
3.368	0.430140825280976\\
3.376	0.430140825280976\\
3.384	0.430140825280976\\
3.392	0.430140825280976\\
3.4	0.430140825280976\\
3.408	0.430140825280976\\
3.416	0.430140825280976\\
3.424	0.430140825280976\\
3.432	0.430140825280976\\
3.44	0.430140825280976\\
3.448	0.430140825280976\\
3.456	0.430140825280976\\
3.464	0.430140825280976\\
3.472	0.430140825280976\\
3.48	0.430140825280976\\
3.488	0.430140825280976\\
3.496	0.430140825280976\\
3.504	0.430140825280976\\
3.512	0.430140825280976\\
3.52	0.430140825280976\\
3.528	0.430140825280976\\
3.536	0.430140825280976\\
3.544	0.430140825280976\\
3.552	0.430140825280976\\
3.56	0.430140825280976\\
3.568	0.430140825280976\\
3.576	0.430140825280976\\
3.584	0.430140825280976\\
3.592	0.430140825280976\\
3.6	0.430140825280976\\
3.608	0.430140825280976\\
3.616	0.430140825280976\\
3.624	0.430140825280976\\
3.632	0.430140825280976\\
3.64	0.430140825280976\\
3.648	0.430140825280976\\
3.656	0.430140825280976\\
3.664	0.430140825280976\\
3.672	0.430140825280976\\
3.68	0.430140825280976\\
3.688	0.430140825280976\\
3.696	0.430140825280976\\
3.704	0.430140825280976\\
3.712	0.430140825280976\\
3.72	0.430140825280976\\
3.728	0.430140825280976\\
3.736	0.430140825280976\\
3.744	0.430140825280976\\
3.752	0.430140825280976\\
3.76	0.430140825280976\\
3.768	0.430140825280976\\
3.776	0.430140825280976\\
3.784	0.430140825280976\\
3.792	0.430140825280976\\
3.8	0.430140825280976\\
3.808	0.430140825280976\\
3.816	0.430140825280976\\
3.824	0.430140825280976\\
3.832	0.430140825280976\\
3.84	0.430140825280976\\
3.848	0.430140825280976\\
3.856	0.430140825280976\\
3.864	0.430140825280976\\
3.872	0.430140825280976\\
3.88	0.430140825280976\\
3.888	0.430140825280976\\
3.896	0.430140825280976\\
3.904	0.430140825280976\\
3.912	0.430140825280976\\
3.92	0.430140825280976\\
3.928	0.430140825280976\\
3.936	0.430140825280976\\
3.944	0.430140825280976\\
3.952	0.430140825280976\\
3.96	0.430140825280976\\
3.968	0.430140825280976\\
3.976	0.430140825280976\\
3.984	0.430140825280976\\
3.992	0.430140825280976\\
4	0.430140825280976\\
4.008	0.430140825280976\\
4.016	0.430140825280976\\
4.024	0.430140825280976\\
4.032	0.430140825280976\\
4.04	0.430140825280976\\
4.048	0.430140825280976\\
4.056	0.430140825280976\\
4.064	0.430140825280976\\
4.072	0.430140825280976\\
4.08	0.430140825280976\\
4.088	0.430140825280976\\
4.096	0.430140825280976\\
4.104	0.430140825280976\\
4.112	0.430140825280976\\
4.12	0.430140825280976\\
4.128	0.430140825280976\\
4.136	0.430140825280976\\
4.144	0.430140825280976\\
4.152	0.430140825280976\\
4.16	0.430140825280976\\
4.168	0.430140825280976\\
4.176	0.430140825280976\\
4.184	0.430140825280976\\
4.192	0.430140825280976\\
4.2	0.430140825280976\\
4.208	0.430140825280976\\
4.216	0.430140825280976\\
4.224	0.430140825280976\\
4.232	0.430140825280976\\
4.24	0.430140825280976\\
4.248	0.430140825280976\\
4.256	0.430140825280976\\
4.264	0.430140825280976\\
4.272	0.430140825280976\\
4.28	0.430140825280976\\
4.288	0.430140825280976\\
4.296	0.430140825280976\\
4.304	0.430140825280976\\
4.312	0.430140825280976\\
4.32	0.430140825280976\\
4.328	0.430140825280976\\
4.336	0.430140825280976\\
4.344	0.430140825280976\\
4.352	0.430140825280976\\
4.36	0.430140825280976\\
4.368	0.430140825280976\\
4.376	0.430140825280976\\
4.384	0.430140825280976\\
4.392	0.430140825280976\\
4.4	0.430140825280976\\
4.408	0.430140825280976\\
4.416	0.430140825280976\\
4.424	0.430140825280976\\
4.432	0.430140825280976\\
4.44	0.430140825280976\\
4.448	0.430140825280976\\
4.456	0.430140825280976\\
4.464	0.430140825280976\\
4.472	0.430140825280976\\
4.48	0.430140825280976\\
4.488	0.430140825280976\\
4.496	0.430140825280976\\
4.504	0.430140825280976\\
4.512	0.430140825280976\\
4.52	0.430140825280976\\
4.528	0.430140825280976\\
4.536	0.430140825280976\\
4.544	0.430140825280976\\
4.552	0.430140825280976\\
4.56	0.430140825280976\\
4.568	0.430140825280976\\
4.576	0.430140825280976\\
4.584	0.430140825280976\\
4.592	0.430140825280976\\
4.6	0.430140825280976\\
4.608	0.430140825280976\\
4.616	0.430140825280976\\
4.624	0.430140825280976\\
4.632	0.430140825280976\\
4.64	0.430140825280976\\
4.648	0.430140825280976\\
4.656	0.430140825280976\\
4.664	0.430140825280976\\
4.672	0.430140825280976\\
4.68	0.430140825280976\\
4.688	0.430140825280976\\
4.696	0.430140825280976\\
4.704	0.430140825280976\\
4.712	0.430140825280976\\
4.72	0.430140825280976\\
4.728	0.430140825280976\\
4.736	0.430140825280976\\
4.744	0.430140825280976\\
4.752	0.430140825280976\\
4.76	0.430140825280976\\
4.768	0.430140825280976\\
4.776	0.430140825280976\\
4.784	0.430140825280976\\
4.792	0.449200309525049\\
4.8	0.449200309525049\\
4.808	0.449200309525049\\
4.816	0.449200309525049\\
4.824	0.449200309525049\\
4.832	0.449200309525049\\
4.84	0.449200309525049\\
4.848	0.449200309525049\\
4.856	0.449200309525049\\
4.864	0.449200309525049\\
4.872	0.449200309525049\\
4.88	0.449200309525049\\
4.888	0.449200309525049\\
4.896	0.449200309525049\\
4.904	0.449200309525049\\
4.912	0.449200309525049\\
4.92	0.449200309525049\\
4.928	0.449200309525049\\
4.936	0.449200309525049\\
4.944	0.449200309525049\\
4.952	0.449200309525049\\
4.96	0.449200309525049\\
4.968	0.449200309525049\\
4.976	0.449200309525049\\
4.984	0.449200309525049\\
4.992	0.449200309525049\\
5	0.449200309525049\\
5.008	0.449200309525049\\
5.016	0.449200309525049\\
5.024	0.449200309525049\\
5.032	0.449200309525049\\
5.04	0.449200309525049\\
5.048	0.449200309525049\\
5.056	0.449200309525049\\
5.064	0.449200309525049\\
5.072	0.449200309525049\\
5.08	0.449200309525049\\
5.088	0.449200309525049\\
5.096	0.449200309525049\\
5.104	0.449200309525049\\
5.112	0.439311652034637\\
5.12	0.439311652034637\\
5.128	0.439311652034637\\
5.136	0.439311652034637\\
5.144	0.439311652034637\\
5.152	0.439311652034637\\
5.16	0.439311652034637\\
5.168	0.439311652034637\\
5.176	0.439311652034637\\
5.184	0.439311652034637\\
5.192	0.439311652034637\\
5.2	0.439311652034637\\
5.208	0.439311652034637\\
5.216	0.439311652034637\\
5.224	0.439311652034637\\
5.232	0.439311652034637\\
5.24	0.439311652034637\\
5.248	0.439311652034637\\
5.256	0.439311652034637\\
5.264	0.439311652034637\\
5.272	0.439311652034637\\
5.28	0.439311652034637\\
5.288	0.439311652034637\\
5.296	0.439311652034637\\
5.304	0.439311652034637\\
5.312	0.439311652034637\\
5.32	0.439311652034637\\
5.328	0.439311652034637\\
5.336	0.439311652034637\\
5.344	0.439311652034637\\
5.352	0.439311652034637\\
5.36	0.439311652034637\\
5.368	0.439311652034637\\
5.376	0.439311652034637\\
5.384	0.439311652034637\\
5.392	0.439311652034637\\
5.4	0.409490906712044\\
5.408	0.409490906712044\\
5.416	0.409490906712044\\
5.424	0.409490906712044\\
5.432	0.409490906712044\\
5.44	0.409490906712044\\
5.448	0.409490906712044\\
5.456	0.409490906712044\\
5.464	0.409490906712044\\
5.472	0.409490906712044\\
5.48	0.409490906712044\\
5.488	0.409490906712044\\
5.496	0.409490906712044\\
5.504	0.409490906712044\\
5.512	0.409490906712044\\
5.52	0.409490906712044\\
5.528	0.409490906712044\\
5.536	0.409490906712044\\
5.544	0.409490906712044\\
5.552	0.409490906712044\\
5.56	0.409490906712044\\
5.568	0.409490906712044\\
5.576	0.409490906712044\\
5.584	0.409490906712044\\
5.592	0.409490906712044\\
5.6	0.409490906712044\\
5.608	0.409490906712044\\
5.616	0.409490906712044\\
5.624	0.409490906712044\\
5.632	0.409490906712044\\
5.64	0.409490906712044\\
5.648	0.409490906712044\\
5.656	0.409490906712044\\
5.664	0.409490906712044\\
5.672	0.409490906712044\\
5.68	0.409490906712044\\
5.688	0.409490906712044\\
5.696	0.409490906712044\\
5.704	0.409490906712044\\
5.712	0.409490906712044\\
5.72	0.409490906712044\\
5.728	0.409490906712044\\
5.736	0.409490906712044\\
5.744	0.409490906712044\\
5.752	0.409490906712044\\
5.76	0.409490906712044\\
5.768	0.409490906712044\\
5.776	0.409490906712044\\
5.784	0.409490906712044\\
5.792	0.409490906712044\\
5.8	0.409490906712044\\
5.808	0.409490906712044\\
5.816	0.409490906712044\\
5.824	0.409490906712044\\
5.832	0.409490906712044\\
5.84	0.409490906712044\\
5.848	0.409490906712044\\
5.856	0.409490906712044\\
5.864	0.409490906712044\\
5.872	0.409490906712044\\
5.88	0.409490906712044\\
5.888	0.409490906712044\\
5.896	0.409490906712044\\
5.904	0.409490906712044\\
5.912	0.409490906712044\\
5.92	0.409490906712044\\
5.928	0.409490906712044\\
5.936	0.409490906712044\\
5.944	0.409490906712044\\
5.952	0.409490906712044\\
5.96	0.409490906712044\\
5.968	0.409490906712044\\
5.976	0.409490906712044\\
5.984	0.409490906712044\\
5.992	0.409490906712044\\
6	0.409490906712044\\
6.008	0.409490906712044\\
6.016	0.409490906712044\\
6.024	0.409490906712044\\
6.032	0.409490906712044\\
6.04	0.409490906712044\\
6.048	0.409490906712044\\
6.056	0.409490906712044\\
6.064	0.409490906712044\\
6.072	0.409490906712044\\
6.08	0.409490906712044\\
6.088	0.409490906712044\\
6.096	0.409490906712044\\
6.104	0.409490906712044\\
6.112	0.409490906712044\\
6.12	0.409490906712044\\
6.128	0.409490906712044\\
6.136	0.409490906712044\\
6.144	0.409490906712044\\
6.152	0.409490906712044\\
6.16	0.409490906712044\\
6.168	0.409490906712044\\
6.176	0.409490906712044\\
6.184	0.409490906712044\\
6.192	0.409490906712044\\
6.2	0.409490906712044\\
6.208	0.409490906712044\\
6.216	0.409490906712044\\
6.224	0.409490906712044\\
6.232	0.409490906712044\\
6.24	0.409490906712044\\
6.248	0.409490906712044\\
6.256	0.409490906712044\\
6.264	0.409490906712044\\
6.272	0.409490906712044\\
6.28	0.409490906712044\\
6.288	0.409490906712044\\
6.296	0.409490906712044\\
6.304	0.409490906712044\\
6.312	0.409490906712044\\
6.32	0.409490906712044\\
6.328	0.409490906712044\\
6.336	0.409490906712044\\
6.344	0.409490906712044\\
6.352	0.409490906712044\\
6.36	0.409490906712044\\
6.368	0.409490906712044\\
6.376	0.409490906712044\\
6.384	0.409490906712044\\
6.392	0.409490906712044\\
6.4	0.409490906712044\\
6.408	0.409490906712044\\
6.416	0.409490906712044\\
6.424	0.409490906712044\\
6.432	0.409490906712044\\
6.44	0.409490906712044\\
6.448	0.409490906712044\\
6.456	0.409490906712044\\
6.464	0.409490906712044\\
6.472	0.409490906712044\\
6.48	0.409490906712044\\
6.488	0.409490906712044\\
6.496	0.409490906712044\\
6.504	0.409490906712044\\
6.512	0.409490906712044\\
6.52	0.409490906712044\\
6.528	0.409490906712044\\
6.536	0.409490906712044\\
6.544	0.409490906712044\\
6.552	0.409490906712044\\
6.56	0.409490906712044\\
6.568	0.409490906712044\\
6.576	0.409490906712044\\
6.584	0.409490906712044\\
6.592	0.409490906712044\\
6.6	0.409490906712044\\
6.608	0.409490906712044\\
6.616	0.409490906712044\\
6.624	0.409490906712044\\
6.632	0.409490906712044\\
6.64	0.409490906712044\\
6.648	0.366995830474309\\
6.656	0.366995830474309\\
6.664	0.366995830474309\\
6.672	0.366995830474309\\
6.68	0.366995830474309\\
6.688	0.366995830474309\\
6.696	0.366995830474309\\
6.704	0.366995830474309\\
6.712	0.366995830474309\\
6.72	0.366995830474309\\
6.728	0.366995830474309\\
6.736	0.366995830474309\\
6.744	0.366995830474309\\
6.752	0.366995830474309\\
6.76	0.366995830474309\\
6.768	0.366995830474309\\
6.776	0.366995830474309\\
6.784	0.366995830474309\\
6.792	0.366995830474309\\
6.8	0.366995830474309\\
6.808	0.366995830474309\\
6.816	0.366995830474309\\
6.824	0.366995830474309\\
6.832	0.366995830474309\\
6.84	0.366995830474309\\
6.848	0.366995830474309\\
6.856	0.366995830474309\\
6.864	0.366995830474309\\
6.872	0.366995830474309\\
6.88	0.366995830474309\\
6.888	0.366995830474309\\
6.896	0.366995830474309\\
6.904	0.366995830474309\\
6.912	0.366995830474309\\
6.92	0.366995830474309\\
6.928	0.366995830474309\\
6.936	0.366995830474309\\
6.944	0.366995830474309\\
6.952	0.366995830474309\\
6.96	0.366995830474309\\
6.968	0.366995830474309\\
6.976	0.366995830474309\\
6.984	0.366995830474309\\
6.992	0.366995830474309\\
7	0.366995830474309\\
7.008	0.329407726836327\\
7.016	0.329407726836327\\
7.024	0.329407726836327\\
7.032	0.329407726836327\\
7.04	0.329407726836327\\
7.048	0.329407726836327\\
7.056	0.329407726836327\\
7.064	0.329407726836327\\
7.072	0.329407726836327\\
7.08	0.329407726836327\\
7.088	0.329407726836327\\
7.096	0.329407726836327\\
7.104	0.329407726836327\\
7.112	0.329407726836327\\
7.12	0.329407726836327\\
7.128	0.329407726836327\\
7.136	0.329407726836327\\
7.144	0.329407726836327\\
7.152	0.329407726836327\\
7.16	0.329407726836327\\
7.168	0.329407726836327\\
7.176	0.329407726836327\\
7.184	0.329407726836327\\
7.192	0.329407726836327\\
7.2	0.329407726836327\\
7.208	0.329407726836327\\
7.216	0.329407726836327\\
7.224	0.329407726836327\\
7.232	0.329407726836327\\
7.24	0.329407726836327\\
7.248	0.329407726836327\\
7.256	0.329407726836327\\
7.264	0.329407726836327\\
7.272	0.329407726836327\\
7.28	0.329407726836327\\
7.288	0.329407726836327\\
7.296	0.329407726836327\\
7.304	0.329407726836327\\
7.312	0.329407726836327\\
7.32	0.329407726836327\\
7.328	0.329407726836327\\
7.336	0.329407726836327\\
7.344	0.329407726836327\\
7.352	0.329407726836327\\
7.36	0.329407726836327\\
7.368	0.329407726836327\\
7.376	0.329407726836327\\
7.384	0.329407726836327\\
7.392	0.329407726836327\\
7.4	0.329407726836327\\
7.408	0.329407726836327\\
7.416	0.329407726836327\\
7.424	0.329407726836327\\
7.432	0.329407726836327\\
7.44	0.329407726836327\\
7.448	0.329407726836327\\
7.456	0.329407726836327\\
7.464	0.329407726836327\\
7.472	0.329407726836327\\
7.48	0.329407726836327\\
7.488	0.329407726836327\\
7.496	0.329407726836327\\
7.504	0.329407726836327\\
7.512	0.329407726836327\\
7.52	0.329407726836327\\
7.528	0.329407726836327\\
7.536	0.329407726836327\\
7.544	0.329407726836327\\
7.552	0.329407726836327\\
7.56	0.329407726836327\\
7.568	0.329407726836327\\
7.576	0.329407726836327\\
7.584	0.329407726836327\\
7.592	0.329407726836327\\
7.6	0.329407726836327\\
7.608	0.339826523985238\\
7.616	0.339826523985238\\
7.624	0.339826523985238\\
7.632	0.339826523985238\\
7.64	0.339826523985238\\
7.648	0.339826523985238\\
7.656	0.339826523985238\\
7.664	0.339826523985238\\
7.672	0.339826523985238\\
7.68	0.339826523985238\\
7.688	0.339826523985238\\
7.696	0.339826523985238\\
7.704	0.339826523985238\\
7.712	0.339826523985238\\
7.72	0.339826523985238\\
7.728	0.339826523985238\\
7.736	0.339826523985238\\
7.744	0.339826523985238\\
7.752	0.339826523985238\\
7.76	0.339826523985238\\
7.768	0.339826523985238\\
7.776	0.339826523985238\\
7.784	0.339826523985238\\
7.792	0.339826523985238\\
7.8	0.339826523985238\\
7.808	0.339826523985238\\
7.816	0.339826523985238\\
7.824	0.339826523985238\\
7.832	0.339826523985238\\
7.84	0.339826523985238\\
7.848	0.339826523985238\\
7.856	0.339826523985238\\
7.864	0.339826523985238\\
7.872	0.339826523985238\\
7.88	0.339826523985238\\
7.888	0.339826523985238\\
7.896	0.339826523985238\\
7.904	0.339826523985238\\
7.912	0.339826523985238\\
7.92	0.339826523985238\\
7.928	0.339826523985238\\
7.936	0.339826523985238\\
7.944	0.339826523985238\\
7.952	0.339826523985238\\
7.96	0.339826523985238\\
7.968	0.339826523985238\\
7.976	0.339826523985238\\
7.984	0.339826523985238\\
7.992	0.339826523985238\\
8	0.339826523985238\\
8.008	0.339826523985238\\
8.016	0.339826523985238\\
8.024	0.339826523985238\\
8.032	0.339826523985238\\
8.04	0.339826523985238\\
8.048	0.339826523985238\\
8.056	0.339826523985238\\
8.064	0.339826523985238\\
8.072	0.339826523985238\\
8.08	0.339826523985238\\
8.088	0.339826523985238\\
8.096	0.339826523985238\\
8.104	0.339826523985238\\
8.112	0.339826523985238\\
8.12	0.339826523985238\\
8.128	0.339826523985238\\
8.136	0.339826523985238\\
8.144	0.339826523985238\\
8.152	0.339826523985238\\
8.16	0.339826523985238\\
8.168	0.339826523985238\\
8.176	0.339826523985238\\
8.184	0.339826523985238\\
8.192	0.339826523985238\\
8.2	0.339826523985238\\
8.208	0.339826523985238\\
8.216	0.339826523985238\\
8.224	0.339826523985238\\
8.232	0.339826523985238\\
8.24	0.339826523985238\\
8.248	0.339826523985238\\
8.256	0.339826523985238\\
8.264	0.339826523985238\\
8.272	0.339826523985238\\
8.28	0.339826523985238\\
8.288	0.339826523985238\\
8.296	0.339826523985238\\
8.304	0.339826523985238\\
8.312	0.339826523985238\\
8.32	0.339826523985238\\
8.328	0.339826523985238\\
8.336	0.339826523985238\\
8.344	0.339826523985238\\
8.352	0.339826523985238\\
8.36	0.339826523985238\\
8.368	0.339826523985238\\
8.376	0.339826523985238\\
8.384	0.339826523985238\\
8.392	0.339826523985238\\
8.4	0.339826523985238\\
8.408	0.339826523985238\\
8.416	0.339826523985238\\
8.424	0.339826523985238\\
8.432	0.339826523985238\\
8.44	0.339826523985238\\
8.448	0.339826523985238\\
8.456	0.339826523985238\\
8.464	0.339826523985238\\
8.472	0.339826523985238\\
8.48	0.339826523985238\\
8.488	0.339826523985238\\
8.496	0.339826523985238\\
8.504	0.339826523985238\\
8.512	0.339826523985238\\
8.52	0.339826523985238\\
8.528	0.339826523985238\\
8.536	0.339826523985238\\
8.544	0.339826523985238\\
8.552	0.339826523985238\\
8.56	0.339826523985238\\
8.568	0.339826523985238\\
8.576	0.339826523985238\\
8.584	0.339826523985238\\
8.592	0.339826523985238\\
8.6	0.339826523985238\\
8.608	0.339826523985238\\
8.616	0.339826523985238\\
8.624	0.339826523985238\\
8.632	0.339826523985238\\
8.64	0.339826523985238\\
8.648	0.339826523985238\\
8.656	0.339826523985238\\
8.664	0.339826523985238\\
8.672	0.339826523985238\\
8.68	0.339826523985238\\
8.688	0.339826523985238\\
8.696	0.339826523985238\\
8.704	0.339826523985238\\
8.712	0.339826523985238\\
8.72	0.339826523985238\\
8.728	0.339826523985238\\
8.736	0.339826523985238\\
8.744	0.339826523985238\\
8.752	0.339826523985238\\
8.76	0.339826523985238\\
8.768	0.339826523985238\\
8.776	0.339826523985238\\
8.784	0.339826523985238\\
8.792	0.339826523985238\\
8.8	0.339826523985238\\
8.808	0.339826523985238\\
8.816	0.339826523985238\\
8.824	0.339826523985238\\
8.832	0.339826523985238\\
8.84	0.339826523985238\\
8.848	0.339826523985238\\
8.856	0.339826523985238\\
8.864	0.339826523985238\\
8.872	0.339826523985238\\
8.88	0.339826523985238\\
8.888	0.339826523985238\\
8.896	0.339826523985238\\
8.904	0.339826523985238\\
8.912	0.339826523985238\\
8.92	0.339826523985238\\
8.928	0.339826523985238\\
8.936	0.339826523985238\\
8.944	0.339826523985238\\
8.952	0.339826523985238\\
8.96	0.339826523985238\\
8.968	0.339826523985238\\
8.976	0.339826523985238\\
8.984	0.339826523985238\\
8.992	0.339826523985238\\
9	0.339826523985238\\
9.008	0.339826523985238\\
9.016	0.339826523985238\\
9.024	0.339826523985238\\
9.032	0.339826523985238\\
9.04	0.339826523985238\\
9.048	0.339826523985238\\
9.056	0.339826523985238\\
9.064	0.339826523985238\\
9.072	0.339826523985238\\
9.08	0.339826523985238\\
9.088	0.339826523985238\\
9.096	0.339826523985238\\
9.104	0.339826523985238\\
9.112	0.339826523985238\\
9.12	0.339826523985238\\
9.128	0.339826523985238\\
9.136	0.339826523985238\\
9.144	0.339826523985238\\
9.152	0.339826523985238\\
9.16	0.339826523985238\\
9.168	0.339826523985238\\
9.176	0.339826523985238\\
9.184	0.339826523985238\\
9.192	0.339826523985238\\
9.2	0.339826523985238\\
9.208	0.339826523985238\\
9.216	0.339826523985238\\
9.224	0.339826523985238\\
9.232	0.339826523985238\\
9.24	0.339826523985238\\
9.248	0.339826523985238\\
9.256	0.339826523985238\\
9.264	0.339826523985238\\
9.272	0.339826523985238\\
9.28	0.339826523985238\\
9.288	0.339826523985238\\
9.296	0.339826523985238\\
9.304	0.339826523985238\\
9.312	0.339826523985238\\
9.32	0.339826523985238\\
9.328	0.339826523985238\\
9.336	0.339826523985238\\
9.344	0.339826523985238\\
9.352	0.339826523985238\\
9.36	0.339826523985238\\
9.368	0.339826523985238\\
9.376	0.339826523985238\\
9.384	0.339826523985238\\
9.392	0.339826523985238\\
9.4	0.339826523985238\\
9.408	0.339826523985238\\
9.416	0.339826523985238\\
9.424	0.339826523985238\\
9.432	0.339826523985238\\
9.44	0.339826523985238\\
9.448	0.339826523985238\\
9.456	0.339826523985238\\
9.464	0.339826523985238\\
9.472	0.339826523985238\\
9.48	0.339826523985238\\
9.488	0.339826523985238\\
9.496	0.339826523985238\\
9.504	0.339826523985238\\
9.512	0.339826523985238\\
9.52	0.339826523985238\\
9.528	0.339826523985238\\
9.536	0.339826523985238\\
9.544	0.339826523985238\\
9.552	0.339826523985238\\
9.56	0.339826523985238\\
9.568	0.339826523985238\\
9.576	0.339826523985238\\
9.584	0.339826523985238\\
9.592	0.339826523985238\\
9.6	0.339826523985238\\
9.608	0.339826523985238\\
9.616	0.339826523985238\\
9.624	0.339826523985238\\
9.632	0.339826523985238\\
9.64	0.339826523985238\\
9.648	0.339826523985238\\
9.656	0.339826523985238\\
9.664	0.339826523985238\\
9.672	0.339826523985238\\
9.68	0.339826523985238\\
9.688	0.339826523985238\\
9.696	0.339826523985238\\
9.704	0.339826523985238\\
9.712	0.339826523985238\\
9.72	0.339826523985238\\
9.728	0.339826523985238\\
9.736	0.339826523985238\\
9.744	0.339826523985238\\
9.752	0.339826523985238\\
9.76	0.339826523985238\\
9.768	0.339826523985238\\
9.776	0.339826523985238\\
9.784	0.339826523985238\\
9.792	0.339826523985238\\
9.8	0.339826523985238\\
9.808	0.339826523985238\\
9.816	0.339826523985238\\
9.824	0.339826523985238\\
9.832	0.339826523985238\\
9.84	0.339826523985238\\
9.848	0.339826523985238\\
9.856	0.339826523985238\\
9.864	0.339826523985238\\
9.872	0.339826523985238\\
9.88	0.339826523985238\\
9.888	0.339826523985238\\
9.896	0.339826523985238\\
9.904	0.339826523985238\\
9.912	0.339826523985238\\
9.92	0.339826523985238\\
9.928	0.339826523985238\\
9.936	0.339826523985238\\
9.944	0.339826523985238\\
9.952	0.339826523985238\\
9.96	0.339826523985238\\
9.968	0.339826523985238\\
9.976	0.339826523985238\\
9.984	0.339826523985238\\
9.992	0.339826523985238\\
10	0.339826523985238\\
10.008	0.339826523985238\\
10.016	0.339826523985238\\
10.024	0.339826523985238\\
10.032	0.339826523985238\\
10.04	0.339826523985238\\
10.048	0.339826523985238\\
10.056	0.339826523985238\\
10.064	0.339826523985238\\
10.072	0.339826523985238\\
10.08	0.339826523985238\\
10.088	0.339826523985238\\
10.096	0.339826523985238\\
10.104	0.339826523985238\\
10.112	0.339826523985238\\
10.12	0.339826523985238\\
10.128	0.339826523985238\\
10.136	0.339826523985238\\
10.144	0.339826523985238\\
10.152	0.339826523985238\\
10.16	0.339826523985238\\
10.168	0.339826523985238\\
10.176	0.339826523985238\\
10.184	0.339826523985238\\
10.192	0.339826523985238\\
10.2	0.339826523985238\\
10.208	0.339826523985238\\
10.216	0.339826523985238\\
10.224	0.339826523985238\\
10.232	0.339826523985238\\
10.24	0.339826523985238\\
10.248	0.339826523985238\\
10.256	0.333896898537497\\
10.264	0.333896898537497\\
10.272	0.333896898537497\\
10.28	0.333896898537497\\
10.288	0.333896898537497\\
10.296	0.333896898537497\\
10.304	0.333896898537497\\
10.312	0.333896898537497\\
10.32	0.333896898537497\\
10.328	0.333896898537497\\
10.336	0.333896898537497\\
10.344	0.333896898537497\\
10.352	0.333896898537497\\
10.36	0.333896898537497\\
10.368	0.333896898537497\\
10.376	0.333896898537497\\
10.384	0.333896898537497\\
10.392	0.333896898537497\\
10.4	0.333896898537497\\
10.408	0.333896898537497\\
10.416	0.333896898537497\\
10.424	0.333896898537497\\
10.432	0.333896898537497\\
10.44	0.333896898537497\\
10.448	0.333896898537497\\
10.456	0.333896898537497\\
10.464	0.333896898537497\\
10.472	0.333896898537497\\
10.48	0.333896898537497\\
10.488	0.333896898537497\\
10.496	0.333896898537497\\
10.504	0.333896898537497\\
10.512	0.333896898537497\\
10.52	0.333896898537497\\
10.528	0.333896898537497\\
10.536	0.333896898537497\\
10.544	0.333896898537497\\
10.552	0.333896898537497\\
10.56	0.333896898537497\\
10.568	0.333896898537497\\
10.576	0.333896898537497\\
10.584	0.333896898537497\\
10.592	0.333896898537497\\
10.6	0.333896898537497\\
10.608	0.333896898537497\\
10.616	0.333896898537497\\
10.624	0.333896898537497\\
10.632	0.333896898537497\\
10.64	0.333896898537497\\
10.648	0.333896898537497\\
10.656	0.333896898537497\\
10.664	0.333896898537497\\
10.672	0.333896898537497\\
10.68	0.333896898537497\\
10.688	0.333896898537497\\
10.696	0.333896898537497\\
10.704	0.333896898537497\\
10.712	0.333896898537497\\
10.72	0.333896898537497\\
10.728	0.333896898537497\\
10.736	0.333896898537497\\
10.744	0.333896898537497\\
10.752	0.333896898537497\\
10.76	0.333896898537497\\
10.768	0.333896898537497\\
10.776	0.333896898537497\\
10.784	0.333896898537497\\
10.792	0.333896898537497\\
10.8	0.333896898537497\\
10.808	0.333896898537497\\
10.816	0.333896898537497\\
10.824	0.333896898537497\\
10.832	0.333896898537497\\
10.84	0.333896898537497\\
10.848	0.333896898537497\\
10.856	0.333896898537497\\
10.864	0.333896898537497\\
10.872	0.333896898537497\\
10.88	0.333896898537497\\
10.888	0.333896898537497\\
10.896	0.333896898537497\\
10.904	0.333896898537497\\
10.912	0.333896898537497\\
10.92	0.333896898537497\\
10.928	0.333896898537497\\
10.936	0.333896898537497\\
10.944	0.333896898537497\\
10.952	0.333896898537497\\
10.96	0.333896898537497\\
10.968	0.333896898537497\\
10.976	0.333896898537497\\
10.984	0.333896898537497\\
10.992	0.333896898537497\\
11	0.333896898537497\\
11.008	0.333896898537497\\
11.016	0.333896898537497\\
11.024	0.333896898537497\\
11.032	0.333896898537497\\
11.04	0.333896898537497\\
11.048	0.333896898537497\\
11.056	0.333896898537497\\
11.064	0.333896898537497\\
11.072	0.333896898537497\\
11.08	0.333896898537497\\
11.088	0.333896898537497\\
11.096	0.333896898537497\\
11.104	0.333896898537497\\
11.112	0.333896898537497\\
11.12	0.333896898537497\\
11.128	0.333896898537497\\
11.136	0.333896898537497\\
11.144	0.333896898537497\\
11.152	0.333896898537497\\
11.16	0.333896898537497\\
11.168	0.333896898537497\\
11.176	0.333896898537497\\
11.184	0.333896898537497\\
11.192	0.333896898537497\\
11.2	0.333896898537497\\
11.208	0.333896898537497\\
11.216	0.333896898537497\\
11.224	0.333896898537497\\
11.232	0.333896898537497\\
11.24	0.333896898537497\\
11.248	0.333896898537497\\
11.256	0.333896898537497\\
11.264	0.333896898537497\\
11.272	0.333896898537497\\
11.28	0.333896898537497\\
11.288	0.333896898537497\\
11.296	0.333896898537497\\
11.304	0.333896898537497\\
11.312	0.333896898537497\\
11.32	0.333896898537497\\
11.328	0.333896898537497\\
11.336	0.333896898537497\\
11.344	0.333896898537497\\
11.352	0.333896898537497\\
11.36	0.333896898537497\\
11.368	0.333896898537497\\
11.376	0.333896898537497\\
11.384	0.333896898537497\\
11.392	0.333896898537497\\
11.4	0.333896898537497\\
11.408	0.333896898537497\\
11.416	0.333896898537497\\
11.424	0.333896898537497\\
11.432	0.333896898537497\\
11.44	0.333896898537497\\
11.448	0.333896898537497\\
11.456	0.333896898537497\\
11.464	0.333896898537497\\
11.472	0.333896898537497\\
11.48	0.333896898537497\\
11.488	0.333896898537497\\
11.496	0.333896898537497\\
11.504	0.333896898537497\\
11.512	0.333896898537497\\
11.52	0.333896898537497\\
11.528	0.333896898537497\\
11.536	0.333896898537497\\
11.544	0.333896898537497\\
11.552	0.333896898537497\\
11.56	0.333896898537497\\
11.568	0.333896898537497\\
11.576	0.333896898537497\\
11.584	0.333896898537497\\
11.592	0.333896898537497\\
11.6	0.333896898537497\\
11.608	0.333896898537497\\
11.616	0.333896898537497\\
11.624	0.333896898537497\\
11.632	0.333896898537497\\
11.64	0.333896898537497\\
11.648	0.333896898537497\\
11.656	0.333896898537497\\
11.664	0.333896898537497\\
11.672	0.333896898537497\\
11.68	0.333896898537497\\
11.688	0.333896898537497\\
11.696	0.333896898537497\\
11.704	0.333896898537497\\
11.712	0.333896898537497\\
11.72	0.333896898537497\\
11.728	0.333896898537497\\
11.736	0.333896898537497\\
11.744	0.333896898537497\\
11.752	0.333896898537497\\
11.76	0.333896898537497\\
11.768	0.333896898537497\\
11.776	0.333896898537497\\
11.784	0.333896898537497\\
11.792	0.333896898537497\\
11.8	0.333896898537497\\
11.808	0.333896898537497\\
11.816	0.333896898537497\\
11.824	0.333896898537497\\
11.832	0.333896898537497\\
11.84	0.333896898537497\\
11.848	0.333896898537497\\
11.856	0.333896898537497\\
11.864	0.333896898537497\\
11.872	0.333896898537497\\
11.88	0.333896898537497\\
11.888	0.333896898537497\\
11.896	0.333896898537497\\
11.904	0.333896898537497\\
11.912	0.333896898537497\\
11.92	0.333896898537497\\
11.928	0.333896898537497\\
11.936	0.333896898537497\\
11.944	0.333896898537497\\
11.952	0.333896898537497\\
11.96	0.333896898537497\\
11.968	0.333896898537497\\
11.976	0.333896898537497\\
11.984	0.333896898537497\\
11.992	0.333896898537497\\
12	0.333896898537497\\
12.008	0.333896898537497\\
12.016	0.333896898537497\\
12.024	0.333896898537497\\
12.032	0.333896898537497\\
12.04	0.333896898537497\\
12.048	0.333896898537497\\
12.056	0.333896898537497\\
12.064	0.333896898537497\\
12.072	0.333896898537497\\
12.08	0.333896898537497\\
12.088	0.333896898537497\\
12.096	0.333896898537497\\
12.104	0.333896898537497\\
12.112	0.333896898537497\\
12.12	0.333896898537497\\
12.128	0.333896898537497\\
12.136	0.333896898537497\\
12.144	0.333896898537497\\
12.152	0.333896898537497\\
12.16	0.333896898537497\\
12.168	0.333896898537497\\
12.176	0.333896898537497\\
12.184	0.333896898537497\\
12.192	0.333896898537497\\
12.2	0.333896898537497\\
12.208	0.333896898537497\\
12.216	0.333896898537497\\
12.224	0.333896898537497\\
12.232	0.333896898537497\\
12.24	0.333896898537497\\
12.248	0.333896898537497\\
12.256	0.333896898537497\\
12.264	0.333896898537497\\
12.272	0.333896898537497\\
12.28	0.333896898537497\\
12.288	0.333896898537497\\
12.296	0.333896898537497\\
12.304	0.333896898537497\\
12.312	0.333896898537497\\
12.32	0.333896898537497\\
12.328	0.333896898537497\\
12.336	0.333896898537497\\
12.344	0.333896898537497\\
12.352	0.333896898537497\\
12.36	0.333896898537497\\
12.368	0.333896898537497\\
12.376	0.333896898537497\\
12.384	0.333896898537497\\
12.392	0.333896898537497\\
12.4	0.333896898537497\\
12.408	0.333896898537497\\
12.416	0.333896898537497\\
12.424	0.333896898537497\\
12.432	0.333896898537497\\
12.44	0.333896898537497\\
12.448	0.333896898537497\\
12.456	0.333896898537497\\
12.464	0.333896898537497\\
12.472	0.333896898537497\\
12.48	0.333896898537497\\
12.488	0.333896898537497\\
12.496	0.333896898537497\\
12.504	0.333896898537497\\
12.512	0.333896898537497\\
12.52	0.333896898537497\\
12.528	0.333896898537497\\
12.536	0.333896898537497\\
12.544	0.333896898537497\\
12.552	0.333896898537497\\
12.56	0.333896898537497\\
12.568	0.333896898537497\\
12.576	0.333896898537497\\
12.584	0.333896898537497\\
12.592	0.333896898537497\\
12.6	0.333896898537497\\
12.608	0.333896898537497\\
12.616	0.333896898537497\\
12.624	0.333896898537497\\
12.632	0.333896898537497\\
12.64	0.333896898537497\\
12.648	0.333896898537497\\
12.656	0.333896898537497\\
12.664	0.333896898537497\\
12.672	0.333896898537497\\
12.68	0.333896898537497\\
12.688	0.333896898537497\\
12.696	0.333896898537497\\
12.704	0.333896898537497\\
12.712	0.333896898537497\\
12.72	0.333896898537497\\
12.728	0.333896898537497\\
12.736	0.333896898537497\\
12.744	0.333896898537497\\
12.752	0.333896898537497\\
12.76	0.333896898537497\\
12.768	0.333896898537497\\
12.776	0.333896898537497\\
12.784	0.333896898537497\\
12.792	0.333896898537497\\
12.8	0.333896898537497\\
12.808	0.333896898537497\\
12.816	0.333896898537497\\
12.824	0.333896898537497\\
12.832	0.333896898537497\\
12.84	0.333896898537497\\
12.848	0.333896898537497\\
12.856	0.333896898537497\\
12.864	0.333896898537497\\
12.872	0.333896898537497\\
12.88	0.333896898537497\\
12.888	0.333896898537497\\
12.896	0.333896898537497\\
12.904	0.333896898537497\\
12.912	0.333896898537497\\
12.92	0.333896898537497\\
12.928	0.333896898537497\\
12.936	0.333896898537497\\
12.944	0.333896898537497\\
12.952	0.333896898537497\\
12.96	0.333896898537497\\
12.968	0.333896898537497\\
12.976	0.333896898537497\\
12.984	0.333896898537497\\
12.992	0.333896898537497\\
13	0.333896898537497\\
13.008	0.333896898537497\\
13.016	0.333896898537497\\
13.024	0.333896898537497\\
13.032	0.333896898537497\\
13.04	0.333896898537497\\
13.048	0.333896898537497\\
13.056	0.333896898537497\\
13.064	0.333896898537497\\
13.072	0.333896898537497\\
13.08	0.333896898537497\\
13.088	0.333896898537497\\
13.096	0.333896898537497\\
13.104	0.333896898537497\\
13.112	0.333896898537497\\
13.12	0.333896898537497\\
13.128	0.333896898537497\\
13.136	0.333896898537497\\
13.144	0.333896898537497\\
13.152	0.333896898537497\\
13.16	0.333896898537497\\
13.168	0.333896898537497\\
13.176	0.333896898537497\\
13.184	0.333896898537497\\
13.192	0.333896898537497\\
13.2	0.333896898537497\\
13.208	0.333896898537497\\
13.216	0.333896898537497\\
13.224	0.333896898537497\\
13.232	0.333896898537497\\
13.24	0.333896898537497\\
13.248	0.333896898537497\\
13.256	0.333896898537497\\
13.264	0.333896898537497\\
13.272	0.333896898537497\\
13.28	0.333896898537497\\
13.288	0.333896898537497\\
13.296	0.333896898537497\\
13.304	0.333896898537497\\
13.312	0.333896898537497\\
13.32	0.333896898537497\\
13.328	0.333896898537497\\
13.336	0.333896898537497\\
13.344	0.333896898537497\\
13.352	0.333896898537497\\
13.36	0.333896898537497\\
13.368	0.333896898537497\\
13.376	0.333896898537497\\
13.384	0.333896898537497\\
13.392	0.333896898537497\\
13.4	0.333896898537497\\
13.408	0.333896898537497\\
13.416	0.333896898537497\\
13.424	0.333896898537497\\
13.432	0.333896898537497\\
13.44	0.333896898537497\\
13.448	0.333896898537497\\
13.456	0.333896898537497\\
13.464	0.333896898537497\\
13.472	0.333896898537497\\
13.48	0.333896898537497\\
13.488	0.333896898537497\\
13.496	0.333896898537497\\
13.504	0.333896898537497\\
13.512	0.333896898537497\\
13.52	0.333896898537497\\
13.528	0.333896898537497\\
13.536	0.333896898537497\\
13.544	0.333896898537497\\
13.552	0.333896898537497\\
13.56	0.333896898537497\\
13.568	0.333896898537497\\
13.576	0.333896898537497\\
13.584	0.333896898537497\\
13.592	0.333896898537497\\
13.6	0.333896898537497\\
13.608	0.333896898537497\\
13.616	0.333896898537497\\
13.624	0.333896898537497\\
13.632	0.333896898537497\\
13.64	0.333896898537497\\
13.648	0.333896898537497\\
13.656	0.333896898537497\\
13.664	0.333896898537497\\
13.672	0.333896898537497\\
13.68	0.333896898537497\\
13.688	0.333896898537497\\
13.696	0.333896898537497\\
13.704	0.333896898537497\\
13.712	0.333896898537497\\
13.72	0.333896898537497\\
13.728	0.333896898537497\\
13.736	0.333896898537497\\
13.744	0.333896898537497\\
13.752	0.333896898537497\\
13.76	0.333896898537497\\
13.768	0.333896898537497\\
13.776	0.333896898537497\\
13.784	0.333896898537497\\
13.792	0.333896898537497\\
13.8	0.333896898537497\\
13.808	0.333896898537497\\
13.816	0.333896898537497\\
13.824	0.333896898537497\\
13.832	0.333896898537497\\
13.84	0.333896898537497\\
13.848	0.333896898537497\\
13.856	0.333896898537497\\
13.864	0.333896898537497\\
13.872	0.333896898537497\\
13.88	0.333896898537497\\
13.888	0.333896898537497\\
13.896	0.333896898537497\\
13.904	0.333896898537497\\
13.912	0.333896898537497\\
13.92	0.333896898537497\\
13.928	0.333896898537497\\
13.936	0.333896898537497\\
13.944	0.333896898537497\\
13.952	0.333896898537497\\
13.96	0.333896898537497\\
13.968	0.333896898537497\\
13.976	0.333896898537497\\
13.984	0.333896898537497\\
13.992	0.333896898537497\\
14	0.333896898537497\\
14.008	0.333896898537497\\
14.016	0.333896898537497\\
14.024	0.333896898537497\\
14.032	0.333896898537497\\
14.04	0.333896898537497\\
14.048	0.333896898537497\\
14.056	0.333896898537497\\
14.064	0.333896898537497\\
14.072	0.333896898537497\\
14.08	0.333896898537497\\
14.088	0.333896898537497\\
14.096	0.333896898537497\\
14.104	0.333896898537497\\
14.112	0.333896898537497\\
14.12	0.333896898537497\\
14.128	0.333896898537497\\
14.136	0.333896898537497\\
14.144	0.333896898537497\\
14.152	0.333896898537497\\
14.16	0.333896898537497\\
14.168	0.333896898537497\\
14.176	0.333896898537497\\
14.184	0.333896898537497\\
14.192	0.333896898537497\\
14.2	0.333896898537497\\
14.208	0.333896898537497\\
14.216	0.333896898537497\\
14.224	0.333896898537497\\
14.232	0.333896898537497\\
14.24	0.333896898537497\\
14.248	0.333896898537497\\
14.256	0.333896898537497\\
14.264	0.333896898537497\\
14.272	0.333896898537497\\
14.28	0.333896898537497\\
14.288	0.333896898537497\\
14.296	0.333896898537497\\
14.304	0.333896898537497\\
14.312	0.333896898537497\\
14.32	0.333896898537497\\
14.328	0.333896898537497\\
14.336	0.333896898537497\\
14.344	0.333896898537497\\
14.352	0.333896898537497\\
14.36	0.333896898537497\\
14.368	0.333896898537497\\
14.376	0.333896898537497\\
14.384	0.333896898537497\\
14.392	0.333896898537497\\
14.4	0.333896898537497\\
14.408	0.333896898537497\\
14.416	0.333896898537497\\
14.424	0.333896898537497\\
14.432	0.333896898537497\\
14.44	0.333896898537497\\
14.448	0.333896898537497\\
14.456	0.333896898537497\\
14.464	0.333896898537497\\
14.472	0.333896898537497\\
14.48	0.333896898537497\\
14.488	0.333896898537497\\
14.496	0.333896898537497\\
14.504	0.333896898537497\\
14.512	0.333896898537497\\
14.52	0.333896898537497\\
14.528	0.333896898537497\\
14.536	0.333896898537497\\
14.544	0.333896898537497\\
14.552	0.333896898537497\\
14.56	0.333896898537497\\
14.568	0.333896898537497\\
14.576	0.333896898537497\\
14.584	0.333896898537497\\
14.592	0.333896898537497\\
14.6	0.333896898537497\\
14.608	0.333896898537497\\
14.616	0.333896898537497\\
14.624	0.333896898537497\\
14.632	0.333896898537497\\
14.64	0.333896898537497\\
14.648	0.333896898537497\\
14.656	0.333896898537497\\
14.664	0.333896898537497\\
14.672	0.333896898537497\\
14.68	0.333896898537497\\
14.688	0.333896898537497\\
14.696	0.333896898537497\\
14.704	0.333896898537497\\
};
\addlegendentry{Goal X}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	4.42622199898085e-06\\
0.00800000000000001	4.42622199898085e-06\\
0.016	4.42622199898085e-06\\
0.024	4.42622199898085e-06\\
0.032	4.42622199898085e-06\\
0.04	4.42622199898085e-06\\
0.048	4.42622199898085e-06\\
0.056	4.42622199898085e-06\\
0.0640000000000001	4.42622199898085e-06\\
0.0720000000000001	4.42622199898085e-06\\
0.0800000000000001	4.42622199898085e-06\\
0.0880000000000001	4.42622199898085e-06\\
0.0960000000000001	4.42622199898085e-06\\
0.104	4.42622199898085e-06\\
0.112	4.42622199898085e-06\\
0.12	4.42622199898085e-06\\
0.128	4.42622199898085e-06\\
0.136	4.42622199898085e-06\\
0.144	4.42622199898085e-06\\
0.152	4.42622199898085e-06\\
0.16	4.42622199898085e-06\\
0.168	4.42622199898085e-06\\
0.176	4.42622199898085e-06\\
0.184	4.42622199898085e-06\\
0.192	4.42622199898085e-06\\
0.2	4.42622199898085e-06\\
0.208	4.42622199898085e-06\\
0.216	4.42622199898085e-06\\
0.224	4.42622199898085e-06\\
0.232	4.42622199898085e-06\\
0.24	4.42622199898085e-06\\
0.248	4.42622199898085e-06\\
0.256	4.42622199898085e-06\\
0.264	4.42622199898085e-06\\
0.272	4.42622199898085e-06\\
0.28	4.42622199898085e-06\\
0.288	4.42622199898085e-06\\
0.296	4.42622199898085e-06\\
0.304	4.42622199898085e-06\\
0.312	4.42622199898085e-06\\
0.32	4.42622199898085e-06\\
0.328	4.42622199898085e-06\\
0.336	4.42622199898085e-06\\
0.344	0.220835811129313\\
0.352	0.220835811129313\\
0.36	0.220835811129313\\
0.368	0.220835811129313\\
0.376	0.220835811129313\\
0.384	0.220835811129313\\
0.392	0.220835811129313\\
0.4	0.220835811129313\\
0.408	0.220835811129313\\
0.416	0.220835811129313\\
0.424	0.220835811129313\\
0.432	0.220835811129313\\
0.44	0.220835811129313\\
0.448	0.220835811129313\\
0.456	0.220835811129313\\
0.464	0.220835811129313\\
0.472	0.220835811129313\\
0.48	0.220835811129313\\
0.488	0.220835811129313\\
0.496	0.220835811129313\\
0.504	0.220835811129313\\
0.512	0.220835811129313\\
0.52	0.220835811129313\\
0.528	0.220835811129313\\
0.536	0.220835811129313\\
0.544	0.220835811129313\\
0.552	0.220835811129313\\
0.56	0.220835811129313\\
0.568	0.220835811129313\\
0.576	0.220835811129313\\
0.584	0.220835811129313\\
0.592	0.220835811129313\\
0.6	0.220835811129313\\
0.608	0.220835811129313\\
0.616	0.220835811129313\\
0.624	0.220835811129313\\
0.632	0.220835811129313\\
0.64	0.220835811129313\\
0.648	0.220835811129313\\
0.656	0.220835811129313\\
0.664	0.220835811129313\\
0.672	0.220835811129313\\
0.68	0.220835811129313\\
0.688	0.220835811129313\\
0.696	0.220835811129313\\
0.704	0.220835811129313\\
0.712	0.220835811129313\\
0.72	0.220835811129313\\
0.728	0.220835811129313\\
0.736	0.220835811129313\\
0.744	0.220835811129313\\
0.752	0.220835811129313\\
0.76	0.220835811129313\\
0.768	0.220835811129313\\
0.776	0.220835811129313\\
0.784	0.220835811129313\\
0.792	0.220835811129313\\
0.8	0.220835811129313\\
0.808	0.220835811129313\\
0.816	0.220835811129313\\
0.824	0.220835811129313\\
0.832	0.220835811129313\\
0.84	0.220835811129313\\
0.848	0.220835811129313\\
0.856	0.220835811129313\\
0.864	0.220835811129313\\
0.872	0.220835811129313\\
0.88	0.220835811129313\\
0.888	0.220835811129313\\
0.896	0.220835811129313\\
0.904	0.220835811129313\\
0.912	0.220835811129313\\
0.92	0.220835811129313\\
0.928	0.220835811129313\\
0.936	0.220835811129313\\
0.944	0.220835811129313\\
0.952	0.220835811129313\\
0.96	0.220835811129313\\
0.968	0.220835811129313\\
0.976	0.220835811129313\\
0.984	0.220835811129313\\
0.992	0.220835811129313\\
1	0.220835811129313\\
1.008	0.220835811129313\\
1.016	0.220835811129313\\
1.024	0.220835811129313\\
1.032	0.220835811129313\\
1.04	0.220835811129313\\
1.048	0.220835811129313\\
1.056	0.220835811129313\\
1.064	0.220835811129313\\
1.072	0.220835811129313\\
1.08	0.220835811129313\\
1.088	0.220835811129313\\
1.096	0.220835811129313\\
1.104	0.220835811129313\\
1.112	0.220835811129313\\
1.12	0.220835811129313\\
1.128	0.220835811129313\\
1.136	0.220835811129313\\
1.144	0.220835811129313\\
1.152	0.220835811129313\\
1.16	0.220835811129313\\
1.168	0.220835811129313\\
1.176	0.220835811129313\\
1.184	0.220835811129313\\
1.192	0.220835811129313\\
1.2	0.220835811129313\\
1.208	0.220835811129313\\
1.216	0.220835811129313\\
1.224	0.220835811129313\\
1.232	0.220835811129313\\
1.24	0.220835811129313\\
1.248	0.220835811129313\\
1.256	0.220835811129313\\
1.264	0.220835811129313\\
1.272	0.220835811129313\\
1.28	0.220835811129313\\
1.288	0.220835811129313\\
1.296	0.220835811129313\\
1.304	0.220835811129313\\
1.312	0.220835811129313\\
1.32	0.220835811129313\\
1.328	0.220835811129313\\
1.336	0.220835811129313\\
1.344	0.220835811129313\\
1.352	0.220835811129313\\
1.36	0.220835811129313\\
1.368	0.220835811129313\\
1.376	0.220835811129313\\
1.384	0.220835811129313\\
1.392	0.220835811129313\\
1.4	0.220835811129313\\
1.408	0.220835811129313\\
1.416	0.220835811129313\\
1.424	0.220835811129313\\
1.432	0.220835811129313\\
1.44	0.220835811129313\\
1.448	0.220835811129313\\
1.456	0.220835811129313\\
1.464	0.220835811129313\\
1.472	0.220835811129313\\
1.48	0.220835811129313\\
1.488	0.220835811129313\\
1.496	0.220835811129313\\
1.504	0.220835811129313\\
1.512	0.220835811129313\\
1.52	0.220835811129313\\
1.528	0.220835811129313\\
1.536	0.220835811129313\\
1.544	0.220835811129313\\
1.552	0.220835811129313\\
1.56	0.220835811129313\\
1.568	0.220835811129313\\
1.576	0.220835811129313\\
1.584	0.220835811129313\\
1.592	0.220835811129313\\
1.6	0.220835811129313\\
1.608	0.220835811129313\\
1.616	0.220835811129313\\
1.624	0.220835811129313\\
1.632	0.220835811129313\\
1.64	0.220835811129313\\
1.648	0.220835811129313\\
1.656	0.220835811129313\\
1.664	0.220835811129313\\
1.672	0.220835811129313\\
1.68	0.220835811129313\\
1.688	0.220835811129313\\
1.696	0.220835811129313\\
1.704	0.220835811129313\\
1.712	0.220835811129313\\
1.72	0.220835811129313\\
1.728	0.220835811129313\\
1.736	0.220835811129313\\
1.744	0.220835811129313\\
1.752	0.220835811129313\\
1.76	0.220835811129313\\
1.768	0.220835811129313\\
1.776	0.220835811129313\\
1.784	0.220835811129313\\
1.792	0.220835811129313\\
1.8	0.220835811129313\\
1.808	0.220835811129313\\
1.816	0.220835811129313\\
1.824	0.220835811129313\\
1.832	0.220835811129313\\
1.84	0.220835811129313\\
1.848	0.220835811129313\\
1.856	0.220835811129313\\
1.864	0.220835811129313\\
1.872	0.220835811129313\\
1.88	0.220835811129313\\
1.888	0.220835811129313\\
1.896	0.220835811129313\\
1.904	0.220835811129313\\
1.912	0.220835811129313\\
1.92	0.220835811129313\\
1.928	0.220835811129313\\
1.936	0.220835811129313\\
1.944	0.220835811129313\\
1.952	0.220835811129313\\
1.96	0.220835811129313\\
1.968	0.220835811129313\\
1.976	0.220835811129313\\
1.984	0.220835811129313\\
1.992	0.220835811129313\\
2	0.220835811129313\\
2.008	0.220835811129313\\
2.016	0.220835811129313\\
2.024	0.220835811129313\\
2.032	0.220835811129313\\
2.04	0.220835811129313\\
2.048	0.220835811129313\\
2.056	0.220835811129313\\
2.064	0.220835811129313\\
2.072	0.220835811129313\\
2.08	0.220835811129313\\
2.088	0.220835811129313\\
2.096	0.220835811129313\\
2.104	0.220835811129313\\
2.112	0.220835811129313\\
2.12	0.220835811129313\\
2.128	0.220835811129313\\
2.136	0.220835811129313\\
2.144	0.220835811129313\\
2.152	0.220835811129313\\
2.16	0.220835811129313\\
2.168	0.220835811129313\\
2.176	0.220835811129313\\
2.184	0.220835811129313\\
2.192	0.220835811129313\\
2.2	0.220835811129313\\
2.208	0.220835811129313\\
2.216	0.220835811129313\\
2.224	0.220835811129313\\
2.232	0.220835811129313\\
2.24	0.220835811129313\\
2.248	0.220835811129313\\
2.256	0.220835811129313\\
2.264	0.220835811129313\\
2.272	0.220835811129313\\
2.28	0.220835811129313\\
2.288	0.220835811129313\\
2.296	0.220835811129313\\
2.304	0.220835811129313\\
2.312	0.220835811129313\\
2.32	0.220835811129313\\
2.328	0.220835811129313\\
2.336	0.220835811129313\\
2.344	0.220835811129313\\
2.352	0.220835811129313\\
2.36	0.220835811129313\\
2.368	0.220835811129313\\
2.376	0.220835811129313\\
2.384	0.220835811129313\\
2.392	0.220835811129313\\
2.4	0.220835811129313\\
2.408	0.220835811129313\\
2.416	0.220835811129313\\
2.424	0.220835811129313\\
2.432	0.220835811129313\\
2.44	0.220835811129313\\
2.448	0.220835811129313\\
2.456	0.220835811129313\\
2.464	0.220835811129313\\
2.472	0.220835811129313\\
2.48	0.220835811129313\\
2.488	0.220835811129313\\
2.496	0.220835811129313\\
2.504	0.220835811129313\\
2.512	0.220835811129313\\
2.52	0.220835811129313\\
2.528	0.220835811129313\\
2.536	0.220835811129313\\
2.544	0.220835811129313\\
2.552	0.220835811129313\\
2.56	0.220835811129313\\
2.568	0.220835811129313\\
2.576	0.220835811129313\\
2.584	0.220835811129313\\
2.592	0.220835811129313\\
2.6	0.220835811129313\\
2.608	0.220835811129313\\
2.616	0.220835811129313\\
2.624	0.220835811129313\\
2.632	0.220835811129313\\
2.64	0.220835811129313\\
2.648	0.220835811129313\\
2.656	0.220835811129313\\
2.664	0.220835811129313\\
2.672	0.220835811129313\\
2.68	0.220835811129313\\
2.688	0.220835811129313\\
2.696	0.220835811129313\\
2.704	0.220835811129313\\
2.712	0.220835811129313\\
2.72	0.220835811129313\\
2.728	0.220835811129313\\
2.736	0.220835811129313\\
2.744	0.220835811129313\\
2.752	0.220835811129313\\
2.76	0.220835811129313\\
2.768	0.220835811129313\\
2.776	0.220835811129313\\
2.784	0.220835811129313\\
2.792	0.220835811129313\\
2.8	0.220835811129313\\
2.808	0.220835811129313\\
2.816	0.220835811129313\\
2.824	0.220835811129313\\
2.832	0.220835811129313\\
2.84	0.220835811129313\\
2.848	0.220835811129313\\
2.856	0.220835811129313\\
2.864	0.220835811129313\\
2.872	0.220835811129313\\
2.88	0.220835811129313\\
2.888	0.220835811129313\\
2.896	0.220835811129313\\
2.904	0.220835811129313\\
2.912	0.220835811129313\\
2.92	0.220835811129313\\
2.928	0.220835811129313\\
2.936	0.220835811129313\\
2.944	0.220835811129313\\
2.952	0.220835811129313\\
2.96	0.220835811129313\\
2.968	0.220835811129313\\
2.976	0.220835811129313\\
2.984	0.220835811129313\\
2.992	0.220835811129313\\
3	0.220835811129313\\
3.008	0.220835811129313\\
3.016	0.220835811129313\\
3.024	0.220835811129313\\
3.032	0.220835811129313\\
3.04	0.220835811129313\\
3.048	0.220835811129313\\
3.056	0.220835811129313\\
3.064	0.220835811129313\\
3.072	0.220835811129313\\
3.08	0.220835811129313\\
3.088	0.220835811129313\\
3.096	0.220835811129313\\
3.104	0.220835811129313\\
3.112	0.220835811129313\\
3.12	0.220835811129313\\
3.128	0.220835811129313\\
3.136	0.220835811129313\\
3.144	0.220835811129313\\
3.152	0.220835811129313\\
3.16	0.220835811129313\\
3.168	0.220835811129313\\
3.176	0.220835811129313\\
3.184	0.220835811129313\\
3.192	0.220835811129313\\
3.2	0.220835811129313\\
3.208	0.220835811129313\\
3.216	0.220835811129313\\
3.224	0.220835811129313\\
3.232	0.220835811129313\\
3.24	0.220835811129313\\
3.248	0.220835811129313\\
3.256	0.220835811129313\\
3.264	0.220835811129313\\
3.272	0.220835811129313\\
3.28	0.220835811129313\\
3.288	0.220835811129313\\
3.296	0.220835811129313\\
3.304	0.220835811129313\\
3.312	0.220835811129313\\
3.32	0.220835811129313\\
3.328	0.220835811129313\\
3.336	0.220835811129313\\
3.344	0.220835811129313\\
3.352	0.220835811129313\\
3.36	0.220835811129313\\
3.368	0.220835811129313\\
3.376	0.220835811129313\\
3.384	0.220835811129313\\
3.392	0.220835811129313\\
3.4	0.220835811129313\\
3.408	0.220835811129313\\
3.416	0.220835811129313\\
3.424	0.220835811129313\\
3.432	0.220835811129313\\
3.44	0.220835811129313\\
3.448	0.220835811129313\\
3.456	0.220835811129313\\
3.464	0.220835811129313\\
3.472	0.220835811129313\\
3.48	0.220835811129313\\
3.488	0.220835811129313\\
3.496	0.220835811129313\\
3.504	0.220835811129313\\
3.512	0.220835811129313\\
3.52	0.220835811129313\\
3.528	0.220835811129313\\
3.536	0.220835811129313\\
3.544	0.220835811129313\\
3.552	0.220835811129313\\
3.56	0.220835811129313\\
3.568	0.220835811129313\\
3.576	0.220835811129313\\
3.584	0.220835811129313\\
3.592	0.220835811129313\\
3.6	0.220835811129313\\
3.608	0.220835811129313\\
3.616	0.220835811129313\\
3.624	0.220835811129313\\
3.632	0.220835811129313\\
3.64	0.220835811129313\\
3.648	0.220835811129313\\
3.656	0.220835811129313\\
3.664	0.220835811129313\\
3.672	0.220835811129313\\
3.68	0.220835811129313\\
3.688	0.220835811129313\\
3.696	0.220835811129313\\
3.704	0.220835811129313\\
3.712	0.220835811129313\\
3.72	0.220835811129313\\
3.728	0.220835811129313\\
3.736	0.220835811129313\\
3.744	0.220835811129313\\
3.752	0.220835811129313\\
3.76	0.220835811129313\\
3.768	0.220835811129313\\
3.776	0.220835811129313\\
3.784	0.220835811129313\\
3.792	0.220835811129313\\
3.8	0.220835811129313\\
3.808	0.220835811129313\\
3.816	0.220835811129313\\
3.824	0.220835811129313\\
3.832	0.220835811129313\\
3.84	0.220835811129313\\
3.848	0.220835811129313\\
3.856	0.220835811129313\\
3.864	0.220835811129313\\
3.872	0.220835811129313\\
3.88	0.220835811129313\\
3.888	0.220835811129313\\
3.896	0.220835811129313\\
3.904	0.220835811129313\\
3.912	0.220835811129313\\
3.92	0.220835811129313\\
3.928	0.220835811129313\\
3.936	0.220835811129313\\
3.944	0.220835811129313\\
3.952	0.220835811129313\\
3.96	0.220835811129313\\
3.968	0.220835811129313\\
3.976	0.220835811129313\\
3.984	0.220835811129313\\
3.992	0.220835811129313\\
4	0.220835811129313\\
4.008	0.220835811129313\\
4.016	0.220835811129313\\
4.024	0.220835811129313\\
4.032	0.220835811129313\\
4.04	0.220835811129313\\
4.048	0.220835811129313\\
4.056	0.220835811129313\\
4.064	0.220835811129313\\
4.072	0.220835811129313\\
4.08	0.220835811129313\\
4.088	0.220835811129313\\
4.096	0.220835811129313\\
4.104	0.220835811129313\\
4.112	0.220835811129313\\
4.12	0.220835811129313\\
4.128	0.220835811129313\\
4.136	0.220835811129313\\
4.144	0.220835811129313\\
4.152	0.220835811129313\\
4.16	0.220835811129313\\
4.168	0.220835811129313\\
4.176	0.220835811129313\\
4.184	0.220835811129313\\
4.192	0.220835811129313\\
4.2	0.220835811129313\\
4.208	0.220835811129313\\
4.216	0.220835811129313\\
4.224	0.220835811129313\\
4.232	0.220835811129313\\
4.24	0.220835811129313\\
4.248	0.220835811129313\\
4.256	0.220835811129313\\
4.264	0.220835811129313\\
4.272	0.220835811129313\\
4.28	0.220835811129313\\
4.288	0.220835811129313\\
4.296	0.220835811129313\\
4.304	0.220835811129313\\
4.312	0.220835811129313\\
4.32	0.220835811129313\\
4.328	0.220835811129313\\
4.336	0.220835811129313\\
4.344	0.220835811129313\\
4.352	0.220835811129313\\
4.36	0.220835811129313\\
4.368	0.220835811129313\\
4.376	0.220835811129313\\
4.384	0.220835811129313\\
4.392	0.220835811129313\\
4.4	0.220835811129313\\
4.408	0.220835811129313\\
4.416	0.220835811129313\\
4.424	0.220835811129313\\
4.432	0.220835811129313\\
4.44	0.220835811129313\\
4.448	0.220835811129313\\
4.456	0.220835811129313\\
4.464	0.220835811129313\\
4.472	0.220835811129313\\
4.48	0.220835811129313\\
4.488	0.220835811129313\\
4.496	0.220835811129313\\
4.504	0.220835811129313\\
4.512	0.220835811129313\\
4.52	0.220835811129313\\
4.528	0.220835811129313\\
4.536	0.220835811129313\\
4.544	0.220835811129313\\
4.552	0.220835811129313\\
4.56	0.220835811129313\\
4.568	0.220835811129313\\
4.576	0.220835811129313\\
4.584	0.220835811129313\\
4.592	0.220835811129313\\
4.6	0.220835811129313\\
4.608	0.220835811129313\\
4.616	0.220835811129313\\
4.624	0.220835811129313\\
4.632	0.220835811129313\\
4.64	0.220835811129313\\
4.648	0.220835811129313\\
4.656	0.220835811129313\\
4.664	0.220835811129313\\
4.672	0.220835811129313\\
4.68	0.220835811129313\\
4.688	0.220835811129313\\
4.696	0.220835811129313\\
4.704	0.220835811129313\\
4.712	0.220835811129313\\
4.72	0.220835811129313\\
4.728	0.220835811129313\\
4.736	0.220835811129313\\
4.744	0.220835811129313\\
4.752	0.220835811129313\\
4.76	0.220835811129313\\
4.768	0.220835811129313\\
4.776	0.220835811129313\\
4.784	0.220835811129313\\
4.792	0.103845413411638\\
4.8	0.103845413411638\\
4.808	0.103845413411638\\
4.816	0.103845413411638\\
4.824	0.103845413411638\\
4.832	0.103845413411638\\
4.84	0.103845413411638\\
4.848	0.103845413411638\\
4.856	0.103845413411638\\
4.864	0.103845413411638\\
4.872	0.103845413411638\\
4.88	0.103845413411638\\
4.888	0.103845413411638\\
4.896	0.103845413411638\\
4.904	0.103845413411638\\
4.912	0.103845413411638\\
4.92	0.103845413411638\\
4.928	0.103845413411638\\
4.936	0.103845413411638\\
4.944	0.103845413411638\\
4.952	0.103845413411638\\
4.96	0.103845413411638\\
4.968	0.103845413411638\\
4.976	0.103845413411638\\
4.984	0.103845413411638\\
4.992	0.103845413411638\\
5	0.103845413411638\\
5.008	0.103845413411638\\
5.016	0.103845413411638\\
5.024	0.103845413411638\\
5.032	0.103845413411638\\
5.04	0.103845413411638\\
5.048	0.103845413411638\\
5.056	0.103845413411638\\
5.064	0.103845413411638\\
5.072	0.103845413411638\\
5.08	0.103845413411638\\
5.088	0.103845413411638\\
5.096	0.103845413411638\\
5.104	0.103845413411638\\
5.112	0.10346545570742\\
5.12	0.10346545570742\\
5.128	0.10346545570742\\
5.136	0.10346545570742\\
5.144	0.10346545570742\\
5.152	0.10346545570742\\
5.16	0.10346545570742\\
5.168	0.10346545570742\\
5.176	0.10346545570742\\
5.184	0.10346545570742\\
5.192	0.10346545570742\\
5.2	0.10346545570742\\
5.208	0.10346545570742\\
5.216	0.10346545570742\\
5.224	0.10346545570742\\
5.232	0.10346545570742\\
5.24	0.10346545570742\\
5.248	0.10346545570742\\
5.256	0.10346545570742\\
5.264	0.10346545570742\\
5.272	0.10346545570742\\
5.28	0.10346545570742\\
5.288	0.10346545570742\\
5.296	0.10346545570742\\
5.304	0.10346545570742\\
5.312	0.10346545570742\\
5.32	0.10346545570742\\
5.328	0.10346545570742\\
5.336	0.10346545570742\\
5.344	0.10346545570742\\
5.352	0.10346545570742\\
5.36	0.10346545570742\\
5.368	0.10346545570742\\
5.376	0.10346545570742\\
5.384	0.10346545570742\\
5.392	0.10346545570742\\
5.4	0.0787224923638027\\
5.408	0.0787224923638027\\
5.416	0.0787224923638027\\
5.424	0.0787224923638027\\
5.432	0.0787224923638027\\
5.44	0.0787224923638027\\
5.448	0.0787224923638027\\
5.456	0.0787224923638027\\
5.464	0.0787224923638027\\
5.472	0.0787224923638027\\
5.48	0.0787224923638027\\
5.488	0.0787224923638027\\
5.496	0.0787224923638027\\
5.504	0.0787224923638027\\
5.512	0.0787224923638027\\
5.52	0.0787224923638027\\
5.528	0.0787224923638027\\
5.536	0.0787224923638027\\
5.544	0.0787224923638027\\
5.552	0.0787224923638027\\
5.56	0.0787224923638027\\
5.568	0.0787224923638027\\
5.576	0.0787224923638027\\
5.584	0.0787224923638027\\
5.592	0.0787224923638027\\
5.6	0.0787224923638027\\
5.608	0.0787224923638027\\
5.616	0.0787224923638027\\
5.624	0.0787224923638027\\
5.632	0.0787224923638027\\
5.64	0.0787224923638027\\
5.648	0.0787224923638027\\
5.656	0.0787224923638027\\
5.664	0.0787224923638027\\
5.672	0.0787224923638027\\
5.68	0.0787224923638027\\
5.688	0.0787224923638027\\
5.696	0.0787224923638027\\
5.704	0.0787224923638027\\
5.712	0.0787224923638027\\
5.72	0.0787224923638027\\
5.728	0.0787224923638027\\
5.736	0.0787224923638027\\
5.744	0.0787224923638027\\
5.752	0.0787224923638027\\
5.76	0.0787224923638027\\
5.768	0.0787224923638027\\
5.776	0.0787224923638027\\
5.784	0.0787224923638027\\
5.792	0.0787224923638027\\
5.8	0.0787224923638027\\
5.808	0.0787224923638027\\
5.816	0.0787224923638027\\
5.824	0.0787224923638027\\
5.832	0.0787224923638027\\
5.84	0.0787224923638027\\
5.848	0.0787224923638027\\
5.856	0.0787224923638027\\
5.864	0.0787224923638027\\
5.872	0.0787224923638027\\
5.88	0.0787224923638027\\
5.888	0.0787224923638027\\
5.896	0.0787224923638027\\
5.904	0.0787224923638027\\
5.912	0.0787224923638027\\
5.92	0.0787224923638027\\
5.928	0.0787224923638027\\
5.936	0.0787224923638027\\
5.944	0.0787224923638027\\
5.952	0.0787224923638027\\
5.96	0.0787224923638027\\
5.968	0.0787224923638027\\
5.976	0.0787224923638027\\
5.984	0.0787224923638027\\
5.992	0.0787224923638027\\
6	0.0787224923638027\\
6.008	0.0787224923638027\\
6.016	0.0787224923638027\\
6.024	0.0787224923638027\\
6.032	0.0787224923638027\\
6.04	0.0787224923638027\\
6.048	0.0787224923638027\\
6.056	0.0787224923638027\\
6.064	0.0787224923638027\\
6.072	0.0787224923638027\\
6.08	0.0787224923638027\\
6.088	0.0787224923638027\\
6.096	0.0787224923638027\\
6.104	0.0787224923638027\\
6.112	0.0787224923638027\\
6.12	0.0787224923638027\\
6.128	0.0787224923638027\\
6.136	0.0787224923638027\\
6.144	0.0787224923638027\\
6.152	0.0787224923638027\\
6.16	0.0787224923638027\\
6.168	0.0787224923638027\\
6.176	0.0787224923638027\\
6.184	0.0787224923638027\\
6.192	0.0787224923638027\\
6.2	0.0787224923638027\\
6.208	0.0787224923638027\\
6.216	0.0787224923638027\\
6.224	0.0787224923638027\\
6.232	0.0787224923638027\\
6.24	0.0787224923638027\\
6.248	0.0787224923638027\\
6.256	0.0787224923638027\\
6.264	0.0787224923638027\\
6.272	0.0787224923638027\\
6.28	0.0787224923638027\\
6.288	0.0787224923638027\\
6.296	0.0787224923638027\\
6.304	0.0787224923638027\\
6.312	0.0787224923638027\\
6.32	0.0787224923638027\\
6.328	0.0787224923638027\\
6.336	0.0787224923638027\\
6.344	0.0787224923638027\\
6.352	0.0787224923638027\\
6.36	0.0787224923638027\\
6.368	0.0787224923638027\\
6.376	0.0787224923638027\\
6.384	0.0787224923638027\\
6.392	0.0787224923638027\\
6.4	0.0787224923638027\\
6.408	0.0787224923638027\\
6.416	0.0787224923638027\\
6.424	0.0787224923638027\\
6.432	0.0787224923638027\\
6.44	0.0787224923638027\\
6.448	0.0787224923638027\\
6.456	0.0787224923638027\\
6.464	0.0787224923638027\\
6.472	0.0787224923638027\\
6.48	0.0787224923638027\\
6.488	0.0787224923638027\\
6.496	0.0787224923638027\\
6.504	0.0787224923638027\\
6.512	0.0787224923638027\\
6.52	0.0787224923638027\\
6.528	0.0787224923638027\\
6.536	0.0787224923638027\\
6.544	0.0787224923638027\\
6.552	0.0787224923638027\\
6.56	0.0787224923638027\\
6.568	0.0787224923638027\\
6.576	0.0787224923638027\\
6.584	0.0787224923638027\\
6.592	0.0787224923638027\\
6.6	0.0787224923638027\\
6.608	0.0787224923638027\\
6.616	0.0787224923638027\\
6.624	0.0787224923638027\\
6.632	0.0787224923638027\\
6.64	0.0787224923638027\\
6.648	0.0291848867875042\\
6.656	0.0291848867875042\\
6.664	0.0291848867875042\\
6.672	0.0291848867875042\\
6.68	0.0291848867875042\\
6.688	0.0291848867875042\\
6.696	0.0291848867875042\\
6.704	0.0291848867875042\\
6.712	0.0291848867875042\\
6.72	0.0291848867875042\\
6.728	0.0291848867875042\\
6.736	0.0291848867875042\\
6.744	0.0291848867875042\\
6.752	0.0291848867875042\\
6.76	0.0291848867875042\\
6.768	0.0291848867875042\\
6.776	0.0291848867875042\\
6.784	0.0291848867875042\\
6.792	0.0291848867875042\\
6.8	0.0291848867875042\\
6.808	0.0291848867875042\\
6.816	0.0291848867875042\\
6.824	0.0291848867875042\\
6.832	0.0291848867875042\\
6.84	0.0291848867875042\\
6.848	0.0291848867875042\\
6.856	0.0291848867875042\\
6.864	0.0291848867875042\\
6.872	0.0291848867875042\\
6.88	0.0291848867875042\\
6.888	0.0291848867875042\\
6.896	0.0291848867875042\\
6.904	0.0291848867875042\\
6.912	0.0291848867875042\\
6.92	0.0291848867875042\\
6.928	0.0291848867875042\\
6.936	0.0291848867875042\\
6.944	0.0291848867875042\\
6.952	0.0291848867875042\\
6.96	0.0291848867875042\\
6.968	0.0291848867875042\\
6.976	0.0291848867875042\\
6.984	0.0291848867875042\\
6.992	0.0291848867875042\\
7	0.0291848867875042\\
7.008	0.0044493717708099\\
7.016	0.0044493717708099\\
7.024	0.0044493717708099\\
7.032	0.0044493717708099\\
7.04	0.0044493717708099\\
7.048	0.0044493717708099\\
7.056	0.0044493717708099\\
7.064	0.0044493717708099\\
7.072	0.0044493717708099\\
7.08	0.0044493717708099\\
7.088	0.0044493717708099\\
7.096	0.0044493717708099\\
7.104	0.0044493717708099\\
7.112	0.0044493717708099\\
7.12	0.0044493717708099\\
7.128	0.0044493717708099\\
7.136	0.0044493717708099\\
7.144	0.0044493717708099\\
7.152	0.0044493717708099\\
7.16	0.0044493717708099\\
7.168	0.0044493717708099\\
7.176	0.0044493717708099\\
7.184	0.0044493717708099\\
7.192	0.0044493717708099\\
7.2	0.0044493717708099\\
7.208	0.0044493717708099\\
7.216	0.0044493717708099\\
7.224	0.0044493717708099\\
7.232	0.0044493717708099\\
7.24	0.0044493717708099\\
7.248	0.0044493717708099\\
7.256	0.0044493717708099\\
7.264	0.0044493717708099\\
7.272	0.0044493717708099\\
7.28	0.0044493717708099\\
7.288	0.0044493717708099\\
7.296	0.0044493717708099\\
7.304	0.0044493717708099\\
7.312	0.0044493717708099\\
7.32	0.0044493717708099\\
7.328	0.0044493717708099\\
7.336	0.0044493717708099\\
7.344	0.0044493717708099\\
7.352	0.0044493717708099\\
7.36	0.0044493717708099\\
7.368	0.0044493717708099\\
7.376	0.0044493717708099\\
7.384	0.0044493717708099\\
7.392	0.0044493717708099\\
7.4	0.0044493717708099\\
7.408	0.0044493717708099\\
7.416	0.0044493717708099\\
7.424	0.0044493717708099\\
7.432	0.0044493717708099\\
7.44	0.0044493717708099\\
7.448	0.0044493717708099\\
7.456	0.0044493717708099\\
7.464	0.0044493717708099\\
7.472	0.0044493717708099\\
7.48	0.0044493717708099\\
7.488	0.0044493717708099\\
7.496	0.0044493717708099\\
7.504	0.0044493717708099\\
7.512	0.0044493717708099\\
7.52	0.0044493717708099\\
7.528	0.0044493717708099\\
7.536	0.0044493717708099\\
7.544	0.0044493717708099\\
7.552	0.0044493717708099\\
7.56	0.0044493717708099\\
7.568	0.0044493717708099\\
7.576	0.0044493717708099\\
7.584	0.0044493717708099\\
7.592	0.0044493717708099\\
7.6	0.0044493717708099\\
7.608	0.00460887602420427\\
7.616	0.00460887602420427\\
7.624	0.00460887602420427\\
7.632	0.00460887602420427\\
7.64	0.00460887602420427\\
7.648	0.00460887602420427\\
7.656	0.00460887602420427\\
7.664	0.00460887602420427\\
7.672	0.00460887602420427\\
7.68	0.00460887602420427\\
7.688	0.00460887602420427\\
7.696	0.00460887602420427\\
7.704	0.00460887602420427\\
7.712	0.00460887602420427\\
7.72	0.00460887602420427\\
7.728	0.00460887602420427\\
7.736	0.00460887602420427\\
7.744	0.00460887602420427\\
7.752	0.00460887602420427\\
7.76	0.00460887602420427\\
7.768	0.00460887602420427\\
7.776	0.00460887602420427\\
7.784	0.00460887602420427\\
7.792	0.00460887602420427\\
7.8	0.00460887602420427\\
7.808	0.00460887602420427\\
7.816	0.00460887602420427\\
7.824	0.00460887602420427\\
7.832	0.00460887602420427\\
7.84	0.00460887602420427\\
7.848	0.00460887602420427\\
7.856	0.00460887602420427\\
7.864	0.00460887602420427\\
7.872	0.00460887602420427\\
7.88	0.00460887602420427\\
7.888	0.00460887602420427\\
7.896	0.00460887602420427\\
7.904	0.00460887602420427\\
7.912	0.00460887602420427\\
7.92	0.00460887602420427\\
7.928	0.00460887602420427\\
7.936	0.00460887602420427\\
7.944	0.00460887602420427\\
7.952	0.00460887602420427\\
7.96	0.00460887602420427\\
7.968	0.00460887602420427\\
7.976	0.00460887602420427\\
7.984	0.00460887602420427\\
7.992	0.00460887602420427\\
8	0.00460887602420427\\
8.008	0.00460887602420427\\
8.016	0.00460887602420427\\
8.024	0.00460887602420427\\
8.032	0.00460887602420427\\
8.04	0.00460887602420427\\
8.048	0.00460887602420427\\
8.056	0.00460887602420427\\
8.064	0.00460887602420427\\
8.072	0.00460887602420427\\
8.08	0.00460887602420427\\
8.088	0.00460887602420427\\
8.096	0.00460887602420427\\
8.104	0.00460887602420427\\
8.112	0.00460887602420427\\
8.12	0.00460887602420427\\
8.128	0.00460887602420427\\
8.136	0.00460887602420427\\
8.144	0.00460887602420427\\
8.152	0.00460887602420427\\
8.16	0.00460887602420427\\
8.168	0.00460887602420427\\
8.176	0.00460887602420427\\
8.184	0.00460887602420427\\
8.192	0.00460887602420427\\
8.2	0.00460887602420427\\
8.208	0.00460887602420427\\
8.216	0.00460887602420427\\
8.224	0.00460887602420427\\
8.232	0.00460887602420427\\
8.24	0.00460887602420427\\
8.248	0.00460887602420427\\
8.256	0.00460887602420427\\
8.264	0.00460887602420427\\
8.272	0.00460887602420427\\
8.28	0.00460887602420427\\
8.288	0.00460887602420427\\
8.296	0.00460887602420427\\
8.304	0.00460887602420427\\
8.312	0.00460887602420427\\
8.32	0.00460887602420427\\
8.328	0.00460887602420427\\
8.336	0.00460887602420427\\
8.344	0.00460887602420427\\
8.352	0.00460887602420427\\
8.36	0.00460887602420427\\
8.368	0.00460887602420427\\
8.376	0.00460887602420427\\
8.384	0.00460887602420427\\
8.392	0.00460887602420427\\
8.4	0.00460887602420427\\
8.408	0.00460887602420427\\
8.416	0.00460887602420427\\
8.424	0.00460887602420427\\
8.432	0.00460887602420427\\
8.44	0.00460887602420427\\
8.448	0.00460887602420427\\
8.456	0.00460887602420427\\
8.464	0.00460887602420427\\
8.472	0.00460887602420427\\
8.48	0.00460887602420427\\
8.488	0.00460887602420427\\
8.496	0.00460887602420427\\
8.504	0.00460887602420427\\
8.512	0.00460887602420427\\
8.52	0.00460887602420427\\
8.528	0.00460887602420427\\
8.536	0.00460887602420427\\
8.544	0.00460887602420427\\
8.552	0.00460887602420427\\
8.56	0.00460887602420427\\
8.568	0.00460887602420427\\
8.576	0.00460887602420427\\
8.584	0.00460887602420427\\
8.592	0.00460887602420427\\
8.6	0.00460887602420427\\
8.608	0.00460887602420427\\
8.616	0.00460887602420427\\
8.624	0.00460887602420427\\
8.632	0.00460887602420427\\
8.64	0.00460887602420427\\
8.648	0.00460887602420427\\
8.656	0.00460887602420427\\
8.664	0.00460887602420427\\
8.672	0.00460887602420427\\
8.68	0.00460887602420427\\
8.688	0.00460887602420427\\
8.696	0.00460887602420427\\
8.704	0.00460887602420427\\
8.712	0.00460887602420427\\
8.72	0.00460887602420427\\
8.728	0.00460887602420427\\
8.736	0.00460887602420427\\
8.744	0.00460887602420427\\
8.752	0.00460887602420427\\
8.76	0.00460887602420427\\
8.768	0.00460887602420427\\
8.776	0.00460887602420427\\
8.784	0.00460887602420427\\
8.792	0.00460887602420427\\
8.8	0.00460887602420427\\
8.808	0.00460887602420427\\
8.816	0.00460887602420427\\
8.824	0.00460887602420427\\
8.832	0.00460887602420427\\
8.84	0.00460887602420427\\
8.848	0.00460887602420427\\
8.856	0.00460887602420427\\
8.864	0.00460887602420427\\
8.872	0.00460887602420427\\
8.88	0.00460887602420427\\
8.888	0.00460887602420427\\
8.896	0.00460887602420427\\
8.904	0.00460887602420427\\
8.912	0.00460887602420427\\
8.92	0.00460887602420427\\
8.928	0.00460887602420427\\
8.936	0.00460887602420427\\
8.944	0.00460887602420427\\
8.952	0.00460887602420427\\
8.96	0.00460887602420427\\
8.968	0.00460887602420427\\
8.976	0.00460887602420427\\
8.984	0.00460887602420427\\
8.992	0.00460887602420427\\
9	0.00460887602420427\\
9.008	0.00460887602420427\\
9.016	0.00460887602420427\\
9.024	0.00460887602420427\\
9.032	0.00460887602420427\\
9.04	0.00460887602420427\\
9.048	0.00460887602420427\\
9.056	0.00460887602420427\\
9.064	0.00460887602420427\\
9.072	0.00460887602420427\\
9.08	0.00460887602420427\\
9.088	0.00460887602420427\\
9.096	0.00460887602420427\\
9.104	0.00460887602420427\\
9.112	0.00460887602420427\\
9.12	0.00460887602420427\\
9.128	0.00460887602420427\\
9.136	0.00460887602420427\\
9.144	0.00460887602420427\\
9.152	0.00460887602420427\\
9.16	0.00460887602420427\\
9.168	0.00460887602420427\\
9.176	0.00460887602420427\\
9.184	0.00460887602420427\\
9.192	0.00460887602420427\\
9.2	0.00460887602420427\\
9.208	0.00460887602420427\\
9.216	0.00460887602420427\\
9.224	0.00460887602420427\\
9.232	0.00460887602420427\\
9.24	0.00460887602420427\\
9.248	0.00460887602420427\\
9.256	0.00460887602420427\\
9.264	0.00460887602420427\\
9.272	0.00460887602420427\\
9.28	0.00460887602420427\\
9.288	0.00460887602420427\\
9.296	0.00460887602420427\\
9.304	0.00460887602420427\\
9.312	0.00460887602420427\\
9.32	0.00460887602420427\\
9.328	0.00460887602420427\\
9.336	0.00460887602420427\\
9.344	0.00460887602420427\\
9.352	0.00460887602420427\\
9.36	0.00460887602420427\\
9.368	0.00460887602420427\\
9.376	0.00460887602420427\\
9.384	0.00460887602420427\\
9.392	0.00460887602420427\\
9.4	0.00460887602420427\\
9.408	0.00460887602420427\\
9.416	0.00460887602420427\\
9.424	0.00460887602420427\\
9.432	0.00460887602420427\\
9.44	0.00460887602420427\\
9.448	0.00460887602420427\\
9.456	0.00460887602420427\\
9.464	0.00460887602420427\\
9.472	0.00460887602420427\\
9.48	0.00460887602420427\\
9.488	0.00460887602420427\\
9.496	0.00460887602420427\\
9.504	0.00460887602420427\\
9.512	0.00460887602420427\\
9.52	0.00460887602420427\\
9.528	0.00460887602420427\\
9.536	0.00460887602420427\\
9.544	0.00460887602420427\\
9.552	0.00460887602420427\\
9.56	0.00460887602420427\\
9.568	0.00460887602420427\\
9.576	0.00460887602420427\\
9.584	0.00460887602420427\\
9.592	0.00460887602420427\\
9.6	0.00460887602420427\\
9.608	0.00460887602420427\\
9.616	0.00460887602420427\\
9.624	0.00460887602420427\\
9.632	0.00460887602420427\\
9.64	0.00460887602420427\\
9.648	0.00460887602420427\\
9.656	0.00460887602420427\\
9.664	0.00460887602420427\\
9.672	0.00460887602420427\\
9.68	0.00460887602420427\\
9.688	0.00460887602420427\\
9.696	0.00460887602420427\\
9.704	0.00460887602420427\\
9.712	0.00460887602420427\\
9.72	0.00460887602420427\\
9.728	0.00460887602420427\\
9.736	0.00460887602420427\\
9.744	0.00460887602420427\\
9.752	0.00460887602420427\\
9.76	0.00460887602420427\\
9.768	0.00460887602420427\\
9.776	0.00460887602420427\\
9.784	0.00460887602420427\\
9.792	0.00460887602420427\\
9.8	0.00460887602420427\\
9.808	0.00460887602420427\\
9.816	0.00460887602420427\\
9.824	0.00460887602420427\\
9.832	0.00460887602420427\\
9.84	0.00460887602420427\\
9.848	0.00460887602420427\\
9.856	0.00460887602420427\\
9.864	0.00460887602420427\\
9.872	0.00460887602420427\\
9.88	0.00460887602420427\\
9.888	0.00460887602420427\\
9.896	0.00460887602420427\\
9.904	0.00460887602420427\\
9.912	0.00460887602420427\\
9.92	0.00460887602420427\\
9.928	0.00460887602420427\\
9.936	0.00460887602420427\\
9.944	0.00460887602420427\\
9.952	0.00460887602420427\\
9.96	0.00460887602420427\\
9.968	0.00460887602420427\\
9.976	0.00460887602420427\\
9.984	0.00460887602420427\\
9.992	0.00460887602420427\\
10	0.00460887602420427\\
10.008	0.00460887602420427\\
10.016	0.00460887602420427\\
10.024	0.00460887602420427\\
10.032	0.00460887602420427\\
10.04	0.00460887602420427\\
10.048	0.00460887602420427\\
10.056	0.00460887602420427\\
10.064	0.00460887602420427\\
10.072	0.00460887602420427\\
10.08	0.00460887602420427\\
10.088	0.00460887602420427\\
10.096	0.00460887602420427\\
10.104	0.00460887602420427\\
10.112	0.00460887602420427\\
10.12	0.00460887602420427\\
10.128	0.00460887602420427\\
10.136	0.00460887602420427\\
10.144	0.00460887602420427\\
10.152	0.00460887602420427\\
10.16	0.00460887602420427\\
10.168	0.00460887602420427\\
10.176	0.00460887602420427\\
10.184	0.00460887602420427\\
10.192	0.00460887602420427\\
10.2	0.00460887602420427\\
10.208	0.00460887602420427\\
10.216	0.00460887602420427\\
10.224	0.00460887602420427\\
10.232	0.00460887602420427\\
10.24	0.00460887602420427\\
10.248	0.00460887602420427\\
10.256	0.00185773063398422\\
10.264	0.00185773063398422\\
10.272	0.00185773063398422\\
10.28	0.00185773063398422\\
10.288	0.00185773063398422\\
10.296	0.00185773063398422\\
10.304	0.00185773063398422\\
10.312	0.00185773063398422\\
10.32	0.00185773063398422\\
10.328	0.00185773063398422\\
10.336	0.00185773063398422\\
10.344	0.00185773063398422\\
10.352	0.00185773063398422\\
10.36	0.00185773063398422\\
10.368	0.00185773063398422\\
10.376	0.00185773063398422\\
10.384	0.00185773063398422\\
10.392	0.00185773063398422\\
10.4	0.00185773063398422\\
10.408	0.00185773063398422\\
10.416	0.00185773063398422\\
10.424	0.00185773063398422\\
10.432	0.00185773063398422\\
10.44	0.00185773063398422\\
10.448	0.00185773063398422\\
10.456	0.00185773063398422\\
10.464	0.00185773063398422\\
10.472	0.00185773063398422\\
10.48	0.00185773063398422\\
10.488	0.00185773063398422\\
10.496	0.00185773063398422\\
10.504	0.00185773063398422\\
10.512	0.00185773063398422\\
10.52	0.00185773063398422\\
10.528	0.00185773063398422\\
10.536	0.00185773063398422\\
10.544	0.00185773063398422\\
10.552	0.00185773063398422\\
10.56	0.00185773063398422\\
10.568	0.00185773063398422\\
10.576	0.00185773063398422\\
10.584	0.00185773063398422\\
10.592	0.00185773063398422\\
10.6	0.00185773063398422\\
10.608	0.00185773063398422\\
10.616	0.00185773063398422\\
10.624	0.00185773063398422\\
10.632	0.00185773063398422\\
10.64	0.00185773063398422\\
10.648	0.00185773063398422\\
10.656	0.00185773063398422\\
10.664	0.00185773063398422\\
10.672	0.00185773063398422\\
10.68	0.00185773063398422\\
10.688	0.00185773063398422\\
10.696	0.00185773063398422\\
10.704	0.00185773063398422\\
10.712	0.00185773063398422\\
10.72	0.00185773063398422\\
10.728	0.00185773063398422\\
10.736	0.00185773063398422\\
10.744	0.00185773063398422\\
10.752	0.00185773063398422\\
10.76	0.00185773063398422\\
10.768	0.00185773063398422\\
10.776	0.00185773063398422\\
10.784	0.00185773063398422\\
10.792	0.00185773063398422\\
10.8	0.00185773063398422\\
10.808	0.00185773063398422\\
10.816	0.00185773063398422\\
10.824	0.00185773063398422\\
10.832	0.00185773063398422\\
10.84	0.00185773063398422\\
10.848	0.00185773063398422\\
10.856	0.00185773063398422\\
10.864	0.00185773063398422\\
10.872	0.00185773063398422\\
10.88	0.00185773063398422\\
10.888	0.00185773063398422\\
10.896	0.00185773063398422\\
10.904	0.00185773063398422\\
10.912	0.00185773063398422\\
10.92	0.00185773063398422\\
10.928	0.00185773063398422\\
10.936	0.00185773063398422\\
10.944	0.00185773063398422\\
10.952	0.00185773063398422\\
10.96	0.00185773063398422\\
10.968	0.00185773063398422\\
10.976	0.00185773063398422\\
10.984	0.00185773063398422\\
10.992	0.00185773063398422\\
11	0.00185773063398422\\
11.008	0.00185773063398422\\
11.016	0.00185773063398422\\
11.024	0.00185773063398422\\
11.032	0.00185773063398422\\
11.04	0.00185773063398422\\
11.048	0.00185773063398422\\
11.056	0.00185773063398422\\
11.064	0.00185773063398422\\
11.072	0.00185773063398422\\
11.08	0.00185773063398422\\
11.088	0.00185773063398422\\
11.096	0.00185773063398422\\
11.104	0.00185773063398422\\
11.112	0.00185773063398422\\
11.12	0.00185773063398422\\
11.128	0.00185773063398422\\
11.136	0.00185773063398422\\
11.144	0.00185773063398422\\
11.152	0.00185773063398422\\
11.16	0.00185773063398422\\
11.168	0.00185773063398422\\
11.176	0.00185773063398422\\
11.184	0.00185773063398422\\
11.192	0.00185773063398422\\
11.2	0.00185773063398422\\
11.208	0.00185773063398422\\
11.216	0.00185773063398422\\
11.224	0.00185773063398422\\
11.232	0.00185773063398422\\
11.24	0.00185773063398422\\
11.248	0.00185773063398422\\
11.256	0.00185773063398422\\
11.264	0.00185773063398422\\
11.272	0.00185773063398422\\
11.28	0.00185773063398422\\
11.288	0.00185773063398422\\
11.296	0.00185773063398422\\
11.304	0.00185773063398422\\
11.312	0.00185773063398422\\
11.32	0.00185773063398422\\
11.328	0.00185773063398422\\
11.336	0.00185773063398422\\
11.344	0.00185773063398422\\
11.352	0.00185773063398422\\
11.36	0.00185773063398422\\
11.368	0.00185773063398422\\
11.376	0.00185773063398422\\
11.384	0.00185773063398422\\
11.392	0.00185773063398422\\
11.4	0.00185773063398422\\
11.408	0.00185773063398422\\
11.416	0.00185773063398422\\
11.424	0.00185773063398422\\
11.432	0.00185773063398422\\
11.44	0.00185773063398422\\
11.448	0.00185773063398422\\
11.456	0.00185773063398422\\
11.464	0.00185773063398422\\
11.472	0.00185773063398422\\
11.48	0.00185773063398422\\
11.488	0.00185773063398422\\
11.496	0.00185773063398422\\
11.504	0.00185773063398422\\
11.512	0.00185773063398422\\
11.52	0.00185773063398422\\
11.528	0.00185773063398422\\
11.536	0.00185773063398422\\
11.544	0.00185773063398422\\
11.552	0.00185773063398422\\
11.56	0.00185773063398422\\
11.568	0.00185773063398422\\
11.576	0.00185773063398422\\
11.584	0.00185773063398422\\
11.592	0.00185773063398422\\
11.6	0.00185773063398422\\
11.608	0.00185773063398422\\
11.616	0.00185773063398422\\
11.624	0.00185773063398422\\
11.632	0.00185773063398422\\
11.64	0.00185773063398422\\
11.648	0.00185773063398422\\
11.656	0.00185773063398422\\
11.664	0.00185773063398422\\
11.672	0.00185773063398422\\
11.68	0.00185773063398422\\
11.688	0.00185773063398422\\
11.696	0.00185773063398422\\
11.704	0.00185773063398422\\
11.712	0.00185773063398422\\
11.72	0.00185773063398422\\
11.728	0.00185773063398422\\
11.736	0.00185773063398422\\
11.744	0.00185773063398422\\
11.752	0.00185773063398422\\
11.76	0.00185773063398422\\
11.768	0.00185773063398422\\
11.776	0.00185773063398422\\
11.784	0.00185773063398422\\
11.792	0.00185773063398422\\
11.8	0.00185773063398422\\
11.808	0.00185773063398422\\
11.816	0.00185773063398422\\
11.824	0.00185773063398422\\
11.832	0.00185773063398422\\
11.84	0.00185773063398422\\
11.848	0.00185773063398422\\
11.856	0.00185773063398422\\
11.864	0.00185773063398422\\
11.872	0.00185773063398422\\
11.88	0.00185773063398422\\
11.888	0.00185773063398422\\
11.896	0.00185773063398422\\
11.904	0.00185773063398422\\
11.912	0.00185773063398422\\
11.92	0.00185773063398422\\
11.928	0.00185773063398422\\
11.936	0.00185773063398422\\
11.944	0.00185773063398422\\
11.952	0.00185773063398422\\
11.96	0.00185773063398422\\
11.968	0.00185773063398422\\
11.976	0.00185773063398422\\
11.984	0.00185773063398422\\
11.992	0.00185773063398422\\
12	0.00185773063398422\\
12.008	0.00185773063398422\\
12.016	0.00185773063398422\\
12.024	0.00185773063398422\\
12.032	0.00185773063398422\\
12.04	0.00185773063398422\\
12.048	0.00185773063398422\\
12.056	0.00185773063398422\\
12.064	0.00185773063398422\\
12.072	0.00185773063398422\\
12.08	0.00185773063398422\\
12.088	0.00185773063398422\\
12.096	0.00185773063398422\\
12.104	0.00185773063398422\\
12.112	0.00185773063398422\\
12.12	0.00185773063398422\\
12.128	0.00185773063398422\\
12.136	0.00185773063398422\\
12.144	0.00185773063398422\\
12.152	0.00185773063398422\\
12.16	0.00185773063398422\\
12.168	0.00185773063398422\\
12.176	0.00185773063398422\\
12.184	0.00185773063398422\\
12.192	0.00185773063398422\\
12.2	0.00185773063398422\\
12.208	0.00185773063398422\\
12.216	0.00185773063398422\\
12.224	0.00185773063398422\\
12.232	0.00185773063398422\\
12.24	0.00185773063398422\\
12.248	0.00185773063398422\\
12.256	0.00185773063398422\\
12.264	0.00185773063398422\\
12.272	0.00185773063398422\\
12.28	0.00185773063398422\\
12.288	0.00185773063398422\\
12.296	0.00185773063398422\\
12.304	0.00185773063398422\\
12.312	0.00185773063398422\\
12.32	0.00185773063398422\\
12.328	0.00185773063398422\\
12.336	0.00185773063398422\\
12.344	0.00185773063398422\\
12.352	0.00185773063398422\\
12.36	0.00185773063398422\\
12.368	0.00185773063398422\\
12.376	0.00185773063398422\\
12.384	0.00185773063398422\\
12.392	0.00185773063398422\\
12.4	0.00185773063398422\\
12.408	0.00185773063398422\\
12.416	0.00185773063398422\\
12.424	0.00185773063398422\\
12.432	0.00185773063398422\\
12.44	0.00185773063398422\\
12.448	0.00185773063398422\\
12.456	0.00185773063398422\\
12.464	0.00185773063398422\\
12.472	0.00185773063398422\\
12.48	0.00185773063398422\\
12.488	0.00185773063398422\\
12.496	0.00185773063398422\\
12.504	0.00185773063398422\\
12.512	0.00185773063398422\\
12.52	0.00185773063398422\\
12.528	0.00185773063398422\\
12.536	0.00185773063398422\\
12.544	0.00185773063398422\\
12.552	0.00185773063398422\\
12.56	0.00185773063398422\\
12.568	0.00185773063398422\\
12.576	0.00185773063398422\\
12.584	0.00185773063398422\\
12.592	0.00185773063398422\\
12.6	0.00185773063398422\\
12.608	0.00185773063398422\\
12.616	0.00185773063398422\\
12.624	0.00185773063398422\\
12.632	0.00185773063398422\\
12.64	0.00185773063398422\\
12.648	0.00185773063398422\\
12.656	0.00185773063398422\\
12.664	0.00185773063398422\\
12.672	0.00185773063398422\\
12.68	0.00185773063398422\\
12.688	0.00185773063398422\\
12.696	0.00185773063398422\\
12.704	0.00185773063398422\\
12.712	0.00185773063398422\\
12.72	0.00185773063398422\\
12.728	0.00185773063398422\\
12.736	0.00185773063398422\\
12.744	0.00185773063398422\\
12.752	0.00185773063398422\\
12.76	0.00185773063398422\\
12.768	0.00185773063398422\\
12.776	0.00185773063398422\\
12.784	0.00185773063398422\\
12.792	0.00185773063398422\\
12.8	0.00185773063398422\\
12.808	0.00185773063398422\\
12.816	0.00185773063398422\\
12.824	0.00185773063398422\\
12.832	0.00185773063398422\\
12.84	0.00185773063398422\\
12.848	0.00185773063398422\\
12.856	0.00185773063398422\\
12.864	0.00185773063398422\\
12.872	0.00185773063398422\\
12.88	0.00185773063398422\\
12.888	0.00185773063398422\\
12.896	0.00185773063398422\\
12.904	0.00185773063398422\\
12.912	0.00185773063398422\\
12.92	0.00185773063398422\\
12.928	0.00185773063398422\\
12.936	0.00185773063398422\\
12.944	0.00185773063398422\\
12.952	0.00185773063398422\\
12.96	0.00185773063398422\\
12.968	0.00185773063398422\\
12.976	0.00185773063398422\\
12.984	0.00185773063398422\\
12.992	0.00185773063398422\\
13	0.00185773063398422\\
13.008	0.00185773063398422\\
13.016	0.00185773063398422\\
13.024	0.00185773063398422\\
13.032	0.00185773063398422\\
13.04	0.00185773063398422\\
13.048	0.00185773063398422\\
13.056	0.00185773063398422\\
13.064	0.00185773063398422\\
13.072	0.00185773063398422\\
13.08	0.00185773063398422\\
13.088	0.00185773063398422\\
13.096	0.00185773063398422\\
13.104	0.00185773063398422\\
13.112	0.00185773063398422\\
13.12	0.00185773063398422\\
13.128	0.00185773063398422\\
13.136	0.00185773063398422\\
13.144	0.00185773063398422\\
13.152	0.00185773063398422\\
13.16	0.00185773063398422\\
13.168	0.00185773063398422\\
13.176	0.00185773063398422\\
13.184	0.00185773063398422\\
13.192	0.00185773063398422\\
13.2	0.00185773063398422\\
13.208	0.00185773063398422\\
13.216	0.00185773063398422\\
13.224	0.00185773063398422\\
13.232	0.00185773063398422\\
13.24	0.00185773063398422\\
13.248	0.00185773063398422\\
13.256	0.00185773063398422\\
13.264	0.00185773063398422\\
13.272	0.00185773063398422\\
13.28	0.00185773063398422\\
13.288	0.00185773063398422\\
13.296	0.00185773063398422\\
13.304	0.00185773063398422\\
13.312	0.00185773063398422\\
13.32	0.00185773063398422\\
13.328	0.00185773063398422\\
13.336	0.00185773063398422\\
13.344	0.00185773063398422\\
13.352	0.00185773063398422\\
13.36	0.00185773063398422\\
13.368	0.00185773063398422\\
13.376	0.00185773063398422\\
13.384	0.00185773063398422\\
13.392	0.00185773063398422\\
13.4	0.00185773063398422\\
13.408	0.00185773063398422\\
13.416	0.00185773063398422\\
13.424	0.00185773063398422\\
13.432	0.00185773063398422\\
13.44	0.00185773063398422\\
13.448	0.00185773063398422\\
13.456	0.00185773063398422\\
13.464	0.00185773063398422\\
13.472	0.00185773063398422\\
13.48	0.00185773063398422\\
13.488	0.00185773063398422\\
13.496	0.00185773063398422\\
13.504	0.00185773063398422\\
13.512	0.00185773063398422\\
13.52	0.00185773063398422\\
13.528	0.00185773063398422\\
13.536	0.00185773063398422\\
13.544	0.00185773063398422\\
13.552	0.00185773063398422\\
13.56	0.00185773063398422\\
13.568	0.00185773063398422\\
13.576	0.00185773063398422\\
13.584	0.00185773063398422\\
13.592	0.00185773063398422\\
13.6	0.00185773063398422\\
13.608	0.00185773063398422\\
13.616	0.00185773063398422\\
13.624	0.00185773063398422\\
13.632	0.00185773063398422\\
13.64	0.00185773063398422\\
13.648	0.00185773063398422\\
13.656	0.00185773063398422\\
13.664	0.00185773063398422\\
13.672	0.00185773063398422\\
13.68	0.00185773063398422\\
13.688	0.00185773063398422\\
13.696	0.00185773063398422\\
13.704	0.00185773063398422\\
13.712	0.00185773063398422\\
13.72	0.00185773063398422\\
13.728	0.00185773063398422\\
13.736	0.00185773063398422\\
13.744	0.00185773063398422\\
13.752	0.00185773063398422\\
13.76	0.00185773063398422\\
13.768	0.00185773063398422\\
13.776	0.00185773063398422\\
13.784	0.00185773063398422\\
13.792	0.00185773063398422\\
13.8	0.00185773063398422\\
13.808	0.00185773063398422\\
13.816	0.00185773063398422\\
13.824	0.00185773063398422\\
13.832	0.00185773063398422\\
13.84	0.00185773063398422\\
13.848	0.00185773063398422\\
13.856	0.00185773063398422\\
13.864	0.00185773063398422\\
13.872	0.00185773063398422\\
13.88	0.00185773063398422\\
13.888	0.00185773063398422\\
13.896	0.00185773063398422\\
13.904	0.00185773063398422\\
13.912	0.00185773063398422\\
13.92	0.00185773063398422\\
13.928	0.00185773063398422\\
13.936	0.00185773063398422\\
13.944	0.00185773063398422\\
13.952	0.00185773063398422\\
13.96	0.00185773063398422\\
13.968	0.00185773063398422\\
13.976	0.00185773063398422\\
13.984	0.00185773063398422\\
13.992	0.00185773063398422\\
14	0.00185773063398422\\
14.008	0.00185773063398422\\
14.016	0.00185773063398422\\
14.024	0.00185773063398422\\
14.032	0.00185773063398422\\
14.04	0.00185773063398422\\
14.048	0.00185773063398422\\
14.056	0.00185773063398422\\
14.064	0.00185773063398422\\
14.072	0.00185773063398422\\
14.08	0.00185773063398422\\
14.088	0.00185773063398422\\
14.096	0.00185773063398422\\
14.104	0.00185773063398422\\
14.112	0.00185773063398422\\
14.12	0.00185773063398422\\
14.128	0.00185773063398422\\
14.136	0.00185773063398422\\
14.144	0.00185773063398422\\
14.152	0.00185773063398422\\
14.16	0.00185773063398422\\
14.168	0.00185773063398422\\
14.176	0.00185773063398422\\
14.184	0.00185773063398422\\
14.192	0.00185773063398422\\
14.2	0.00185773063398422\\
14.208	0.00185773063398422\\
14.216	0.00185773063398422\\
14.224	0.00185773063398422\\
14.232	0.00185773063398422\\
14.24	0.00185773063398422\\
14.248	0.00185773063398422\\
14.256	0.00185773063398422\\
14.264	0.00185773063398422\\
14.272	0.00185773063398422\\
14.28	0.00185773063398422\\
14.288	0.00185773063398422\\
14.296	0.00185773063398422\\
14.304	0.00185773063398422\\
14.312	0.00185773063398422\\
14.32	0.00185773063398422\\
14.328	0.00185773063398422\\
14.336	0.00185773063398422\\
14.344	0.00185773063398422\\
14.352	0.00185773063398422\\
14.36	0.00185773063398422\\
14.368	0.00185773063398422\\
14.376	0.00185773063398422\\
14.384	0.00185773063398422\\
14.392	0.00185773063398422\\
14.4	0.00185773063398422\\
14.408	0.00185773063398422\\
14.416	0.00185773063398422\\
14.424	0.00185773063398422\\
14.432	0.00185773063398422\\
14.44	0.00185773063398422\\
14.448	0.00185773063398422\\
14.456	0.00185773063398422\\
14.464	0.00185773063398422\\
14.472	0.00185773063398422\\
14.48	0.00185773063398422\\
14.488	0.00185773063398422\\
14.496	0.00185773063398422\\
14.504	0.00185773063398422\\
14.512	0.00185773063398422\\
14.52	0.00185773063398422\\
14.528	0.00185773063398422\\
14.536	0.00185773063398422\\
14.544	0.00185773063398422\\
14.552	0.00185773063398422\\
14.56	0.00185773063398422\\
14.568	0.00185773063398422\\
14.576	0.00185773063398422\\
14.584	0.00185773063398422\\
14.592	0.00185773063398422\\
14.6	0.00185773063398422\\
14.608	0.00185773063398422\\
14.616	0.00185773063398422\\
14.624	0.00185773063398422\\
14.632	0.00185773063398422\\
14.64	0.00185773063398422\\
14.648	0.00185773063398422\\
14.656	0.00185773063398422\\
14.664	0.00185773063398422\\
14.672	0.00185773063398422\\
14.68	0.00185773063398422\\
14.688	0.00185773063398422\\
14.696	0.00185773063398422\\
14.704	0.00185773063398422\\
};
\addlegendentry{Goal Y}

\addplot [color=green, dashed]
  table[row sep=crcr]{%
0	1.67500268142347\\
0.00800000000000001	1.67500268142347\\
0.016	1.67500268142347\\
0.024	1.67500268142347\\
0.032	1.67500268142347\\
0.04	1.67500268142347\\
0.048	1.67500268142347\\
0.056	1.67500268142347\\
0.0640000000000001	1.67500268142347\\
0.0720000000000001	1.67500268142347\\
0.0800000000000001	1.67500268142347\\
0.0880000000000001	1.67500268142347\\
0.0960000000000001	1.67500268142347\\
0.104	1.67500268142347\\
0.112	1.67500268142347\\
0.12	1.67500268142347\\
0.128	1.67500268142347\\
0.136	1.67500268142347\\
0.144	1.67500268142347\\
0.152	1.67500268142347\\
0.16	1.67500268142347\\
0.168	1.67500268142347\\
0.176	1.67500268142347\\
0.184	1.67500268142347\\
0.192	1.67500268142347\\
0.2	1.67500268142347\\
0.208	1.67500268142347\\
0.216	1.67500268142347\\
0.224	1.67500268142347\\
0.232	1.67500268142347\\
0.24	1.67500268142347\\
0.248	1.67500268142347\\
0.256	1.67500268142347\\
0.264	1.67500268142347\\
0.272	1.67500268142347\\
0.28	1.67500268142347\\
0.288	1.67500268142347\\
0.296	1.67500268142347\\
0.304	1.67500268142347\\
0.312	1.67500268142347\\
0.32	1.67500268142347\\
0.328	1.67500268142347\\
0.336	1.67500268142347\\
0.344	1.20965905234779\\
0.352	1.20965905234779\\
0.36	1.20965905234779\\
0.368	1.20965905234779\\
0.376	1.20965905234779\\
0.384	1.20965905234779\\
0.392	1.20965905234779\\
0.4	1.20965905234779\\
0.408	1.20965905234779\\
0.416	1.20965905234779\\
0.424	1.20965905234779\\
0.432	1.20965905234779\\
0.44	1.20965905234779\\
0.448	1.20965905234779\\
0.456	1.20965905234779\\
0.464	1.20965905234779\\
0.472	1.20965905234779\\
0.48	1.20965905234779\\
0.488	1.20965905234779\\
0.496	1.20965905234779\\
0.504	1.20965905234779\\
0.512	1.20965905234779\\
0.52	1.20965905234779\\
0.528	1.20965905234779\\
0.536	1.20965905234779\\
0.544	1.20965905234779\\
0.552	1.20965905234779\\
0.56	1.20965905234779\\
0.568	1.20965905234779\\
0.576	1.20965905234779\\
0.584	1.20965905234779\\
0.592	1.20965905234779\\
0.6	1.20965905234779\\
0.608	1.20965905234779\\
0.616	1.20965905234779\\
0.624	1.20965905234779\\
0.632	1.20965905234779\\
0.64	1.20965905234779\\
0.648	1.20965905234779\\
0.656	1.20965905234779\\
0.664	1.20965905234779\\
0.672	1.20965905234779\\
0.68	1.20965905234779\\
0.688	1.20965905234779\\
0.696	1.20965905234779\\
0.704	1.20965905234779\\
0.712	1.20965905234779\\
0.72	1.20965905234779\\
0.728	1.20965905234779\\
0.736	1.20965905234779\\
0.744	1.20965905234779\\
0.752	1.20965905234779\\
0.76	1.20965905234779\\
0.768	1.20965905234779\\
0.776	1.20965905234779\\
0.784	1.20965905234779\\
0.792	1.20965905234779\\
0.8	1.20965905234779\\
0.808	1.20965905234779\\
0.816	1.20965905234779\\
0.824	1.20965905234779\\
0.832	1.20965905234779\\
0.84	1.20965905234779\\
0.848	1.20965905234779\\
0.856	1.20965905234779\\
0.864	1.20965905234779\\
0.872	1.20965905234779\\
0.88	1.20965905234779\\
0.888	1.20965905234779\\
0.896	1.20965905234779\\
0.904	1.20965905234779\\
0.912	1.20965905234779\\
0.92	1.20965905234779\\
0.928	1.20965905234779\\
0.936	1.20965905234779\\
0.944	1.20965905234779\\
0.952	1.20965905234779\\
0.96	1.20965905234779\\
0.968	1.20965905234779\\
0.976	1.20965905234779\\
0.984	1.20965905234779\\
0.992	1.20965905234779\\
1	1.20965905234779\\
1.008	1.20965905234779\\
1.016	1.20965905234779\\
1.024	1.20965905234779\\
1.032	1.20965905234779\\
1.04	1.20965905234779\\
1.048	1.20965905234779\\
1.056	1.20965905234779\\
1.064	1.20965905234779\\
1.072	1.20965905234779\\
1.08	1.20965905234779\\
1.088	1.20965905234779\\
1.096	1.20965905234779\\
1.104	1.20965905234779\\
1.112	1.20965905234779\\
1.12	1.20965905234779\\
1.128	1.20965905234779\\
1.136	1.20965905234779\\
1.144	1.20965905234779\\
1.152	1.20965905234779\\
1.16	1.20965905234779\\
1.168	1.20965905234779\\
1.176	1.20965905234779\\
1.184	1.20965905234779\\
1.192	1.20965905234779\\
1.2	1.20965905234779\\
1.208	1.20965905234779\\
1.216	1.20965905234779\\
1.224	1.20965905234779\\
1.232	1.20965905234779\\
1.24	1.20965905234779\\
1.248	1.20965905234779\\
1.256	1.20965905234779\\
1.264	1.20965905234779\\
1.272	1.20965905234779\\
1.28	1.20965905234779\\
1.288	1.20965905234779\\
1.296	1.20965905234779\\
1.304	1.20965905234779\\
1.312	1.20965905234779\\
1.32	1.20965905234779\\
1.328	1.20965905234779\\
1.336	1.20965905234779\\
1.344	1.20965905234779\\
1.352	1.20965905234779\\
1.36	1.20965905234779\\
1.368	1.20965905234779\\
1.376	1.20965905234779\\
1.384	1.20965905234779\\
1.392	1.20965905234779\\
1.4	1.20965905234779\\
1.408	1.20965905234779\\
1.416	1.20965905234779\\
1.424	1.20965905234779\\
1.432	1.20965905234779\\
1.44	1.20965905234779\\
1.448	1.20965905234779\\
1.456	1.20965905234779\\
1.464	1.20965905234779\\
1.472	1.20965905234779\\
1.48	1.20965905234779\\
1.488	1.20965905234779\\
1.496	1.20965905234779\\
1.504	1.20965905234779\\
1.512	1.20965905234779\\
1.52	1.20965905234779\\
1.528	1.20965905234779\\
1.536	1.20965905234779\\
1.544	1.20965905234779\\
1.552	1.20965905234779\\
1.56	1.20965905234779\\
1.568	1.20965905234779\\
1.576	1.20965905234779\\
1.584	1.20965905234779\\
1.592	1.20965905234779\\
1.6	1.20965905234779\\
1.608	1.20965905234779\\
1.616	1.20965905234779\\
1.624	1.20965905234779\\
1.632	1.20965905234779\\
1.64	1.20965905234779\\
1.648	1.20965905234779\\
1.656	1.20965905234779\\
1.664	1.20965905234779\\
1.672	1.20965905234779\\
1.68	1.20965905234779\\
1.688	1.20965905234779\\
1.696	1.20965905234779\\
1.704	1.20965905234779\\
1.712	1.20965905234779\\
1.72	1.20965905234779\\
1.728	1.20965905234779\\
1.736	1.20965905234779\\
1.744	1.20965905234779\\
1.752	1.20965905234779\\
1.76	1.20965905234779\\
1.768	1.20965905234779\\
1.776	1.20965905234779\\
1.784	1.20965905234779\\
1.792	1.20965905234779\\
1.8	1.20965905234779\\
1.808	1.20965905234779\\
1.816	1.20965905234779\\
1.824	1.20965905234779\\
1.832	1.20965905234779\\
1.84	1.20965905234779\\
1.848	1.20965905234779\\
1.856	1.20965905234779\\
1.864	1.20965905234779\\
1.872	1.20965905234779\\
1.88	1.20965905234779\\
1.888	1.20965905234779\\
1.896	1.20965905234779\\
1.904	1.20965905234779\\
1.912	1.20965905234779\\
1.92	1.20965905234779\\
1.928	1.20965905234779\\
1.936	1.20965905234779\\
1.944	1.20965905234779\\
1.952	1.20965905234779\\
1.96	1.20965905234779\\
1.968	1.20965905234779\\
1.976	1.20965905234779\\
1.984	1.20965905234779\\
1.992	1.20965905234779\\
2	1.20965905234779\\
2.008	1.20965905234779\\
2.016	1.20965905234779\\
2.024	1.20965905234779\\
2.032	1.20965905234779\\
2.04	1.20965905234779\\
2.048	1.20965905234779\\
2.056	1.20965905234779\\
2.064	1.20965905234779\\
2.072	1.20965905234779\\
2.08	1.20965905234779\\
2.088	1.20965905234779\\
2.096	1.20965905234779\\
2.104	1.20965905234779\\
2.112	1.20965905234779\\
2.12	1.20965905234779\\
2.128	1.20965905234779\\
2.136	1.20965905234779\\
2.144	1.20965905234779\\
2.152	1.20965905234779\\
2.16	1.20965905234779\\
2.168	1.20965905234779\\
2.176	1.20965905234779\\
2.184	1.20965905234779\\
2.192	1.20965905234779\\
2.2	1.20965905234779\\
2.208	1.20965905234779\\
2.216	1.20965905234779\\
2.224	1.20965905234779\\
2.232	1.20965905234779\\
2.24	1.20965905234779\\
2.248	1.20965905234779\\
2.256	1.20965905234779\\
2.264	1.20965905234779\\
2.272	1.20965905234779\\
2.28	1.20965905234779\\
2.288	1.20965905234779\\
2.296	1.20965905234779\\
2.304	1.20965905234779\\
2.312	1.20965905234779\\
2.32	1.20965905234779\\
2.328	1.20965905234779\\
2.336	1.20965905234779\\
2.344	1.20965905234779\\
2.352	1.20965905234779\\
2.36	1.20965905234779\\
2.368	1.20965905234779\\
2.376	1.20965905234779\\
2.384	1.20965905234779\\
2.392	1.20965905234779\\
2.4	1.20965905234779\\
2.408	1.20965905234779\\
2.416	1.20965905234779\\
2.424	1.20965905234779\\
2.432	1.20965905234779\\
2.44	1.20965905234779\\
2.448	1.20965905234779\\
2.456	1.20965905234779\\
2.464	1.20965905234779\\
2.472	1.20965905234779\\
2.48	1.20965905234779\\
2.488	1.20965905234779\\
2.496	1.20965905234779\\
2.504	1.20965905234779\\
2.512	1.20965905234779\\
2.52	1.20965905234779\\
2.528	1.20965905234779\\
2.536	1.20965905234779\\
2.544	1.20965905234779\\
2.552	1.20965905234779\\
2.56	1.20965905234779\\
2.568	1.20965905234779\\
2.576	1.20965905234779\\
2.584	1.20965905234779\\
2.592	1.20965905234779\\
2.6	1.20965905234779\\
2.608	1.20965905234779\\
2.616	1.20965905234779\\
2.624	1.20965905234779\\
2.632	1.20965905234779\\
2.64	1.20965905234779\\
2.648	1.20965905234779\\
2.656	1.20965905234779\\
2.664	1.20965905234779\\
2.672	1.20965905234779\\
2.68	1.20965905234779\\
2.688	1.20965905234779\\
2.696	1.20965905234779\\
2.704	1.20965905234779\\
2.712	1.20965905234779\\
2.72	1.20965905234779\\
2.728	1.20965905234779\\
2.736	1.20965905234779\\
2.744	1.20965905234779\\
2.752	1.20965905234779\\
2.76	1.20965905234779\\
2.768	1.20965905234779\\
2.776	1.20965905234779\\
2.784	1.20965905234779\\
2.792	1.20965905234779\\
2.8	1.20965905234779\\
2.808	1.20965905234779\\
2.816	1.20965905234779\\
2.824	1.20965905234779\\
2.832	1.20965905234779\\
2.84	1.20965905234779\\
2.848	1.20965905234779\\
2.856	1.20965905234779\\
2.864	1.20965905234779\\
2.872	1.20965905234779\\
2.88	1.20965905234779\\
2.888	1.20965905234779\\
2.896	1.20965905234779\\
2.904	1.20965905234779\\
2.912	1.20965905234779\\
2.92	1.20965905234779\\
2.928	1.20965905234779\\
2.936	1.20965905234779\\
2.944	1.20965905234779\\
2.952	1.20965905234779\\
2.96	1.20965905234779\\
2.968	1.20965905234779\\
2.976	1.20965905234779\\
2.984	1.20965905234779\\
2.992	1.20965905234779\\
3	1.20965905234779\\
3.008	1.20965905234779\\
3.016	1.20965905234779\\
3.024	1.20965905234779\\
3.032	1.20965905234779\\
3.04	1.20965905234779\\
3.048	1.20965905234779\\
3.056	1.20965905234779\\
3.064	1.20965905234779\\
3.072	1.20965905234779\\
3.08	1.20965905234779\\
3.088	1.20965905234779\\
3.096	1.20965905234779\\
3.104	1.20965905234779\\
3.112	1.20965905234779\\
3.12	1.20965905234779\\
3.128	1.20965905234779\\
3.136	1.20965905234779\\
3.144	1.20965905234779\\
3.152	1.20965905234779\\
3.16	1.20965905234779\\
3.168	1.20965905234779\\
3.176	1.20965905234779\\
3.184	1.20965905234779\\
3.192	1.20965905234779\\
3.2	1.20965905234779\\
3.208	1.20965905234779\\
3.216	1.20965905234779\\
3.224	1.20965905234779\\
3.232	1.20965905234779\\
3.24	1.20965905234779\\
3.248	1.20965905234779\\
3.256	1.20965905234779\\
3.264	1.20965905234779\\
3.272	1.20965905234779\\
3.28	1.20965905234779\\
3.288	1.20965905234779\\
3.296	1.20965905234779\\
3.304	1.20965905234779\\
3.312	1.20965905234779\\
3.32	1.20965905234779\\
3.328	1.20965905234779\\
3.336	1.20965905234779\\
3.344	1.20965905234779\\
3.352	1.20965905234779\\
3.36	1.20965905234779\\
3.368	1.20965905234779\\
3.376	1.20965905234779\\
3.384	1.20965905234779\\
3.392	1.20965905234779\\
3.4	1.20965905234779\\
3.408	1.20965905234779\\
3.416	1.20965905234779\\
3.424	1.20965905234779\\
3.432	1.20965905234779\\
3.44	1.20965905234779\\
3.448	1.20965905234779\\
3.456	1.20965905234779\\
3.464	1.20965905234779\\
3.472	1.20965905234779\\
3.48	1.20965905234779\\
3.488	1.20965905234779\\
3.496	1.20965905234779\\
3.504	1.20965905234779\\
3.512	1.20965905234779\\
3.52	1.20965905234779\\
3.528	1.20965905234779\\
3.536	1.20965905234779\\
3.544	1.20965905234779\\
3.552	1.20965905234779\\
3.56	1.20965905234779\\
3.568	1.20965905234779\\
3.576	1.20965905234779\\
3.584	1.20965905234779\\
3.592	1.20965905234779\\
3.6	1.20965905234779\\
3.608	1.20965905234779\\
3.616	1.20965905234779\\
3.624	1.20965905234779\\
3.632	1.20965905234779\\
3.64	1.20965905234779\\
3.648	1.20965905234779\\
3.656	1.20965905234779\\
3.664	1.20965905234779\\
3.672	1.20965905234779\\
3.68	1.20965905234779\\
3.688	1.20965905234779\\
3.696	1.20965905234779\\
3.704	1.20965905234779\\
3.712	1.20965905234779\\
3.72	1.20965905234779\\
3.728	1.20965905234779\\
3.736	1.20965905234779\\
3.744	1.20965905234779\\
3.752	1.20965905234779\\
3.76	1.20965905234779\\
3.768	1.20965905234779\\
3.776	1.20965905234779\\
3.784	1.20965905234779\\
3.792	1.20965905234779\\
3.8	1.20965905234779\\
3.808	1.20965905234779\\
3.816	1.20965905234779\\
3.824	1.20965905234779\\
3.832	1.20965905234779\\
3.84	1.20965905234779\\
3.848	1.20965905234779\\
3.856	1.20965905234779\\
3.864	1.20965905234779\\
3.872	1.20965905234779\\
3.88	1.20965905234779\\
3.888	1.20965905234779\\
3.896	1.20965905234779\\
3.904	1.20965905234779\\
3.912	1.20965905234779\\
3.92	1.20965905234779\\
3.928	1.20965905234779\\
3.936	1.20965905234779\\
3.944	1.20965905234779\\
3.952	1.20965905234779\\
3.96	1.20965905234779\\
3.968	1.20965905234779\\
3.976	1.20965905234779\\
3.984	1.20965905234779\\
3.992	1.20965905234779\\
4	1.20965905234779\\
4.008	1.20965905234779\\
4.016	1.20965905234779\\
4.024	1.20965905234779\\
4.032	1.20965905234779\\
4.04	1.20965905234779\\
4.048	1.20965905234779\\
4.056	1.20965905234779\\
4.064	1.20965905234779\\
4.072	1.20965905234779\\
4.08	1.20965905234779\\
4.088	1.20965905234779\\
4.096	1.20965905234779\\
4.104	1.20965905234779\\
4.112	1.20965905234779\\
4.12	1.20965905234779\\
4.128	1.20965905234779\\
4.136	1.20965905234779\\
4.144	1.20965905234779\\
4.152	1.20965905234779\\
4.16	1.20965905234779\\
4.168	1.20965905234779\\
4.176	1.20965905234779\\
4.184	1.20965905234779\\
4.192	1.20965905234779\\
4.2	1.20965905234779\\
4.208	1.20965905234779\\
4.216	1.20965905234779\\
4.224	1.20965905234779\\
4.232	1.20965905234779\\
4.24	1.20965905234779\\
4.248	1.20965905234779\\
4.256	1.20965905234779\\
4.264	1.20965905234779\\
4.272	1.20965905234779\\
4.28	1.20965905234779\\
4.288	1.20965905234779\\
4.296	1.20965905234779\\
4.304	1.20965905234779\\
4.312	1.20965905234779\\
4.32	1.20965905234779\\
4.328	1.20965905234779\\
4.336	1.20965905234779\\
4.344	1.20965905234779\\
4.352	1.20965905234779\\
4.36	1.20965905234779\\
4.368	1.20965905234779\\
4.376	1.20965905234779\\
4.384	1.20965905234779\\
4.392	1.20965905234779\\
4.4	1.20965905234779\\
4.408	1.20965905234779\\
4.416	1.20965905234779\\
4.424	1.20965905234779\\
4.432	1.20965905234779\\
4.44	1.20965905234779\\
4.448	1.20965905234779\\
4.456	1.20965905234779\\
4.464	1.20965905234779\\
4.472	1.20965905234779\\
4.48	1.20965905234779\\
4.488	1.20965905234779\\
4.496	1.20965905234779\\
4.504	1.20965905234779\\
4.512	1.20965905234779\\
4.52	1.20965905234779\\
4.528	1.20965905234779\\
4.536	1.20965905234779\\
4.544	1.20965905234779\\
4.552	1.20965905234779\\
4.56	1.20965905234779\\
4.568	1.20965905234779\\
4.576	1.20965905234779\\
4.584	1.20965905234779\\
4.592	1.20965905234779\\
4.6	1.20965905234779\\
4.608	1.20965905234779\\
4.616	1.20965905234779\\
4.624	1.20965905234779\\
4.632	1.20965905234779\\
4.64	1.20965905234779\\
4.648	1.20965905234779\\
4.656	1.20965905234779\\
4.664	1.20965905234779\\
4.672	1.20965905234779\\
4.68	1.20965905234779\\
4.688	1.20965905234779\\
4.696	1.20965905234779\\
4.704	1.20965905234779\\
4.712	1.20965905234779\\
4.72	1.20965905234779\\
4.728	1.20965905234779\\
4.736	1.20965905234779\\
4.744	1.20965905234779\\
4.752	1.20965905234779\\
4.76	1.20965905234779\\
4.768	1.20965905234779\\
4.776	1.20965905234779\\
4.784	1.20965905234779\\
4.792	1.39957259588894\\
4.8	1.39957259588894\\
4.808	1.39957259588894\\
4.816	1.39957259588894\\
4.824	1.39957259588894\\
4.832	1.39957259588894\\
4.84	1.39957259588894\\
4.848	1.39957259588894\\
4.856	1.39957259588894\\
4.864	1.39957259588894\\
4.872	1.39957259588894\\
4.88	1.39957259588894\\
4.888	1.39957259588894\\
4.896	1.39957259588894\\
4.904	1.39957259588894\\
4.912	1.39957259588894\\
4.92	1.39957259588894\\
4.928	1.39957259588894\\
4.936	1.39957259588894\\
4.944	1.39957259588894\\
4.952	1.39957259588894\\
4.96	1.39957259588894\\
4.968	1.39957259588894\\
4.976	1.39957259588894\\
4.984	1.39957259588894\\
4.992	1.39957259588894\\
5	1.39957259588894\\
5.008	1.39957259588894\\
5.016	1.39957259588894\\
5.024	1.39957259588894\\
5.032	1.39957259588894\\
5.04	1.39957259588894\\
5.048	1.39957259588894\\
5.056	1.39957259588894\\
5.064	1.39957259588894\\
5.072	1.39957259588894\\
5.08	1.39957259588894\\
5.088	1.39957259588894\\
5.096	1.39957259588894\\
5.104	1.39957259588894\\
5.112	1.40110656412586\\
5.12	1.40110656412586\\
5.128	1.40110656412586\\
5.136	1.40110656412586\\
5.144	1.40110656412586\\
5.152	1.40110656412586\\
5.16	1.40110656412586\\
5.168	1.40110656412586\\
5.176	1.40110656412586\\
5.184	1.40110656412586\\
5.192	1.40110656412586\\
5.2	1.40110656412586\\
5.208	1.40110656412586\\
5.216	1.40110656412586\\
5.224	1.40110656412586\\
5.232	1.40110656412586\\
5.24	1.40110656412586\\
5.248	1.40110656412586\\
5.256	1.40110656412586\\
5.264	1.40110656412586\\
5.272	1.40110656412586\\
5.28	1.40110656412586\\
5.288	1.40110656412586\\
5.296	1.40110656412586\\
5.304	1.40110656412586\\
5.312	1.40110656412586\\
5.32	1.40110656412586\\
5.328	1.40110656412586\\
5.336	1.40110656412586\\
5.344	1.40110656412586\\
5.352	1.40110656412586\\
5.36	1.40110656412586\\
5.368	1.40110656412586\\
5.376	1.40110656412586\\
5.384	1.40110656412586\\
5.392	1.40110656412586\\
5.4	1.42910442155933\\
5.408	1.42910442155933\\
5.416	1.42910442155933\\
5.424	1.42910442155933\\
5.432	1.42910442155933\\
5.44	1.42910442155933\\
5.448	1.42910442155933\\
5.456	1.42910442155933\\
5.464	1.42910442155933\\
5.472	1.42910442155933\\
5.48	1.42910442155933\\
5.488	1.42910442155933\\
5.496	1.42910442155933\\
5.504	1.42910442155933\\
5.512	1.42910442155933\\
5.52	1.42910442155933\\
5.528	1.42910442155933\\
5.536	1.42910442155933\\
5.544	1.42910442155933\\
5.552	1.42910442155933\\
5.56	1.42910442155933\\
5.568	1.42910442155933\\
5.576	1.42910442155933\\
5.584	1.42910442155933\\
5.592	1.42910442155933\\
5.6	1.42910442155933\\
5.608	1.42910442155933\\
5.616	1.42910442155933\\
5.624	1.42910442155933\\
5.632	1.42910442155933\\
5.64	1.42910442155933\\
5.648	1.42910442155933\\
5.656	1.42910442155933\\
5.664	1.42910442155933\\
5.672	1.42910442155933\\
5.68	1.42910442155933\\
5.688	1.42910442155933\\
5.696	1.42910442155933\\
5.704	1.42910442155933\\
5.712	1.42910442155933\\
5.72	1.42910442155933\\
5.728	1.42910442155933\\
5.736	1.42910442155933\\
5.744	1.42910442155933\\
5.752	1.42910442155933\\
5.76	1.42910442155933\\
5.768	1.42910442155933\\
5.776	1.42910442155933\\
5.784	1.42910442155933\\
5.792	1.42910442155933\\
5.8	1.42910442155933\\
5.808	1.42910442155933\\
5.816	1.42910442155933\\
5.824	1.42910442155933\\
5.832	1.42910442155933\\
5.84	1.42910442155933\\
5.848	1.42910442155933\\
5.856	1.42910442155933\\
5.864	1.42910442155933\\
5.872	1.42910442155933\\
5.88	1.42910442155933\\
5.888	1.42910442155933\\
5.896	1.42910442155933\\
5.904	1.42910442155933\\
5.912	1.42910442155933\\
5.92	1.42910442155933\\
5.928	1.42910442155933\\
5.936	1.42910442155933\\
5.944	1.42910442155933\\
5.952	1.42910442155933\\
5.96	1.42910442155933\\
5.968	1.42910442155933\\
5.976	1.42910442155933\\
5.984	1.42910442155933\\
5.992	1.42910442155933\\
6	1.42910442155933\\
6.008	1.42910442155933\\
6.016	1.42910442155933\\
6.024	1.42910442155933\\
6.032	1.42910442155933\\
6.04	1.42910442155933\\
6.048	1.42910442155933\\
6.056	1.42910442155933\\
6.064	1.42910442155933\\
6.072	1.42910442155933\\
6.08	1.42910442155933\\
6.088	1.42910442155933\\
6.096	1.42910442155933\\
6.104	1.42910442155933\\
6.112	1.42910442155933\\
6.12	1.42910442155933\\
6.128	1.42910442155933\\
6.136	1.42910442155933\\
6.144	1.42910442155933\\
6.152	1.42910442155933\\
6.16	1.42910442155933\\
6.168	1.42910442155933\\
6.176	1.42910442155933\\
6.184	1.42910442155933\\
6.192	1.42910442155933\\
6.2	1.42910442155933\\
6.208	1.42910442155933\\
6.216	1.42910442155933\\
6.224	1.42910442155933\\
6.232	1.42910442155933\\
6.24	1.42910442155933\\
6.248	1.42910442155933\\
6.256	1.42910442155933\\
6.264	1.42910442155933\\
6.272	1.42910442155933\\
6.28	1.42910442155933\\
6.288	1.42910442155933\\
6.296	1.42910442155933\\
6.304	1.42910442155933\\
6.312	1.42910442155933\\
6.32	1.42910442155933\\
6.328	1.42910442155933\\
6.336	1.42910442155933\\
6.344	1.42910442155933\\
6.352	1.42910442155933\\
6.36	1.42910442155933\\
6.368	1.42910442155933\\
6.376	1.42910442155933\\
6.384	1.42910442155933\\
6.392	1.42910442155933\\
6.4	1.42910442155933\\
6.408	1.42910442155933\\
6.416	1.42910442155933\\
6.424	1.42910442155933\\
6.432	1.42910442155933\\
6.44	1.42910442155933\\
6.448	1.42910442155933\\
6.456	1.42910442155933\\
6.464	1.42910442155933\\
6.472	1.42910442155933\\
6.48	1.42910442155933\\
6.488	1.42910442155933\\
6.496	1.42910442155933\\
6.504	1.42910442155933\\
6.512	1.42910442155933\\
6.52	1.42910442155933\\
6.528	1.42910442155933\\
6.536	1.42910442155933\\
6.544	1.42910442155933\\
6.552	1.42910442155933\\
6.56	1.42910442155933\\
6.568	1.42910442155933\\
6.576	1.42910442155933\\
6.584	1.42910442155933\\
6.592	1.42910442155933\\
6.6	1.42910442155933\\
6.608	1.42910442155933\\
6.616	1.42910442155933\\
6.624	1.42910442155933\\
6.632	1.42910442155933\\
6.64	1.42910442155933\\
6.648	1.51587850255429\\
6.656	1.51587850255429\\
6.664	1.51587850255429\\
6.672	1.51587850255429\\
6.68	1.51587850255429\\
6.688	1.51587850255429\\
6.696	1.51587850255429\\
6.704	1.51587850255429\\
6.712	1.51587850255429\\
6.72	1.51587850255429\\
6.728	1.51587850255429\\
6.736	1.51587850255429\\
6.744	1.51587850255429\\
6.752	1.51587850255429\\
6.76	1.51587850255429\\
6.768	1.51587850255429\\
6.776	1.51587850255429\\
6.784	1.51587850255429\\
6.792	1.51587850255429\\
6.8	1.51587850255429\\
6.808	1.51587850255429\\
6.816	1.51587850255429\\
6.824	1.51587850255429\\
6.832	1.51587850255429\\
6.84	1.51587850255429\\
6.848	1.51587850255429\\
6.856	1.51587850255429\\
6.864	1.51587850255429\\
6.872	1.51587850255429\\
6.88	1.51587850255429\\
6.888	1.51587850255429\\
6.896	1.51587850255429\\
6.904	1.51587850255429\\
6.912	1.51587850255429\\
6.92	1.51587850255429\\
6.928	1.51587850255429\\
6.936	1.51587850255429\\
6.944	1.51587850255429\\
6.952	1.51587850255429\\
6.96	1.51587850255429\\
6.968	1.51587850255429\\
6.976	1.51587850255429\\
6.984	1.51587850255429\\
6.992	1.51587850255429\\
7	1.51587850255429\\
7.008	1.55227423596298\\
7.016	1.55227423596298\\
7.024	1.55227423596298\\
7.032	1.55227423596298\\
7.04	1.55227423596298\\
7.048	1.55227423596298\\
7.056	1.55227423596298\\
7.064	1.55227423596298\\
7.072	1.55227423596298\\
7.08	1.55227423596298\\
7.088	1.55227423596298\\
7.096	1.55227423596298\\
7.104	1.55227423596298\\
7.112	1.55227423596298\\
7.12	1.55227423596298\\
7.128	1.55227423596298\\
7.136	1.55227423596298\\
7.144	1.55227423596298\\
7.152	1.55227423596298\\
7.16	1.55227423596298\\
7.168	1.55227423596298\\
7.176	1.55227423596298\\
7.184	1.55227423596298\\
7.192	1.55227423596298\\
7.2	1.55227423596298\\
7.208	1.55227423596298\\
7.216	1.55227423596298\\
7.224	1.55227423596298\\
7.232	1.55227423596298\\
7.24	1.55227423596298\\
7.248	1.55227423596298\\
7.256	1.55227423596298\\
7.264	1.55227423596298\\
7.272	1.55227423596298\\
7.28	1.55227423596298\\
7.288	1.55227423596298\\
7.296	1.55227423596298\\
7.304	1.55227423596298\\
7.312	1.55227423596298\\
7.32	1.55227423596298\\
7.328	1.55227423596298\\
7.336	1.55227423596298\\
7.344	1.55227423596298\\
7.352	1.55227423596298\\
7.36	1.55227423596298\\
7.368	1.55227423596298\\
7.376	1.55227423596298\\
7.384	1.55227423596298\\
7.392	1.55227423596298\\
7.4	1.55227423596298\\
7.408	1.55227423596298\\
7.416	1.55227423596298\\
7.424	1.55227423596298\\
7.432	1.55227423596298\\
7.44	1.55227423596298\\
7.448	1.55227423596298\\
7.456	1.55227423596298\\
7.464	1.55227423596298\\
7.472	1.55227423596298\\
7.48	1.55227423596298\\
7.488	1.55227423596298\\
7.496	1.55227423596298\\
7.504	1.55227423596298\\
7.512	1.55227423596298\\
7.52	1.55227423596298\\
7.528	1.55227423596298\\
7.536	1.55227423596298\\
7.544	1.55227423596298\\
7.552	1.55227423596298\\
7.56	1.55227423596298\\
7.568	1.55227423596298\\
7.576	1.55227423596298\\
7.584	1.55227423596298\\
7.592	1.55227423596298\\
7.6	1.55227423596298\\
7.608	1.55627805305966\\
7.616	1.55627805305966\\
7.624	1.55627805305966\\
7.632	1.55627805305966\\
7.64	1.55627805305966\\
7.648	1.55627805305966\\
7.656	1.55627805305966\\
7.664	1.55627805305966\\
7.672	1.55627805305966\\
7.68	1.55627805305966\\
7.688	1.55627805305966\\
7.696	1.55627805305966\\
7.704	1.55627805305966\\
7.712	1.55627805305966\\
7.72	1.55627805305966\\
7.728	1.55627805305966\\
7.736	1.55627805305966\\
7.744	1.55627805305966\\
7.752	1.55627805305966\\
7.76	1.55627805305966\\
7.768	1.55627805305966\\
7.776	1.55627805305966\\
7.784	1.55627805305966\\
7.792	1.55627805305966\\
7.8	1.55627805305966\\
7.808	1.55627805305966\\
7.816	1.55627805305966\\
7.824	1.55627805305966\\
7.832	1.55627805305966\\
7.84	1.55627805305966\\
7.848	1.55627805305966\\
7.856	1.55627805305966\\
7.864	1.55627805305966\\
7.872	1.55627805305966\\
7.88	1.55627805305966\\
7.888	1.55627805305966\\
7.896	1.55627805305966\\
7.904	1.55627805305966\\
7.912	1.55627805305966\\
7.92	1.55627805305966\\
7.928	1.55627805305966\\
7.936	1.55627805305966\\
7.944	1.55627805305966\\
7.952	1.55627805305966\\
7.96	1.55627805305966\\
7.968	1.55627805305966\\
7.976	1.55627805305966\\
7.984	1.55627805305966\\
7.992	1.55627805305966\\
8	1.55627805305966\\
8.008	1.55627805305966\\
8.016	1.55627805305966\\
8.024	1.55627805305966\\
8.032	1.55627805305966\\
8.04	1.55627805305966\\
8.048	1.55627805305966\\
8.056	1.55627805305966\\
8.064	1.55627805305966\\
8.072	1.55627805305966\\
8.08	1.55627805305966\\
8.088	1.55627805305966\\
8.096	1.55627805305966\\
8.104	1.55627805305966\\
8.112	1.55627805305966\\
8.12	1.55627805305966\\
8.128	1.55627805305966\\
8.136	1.55627805305966\\
8.144	1.55627805305966\\
8.152	1.55627805305966\\
8.16	1.55627805305966\\
8.168	1.55627805305966\\
8.176	1.55627805305966\\
8.184	1.55627805305966\\
8.192	1.55627805305966\\
8.2	1.55627805305966\\
8.208	1.55627805305966\\
8.216	1.55627805305966\\
8.224	1.55627805305966\\
8.232	1.55627805305966\\
8.24	1.55627805305966\\
8.248	1.55627805305966\\
8.256	1.55627805305966\\
8.264	1.55627805305966\\
8.272	1.55627805305966\\
8.28	1.55627805305966\\
8.288	1.55627805305966\\
8.296	1.55627805305966\\
8.304	1.55627805305966\\
8.312	1.55627805305966\\
8.32	1.55627805305966\\
8.328	1.55627805305966\\
8.336	1.55627805305966\\
8.344	1.55627805305966\\
8.352	1.55627805305966\\
8.36	1.55627805305966\\
8.368	1.55627805305966\\
8.376	1.55627805305966\\
8.384	1.55627805305966\\
8.392	1.55627805305966\\
8.4	1.55627805305966\\
8.408	1.55627805305966\\
8.416	1.55627805305966\\
8.424	1.55627805305966\\
8.432	1.55627805305966\\
8.44	1.55627805305966\\
8.448	1.55627805305966\\
8.456	1.55627805305966\\
8.464	1.55627805305966\\
8.472	1.55627805305966\\
8.48	1.55627805305966\\
8.488	1.55627805305966\\
8.496	1.55627805305966\\
8.504	1.55627805305966\\
8.512	1.55627805305966\\
8.52	1.55627805305966\\
8.528	1.55627805305966\\
8.536	1.55627805305966\\
8.544	1.55627805305966\\
8.552	1.55627805305966\\
8.56	1.55627805305966\\
8.568	1.55627805305966\\
8.576	1.55627805305966\\
8.584	1.55627805305966\\
8.592	1.55627805305966\\
8.6	1.55627805305966\\
8.608	1.55627805305966\\
8.616	1.55627805305966\\
8.624	1.55627805305966\\
8.632	1.55627805305966\\
8.64	1.55627805305966\\
8.648	1.55627805305966\\
8.656	1.55627805305966\\
8.664	1.55627805305966\\
8.672	1.55627805305966\\
8.68	1.55627805305966\\
8.688	1.55627805305966\\
8.696	1.55627805305966\\
8.704	1.55627805305966\\
8.712	1.55627805305966\\
8.72	1.55627805305966\\
8.728	1.55627805305966\\
8.736	1.55627805305966\\
8.744	1.55627805305966\\
8.752	1.55627805305966\\
8.76	1.55627805305966\\
8.768	1.55627805305966\\
8.776	1.55627805305966\\
8.784	1.55627805305966\\
8.792	1.55627805305966\\
8.8	1.55627805305966\\
8.808	1.55627805305966\\
8.816	1.55627805305966\\
8.824	1.55627805305966\\
8.832	1.55627805305966\\
8.84	1.55627805305966\\
8.848	1.55627805305966\\
8.856	1.55627805305966\\
8.864	1.55627805305966\\
8.872	1.55627805305966\\
8.88	1.55627805305966\\
8.888	1.55627805305966\\
8.896	1.55627805305966\\
8.904	1.55627805305966\\
8.912	1.55627805305966\\
8.92	1.55627805305966\\
8.928	1.55627805305966\\
8.936	1.55627805305966\\
8.944	1.55627805305966\\
8.952	1.55627805305966\\
8.96	1.55627805305966\\
8.968	1.55627805305966\\
8.976	1.55627805305966\\
8.984	1.55627805305966\\
8.992	1.55627805305966\\
9	1.55627805305966\\
9.008	1.55627805305966\\
9.016	1.55627805305966\\
9.024	1.55627805305966\\
9.032	1.55627805305966\\
9.04	1.55627805305966\\
9.048	1.55627805305966\\
9.056	1.55627805305966\\
9.064	1.55627805305966\\
9.072	1.55627805305966\\
9.08	1.55627805305966\\
9.088	1.55627805305966\\
9.096	1.55627805305966\\
9.104	1.55627805305966\\
9.112	1.55627805305966\\
9.12	1.55627805305966\\
9.128	1.55627805305966\\
9.136	1.55627805305966\\
9.144	1.55627805305966\\
9.152	1.55627805305966\\
9.16	1.55627805305966\\
9.168	1.55627805305966\\
9.176	1.55627805305966\\
9.184	1.55627805305966\\
9.192	1.55627805305966\\
9.2	1.55627805305966\\
9.208	1.55627805305966\\
9.216	1.55627805305966\\
9.224	1.55627805305966\\
9.232	1.55627805305966\\
9.24	1.55627805305966\\
9.248	1.55627805305966\\
9.256	1.55627805305966\\
9.264	1.55627805305966\\
9.272	1.55627805305966\\
9.28	1.55627805305966\\
9.288	1.55627805305966\\
9.296	1.55627805305966\\
9.304	1.55627805305966\\
9.312	1.55627805305966\\
9.32	1.55627805305966\\
9.328	1.55627805305966\\
9.336	1.55627805305966\\
9.344	1.55627805305966\\
9.352	1.55627805305966\\
9.36	1.55627805305966\\
9.368	1.55627805305966\\
9.376	1.55627805305966\\
9.384	1.55627805305966\\
9.392	1.55627805305966\\
9.4	1.55627805305966\\
9.408	1.55627805305966\\
9.416	1.55627805305966\\
9.424	1.55627805305966\\
9.432	1.55627805305966\\
9.44	1.55627805305966\\
9.448	1.55627805305966\\
9.456	1.55627805305966\\
9.464	1.55627805305966\\
9.472	1.55627805305966\\
9.48	1.55627805305966\\
9.488	1.55627805305966\\
9.496	1.55627805305966\\
9.504	1.55627805305966\\
9.512	1.55627805305966\\
9.52	1.55627805305966\\
9.528	1.55627805305966\\
9.536	1.55627805305966\\
9.544	1.55627805305966\\
9.552	1.55627805305966\\
9.56	1.55627805305966\\
9.568	1.55627805305966\\
9.576	1.55627805305966\\
9.584	1.55627805305966\\
9.592	1.55627805305966\\
9.6	1.55627805305966\\
9.608	1.55627805305966\\
9.616	1.55627805305966\\
9.624	1.55627805305966\\
9.632	1.55627805305966\\
9.64	1.55627805305966\\
9.648	1.55627805305966\\
9.656	1.55627805305966\\
9.664	1.55627805305966\\
9.672	1.55627805305966\\
9.68	1.55627805305966\\
9.688	1.55627805305966\\
9.696	1.55627805305966\\
9.704	1.55627805305966\\
9.712	1.55627805305966\\
9.72	1.55627805305966\\
9.728	1.55627805305966\\
9.736	1.55627805305966\\
9.744	1.55627805305966\\
9.752	1.55627805305966\\
9.76	1.55627805305966\\
9.768	1.55627805305966\\
9.776	1.55627805305966\\
9.784	1.55627805305966\\
9.792	1.55627805305966\\
9.8	1.55627805305966\\
9.808	1.55627805305966\\
9.816	1.55627805305966\\
9.824	1.55627805305966\\
9.832	1.55627805305966\\
9.84	1.55627805305966\\
9.848	1.55627805305966\\
9.856	1.55627805305966\\
9.864	1.55627805305966\\
9.872	1.55627805305966\\
9.88	1.55627805305966\\
9.888	1.55627805305966\\
9.896	1.55627805305966\\
9.904	1.55627805305966\\
9.912	1.55627805305966\\
9.92	1.55627805305966\\
9.928	1.55627805305966\\
9.936	1.55627805305966\\
9.944	1.55627805305966\\
9.952	1.55627805305966\\
9.96	1.55627805305966\\
9.968	1.55627805305966\\
9.976	1.55627805305966\\
9.984	1.55627805305966\\
9.992	1.55627805305966\\
10	1.55627805305966\\
10.008	1.55627805305966\\
10.016	1.55627805305966\\
10.024	1.55627805305966\\
10.032	1.55627805305966\\
10.04	1.55627805305966\\
10.048	1.55627805305966\\
10.056	1.55627805305966\\
10.064	1.55627805305966\\
10.072	1.55627805305966\\
10.08	1.55627805305966\\
10.088	1.55627805305966\\
10.096	1.55627805305966\\
10.104	1.55627805305966\\
10.112	1.55627805305966\\
10.12	1.55627805305966\\
10.128	1.55627805305966\\
10.136	1.55627805305966\\
10.144	1.55627805305966\\
10.152	1.55627805305966\\
10.16	1.55627805305966\\
10.168	1.55627805305966\\
10.176	1.55627805305966\\
10.184	1.55627805305966\\
10.192	1.55627805305966\\
10.2	1.55627805305966\\
10.208	1.55627805305966\\
10.216	1.55627805305966\\
10.224	1.55627805305966\\
10.232	1.55627805305966\\
10.24	1.55627805305966\\
10.248	1.55627805305966\\
10.256	1.55922243785405\\
10.264	1.55922243785405\\
10.272	1.55922243785405\\
10.28	1.55922243785405\\
10.288	1.55922243785405\\
10.296	1.55922243785405\\
10.304	1.55922243785405\\
10.312	1.55922243785405\\
10.32	1.55922243785405\\
10.328	1.55922243785405\\
10.336	1.55922243785405\\
10.344	1.55922243785405\\
10.352	1.55922243785405\\
10.36	1.55922243785405\\
10.368	1.55922243785405\\
10.376	1.55922243785405\\
10.384	1.55922243785405\\
10.392	1.55922243785405\\
10.4	1.55922243785405\\
10.408	1.55922243785405\\
10.416	1.55922243785405\\
10.424	1.55922243785405\\
10.432	1.55922243785405\\
10.44	1.55922243785405\\
10.448	1.55922243785405\\
10.456	1.55922243785405\\
10.464	1.55922243785405\\
10.472	1.55922243785405\\
10.48	1.55922243785405\\
10.488	1.55922243785405\\
10.496	1.55922243785405\\
10.504	1.55922243785405\\
10.512	1.55922243785405\\
10.52	1.55922243785405\\
10.528	1.55922243785405\\
10.536	1.55922243785405\\
10.544	1.55922243785405\\
10.552	1.55922243785405\\
10.56	1.55922243785405\\
10.568	1.55922243785405\\
10.576	1.55922243785405\\
10.584	1.55922243785405\\
10.592	1.55922243785405\\
10.6	1.55922243785405\\
10.608	1.55922243785405\\
10.616	1.55922243785405\\
10.624	1.55922243785405\\
10.632	1.55922243785405\\
10.64	1.55922243785405\\
10.648	1.55922243785405\\
10.656	1.55922243785405\\
10.664	1.55922243785405\\
10.672	1.55922243785405\\
10.68	1.55922243785405\\
10.688	1.55922243785405\\
10.696	1.55922243785405\\
10.704	1.55922243785405\\
10.712	1.55922243785405\\
10.72	1.55922243785405\\
10.728	1.55922243785405\\
10.736	1.55922243785405\\
10.744	1.55922243785405\\
10.752	1.55922243785405\\
10.76	1.55922243785405\\
10.768	1.55922243785405\\
10.776	1.55922243785405\\
10.784	1.55922243785405\\
10.792	1.55922243785405\\
10.8	1.55922243785405\\
10.808	1.55922243785405\\
10.816	1.55922243785405\\
10.824	1.55922243785405\\
10.832	1.55922243785405\\
10.84	1.55922243785405\\
10.848	1.55922243785405\\
10.856	1.55922243785405\\
10.864	1.55922243785405\\
10.872	1.55922243785405\\
10.88	1.55922243785405\\
10.888	1.55922243785405\\
10.896	1.55922243785405\\
10.904	1.55922243785405\\
10.912	1.55922243785405\\
10.92	1.55922243785405\\
10.928	1.55922243785405\\
10.936	1.55922243785405\\
10.944	1.55922243785405\\
10.952	1.55922243785405\\
10.96	1.55922243785405\\
10.968	1.55922243785405\\
10.976	1.55922243785405\\
10.984	1.55922243785405\\
10.992	1.55922243785405\\
11	1.55922243785405\\
11.008	1.55922243785405\\
11.016	1.55922243785405\\
11.024	1.55922243785405\\
11.032	1.55922243785405\\
11.04	1.55922243785405\\
11.048	1.55922243785405\\
11.056	1.55922243785405\\
11.064	1.55922243785405\\
11.072	1.55922243785405\\
11.08	1.55922243785405\\
11.088	1.55922243785405\\
11.096	1.55922243785405\\
11.104	1.55922243785405\\
11.112	1.55922243785405\\
11.12	1.55922243785405\\
11.128	1.55922243785405\\
11.136	1.55922243785405\\
11.144	1.55922243785405\\
11.152	1.55922243785405\\
11.16	1.55922243785405\\
11.168	1.55922243785405\\
11.176	1.55922243785405\\
11.184	1.55922243785405\\
11.192	1.55922243785405\\
11.2	1.55922243785405\\
11.208	1.55922243785405\\
11.216	1.55922243785405\\
11.224	1.55922243785405\\
11.232	1.55922243785405\\
11.24	1.55922243785405\\
11.248	1.55922243785405\\
11.256	1.55922243785405\\
11.264	1.55922243785405\\
11.272	1.55922243785405\\
11.28	1.55922243785405\\
11.288	1.55922243785405\\
11.296	1.55922243785405\\
11.304	1.55922243785405\\
11.312	1.55922243785405\\
11.32	1.55922243785405\\
11.328	1.55922243785405\\
11.336	1.55922243785405\\
11.344	1.55922243785405\\
11.352	1.55922243785405\\
11.36	1.55922243785405\\
11.368	1.55922243785405\\
11.376	1.55922243785405\\
11.384	1.55922243785405\\
11.392	1.55922243785405\\
11.4	1.55922243785405\\
11.408	1.55922243785405\\
11.416	1.55922243785405\\
11.424	1.55922243785405\\
11.432	1.55922243785405\\
11.44	1.55922243785405\\
11.448	1.55922243785405\\
11.456	1.55922243785405\\
11.464	1.55922243785405\\
11.472	1.55922243785405\\
11.48	1.55922243785405\\
11.488	1.55922243785405\\
11.496	1.55922243785405\\
11.504	1.55922243785405\\
11.512	1.55922243785405\\
11.52	1.55922243785405\\
11.528	1.55922243785405\\
11.536	1.55922243785405\\
11.544	1.55922243785405\\
11.552	1.55922243785405\\
11.56	1.55922243785405\\
11.568	1.55922243785405\\
11.576	1.55922243785405\\
11.584	1.55922243785405\\
11.592	1.55922243785405\\
11.6	1.55922243785405\\
11.608	1.55922243785405\\
11.616	1.55922243785405\\
11.624	1.55922243785405\\
11.632	1.55922243785405\\
11.64	1.55922243785405\\
11.648	1.55922243785405\\
11.656	1.55922243785405\\
11.664	1.55922243785405\\
11.672	1.55922243785405\\
11.68	1.55922243785405\\
11.688	1.55922243785405\\
11.696	1.55922243785405\\
11.704	1.55922243785405\\
11.712	1.55922243785405\\
11.72	1.55922243785405\\
11.728	1.55922243785405\\
11.736	1.55922243785405\\
11.744	1.55922243785405\\
11.752	1.55922243785405\\
11.76	1.55922243785405\\
11.768	1.55922243785405\\
11.776	1.55922243785405\\
11.784	1.55922243785405\\
11.792	1.55922243785405\\
11.8	1.55922243785405\\
11.808	1.55922243785405\\
11.816	1.55922243785405\\
11.824	1.55922243785405\\
11.832	1.55922243785405\\
11.84	1.55922243785405\\
11.848	1.55922243785405\\
11.856	1.55922243785405\\
11.864	1.55922243785405\\
11.872	1.55922243785405\\
11.88	1.55922243785405\\
11.888	1.55922243785405\\
11.896	1.55922243785405\\
11.904	1.55922243785405\\
11.912	1.55922243785405\\
11.92	1.55922243785405\\
11.928	1.55922243785405\\
11.936	1.55922243785405\\
11.944	1.55922243785405\\
11.952	1.55922243785405\\
11.96	1.55922243785405\\
11.968	1.55922243785405\\
11.976	1.55922243785405\\
11.984	1.55922243785405\\
11.992	1.55922243785405\\
12	1.55922243785405\\
12.008	1.55922243785405\\
12.016	1.55922243785405\\
12.024	1.55922243785405\\
12.032	1.55922243785405\\
12.04	1.55922243785405\\
12.048	1.55922243785405\\
12.056	1.55922243785405\\
12.064	1.55922243785405\\
12.072	1.55922243785405\\
12.08	1.55922243785405\\
12.088	1.55922243785405\\
12.096	1.55922243785405\\
12.104	1.55922243785405\\
12.112	1.55922243785405\\
12.12	1.55922243785405\\
12.128	1.55922243785405\\
12.136	1.55922243785405\\
12.144	1.55922243785405\\
12.152	1.55922243785405\\
12.16	1.55922243785405\\
12.168	1.55922243785405\\
12.176	1.55922243785405\\
12.184	1.55922243785405\\
12.192	1.55922243785405\\
12.2	1.55922243785405\\
12.208	1.55922243785405\\
12.216	1.55922243785405\\
12.224	1.55922243785405\\
12.232	1.55922243785405\\
12.24	1.55922243785405\\
12.248	1.55922243785405\\
12.256	1.55922243785405\\
12.264	1.55922243785405\\
12.272	1.55922243785405\\
12.28	1.55922243785405\\
12.288	1.55922243785405\\
12.296	1.55922243785405\\
12.304	1.55922243785405\\
12.312	1.55922243785405\\
12.32	1.55922243785405\\
12.328	1.55922243785405\\
12.336	1.55922243785405\\
12.344	1.55922243785405\\
12.352	1.55922243785405\\
12.36	1.55922243785405\\
12.368	1.55922243785405\\
12.376	1.55922243785405\\
12.384	1.55922243785405\\
12.392	1.55922243785405\\
12.4	1.55922243785405\\
12.408	1.55922243785405\\
12.416	1.55922243785405\\
12.424	1.55922243785405\\
12.432	1.55922243785405\\
12.44	1.55922243785405\\
12.448	1.55922243785405\\
12.456	1.55922243785405\\
12.464	1.55922243785405\\
12.472	1.55922243785405\\
12.48	1.55922243785405\\
12.488	1.55922243785405\\
12.496	1.55922243785405\\
12.504	1.55922243785405\\
12.512	1.55922243785405\\
12.52	1.55922243785405\\
12.528	1.55922243785405\\
12.536	1.55922243785405\\
12.544	1.55922243785405\\
12.552	1.55922243785405\\
12.56	1.55922243785405\\
12.568	1.55922243785405\\
12.576	1.55922243785405\\
12.584	1.55922243785405\\
12.592	1.55922243785405\\
12.6	1.55922243785405\\
12.608	1.55922243785405\\
12.616	1.55922243785405\\
12.624	1.55922243785405\\
12.632	1.55922243785405\\
12.64	1.55922243785405\\
12.648	1.55922243785405\\
12.656	1.55922243785405\\
12.664	1.55922243785405\\
12.672	1.55922243785405\\
12.68	1.55922243785405\\
12.688	1.55922243785405\\
12.696	1.55922243785405\\
12.704	1.55922243785405\\
12.712	1.55922243785405\\
12.72	1.55922243785405\\
12.728	1.55922243785405\\
12.736	1.55922243785405\\
12.744	1.55922243785405\\
12.752	1.55922243785405\\
12.76	1.55922243785405\\
12.768	1.55922243785405\\
12.776	1.55922243785405\\
12.784	1.55922243785405\\
12.792	1.55922243785405\\
12.8	1.55922243785405\\
12.808	1.55922243785405\\
12.816	1.55922243785405\\
12.824	1.55922243785405\\
12.832	1.55922243785405\\
12.84	1.55922243785405\\
12.848	1.55922243785405\\
12.856	1.55922243785405\\
12.864	1.55922243785405\\
12.872	1.55922243785405\\
12.88	1.55922243785405\\
12.888	1.55922243785405\\
12.896	1.55922243785405\\
12.904	1.55922243785405\\
12.912	1.55922243785405\\
12.92	1.55922243785405\\
12.928	1.55922243785405\\
12.936	1.55922243785405\\
12.944	1.55922243785405\\
12.952	1.55922243785405\\
12.96	1.55922243785405\\
12.968	1.55922243785405\\
12.976	1.55922243785405\\
12.984	1.55922243785405\\
12.992	1.55922243785405\\
13	1.55922243785405\\
13.008	1.55922243785405\\
13.016	1.55922243785405\\
13.024	1.55922243785405\\
13.032	1.55922243785405\\
13.04	1.55922243785405\\
13.048	1.55922243785405\\
13.056	1.55922243785405\\
13.064	1.55922243785405\\
13.072	1.55922243785405\\
13.08	1.55922243785405\\
13.088	1.55922243785405\\
13.096	1.55922243785405\\
13.104	1.55922243785405\\
13.112	1.55922243785405\\
13.12	1.55922243785405\\
13.128	1.55922243785405\\
13.136	1.55922243785405\\
13.144	1.55922243785405\\
13.152	1.55922243785405\\
13.16	1.55922243785405\\
13.168	1.55922243785405\\
13.176	1.55922243785405\\
13.184	1.55922243785405\\
13.192	1.55922243785405\\
13.2	1.55922243785405\\
13.208	1.55922243785405\\
13.216	1.55922243785405\\
13.224	1.55922243785405\\
13.232	1.55922243785405\\
13.24	1.55922243785405\\
13.248	1.55922243785405\\
13.256	1.55922243785405\\
13.264	1.55922243785405\\
13.272	1.55922243785405\\
13.28	1.55922243785405\\
13.288	1.55922243785405\\
13.296	1.55922243785405\\
13.304	1.55922243785405\\
13.312	1.55922243785405\\
13.32	1.55922243785405\\
13.328	1.55922243785405\\
13.336	1.55922243785405\\
13.344	1.55922243785405\\
13.352	1.55922243785405\\
13.36	1.55922243785405\\
13.368	1.55922243785405\\
13.376	1.55922243785405\\
13.384	1.55922243785405\\
13.392	1.55922243785405\\
13.4	1.55922243785405\\
13.408	1.55922243785405\\
13.416	1.55922243785405\\
13.424	1.55922243785405\\
13.432	1.55922243785405\\
13.44	1.55922243785405\\
13.448	1.55922243785405\\
13.456	1.55922243785405\\
13.464	1.55922243785405\\
13.472	1.55922243785405\\
13.48	1.55922243785405\\
13.488	1.55922243785405\\
13.496	1.55922243785405\\
13.504	1.55922243785405\\
13.512	1.55922243785405\\
13.52	1.55922243785405\\
13.528	1.55922243785405\\
13.536	1.55922243785405\\
13.544	1.55922243785405\\
13.552	1.55922243785405\\
13.56	1.55922243785405\\
13.568	1.55922243785405\\
13.576	1.55922243785405\\
13.584	1.55922243785405\\
13.592	1.55922243785405\\
13.6	1.55922243785405\\
13.608	1.55922243785405\\
13.616	1.55922243785405\\
13.624	1.55922243785405\\
13.632	1.55922243785405\\
13.64	1.55922243785405\\
13.648	1.55922243785405\\
13.656	1.55922243785405\\
13.664	1.55922243785405\\
13.672	1.55922243785405\\
13.68	1.55922243785405\\
13.688	1.55922243785405\\
13.696	1.55922243785405\\
13.704	1.55922243785405\\
13.712	1.55922243785405\\
13.72	1.55922243785405\\
13.728	1.55922243785405\\
13.736	1.55922243785405\\
13.744	1.55922243785405\\
13.752	1.55922243785405\\
13.76	1.55922243785405\\
13.768	1.55922243785405\\
13.776	1.55922243785405\\
13.784	1.55922243785405\\
13.792	1.55922243785405\\
13.8	1.55922243785405\\
13.808	1.55922243785405\\
13.816	1.55922243785405\\
13.824	1.55922243785405\\
13.832	1.55922243785405\\
13.84	1.55922243785405\\
13.848	1.55922243785405\\
13.856	1.55922243785405\\
13.864	1.55922243785405\\
13.872	1.55922243785405\\
13.88	1.55922243785405\\
13.888	1.55922243785405\\
13.896	1.55922243785405\\
13.904	1.55922243785405\\
13.912	1.55922243785405\\
13.92	1.55922243785405\\
13.928	1.55922243785405\\
13.936	1.55922243785405\\
13.944	1.55922243785405\\
13.952	1.55922243785405\\
13.96	1.55922243785405\\
13.968	1.55922243785405\\
13.976	1.55922243785405\\
13.984	1.55922243785405\\
13.992	1.55922243785405\\
14	1.55922243785405\\
14.008	1.55922243785405\\
14.016	1.55922243785405\\
14.024	1.55922243785405\\
14.032	1.55922243785405\\
14.04	1.55922243785405\\
14.048	1.55922243785405\\
14.056	1.55922243785405\\
14.064	1.55922243785405\\
14.072	1.55922243785405\\
14.08	1.55922243785405\\
14.088	1.55922243785405\\
14.096	1.55922243785405\\
14.104	1.55922243785405\\
14.112	1.55922243785405\\
14.12	1.55922243785405\\
14.128	1.55922243785405\\
14.136	1.55922243785405\\
14.144	1.55922243785405\\
14.152	1.55922243785405\\
14.16	1.55922243785405\\
14.168	1.55922243785405\\
14.176	1.55922243785405\\
14.184	1.55922243785405\\
14.192	1.55922243785405\\
14.2	1.55922243785405\\
14.208	1.55922243785405\\
14.216	1.55922243785405\\
14.224	1.55922243785405\\
14.232	1.55922243785405\\
14.24	1.55922243785405\\
14.248	1.55922243785405\\
14.256	1.55922243785405\\
14.264	1.55922243785405\\
14.272	1.55922243785405\\
14.28	1.55922243785405\\
14.288	1.55922243785405\\
14.296	1.55922243785405\\
14.304	1.55922243785405\\
14.312	1.55922243785405\\
14.32	1.55922243785405\\
14.328	1.55922243785405\\
14.336	1.55922243785405\\
14.344	1.55922243785405\\
14.352	1.55922243785405\\
14.36	1.55922243785405\\
14.368	1.55922243785405\\
14.376	1.55922243785405\\
14.384	1.55922243785405\\
14.392	1.55922243785405\\
14.4	1.55922243785405\\
14.408	1.55922243785405\\
14.416	1.55922243785405\\
14.424	1.55922243785405\\
14.432	1.55922243785405\\
14.44	1.55922243785405\\
14.448	1.55922243785405\\
14.456	1.55922243785405\\
14.464	1.55922243785405\\
14.472	1.55922243785405\\
14.48	1.55922243785405\\
14.488	1.55922243785405\\
14.496	1.55922243785405\\
14.504	1.55922243785405\\
14.512	1.55922243785405\\
14.52	1.55922243785405\\
14.528	1.55922243785405\\
14.536	1.55922243785405\\
14.544	1.55922243785405\\
14.552	1.55922243785405\\
14.56	1.55922243785405\\
14.568	1.55922243785405\\
14.576	1.55922243785405\\
14.584	1.55922243785405\\
14.592	1.55922243785405\\
14.6	1.55922243785405\\
14.608	1.55922243785405\\
14.616	1.55922243785405\\
14.624	1.55922243785405\\
14.632	1.55922243785405\\
14.64	1.55922243785405\\
14.648	1.55922243785405\\
14.656	1.55922243785405\\
14.664	1.55922243785405\\
14.672	1.55922243785405\\
14.68	1.55922243785405\\
14.688	1.55922243785405\\
14.696	1.55922243785405\\
14.704	1.55922243785405\\
};
\addlegendentry{Goal Z}



\nextgroupplot[
width=\linewidth,
height=2.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.5, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=11.08,
xtick style={color=black},
ymin=0,
ymax=0.7,
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ylabel={m},
ytick={0,0.7},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-0.2cm},
title = {Robot End-effector Distance from the Goal}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0\\
0.0880000000000001	0\\
0.0960000000000001	0\\
0.104	0\\
0.112	0\\
0.12	0\\
0.128	0\\
0.136	0\\
0.144	0\\
0.152	0\\
0.16	0\\
0.168	0\\
0.176	0\\
0.184	0\\
0.192	0\\
0.2	0\\
0.208	0\\
0.216	0\\
0.224	0\\
0.232	0\\
0.24	0\\
0.248	0\\
0.256	0\\
0.264	0\\
0.272	0\\
0.28	0\\
0.288	0\\
0.296	0\\
0.304	0\\
0.312	0\\
0.32	0\\
0.328	0\\
0.336	0\\
0.344	0.622664769328854\\
0.352	0.622664769328854\\
0.36	0.622664769328854\\
0.368	0.622664769328854\\
0.376	0.622664769328854\\
0.384	0.622664769328854\\
0.392	0.622660188948593\\
0.4	0.622652554952203\\
0.408	0.622638813666439\\
0.416	0.622615911259905\\
0.424	0.622580793596634\\
0.432	0.622534986784811\\
0.44	0.622473908985942\\
0.448	0.622397558443452\\
0.456	0.622305932962092\\
0.464	0.622199029908245\\
0.472	0.622076846210299\\
0.48	0.621939378359088\\
0.488	0.621786622408384\\
0.496	0.621618573975461\\
0.504	0.621435228241714\\
0.512	0.621236579953348\\
0.52	0.621022623422121\\
0.528	0.620793352526156\\
0.536	0.620548760710815\\
0.544	0.620288840989633\\
0.552	0.620013585945312\\
0.56	0.619722987730789\\
0.568	0.619417038070353\\
0.576	0.619095728260833\\
0.584	0.61875904917285\\
0.592	0.618406991252127\\
0.6	0.618039544520866\\
0.608	0.617656698579183\\
0.616	0.617258442606619\\
0.624	0.616844765363695\\
0.632	0.61641565519355\\
0.64	0.615971100023631\\
0.648	0.615511087367449\\
0.656	0.615035604326401\\
0.664	0.614544637591657\\
0.672	0.614038173446103\\
0.68	0.613516197766365\\
0.688	0.612978696024874\\
0.696	0.612425653292021\\
0.704	0.611857054238356\\
0.712	0.611272883136863\\
0.72	0.6106731238653\\
0.728	0.610057759908597\\
0.736	0.609426774361326\\
0.744	0.608780149930235\\
0.752	0.608117868936846\\
0.76	0.607439913320121\\
0.768	0.606746264639191\\
0.776	0.606036904076157\\
0.784	0.605311812438949\\
0.792	0.60457097016426\\
0.8	0.603814357320539\\
0.808	0.603041953611058\\
0.816	0.602253738377044\\
0.824	0.60144969060087\\
0.832	0.600629788909331\\
0.84	0.599794011576968\\
0.848	0.598942336529475\\
0.856	0.598074741347167\\
0.864	0.597191203268517\\
0.872	0.596291699193763\\
0.88	0.595376205688581\\
0.888	0.594444698987833\\
0.896	0.593497154999375\\
0.904	0.592533549307944\\
0.912	0.591560197179286\\
0.92	0.590574969769566\\
0.928	0.589582080500472\\
0.936	0.588585752257877\\
0.944	0.587590217465688\\
0.952	0.58659336023283\\
0.96	0.585601541766208\\
0.968	0.584614772491202\\
0.976	0.583633062744529\\
0.984	0.582656422774718\\
0.992	0.581684862742587\\
1	0.580718392721726\\
1.008	0.579757022698966\\
1.016	0.578800762574855\\
1.024	0.577849622164127\\
1.032	0.576903611196175\\
1.04	0.575962739315512\\
1.048	0.575027016082238\\
1.056	0.574096450972507\\
1.064	0.573171053378982\\
1.072	0.572250832611297\\
1.08	0.57133579789651\\
1.088	0.570425958379565\\
1.096	0.569521323123735\\
1.104	0.568621901111077\\
1.112	0.567727701242884\\
1.12	0.566838732340121\\
1.128	0.565955003143879\\
1.136	0.565076522315808\\
1.144	0.564203298438563\\
1.152	0.563335340016238\\
1.16	0.562472655474801\\
1.168	0.561615253162526\\
1.176	0.560763141350425\\
1.184	0.559916328232677\\
1.192	0.559074821927049\\
1.2	0.558238630475325\\
1.208	0.557407761843726\\
1.216	0.556582223923325\\
1.224	0.555762024530469\\
1.232	0.554947171407188\\
1.24	0.554137672221613\\
1.248	0.553333534568379\\
1.256	0.552534765969037\\
1.264	0.551741373872456\\
1.272	0.550953365655227\\
1.28	0.55017074862206\\
1.288	0.549393530006187\\
1.296	0.54862171696975\\
1.304	0.5478553166042\\
1.312	0.547094335930681\\
1.32	0.546338781900425\\
1.328	0.54558866139513\\
1.336	0.544843981227346\\
1.344	0.544104748140856\\
1.352	0.543370968811053\\
1.36	0.542642649845312\\
1.368	0.541919797783368\\
1.376	0.541202419097683\\
1.384	0.540490520193813\\
1.392	0.539784107410773\\
1.4	0.539083187021403\\
1.408	0.538387765232723\\
1.416	0.537697848186291\\
1.424	0.537013441958561\\
1.432	0.5363328221776\\
1.44	0.535656570092928\\
1.448	0.534983536159552\\
1.456	0.534312569314434\\
1.464	0.533642516997911\\
1.472	0.53297395832915\\
1.48	0.532305161542341\\
1.488	0.531636126929276\\
1.496	0.530966854781923\\
1.504	0.530297345392424\\
1.512	0.529627599053098\\
1.52	0.528957616056437\\
1.528	0.52828739669511\\
1.536	0.527616941261961\\
1.544	0.526946250050008\\
1.552	0.526275323352443\\
1.56	0.525604161462636\\
1.568	0.524932764674126\\
1.576	0.524261133280632\\
1.584	0.523589267576042\\
1.592	0.522917167854422\\
1.6	0.522244834410009\\
1.608	0.521572267537215\\
1.616	0.520899467530626\\
1.624	0.520226434685\\
1.632	0.519553169295269\\
1.64	0.518879671656539\\
1.648	0.518205942064087\\
1.656	0.517531980813364\\
1.664	0.516857788199995\\
1.672	0.516183364519774\\
1.68	0.515508710068671\\
1.688	0.514833825142827\\
1.696	0.514158710038553\\
1.704	0.513483365052336\\
1.712	0.512807790480831\\
1.72	0.512131986620867\\
1.728	0.511455953769443\\
1.736	0.510779692223732\\
1.744	0.510103202281074\\
1.752	0.509426484238984\\
1.76	0.508749538395145\\
1.768	0.508072365047415\\
1.776	0.507394964493817\\
1.784	0.506717337032548\\
1.792	0.506039482961975\\
1.8	0.505361402580635\\
1.808	0.504683096187235\\
1.816	0.504004564080651\\
1.824	0.503325806559931\\
1.832	0.50264682392429\\
1.84	0.501967616473113\\
1.848	0.501288184505957\\
1.856	0.500608528322544\\
1.864	0.49992864822277\\
1.872	0.499248544506694\\
1.88	0.498568217474548\\
1.888	0.497887667426731\\
1.896	0.497206894663812\\
1.904	0.496525899486525\\
1.912	0.495844682195776\\
1.92	0.495163243092636\\
1.928	0.494481582478346\\
1.936	0.493799700654312\\
1.944	0.493117597922111\\
1.952	0.492435274583484\\
1.96	0.491752730940342\\
1.968	0.491069967294761\\
1.976	0.490386983948985\\
1.984	0.489703781205426\\
1.992	0.489020359366659\\
2	0.488336718735429\\
2.008	0.487652859614645\\
2.016	0.486968782307384\\
2.024	0.486284487116889\\
2.032	0.485599974346567\\
2.04	0.484915244299992\\
2.048	0.484230297280903\\
2.056	0.483545133593206\\
2.064	0.482859753540971\\
2.072	0.482174157428431\\
2.08	0.48148834555999\\
2.088	0.480802318240209\\
2.096	0.480116075773821\\
2.104	0.479429618465718\\
2.112	0.47874294662096\\
2.12	0.478056060544769\\
2.128	0.477368960542531\\
2.136	0.476681646919799\\
2.144	0.475994119982285\\
2.152	0.475306380035869\\
2.16	0.474618427386591\\
2.168	0.473930262340657\\
2.176	0.473241885204434\\
2.184	0.472553296284454\\
2.192	0.471864495887409\\
2.2	0.471175484320157\\
2.208	0.470486261889716\\
2.216	0.469796828903268\\
2.224	0.469107185668157\\
2.232	0.468417332491886\\
2.24	0.467727269682125\\
2.248	0.467036997546703\\
2.256	0.466346516393609\\
2.264	0.465655826530997\\
2.272	0.46496492826718\\
2.28	0.464273821910632\\
2.288	0.463582507769989\\
2.296	0.462890986154048\\
2.304	0.462199257371766\\
2.312	0.46150732173226\\
2.32	0.460815179544807\\
2.328	0.460122831118847\\
2.336	0.459430276763978\\
2.344	0.458737516789957\\
2.352	0.458044551506702\\
2.36	0.45735138122429\\
2.368	0.456658006252959\\
2.376	0.455964426903104\\
2.384	0.45527064348528\\
2.392	0.454576656310201\\
2.4	0.45388246568874\\
2.408	0.453188071931929\\
2.416	0.452493475350957\\
2.424	0.451798676257172\\
2.432	0.45110367496208\\
2.44	0.450408471777347\\
2.448	0.449713067014794\\
2.456	0.4490174609864\\
2.464	0.448321654004304\\
2.472	0.447625646380799\\
2.48	0.446929438428338\\
2.488	0.446233030459529\\
2.496	0.445536422787139\\
2.504	0.444839615724089\\
2.512	0.444142609583459\\
2.52	0.443445404678485\\
2.528	0.442748001322557\\
2.536	0.442050399829223\\
2.544	0.441352600512188\\
2.552	0.44065460368531\\
2.56	0.439956409662605\\
2.568	0.439258018758244\\
2.576	0.438559431286551\\
2.584	0.437860647562007\\
2.592	0.437161667899249\\
2.6	0.436462492613067\\
2.608	0.435763122018406\\
2.616	0.435063556430366\\
2.624	0.434363796164202\\
2.632	0.43366384153532\\
2.64	0.432963692859283\\
2.648	0.432263350451808\\
2.656	0.431562814628763\\
2.664	0.430862085706173\\
2.672	0.430161164000212\\
2.68	0.429460049827212\\
2.688	0.428758743503654\\
2.696	0.428057245346175\\
2.704	0.427355555671561\\
2.712	0.426653674796755\\
2.72	0.425951603038849\\
2.728	0.425249340715089\\
2.736	0.424546888142871\\
2.744	0.423844245639745\\
2.752	0.423141413523411\\
2.76	0.422438392111723\\
2.768	0.421735181722684\\
2.776	0.421031782674449\\
2.784	0.420328195285324\\
2.792	0.419624419873766\\
2.8	0.418920456758383\\
2.808	0.418216306257933\\
2.816	0.417511968691325\\
2.824	0.416807444377617\\
2.832	0.416102733636018\\
2.84	0.415397836785888\\
2.848	0.414692754146735\\
2.856	0.413987486038216\\
2.864	0.41328203278014\\
2.872	0.412576394692464\\
2.88	0.411870572095292\\
2.888	0.411164565308881\\
2.896	0.410458374653633\\
2.904	0.4097520004501\\
2.912	0.409045443018984\\
2.92	0.408338702681131\\
2.928	0.407631779757541\\
2.936	0.406924674569356\\
2.944	0.40621738743787\\
2.952	0.405509918684522\\
2.96	0.4048022686309\\
2.968	0.404094437598739\\
2.976	0.40338642590992\\
2.984	0.402678233886472\\
2.992	0.401969873723325\\
3	0.401261341792021\\
3.008	0.400552646338671\\
3.016	0.399843795616288\\
3.024	0.399134797884742\\
3.032	0.39842564952527\\
3.04	0.39771636276644\\
3.048	0.397006937956458\\
3.056	0.396297375443563\\
3.064	0.395587675576024\\
3.072	0.394877838702142\\
3.08	0.394167865170251\\
3.088	0.393457755328712\\
3.096	0.392747509525919\\
3.104	0.392037128110297\\
3.112	0.391326611430301\\
3.12	0.390615959834414\\
3.128	0.38990517367115\\
3.136	0.389194253289055\\
3.144	0.3884831990367\\
3.152	0.38777201126269\\
3.16	0.387060690315654\\
3.168	0.386349236544253\\
3.176	0.385637650297176\\
3.184	0.38492593192314\\
3.192	0.38421408177089\\
3.2	0.383502100189199\\
3.208	0.382789987526868\\
3.216	0.382077744132725\\
3.224	0.381365370355627\\
3.232	0.380652866544454\\
3.24	0.379940233048118\\
3.248	0.379227470215553\\
3.256	0.378514578395723\\
3.264	0.377801557937616\\
3.272	0.377088409190247\\
3.28	0.376375132502657\\
3.288	0.375661728223911\\
3.296	0.374948196703102\\
3.304	0.374234538289345\\
3.312	0.373520753331783\\
3.32	0.372806842179582\\
3.328	0.372092805181932\\
3.336	0.371378642688049\\
3.344	0.370664355047172\\
3.352	0.369949942608564\\
3.36	0.369235405721513\\
3.368	0.368520744735328\\
3.376	0.367805959999343\\
3.384	0.367091051862915\\
3.392	0.366376020675422\\
3.4	0.365660866786268\\
3.408	0.364945590544877\\
3.416	0.364230192300695\\
3.424	0.363514672403191\\
3.432	0.362799031201856\\
3.44	0.362083269046202\\
3.448	0.361367386285762\\
3.456	0.36065138327009\\
3.464	0.359935260348763\\
3.472	0.359219017871376\\
3.48	0.358502656187546\\
3.488	0.357786175646911\\
3.496	0.357069576599127\\
3.504	0.356352859393871\\
3.512	0.355636024380841\\
3.52	0.354919071909752\\
3.528	0.35420200233034\\
3.536	0.353484815992359\\
3.544	0.352767513245582\\
3.552	0.352050094439803\\
3.56	0.35133255992483\\
3.568	0.350614910050493\\
3.576	0.349897145166637\\
3.584	0.349179265623129\\
3.592	0.348461271769848\\
3.6	0.347743163956696\\
3.608	0.347024942533587\\
3.616	0.346306607850455\\
3.624	0.345588160257252\\
3.632	0.344869600103942\\
3.64	0.34415092774051\\
3.648	0.343432143516953\\
3.656	0.342713247783288\\
3.664	0.341994240889545\\
3.672	0.341275123185769\\
3.68	0.340555895022023\\
3.688	0.339836556748383\\
3.696	0.339117108714939\\
3.704	0.338397551271799\\
3.712	0.337677884769081\\
3.72	0.336958109556922\\
3.728	0.336238225985469\\
3.736	0.335518234404884\\
3.744	0.334798135165345\\
3.752	0.334077928617039\\
3.76	0.33335761511017\\
3.768	0.332637194994953\\
3.776	0.331916668621615\\
3.784	0.3311960363404\\
3.792	0.330475298501558\\
3.8	0.329754455455355\\
3.808	0.32903350755207\\
3.816	0.328312455141989\\
3.824	0.327591298575414\\
3.832	0.326870038202656\\
3.84	0.326148674374039\\
3.848	0.325427207439895\\
3.856	0.324705637750569\\
3.864	0.323983965656415\\
3.872	0.323262191507799\\
3.88	0.322540315655096\\
3.888	0.32181833844869\\
3.896	0.321096260238976\\
3.904	0.320374081376357\\
3.912	0.319651802211247\\
3.92	0.318929423094068\\
3.928	0.318206944375251\\
3.936	0.317484366405235\\
3.944	0.316761689534467\\
3.952	0.316038914113404\\
3.96	0.31531604049251\\
3.968	0.314593069022256\\
3.976	0.313870000053121\\
3.984	0.313146833935593\\
3.992	0.312423571020164\\
4	0.311700211657335\\
4.008	0.310976756197614\\
4.016	0.310253204991514\\
4.024	0.309529558389555\\
4.032	0.308805816742262\\
4.04	0.30808198040017\\
4.048	0.307358049713814\\
4.056	0.306634025033739\\
4.064	0.305909906710491\\
4.072	0.305185695094626\\
4.08	0.3044613905367\\
4.088	0.303736993387277\\
4.096	0.303012503996924\\
4.104	0.302287922716214\\
4.112	0.30156324989572\\
4.12	0.300838485886022\\
4.128	0.300113631037704\\
4.136	0.299388685701351\\
4.144	0.298663650227554\\
4.152	0.297938524966904\\
4.16	0.297213310269996\\
4.168	0.296488006487428\\
4.176	0.295762613969801\\
4.184	0.295037133067717\\
4.192	0.294311564131779\\
4.2	0.293585907512594\\
4.208	0.292860163560769\\
4.216	0.292134332626913\\
4.224	0.291408415061635\\
4.232	0.290682411215547\\
4.24	0.289956321439259\\
4.248	0.289230146083383\\
4.256	0.288503885498533\\
4.264	0.287777540035319\\
4.272	0.287050911622729\\
4.28	0.286324066681485\\
4.288	0.285596873193589\\
4.296	0.284869199071422\\
4.304	0.28414091215831\\
4.312	0.283412078781946\\
4.32	0.28268250053419\\
4.328	0.281952177509209\\
4.336	0.281221109802846\\
4.344	0.280489297512621\\
4.352	0.27975674073774\\
4.36	0.279023439579099\\
4.368	0.278289394139283\\
4.376	0.277554604522578\\
4.384	0.276819070834969\\
4.392	0.276109547528035\\
4.4	0.275403493049702\\
4.408	0.274716319457558\\
4.416	0.274055548880695\\
4.424	0.273424670181439\\
4.432	0.272825244070259\\
4.44	0.272258072390929\\
4.448	0.271723171217235\\
4.456	0.271220559078881\\
4.464	0.270750256969593\\
4.472	0.270312288350637\\
4.48	0.269906679149719\\
4.488	0.269533457755197\\
4.496	0.26919265500561\\
4.504	0.268884304174495\\
4.512	0.268608440950498\\
4.52	0.268362666876733\\
4.528	0.268147831463101\\
4.536	0.267962348875465\\
4.544	0.267804631897058\\
4.552	0.267673091516346\\
4.56	0.267566136545878\\
4.568	0.267483568296293\\
4.576	0.267423530047307\\
4.584	0.267385398559409\\
4.592	0.267368668244831\\
4.6	0.267372898105513\\
4.608	0.267397684404938\\
4.616	0.267442646536231\\
4.624	0.26750741965962\\
4.632	0.267591650814587\\
4.64	0.267694996817643\\
4.648	0.2678171230797\\
4.656	0.26795770289893\\
4.664	0.26811641700129\\
4.672	0.268292953211799\\
4.68	0.268487488515253\\
4.688	0.268702327033813\\
4.696	0.268934865071011\\
4.704	0.269186679239135\\
4.712	0.269458597763818\\
4.72	0.26975085019492\\
4.728	0.270063465074053\\
4.736	0.270396470913418\\
4.744	0.270749896175869\\
4.752	0.271123769255017\\
4.76	0.271518118455371\\
4.768	0.271932971972562\\
4.776	0.272368357873663\\
4.784	0.272824304077641\\
4.792	0.173895158478607\\
4.8	0.173692526197775\\
4.808	0.173496049925096\\
4.816	0.173305813269133\\
4.824	0.173121886450665\\
4.832	0.172944325084258\\
4.84	0.172773035185053\\
4.848	0.172608089887947\\
4.856	0.172449547510109\\
4.864	0.172297275301048\\
4.872	0.172151273610816\\
4.88	0.172011535224279\\
4.888	0.171878047831279\\
4.896	0.17175079531974\\
4.904	0.171629758445238\\
4.912	0.171514915172475\\
4.92	0.171406240846148\\
4.928	0.171303708274973\\
4.936	0.171207287773364\\
4.944	0.171116947184238\\
4.952	0.171032651895303\\
4.96	0.170954364855208\\
4.968	0.17088204659281\\
4.976	0.170815655241083\\
4.984	0.170755146566383\\
4.992	0.170700474003232\\
5	0.170651846709576\\
5.008	0.170609129573844\\
5.016	0.170572444947977\\
5.024	0.170541915642094\\
5.032	0.170517664882579\\
5.04	0.170499816268976\\
5.048	0.170488493729705\\
5.056	0.170483821476628\\
5.064	0.170485923958485\\
5.072	0.170494925813238\\
5.08	0.170510951819353\\
5.088	0.170534045777512\\
5.096	0.17056434384137\\
5.104	0.17060189694803\\
5.112	0.179308534235144\\
5.12	0.179336463691948\\
5.128	0.179371203384983\\
5.136	0.179412751181666\\
5.144	0.179461089358546\\
5.152	0.179516184503487\\
5.16	0.179577852205215\\
5.168	0.179646080011252\\
5.176	0.179720706308881\\
5.184	0.179801561160914\\
5.192	0.179888466358049\\
5.2	0.179981235481292\\
5.208	0.180079673974101\\
5.216	0.180183579223928\\
5.224	0.180292740652819\\
5.232	0.18040693981669\\
5.24	0.180525950512916\\
5.248	0.180649538895836\\
5.256	0.180777463599786\\
5.264	0.180909475869243\\
5.272	0.181045319695675\\
5.28	0.181184731960686\\
5.288	0.181327442585033\\
5.296	0.181473174683104\\
5.304	0.181621644722435\\
5.312	0.181772562687863\\
5.32	0.181925935323272\\
5.328	0.182081365873075\\
5.336	0.1822387562334\\
5.344	0.182398009019073\\
5.352	0.18255902757478\\
5.36	0.182721715985509\\
5.368	0.182885979086264\\
5.376	0.183051722471107\\
5.384	0.183218852501507\\
5.392	0.183387276314041\\
5.4	0.205543422309511\\
5.408	0.205468766657131\\
5.416	0.205395901619636\\
5.424	0.205324758789959\\
5.432	0.205255269984714\\
5.44	0.20518736725366\\
5.448	0.205120992112682\\
5.456	0.205056075152241\\
5.464	0.204992556714355\\
5.472	0.204930378510325\\
5.48	0.204869483614054\\
5.488	0.204809816455113\\
5.496	0.204751322811577\\
5.504	0.204693949802641\\
5.512	0.204637645881025\\
5.52	0.204582360825203\\
5.528	0.204528045731454\\
5.536	0.204474653005754\\
5.544	0.204422136355534\\
5.552	0.2043704507813\\
5.56	0.204319552568141\\
5.568	0.204269399277141\\
5.576	0.204219949736695\\
5.584	0.20417116403375\\
5.592	0.204123003504983\\
5.6	0.204075430727929\\
5.608	0.204028392272539\\
5.616	0.203981857904181\\
5.624	0.203935781119753\\
5.632	0.203890115624681\\
5.64	0.20384481533602\\
5.648	0.203799834385452\\
5.656	0.203755127122151\\
5.664	0.203710648115544\\
5.672	0.20366635215795\\
5.68	0.203622194267108\\
5.688	0.203578129688595\\
5.696	0.203534113898136\\
5.704	0.203490102603802\\
5.712	0.203446051748103\\
5.72	0.20340191750998\\
5.728	0.203357656306689\\
5.736	0.203313224795589\\
5.744	0.203268579875829\\
5.752	0.203223678689932\\
5.76	0.203178478625295\\
5.768	0.203132937315582\\
5.776	0.203087012642039\\
5.784	0.203040662734704\\
5.792	0.202993845973538\\
5.8	0.202946520989469\\
5.808	0.202898646665349\\
5.816	0.202850182136822\\
5.824	0.202801086793128\\
5.832	0.202751320277804\\
5.84	0.202700842489329\\
5.848	0.202649613581681\\
5.856	0.20259759396482\\
5.864	0.202544744305105\\
5.872	0.202491025525634\\
5.88	0.202436398806523\\
5.888	0.202380825585103\\
5.896	0.202325471721095\\
5.904	0.202269335980582\\
5.912	0.202213091684416\\
5.92	0.202157088323224\\
5.928	0.202101508402728\\
5.936	0.202046448339344\\
5.944	0.201991960176491\\
5.952	0.201938073093998\\
5.96	0.201884804497128\\
5.968	0.201832165732448\\
5.976	0.20178016503336\\
5.984	0.201728809037356\\
5.992	0.201678103567008\\
6	0.20162805403143\\
6.008	0.201578665632161\\
6.016	0.201529943468267\\
6.024	0.201481892589549\\
6.032	0.201434518023032\\
6.04	0.201387824785736\\
6.048	0.201341817890407\\
6.056	0.201296502347658\\
6.064	0.201251883166292\\
6.072	0.201207965352728\\
6.08	0.201164753909989\\
6.088	0.201122253836504\\
6.096	0.201080470124837\\
6.104	0.201039407760404\\
6.112	0.200999071720229\\
6.12	0.200959466971717\\
6.128	0.200920598471496\\
6.136	0.200882471164287\\
6.144	0.200845089981833\\
6.152	0.200808459841875\\
6.16	0.200772585647166\\
6.168	0.200737472284542\\
6.176	0.200703124624024\\
6.184	0.200669534978957\\
6.192	0.200636712446625\\
6.2	0.200604653451039\\
6.208	0.20057335440452\\
6.216	0.2005428117079\\
6.224	0.200513021750731\\
6.232	0.200483980911492\\
6.24	0.200455685557795\\
6.248	0.200428132046596\\
6.256	0.200401316724402\\
6.264	0.20037523592748\\
6.272	0.200350000927219\\
6.28	0.200325567599935\\
6.288	0.200302006227596\\
6.296	0.200279384961238\\
6.304	0.200257769825156\\
6.312	0.200237224722666\\
6.32	0.200217811443479\\
6.328	0.200199589672658\\
6.336	0.200182617001195\\
6.344	0.20016694893819\\
6.352	0.200152638924658\\
6.36	0.200139738348947\\
6.368	0.200128296563786\\
6.376	0.200118360904952\\
6.384	0.200109976711563\\
6.392	0.200103187347993\\
6.4	0.200098034227402\\
6.408	0.200094556836888\\
6.416	0.200092792764247\\
6.424	0.200092777726334\\
6.432	0.200094446248269\\
6.44	0.200097865501408\\
6.448	0.200103002000168\\
6.456	0.200109822459772\\
6.464	0.200118293798419\\
6.472	0.20012838313939\\
6.48	0.200140057813059\\
6.488	0.200153285358836\\
6.496	0.200168033527027\\
6.504	0.200184270280613\\
6.512	0.200201963796961\\
6.52	0.200221082469453\\
6.528	0.200241594909043\\
6.536	0.200263469945741\\
6.544	0.200291782319508\\
6.552	0.200322244931867\\
6.56	0.200357792878292\\
6.568	0.20039988408436\\
6.576	0.200449217728971\\
6.584	0.200506103516216\\
6.592	0.200570738630379\\
6.6	0.200643146540201\\
6.608	0.200723348422247\\
6.616	0.200811365203968\\
6.624	0.200907217557369\\
6.632	0.201010925892793\\
6.64	0.201122510352823\\
6.648	0.189969129840636\\
6.656	0.189708811301278\\
6.664	0.189453771883129\\
6.672	0.189204063443714\\
6.68	0.188959553598559\\
6.688	0.188720351630325\\
6.696	0.188486196415495\\
6.704	0.188257069038884\\
6.712	0.188032761054336\\
6.72	0.187813130071152\\
6.728	0.187597953592756\\
6.736	0.187387064294134\\
6.744	0.187180302518942\\
6.752	0.186977512663357\\
6.76	0.186778541308679\\
6.768	0.186583236264621\\
6.776	0.186391446086996\\
6.784	0.186203019842695\\
6.792	0.186017807003727\\
6.8	0.18583565740879\\
6.808	0.185656421260326\\
6.816	0.185479949140392\\
6.824	0.185306092036631\\
6.832	0.185134701373833\\
6.84	0.184965629048705\\
6.848	0.184798727466613\\
6.856	0.184634115176387\\
6.864	0.184471556384501\\
6.872	0.184311081839609\\
6.88	0.18415272242048\\
6.888	0.183996509132987\\
6.896	0.183842473106993\\
6.904	0.183690645593155\\
6.912	0.183541057959623\\
6.92	0.183393741688659\\
6.928	0.183248728373148\\
6.936	0.183106049713027\\
6.944	0.182965809063502\\
6.952	0.182828009784223\\
6.96	0.182692725658392\\
6.968	0.182560138886789\\
6.976	0.182430284233261\\
6.984	0.182303301687397\\
6.992	0.182179332546853\\
7	0.182058518086267\\
7.008	0.205987149682482\\
7.016	0.205656089819152\\
7.024	0.205327530032516\\
7.032	0.205001634961834\\
7.04	0.204678568653205\\
7.048	0.204358494533224\\
7.056	0.204041188970389\\
7.064	0.203726943718805\\
7.072	0.203415663625248\\
7.08	0.20310725368193\\
7.088	0.202801619043908\\
7.096	0.202498665046528\\
7.104	0.202198297223035\\
7.112	0.20190042132241\\
7.12	0.201604943327467\\
7.128	0.20131176947324\\
7.136	0.201020806265669\\
7.144	0.200731960500583\\
7.152	0.200445139283004\\
7.16	0.200160250046775\\
7.168	0.199877200574493\\
7.176	0.199595899017791\\
7.184	0.199316253917939\\
7.192	0.199038174226793\\
7.2	0.198761569328088\\
7.208	0.198486349059079\\
7.216	0.198212586525451\\
7.224	0.197940137806203\\
7.232	0.197669022243229\\
7.24	0.197399259274216\\
7.248	0.197130868431802\\
7.256	0.196863869342687\\
7.264	0.196598281726708\\
7.272	0.196334125395881\\
7.28	0.1960714202534\\
7.288	0.195810186292596\\
7.296	0.195550443595857\\
7.304	0.195292391242632\\
7.312	0.195035986411802\\
7.32	0.194781364375942\\
7.328	0.194528656985751\\
7.336	0.194277992625697\\
7.344	0.194029496172829\\
7.352	0.193783288958874\\
7.36	0.19353948873574\\
7.368	0.193298209644538\\
7.376	0.193059562188249\\
7.384	0.192823653208132\\
7.392	0.192590585863999\\
7.4	0.192360459618472\\
7.408	0.192133370225298\\
7.416	0.19190940972187\\
7.424	0.191688666426014\\
7.432	0.191471224937161\\
7.44	0.191257166141999\\
7.448	0.191046567224673\\
7.456	0.190839501681639\\
7.464	0.190635886931675\\
7.472	0.190435843498512\\
7.48	0.190239336744444\\
7.488	0.190046331948231\\
7.496	0.18985679431163\\
7.504	0.189670688965933\\
7.512	0.189487980978476\\
7.52	0.18930863535914\\
7.528	0.189132617066817\\
7.536	0.18895989101587\\
7.544	0.188790422082554\\
7.552	0.188624175111411\\
7.56	0.188461114921635\\
7.568	0.188301206313402\\
7.576	0.18814441407416\\
7.584	0.187990702984886\\
7.592	0.187840037826295\\
7.6	0.187692383385009\\
7.608	0.177426099374397\\
7.616	0.177293149029592\\
7.624	0.17716322256745\\
7.632	0.177036281584272\\
7.64	0.176912287708768\\
7.648	0.176791202608991\\
7.656	0.17667278932471\\
7.664	0.176557076775463\\
7.672	0.17644389549696\\
7.68	0.17633307701686\\
7.688	0.176224453859635\\
7.696	0.176117859550962\\
7.704	0.176013128621659\\
7.712	0.175910096611201\\
7.72	0.175808600070826\\
7.728	0.175708476566254\\
7.736	0.175609564680052\\
7.744	0.175511704013652\\
7.752	0.175414735189053\\
7.76	0.175318499850236\\
7.768	0.175222840664302\\
7.776	0.175127601322368\\
7.784	0.175032626540238\\
7.792	0.174937762058875\\
7.8	0.174842854644698\\
7.808	0.174747752089726\\
7.816	0.174652494958997\\
7.824	0.174556868260297\\
7.832	0.174460849544839\\
7.84	0.174364416470329\\
7.848	0.174267546801376\\
7.856	0.174170218409886\\
7.864	0.174072409275415\\
7.872	0.173974097485515\\
7.88	0.173875261236044\\
7.888	0.173775878831457\\
7.896	0.173675928685073\\
7.904	0.173575389319325\\
7.912	0.173474239365973\\
7.92	0.173372457566316\\
7.928	0.173270022771362\\
7.936	0.173166913941994\\
7.944	0.173063110149101\\
7.952	0.172958590573702\\
7.96	0.17285333450704\\
7.968	0.172747321350661\\
7.976	0.172640530616476\\
7.984	0.1725329419268\\
7.992	0.172424535014376\\
8	0.172315289722379\\
8.008	0.172205186004406\\
8.016	0.172094203924444\\
8.024	0.171982323656827\\
8.032	0.171869525486172\\
8.04	0.171755789807302\\
8.048	0.171641097125155\\
8.056	0.171525428054672\\
8.064	0.171408763320674\\
8.072	0.17129108375773\\
8.08	0.171172370309999\\
8.088	0.171052604031068\\
8.096	0.170931766083774\\
8.104	0.170809837740015\\
8.112	0.170686800380539\\
8.12	0.170562635494735\\
8.128	0.170437324680403\\
8.136	0.170310849643514\\
8.144	0.170183192197958\\
8.152	0.170054334265285\\
8.16	0.169924257874431\\
8.168	0.169792945161436\\
8.176	0.16966037836915\\
8.184	0.169526539846934\\
8.192	0.169391412050345\\
8.2	0.169254977540817\\
8.208	0.16911721898533\\
8.216	0.168978119156076\\
8.224	0.168837660930107\\
8.232	0.168695827288987\\
8.24	0.168552601318424\\
8.248	0.168407966207907\\
8.256	0.168261905250326\\
8.264	0.168114401841588\\
8.272	0.167965439480231\\
8.28	0.167815001767025\\
8.288	0.167663072404572\\
8.296	0.167509635196896\\
8.304	0.167354674049029\\
8.312	0.167198172966597\\
8.32	0.167040116055387\\
8.328	0.166880487520928\\
8.336	0.166719271668049\\
8.344	0.166556452900446\\
8.352	0.166392015720236\\
8.36	0.166225944727514\\
8.368	0.1660582246199\\
8.376	0.165888840192085\\
8.384	0.165717776335376\\
8.392	0.165545018037232\\
8.4	0.165370550380803\\
8.408	0.165194358544462\\
8.416	0.165016427801336\\
8.424	0.164836743518833\\
8.432	0.16465529115817\\
8.44	0.164472056273896\\
8.448	0.164287024513413\\
8.456	0.164100181616496\\
8.464	0.163911513414812\\
8.472	0.163721005831434\\
8.48	0.16352864488036\\
8.488	0.163334416666028\\
8.496	0.163138307382821\\
8.504	0.162940303314588\\
8.512	0.162740390834152\\
8.52	0.162538556402821\\
8.528	0.162334786569895\\
8.536	0.162129067972183\\
8.544	0.161921387333505\\
8.552	0.161711731464205\\
8.56	0.161500087260662\\
8.568	0.161286441704797\\
8.576	0.161070781863582\\
8.584	0.160853094888554\\
8.592	0.160633368015321\\
8.6	0.160411588563078\\
8.608	0.160187743934114\\
8.616	0.159961821613328\\
8.624	0.15973380916774\\
8.632	0.159503694246009\\
8.64	0.159271464577943\\
8.648	0.159037107974022\\
8.656	0.158800612324911\\
8.664	0.15856196560098\\
8.672	0.158321155851828\\
8.68	0.158078171205801\\
8.688	0.157832999869517\\
8.696	0.157585630127393\\
8.704	0.157336050341169\\
8.712	0.15708424894944\\
8.72	0.156830214467186\\
8.728	0.156573935485302\\
8.736	0.156315400670136\\
8.744	0.156054598763025\\
8.752	0.155791518579834\\
8.76	0.155526149010496\\
8.768	0.155258479018556\\
8.776	0.154988497640717\\
8.784	0.154716193986391\\
8.792	0.154441557237243\\
8.8	0.154164576646751\\
8.808	0.153885241539757\\
8.816	0.153603541312028\\
8.824	0.153319465429817\\
8.832	0.153033003429424\\
8.84	0.152744144916765\\
8.848	0.152452879566941\\
8.856	0.152159197123808\\
8.864	0.151863087399556\\
8.872	0.151564540274282\\
8.88	0.151263545695576\\
8.888	0.150960093678101\\
8.896	0.150654174303181\\
8.904	0.150345777718394\\
8.912	0.15003489413716\\
8.92	0.149721513838341\\
8.928	0.149405627165842\\
8.936	0.14908722452821\\
8.944	0.148766296398244\\
8.952	0.1484428333126\\
8.96	0.148116825871409\\
8.968	0.14778826473789\\
8.976	0.147457140637971\\
8.984	0.147123444359912\\
8.992	0.146787166753932\\
9	0.146448298731838\\
9.008	0.146106831266659\\
9.016	0.145762755392287\\
9.024	0.14541606220311\\
9.032	0.145066742853668\\
9.04	0.144714788558289\\
9.048	0.144360190590751\\
9.056	0.144002940283931\\
9.064	0.143643029029471\\
9.072	0.143280448277434\\
9.08	0.142915189535977\\
9.088	0.14254724437102\\
9.096	0.142176604405921\\
9.104	0.141803261321155\\
9.112	0.141427206853998\\
9.12	0.141048432798211\\
9.128	0.140666931003735\\
9.136	0.140282693376382\\
9.144	0.139895711877539\\
9.152	0.139505978523867\\
9.16	0.139113485387008\\
9.168	0.138718224593303\\
9.176	0.138320188323501\\
9.184	0.137919368812482\\
9.192	0.137515758348983\\
9.2	0.137109349275325\\
9.208	0.136700133987148\\
9.216	0.136288104933148\\
9.224	0.135873254614819\\
9.232	0.135455575586203\\
9.24	0.135035060453636\\
9.248	0.134611701875513\\
9.256	0.134185492562039\\
9.264	0.133756425275004\\
9.272	0.133324492827549\\
9.28	0.132889688083941\\
9.288	0.132452003959359\\
9.296	0.132011433419673\\
9.304	0.13156796948124\\
9.312	0.131121605210699\\
9.32	0.13067233372477\\
9.328	0.130220148190065\\
9.336	0.129765041822898\\
9.344	0.129307007889102\\
9.352	0.128846039703853\\
9.36	0.128382130631501\\
9.368	0.127915274085405\\
9.376	0.12744546352777\\
9.384	0.126972692469501\\
9.392	0.126496954470049\\
9.4	0.126018243137276\\
9.408	0.12553655212732\\
9.416	0.125051875144467\\
9.424	0.12456420594103\\
9.432	0.124073538317236\\
9.44	0.123579866121121\\
9.448	0.12308318324843\\
9.456	0.122583483642522\\
9.464	0.12208076129429\\
9.472	0.121575010242085\\
9.48	0.121066224571643\\
9.488	0.120554398416027\\
9.496	0.12003952595558\\
9.504	0.119521601417874\\
9.512	0.119000619077683\\
9.52	0.118476573256954\\
9.528	0.117949458324795\\
9.536	0.117419268697467\\
9.544	0.116885998838391\\
9.552	0.116349643258163\\
9.56	0.115810196514581\\
9.568	0.115267653212681\\
9.576	0.114722008004788\\
9.584	0.114173255590575\\
9.592	0.113621390717143\\
9.6	0.113066408179101\\
9.608	0.11250830281867\\
9.616	0.111947069525797\\
9.624	0.111382703238285\\
9.632	0.110815198941937\\
9.64	0.110244551670716\\
9.648	0.109670756506922\\
9.656	0.109093808581386\\
9.664	0.108513703073681\\
9.672	0.107930435212358\\
9.68	0.107344000275188\\
9.688	0.10675439358944\\
9.696	0.106161610532171\\
9.704	0.105565646530539\\
9.712	0.104966497062146\\
9.72	0.104364157655399\\
9.728	0.103758623889896\\
9.736	0.103149891396848\\
9.744	0.102537955859521\\
9.752	0.101922813013713\\
9.76	0.101304458648259\\
9.768	0.100682888605571\\
9.776	0.100058098782215\\
9.784	0.0994300851295247\\
9.792	0.0987988436542486\\
9.8	0.0981643704192468\\
9.808	0.0975266615442254\\
9.816	0.0968857132065192\\
9.824	0.0962415216419232\\
9.832	0.0955940831455749\\
9.84	0.0949433940728916\\
9.848	0.0942894508405659\\
9.856	0.0936322499276216\\
9.864	0.0929717878765368\\
9.872	0.0923080612944332\\
9.88	0.0916410668543421\\
9.888	0.0909708012965449\\
9.896	0.0902972614300023\\
9.904	0.0896204441338655\\
9.912	0.0889403463590874\\
9.92	0.0882569651301307\\
9.928	0.0875702975467869\\
9.936	0.0868803407861059\\
9.944	0.0861870921044529\\
9.952	0.0854905488396921\\
9.96	0.0847907084135145\\
9.968	0.0840875683339145\\
9.976	0.0833811261978253\\
9.984	0.0826713796939336\\
9.992	0.0819583494182844\\
10	0.0812420709634869\\
10.008	0.0805225643787018\\
10.016	0.0797998758861888\\
10.024	0.0790740643490647\\
10.032	0.0783451943481932\\
10.04	0.0776133326464168\\
10.048	0.0768785463888409\\
10.056	0.0761413580782995\\
10.064	0.0754016838218909\\
10.072	0.0746598938231008\\
10.08	0.0739163586795538\\
10.088	0.0731714493696893\\
10.096	0.0724255372395065\\
10.104	0.0716789939894048\\
10.112	0.0709321916611645\\
10.12	0.0701855026250943\\
10.128	0.069439299567399\\
10.136	0.0686939554778127\\
10.144	0.0679494902799147\\
10.152	0.0672063951623238\\
10.16	0.0664648081920693\\
10.168	0.0657248675468624\\
10.176	0.0649867115122895\\
10.184	0.0642504784789542\\
10.192	0.0635163069395724\\
10.2	0.0627843354860197\\
10.208	0.0620547028063336\\
10.216	0.0613275476816662\\
10.224	0.0606030089831952\\
10.232	0.0598812256689937\\
10.24	0.0591623367808508\\
10.248	0.0584464814410584\\
10.256	0.0576055994645855\\
10.264	0.0569037891068229\\
10.272	0.0562055909295336\\
10.28	0.055511145085676\\
10.288	0.0548205916967562\\
10.296	0.0541340708385003\\
10.304	0.0534514314441509\\
10.312	0.0527729106649429\\
10.32	0.0520984545481233\\
10.328	0.0514280092576617\\
10.336	0.0507615210871693\\
10.344	0.0500989364735872\\
10.352	0.0494402020117011\\
10.36	0.0487852644695532\\
10.368	0.0481340708048296\\
10.376	0.0474865681823021\\
10.384	0.0468427039924128\\
10.392	0.0462024258711093\\
10.4	0.0455656817210266\\
10.408	0.0449324197341406\\
10.416	0.044302588416023\\
10.424	0.0436761366118399\\
10.432	0.0430530135342502\\
10.44	0.0424331687933775\\
10.448	0.0418165524290481\\
10.456	0.0412031149455019\\
10.464	0.040592899633043\\
10.472	0.0399858272296362\\
10.48	0.039381911319946\\
10.488	0.0387811660532656\\
10.496	0.0381836061792469\\
10.504	0.0375892470862131\\
10.512	0.0369981048422867\\
10.52	0.0364101962395566\\
10.528	0.0358255388415512\\
10.536	0.0352441510342961\\
10.544	0.0346660520812766\\
10.552	0.0340912621826353\\
10.56	0.033519802538992\\
10.568	0.0329516954202904\\
10.576	0.0323869642401231\\
10.584	0.0318256336360427\\
10.592	0.0312677295563975\\
10.6	0.0307132793542985\\
10.608	0.0301623118893835\\
10.616	0.0296148576381118\\
10.624	0.0290709488133962\\
10.632	0.0285306194944602\\
10.64	0.0279939057679145\\
10.648	0.0274608458811262\\
10.656	0.0269314804090893\\
10.664	0.026405852436115\\
10.672	0.0258840077538063\\
10.68	0.0253659950769299\\
10.688	0.0248518662789673\\
10.696	0.0243416766493089\\
10.704	0.02383548517426\\
10.712	0.023333354844245\\
10.72	0.0228353529898336\\
10.728	0.0223415516494767\\
10.736	0.0218520279721094\\
10.744	0.0213668646580849\\
10.752	0.0208861504422034\\
10.76	0.0204099806229346\\
10.768	0.0199384576422538\\
10.776	0.0194716917208507\\
10.784	0.0190098015537628\\
10.792	0.0185529150718002\\
10.8	0.0181011702743119\\
10.808	0.0176547161390114\\
10.816	0.0172137136145703\\
10.824	0.0167783367015009\\
10.832	0.0163487736264003\\
10.84	0.015925228113827\\
10.848	0.0155079207587743\\
10.856	0.0150970905007827\\
10.864	0.0146929961979672\\
10.872	0.0142959182954001\\
10.88	0.0139061605771079\\
10.888	0.0135240519840458\\
10.896	0.0131499484714765\\
10.904	0.0127842348677036\\
10.912	0.0124273266817437\\
10.92	0.012079671789802\\
10.928	0.0117417519090823\\
10.936	0.0114140837424348\\
10.944	0.0110972196489088\\
10.952	0.0107917476643214\\
10.96	0.0104982906641963\\
10.968	0.0102175044317398\\
10.976	0.00995007437019432\\
10.984	0.00969671058783844\\
10.992	0.00945814109261714\\
11	0.00923510287052949\\
11.008	0.00902833069632485\\
11.016	0.00883854364402244\\
11.024	0.00866642943144947\\
11.032	0.00851262694348695\\
11.04	0.0083777075192884\\
11.048	0.00826215583409629\\
11.056	0.00816635142066144\\
11.064	0.00809055201666747\\
11.072	0.0080348799530169\\
11.08	0.00799931268572175\\
11.088	0.00798367831617678\\
11.096	0.00798765656347753\\
11.104	0.00801078519753716\\
11.112	0.00805247147966964\\
11.12	0.0081120077570664\\
11.128	0.00818859007482583\\
11.136	0.00828133853439846\\
11.144	0.00838931814183177\\
11.152	0.00851155902891982\\
11.16	0.00864707515517032\\
11.168	0.00879488086333625\\
11.176	0.00895400492573689\\
11.184	0.00912350195291914\\
11.192	0.00930246122306172\\
11.2	0.00949001312406704\\
11.208	0.0096853334831278\\
11.216	0.00988764609848129\\
11.224	0.010096223795118\\
11.232	0.0103103883104075\\
11.24	0.0105295092857765\\
11.248	0.0107530026036944\\
11.256	0.0109803282703767\\
11.264	0.0112109880071565\\
11.272	0.0114445226794206\\
11.28	0.0116805096623191\\
11.288	0.0119185602174239\\
11.296	0.0121583169339742\\
11.304	0.0123994512718892\\
11.312	0.0126416612308085\\
11.32	0.0128846691595219\\
11.328	0.0131282197126799\\
11.336	0.0133720779562197\\
11.344	0.013616027619019\\
11.352	0.0138598694856226\\
11.36	0.0141034199231096\\
11.368	0.0143465095341241\\
11.376	0.0145889819275524\\
11.384	0.0148306925981609\\
11.392	0.015071507906617\\
11.4	0.0153113041515892\\
11.408	0.0155499667260304\\
11.416	0.0157873893502155\\
11.424	0.0160234733746029\\
11.432	0.0162581271461315\\
11.44	0.0164912654320523\\
11.448	0.0167228088959116\\
11.456	0.0169526836207705\\
11.464	0.0171808206751824\\
11.472	0.0174071557178827\\
11.48	0.0176316286375065\\
11.488	0.0178541832240213\\
11.496	0.0180747668688616\\
11.504	0.0182933302910665\\
11.512	0.0185098272869693\\
11.52	0.0187242145012344\\
11.528	0.0189364512172507\\
11.536	0.0191464991650981\\
11.544	0.0193543223454544\\
11.552	0.0195598868679978\\
11.56	0.0197631608029801\\
11.568	0.0199641140447871\\
11.576	0.0201627181864114\\
11.584	0.0203589464038646\\
11.592	0.0205527733496646\\
11.6	0.0207441750545862\\
11.608	0.0209331288369798\\
11.616	0.0211196132189889\\
11.624	0.0213036078490901\\
11.632	0.0214850934304163\\
11.64	0.0216640516543809\\
11.648	0.0218404651391583\\
11.656	0.0220143173726285\\
11.664	0.0221855926594138\\
11.672	0.0223542760716797\\
11.68	0.0225203534034033\\
11.688	0.0226838111278223\\
11.696	0.0228446363578253\\
11.704	0.02300281680905\\
11.712	0.0231583407654737\\
11.72	0.0233111970473192\\
11.728	0.0234613749810834\\
11.736	0.0236088643715429\\
11.744	0.023753655475581\\
11.752	0.0238957389777037\\
11.76	0.0240351059671215\\
11.768	0.0241717479162838\\
11.776	0.0243056566607555\\
11.784	0.0244368243803509\\
11.792	0.024565243581427\\
11.8	0.024690907080255\\
11.808	0.0248138079874026\\
11.816	0.0249339396930479\\
11.824	0.0250512958531695\\
11.832	0.0251658703765463\\
11.84	0.0252776574125199\\
11.848	0.0253866513394611\\
11.856	0.0254928467538998\\
11.864	0.025596238460275\\
11.872	0.0256968214612565\\
11.88	0.0257945909486154\\
11.888	0.0258895422945938\\
11.896	0.0259816710437534\\
11.904	0.0260709729052643\\
11.912	0.0261574437456164\\
11.92	0.0262410795817146\\
11.928	0.0263218765743469\\
11.936	0.0263998310219926\\
11.944	0.0264749393549607\\
11.952	0.0265471981298237\\
11.96	0.0266166040241477\\
11.968	0.026683153831485\\
11.976	0.0267468444566239\\
11.984	0.0268076729110766\\
11.992	0.0268656363087937\\
12	0.0269207318620899\\
12.008	0.0269729568777709\\
12.016	0.0270223087534515\\
12.024	0.0270687849740472\\
12.032	0.0271123831084431\\
12.04	0.027153100806313\\
12.048	0.0271909357950977\\
12.056	0.0272258858771224\\
12.064	0.027257948926847\\
12.072	0.0272871228882519\\
12.08	0.0273134057723359\\
12.088	0.0273367956547368\\
12.096	0.0273572906734574\\
12.104	0.0273748890266948\\
12.112	0.0273895889707687\\
12.12	0.0274013888181453\\
12.128	0.0274102869355432\\
12.136	0.0274162817421327\\
12.144	0.0274193717078058\\
12.152	0.0274195553515304\\
12.16	0.0274168312397714\\
12.168	0.0274111979849818\\
12.176	0.0274026542441641\\
12.184	0.0273911987174874\\
12.192	0.0273768301469699\\
12.2	0.0273595473152147\\
12.208	0.0273393490442028\\
12.216	0.0273162341941351\\
12.224	0.0272902016623282\\
12.232	0.0272612503821542\\
12.24	0.0272293793220259\\
12.248	0.0271945874844292\\
12.256	0.0271568739049925\\
12.264	0.0271162376515991\\
12.272	0.0270726778235375\\
12.28	0.0270261935506882\\
12.288	0.0269767839927436\\
12.296	0.0269244483384687\\
12.304	0.0268691858049847\\
12.312	0.0268109956370933\\
12.32	0.0267498771066256\\
12.328	0.0266858295118235\\
12.336	0.0266188521767471\\
12.344	0.0265489444507124\\
12.352	0.0264761057077517\\
12.36	0.0264003353461051\\
12.368	0.0263216327877317\\
12.376	0.0262399974778494\\
12.384	0.0261554288844963\\
12.392	0.0260679264981154\\
12.4	0.0259774898311634\\
12.408	0.0258841184177419\\
12.416	0.0257878118132481\\
12.424	0.02568856959405\\
12.432	0.0255863913571814\\
12.44	0.025481276720059\\
12.448	0.0253732253202205\\
12.456	0.0252622368150812\\
12.464	0.0251483108817168\\
12.472	0.0250314472166608\\
12.48	0.0249116455357266\\
12.488	0.0247889055738548\\
12.496	0.0246632270849693\\
12.504	0.0245346098418722\\
12.512	0.0244030536361468\\
12.52	0.0242685582780894\\
12.528	0.0241311235966672\\
12.536	0.0239907494394932\\
12.544	0.0238474356728329\\
12.552	0.0237011821816313\\
12.56	0.0235519888695726\\
12.568	0.023399855659162\\
12.576	0.0232447824918406\\
12.584	0.0230867693281331\\
12.592	0.0229258161478222\\
12.6	0.022761922950166\\
12.608	0.0225950897541445\\
12.616	0.0224253165987515\\
12.624	0.0222526035433254\\
12.632	0.0220769506679249\\
12.64	0.0218983580737594\\
12.648	0.021716825883661\\
12.656	0.0215323542426238\\
12.664	0.0213449433183987\\
12.672	0.0211545933021573\\
12.68	0.0209613044092259\\
12.688	0.0207650768799032\\
12.696	0.0205659109803609\\
12.704	0.0203641236441073\\
12.712	0.0201596096149924\\
12.72	0.0199525802946201\\
12.728	0.0197432470776815\\
12.736	0.0195318213483547\\
12.744	0.0193185144768302\\
12.752	0.0191035378159575\\
12.76	0.0188871026980096\\
12.768	0.0186694204315619\\
12.776	0.0184507022984763\\
12.784	0.0182311595510062\\
12.792	0.0180110034090041\\
12.8	0.0177904450572475\\
12.808	0.017569695642888\\
12.816	0.0173489662730176\\
12.824	0.0171284680123775\\
12.832	0.0169084118812079\\
12.84	0.0166890088532569\\
12.848	0.0164704698539664\\
12.856	0.0162530057588503\\
12.864	0.0160365110849986\\
12.872	0.0158213020944217\\
12.88	0.0156073787030004\\
12.888	0.0153947408281504\\
12.896	0.0151833883888862\\
12.904	0.0149733213058869\\
12.912	0.0147645395015628\\
12.92	0.0145570429001301\\
12.928	0.0143508314276847\\
12.936	0.0141459050122831\\
12.944	0.013942263584028\\
12.952	0.0137399070751566\\
12.96	0.0135388354201351\\
12.968	0.0133390485557589\\
12.976	0.0131405464212592\\
12.984	0.0129433289584131\\
12.992	0.0127473961116643\\
13	0.0125527478282486\\
13.008	0.0123593840583267\\
13.016	0.0121673047551288\\
13.024	0.0119765098751032\\
13.032	0.0117869993780801\\
13.04	0.0115987732274418\\
13.048	0.011411831390306\\
13.056	0.0112261738377206\\
13.064	0.0110418005448742\\
13.072	0.0108587114913182\\
13.08	0.0106769066612061\\
13.088	0.0104963860435479\\
13.096	0.0103171496324865\\
13.104	0.0101391974275903\\
13.112	0.00996252943417085\\
13.12	0.00978714566362103\\
13.128	0.00961304613378234\\
13.136	0.00944023086933743\\
13.144	0.00926869990223663\\
13.152	0.00909845327215445\\
13.16	0.00892949102698668\\
13.168	0.00876181322338721\\
13.176	0.00859541992734586\\
13.184	0.00843031121481996\\
13.192	0.00826648717241656\\
13.2	0.00810394789813635\\
13.208	0.00794269350217811\\
13.216	0.00778272410782303\\
13.224	0.00762403985239053\\
13.232	0.00746664088828924\\
13.24	0.00731052738416214\\
13.248	0.00715569952614306\\
13.256	0.00700215751923193\\
13.264	0.00684990158880994\\
13.272	0.00669893198230169\\
13.28	0.00654924897100642\\
13.288	0.00640085285212336\\
13.296	0.00625374395098631\\
13.304	0.00610792262353559\\
13.312	0.00596338925906687\\
13.32	0.00582014428327703\\
13.328	0.00567818816166248\\
13.336	0.00553752140330093\\
13.344	0.00539814456508694\\
13.352	0.00526005825646904\\
13.36	0.00512326314476744\\
13.368	0.00498775996115787\\
13.376	0.00485354950741525\\
13.384	0.0047206326635363\\
13.392	0.00458901039637851\\
13.4	0.00445868376946974\\
13.408	0.0043296539541852\\
13.416	0.00420192224251446\\
13.424	0.00407549006168747\\
13.432	0.00395035899098797\\
13.44	0.00382653078113097\\
13.448	0.00370400737669156\\
13.456	0.00358279094213544\\
13.464	0.0034628838921566\\
13.472	0.0033442889271697\\
13.48	0.00322700907499882\\
13.488	0.00311104774006432\\
13.496	0.00299640876166725\\
13.504	0.00288309648340205\\
13.512	0.00277111583622419\\
13.52	0.00266047243839835\\
13.528	0.00255117271644041\\
13.536	0.00244322405232968\\
13.544	0.00233663496385363\\
13.552	0.00223141532701326\\
13.56	0.00212757665229159\\
13.568	0.0020251324304446\\
13.576	0.0019240985688474\\
13.584	0.00182449394690524\\
13.592	0.00172634112961874\\
13.6	0.0016296672934422\\
13.608	0.00153450544042155\\
13.616	0.00144089600846812\\
13.624	0.00134888903300203\\
13.632	0.00125854708626833\\
13.64	0.00116994932885479\\
13.648	0.00108319717446874\\
13.656	0.00099842232787973\\
13.664	0.000915798360204111\\
13.672	0.000835557615139461\\
13.68	0.000758016200173178\\
13.688	0.000683611201354225\\
13.696	0.00061295596740886\\
13.704	0.000546920409583107\\
13.712	0.000486740142188843\\
13.72	0.000434140357922241\\
13.728	0.000391405312480947\\
13.736	0.000361216131366968\\
13.744	0.000346012843125829\\
13.752	0.00034693140688578\\
13.76	0.000363065173589139\\
13.768	0.000391827915836079\\
13.776	0.000430057019446697\\
13.784	0.000474905387157399\\
13.792	0.000524171907174023\\
13.8	0.00057627321126319\\
13.808	0.000630101078383262\\
13.816	0.000684882465814672\\
13.824	0.000740073370742149\\
13.832	0.000795285393416821\\
13.84	0.000850236573822552\\
13.848	0.000904718705380237\\
13.856	0.000958575481934779\\
13.864	0.00101168771690583\\
13.872	0.00106396320137871\\
13.88	0.0011153296375768\\
13.888	0.00116572963865351\\
13.896	0.00121511713715815\\
13.904	0.00126345476811486\\
13.912	0.00131071193626616\\
13.92	0.00135686337035461\\
13.928	0.0014018880287667\\
13.936	0.00144576826187705\\
13.944	0.00148848916419489\\
13.952	0.00153003806841108\\
13.96	0.001570404146678\\
13.968	0.00160957809371745\\
13.976	0.00164755187295701\\
13.984	0.0016843185116525\\
13.992	0.00171987193437998\\
14	0.00175420682683389\\
14.008	0.00178731852372925\\
14.016	0.00181920291600966\\
14.024	0.00184985637362852\\
14.032	0.00187927568095442\\
14.04	0.00190745798249157\\
14.048	0.00193440073706279\\
14.056	0.00196010167897412\\
14.064	0.00198455878497773\\
14.072	0.0020077702460689\\
14.08	0.00202973444332613\\
14.088	0.00205044992716915\\
14.096	0.00206991539949693\\
14.104	0.00208812969828017\\
14.112	0.0021050917842477\\
14.12	0.00212080072936993\\
14.128	0.00213525570689534\\
14.136	0.00214845598272912\\
14.144	0.00216049521681773\\
14.152	0.0021713414347537\\
14.16	0.00218105704383953\\
14.168	0.00218970453904459\\
14.176	0.00219734649076073\\
14.184	0.00220404553408058\\
14.192	0.00220986435937838\\
14.2	0.00221486570402131\\
14.208	0.00221911234505261\\
14.216	0.00222266709273215\\
14.224	0.00222559278483287\\
14.232	0.00222795228161335\\
14.24	0.00222980846140064\\
14.248	0.00223122421673412\\
14.256	0.00223226245102839\\
14.264	0.00223298607572287\\
14.272	0.00223345800790177\\
14.28	0.0022337411683559\\
14.288	0.00223389848009131\\
14.296	0.00223399286725975\\
14.304	0.00223399286725976\\
14.312	0.00223399286725976\\
14.32	0.00223399286725976\\
14.328	0.00223399286725976\\
14.336	0.00223399286725976\\
14.344	0.00223399286725976\\
14.352	0.00223399286725976\\
14.36	0.00223399286725976\\
14.368	0.00223399286725976\\
14.376	0.00223399286725976\\
14.384	0.00223399286725976\\
14.392	0.00223399286725976\\
14.4	0.00223399286725976\\
14.408	0.00223399286725976\\
14.416	0.00223399286725976\\
14.424	0.00223399286725976\\
14.432	0.00223399286725976\\
14.44	0.00223399286725976\\
14.448	0.00223399286725976\\
14.456	0.00223399286725976\\
14.464	0.00223399286725976\\
14.472	0.00223399286725976\\
14.48	0.00223399286725976\\
14.488	0.00223399286725976\\
14.496	0.00223399286725976\\
14.504	0.00223399286725976\\
14.512	0.00223399286725976\\
14.52	0.00223399286725976\\
14.528	0.00223399286725976\\
14.536	0.00223399286725976\\
14.544	0.00223399286725976\\
14.552	0.00223399286725976\\
14.56	0.00223399286725976\\
14.568	0.00223399286725976\\
14.576	0.00223399286725976\\
14.584	0.00223399286725976\\
14.592	0.00223399286725976\\
14.6	0.00223399286725976\\
14.608	0.00223399286725976\\
14.616	0.00223399286725976\\
14.624	0.00223399286725976\\
14.632	0.00223399286725976\\
14.64	0.00223399286725976\\
14.648	0.00223399286725976\\
14.656	0.00223399286725976\\
14.664	0.00223399286725976\\
14.672	0.00223399286725976\\
14.68	0.00223399286725976\\
14.688	0.00223399286725976\\
14.696	0.00223399286725976\\
14.704	0.00223399286725976\\
};
% \addlegendentry{End-effector Distance from the Goal}


\nextgroupplot[
width=\linewidth,
height=2.3cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.6, transform shape}, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=11.08,
xtick style={color=black},
ymin=0,
ymax=1,
xlabel={Time (s)},
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ytick={0,1},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-0.2cm},
title = {JSSA Activity (On/Off)}
]
\addplot [color=green]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0\\
0.0880000000000001	0\\
0.0960000000000001	0\\
0.104	0\\
0.112	0\\
0.12	0\\
0.128	0\\
0.136	0\\
0.144	0\\
0.152	0\\
0.16	0\\
0.168	0\\
0.176	0\\
0.184	0\\
0.192	0\\
0.2	0\\
0.208	0\\
0.216	0\\
0.224	0\\
0.232	0\\
0.24	0\\
0.248	0\\
0.256	0\\
0.264	0\\
0.272	0\\
0.28	0\\
0.288	0\\
0.296	0\\
0.304	0\\
0.312	0\\
0.32	0\\
0.328	0\\
0.336	0\\
0.344	0\\
0.352	0\\
0.36	0\\
0.368	0\\
0.376	0\\
0.384	0\\
0.392	0\\
0.4	0\\
0.408	0\\
0.416	0\\
0.424	0\\
0.432	0\\
0.44	0\\
0.448	0\\
0.456	0\\
0.464	0\\
0.472	0\\
0.48	0\\
0.488	0\\
0.496	0\\
0.504	0\\
0.512	0\\
0.52	0\\
0.528	0\\
0.536	0\\
0.544	0\\
0.552	0\\
0.56	0\\
0.568	0\\
0.576	0\\
0.584	0\\
0.592	0\\
0.6	0\\
0.608	0\\
0.616	0\\
0.624	0\\
0.632	0\\
0.64	0\\
0.648	0\\
0.656	0\\
0.664	0\\
0.672	0\\
0.68	0\\
0.688	0\\
0.696	0\\
0.704	0\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0\\
0.824	0\\
0.832	0\\
0.84	0\\
0.848	0\\
0.856	0\\
0.864	0\\
0.872	0\\
0.88	0\\
0.888	0\\
0.896	0\\
0.904	0\\
0.912	0\\
0.92	0\\
0.928	0\\
0.936	0\\
0.944	0\\
0.952	0\\
0.96	0\\
0.968	0\\
0.976	0\\
0.984	0\\
0.992	0\\
1	0\\
1.008	0\\
1.016	0\\
1.024	0\\
1.032	0\\
1.04	0\\
1.048	0\\
1.056	0\\
1.064	0\\
1.072	0\\
1.08	0\\
1.088	0\\
1.096	0\\
1.104	0\\
1.112	0\\
1.12	0\\
1.128	0\\
1.136	0\\
1.144	0\\
1.152	0\\
1.16	0\\
1.168	0\\
1.176	0\\
1.184	0\\
1.192	0\\
1.2	0\\
1.208	0\\
1.216	0\\
1.224	0\\
1.232	0\\
1.24	0\\
1.248	0\\
1.256	0\\
1.264	0\\
1.272	0\\
1.28	0\\
1.288	0\\
1.296	0\\
1.304	0\\
1.312	0\\
1.32	0\\
1.328	0\\
1.336	0\\
1.344	0\\
1.352	0\\
1.36	0\\
1.368	0\\
1.376	0\\
1.384	0\\
1.392	0\\
1.4	0\\
1.408	0\\
1.416	0\\
1.424	0\\
1.432	0\\
1.44	0\\
1.448	0\\
1.456	0\\
1.464	0\\
1.472	0\\
1.48	0\\
1.488	0\\
1.496	0\\
1.504	0\\
1.512	0\\
1.52	0\\
1.528	0\\
1.536	0\\
1.544	0\\
1.552	0\\
1.56	0\\
1.568	0\\
1.576	0\\
1.584	0\\
1.592	0\\
1.6	0\\
1.608	0\\
1.616	0\\
1.624	0\\
1.632	0\\
1.64	0\\
1.648	0\\
1.656	0\\
1.664	0\\
1.672	0\\
1.68	0\\
1.688	0\\
1.696	0\\
1.704	0\\
1.712	0\\
1.72	0\\
1.728	0\\
1.736	0\\
1.744	0\\
1.752	0\\
1.76	0\\
1.768	0\\
1.776	0\\
1.784	0\\
1.792	0\\
1.8	0\\
1.808	0\\
1.816	0\\
1.824	0\\
1.832	0\\
1.84	0\\
1.848	0\\
1.856	0\\
1.864	0\\
1.872	0\\
1.88	0\\
1.888	0\\
1.896	0\\
1.904	0\\
1.912	0\\
1.92	0\\
1.928	0\\
1.936	0\\
1.944	0\\
1.952	0\\
1.96	0\\
1.968	0\\
1.976	0\\
1.984	0\\
1.992	0\\
2	0\\
2.008	0\\
2.016	0\\
2.024	0\\
2.032	0\\
2.04	0\\
2.048	0\\
2.056	0\\
2.064	0\\
2.072	0\\
2.08	0\\
2.088	0\\
2.096	0\\
2.104	0\\
2.112	0\\
2.12	0\\
2.128	0\\
2.136	0\\
2.144	0\\
2.152	0\\
2.16	0\\
2.168	0\\
2.176	0\\
2.184	0\\
2.192	0\\
2.2	0\\
2.208	0\\
2.216	0\\
2.224	0\\
2.232	0\\
2.24	0\\
2.248	0\\
2.256	0\\
2.264	0\\
2.272	0\\
2.28	0\\
2.288	0\\
2.296	0\\
2.304	0\\
2.312	0\\
2.32	0\\
2.328	0\\
2.336	0\\
2.344	0\\
2.352	0\\
2.36	0\\
2.368	0\\
2.376	0\\
2.384	0\\
2.392	0\\
2.4	0\\
2.408	0\\
2.416	0\\
2.424	0\\
2.432	0\\
2.44	0\\
2.448	0\\
2.456	0\\
2.464	0\\
2.472	0\\
2.48	0\\
2.488	0\\
2.496	0\\
2.504	0\\
2.512	0\\
2.52	0\\
2.528	0\\
2.536	0\\
2.544	0\\
2.552	0\\
2.56	0\\
2.568	0\\
2.576	0\\
2.584	0\\
2.592	0\\
2.6	0\\
2.608	0\\
2.616	0\\
2.624	0\\
2.632	0\\
2.64	0\\
2.648	0\\
2.656	0\\
2.664	0\\
2.672	0\\
2.68	0\\
2.688	0\\
2.696	0\\
2.704	0\\
2.712	0\\
2.72	0\\
2.728	0\\
2.736	0\\
2.744	0\\
2.752	0\\
2.76	0\\
2.768	0\\
2.776	0\\
2.784	0\\
2.792	0\\
2.8	0\\
2.808	0\\
2.816	0\\
2.824	0\\
2.832	0\\
2.84	0\\
2.848	0\\
2.856	0\\
2.864	0\\
2.872	0\\
2.88	0\\
2.888	0\\
2.896	0\\
2.904	0\\
2.912	0\\
2.92	0\\
2.928	0\\
2.936	0\\
2.944	0\\
2.952	0\\
2.96	0\\
2.968	0\\
2.976	0\\
2.984	0\\
2.992	0\\
3	0\\
3.008	0\\
3.016	0\\
3.024	0\\
3.032	0\\
3.04	0\\
3.048	0\\
3.056	0\\
3.064	0\\
3.072	0\\
3.08	0\\
3.088	0\\
3.096	0\\
3.104	0\\
3.112	0\\
3.12	0\\
3.128	0\\
3.136	0\\
3.144	0\\
3.152	0\\
3.16	0\\
3.168	0\\
3.176	0\\
3.184	0\\
3.192	0\\
3.2	0\\
3.208	0\\
3.216	0\\
3.224	0\\
3.232	0\\
3.24	0\\
3.248	0\\
3.256	0\\
3.264	0\\
3.272	0\\
3.28	0\\
3.288	0\\
3.296	0\\
3.304	0\\
3.312	0\\
3.32	0\\
3.328	0\\
3.336	0\\
3.344	0\\
3.352	0\\
3.36	0\\
3.368	0\\
3.376	0\\
3.384	0\\
3.392	0\\
3.4	0\\
3.408	0\\
3.416	0\\
3.424	0\\
3.432	0\\
3.44	0\\
3.448	0\\
3.456	0\\
3.464	0\\
3.472	0\\
3.48	0\\
3.488	0\\
3.496	0\\
3.504	0\\
3.512	0\\
3.52	0\\
3.528	0\\
3.536	0\\
3.544	0\\
3.552	0\\
3.56	0\\
3.568	0\\
3.576	0\\
3.584	0\\
3.592	0\\
3.6	0\\
3.608	0\\
3.616	0\\
3.624	0\\
3.632	0\\
3.64	0\\
3.648	0\\
3.656	0\\
3.664	0\\
3.672	0\\
3.68	0\\
3.688	0\\
3.696	0\\
3.704	0\\
3.712	0\\
3.72	0\\
3.728	0\\
3.736	0\\
3.744	0\\
3.752	0\\
3.76	0\\
3.768	0\\
3.776	0\\
3.784	0\\
3.792	0\\
3.8	0\\
3.808	0\\
3.816	0\\
3.824	0\\
3.832	0\\
3.84	0\\
3.848	0\\
3.856	0\\
3.864	0\\
3.872	0\\
3.88	0\\
3.888	0\\
3.896	0\\
3.904	0\\
3.912	0\\
3.92	0\\
3.928	0\\
3.936	0\\
3.944	0\\
3.952	0\\
3.96	0\\
3.968	0\\
3.976	0\\
3.984	0\\
3.992	0\\
4	0\\
4.008	0\\
4.016	0\\
4.024	0\\
4.032	0\\
4.04	0\\
4.048	0\\
4.056	0\\
4.064	0\\
4.072	0\\
4.08	0\\
4.088	0\\
4.096	0\\
4.104	0\\
4.112	0\\
4.12	0\\
4.128	0\\
4.136	0\\
4.144	0\\
4.152	0\\
4.16	0\\
4.168	0\\
4.176	0\\
4.184	0\\
4.192	0\\
4.2	0\\
4.208	0\\
4.216	0\\
4.224	0\\
4.232	0\\
4.24	0\\
4.248	0\\
4.256	0\\
4.264	0\\
4.272	0\\
4.28	0\\
4.288	0\\
4.296	0\\
4.304	0\\
4.312	0\\
4.32	0\\
4.328	0\\
4.336	0\\
4.344	0\\
4.352	0\\
4.36	0\\
4.368	0\\
4.376	0\\
4.384	0\\
4.392	1\\
4.4	1\\
4.408	1\\
4.416	1\\
4.424	1\\
4.432	0\\
4.44	0\\
4.448	0\\
4.456	0\\
4.464	0\\
4.472	0\\
4.48	0\\
4.488	0\\
4.496	0\\
4.504	0\\
4.512	0\\
4.52	0\\
4.528	0\\
4.536	0\\
4.544	0\\
4.552	0\\
4.56	0\\
4.568	1\\
4.576	1\\
4.584	1\\
4.592	1\\
4.6	1\\
4.608	1\\
4.616	1\\
4.624	1\\
4.632	1\\
4.64	1\\
4.648	1\\
4.656	1\\
4.664	1\\
4.672	1\\
4.68	0\\
4.688	1\\
4.696	1\\
4.704	1\\
4.712	0\\
4.72	0\\
4.728	0\\
4.736	0\\
4.744	0\\
4.752	0\\
4.76	0\\
4.768	0\\
4.776	0\\
4.784	0\\
4.792	0\\
4.8	0\\
4.808	0\\
4.816	0\\
4.824	0\\
4.832	0\\
4.84	0\\
4.848	0\\
4.856	1\\
4.864	1\\
4.872	1\\
4.88	1\\
4.888	1\\
4.896	1\\
4.904	1\\
4.912	1\\
4.92	1\\
4.928	1\\
4.936	1\\
4.944	1\\
4.952	1\\
4.96	1\\
4.968	1\\
4.976	1\\
4.984	1\\
4.992	1\\
5	0\\
5.008	0\\
5.016	0\\
5.024	0\\
5.032	0\\
5.04	0\\
5.048	0\\
5.056	0\\
5.064	0\\
5.072	0\\
5.08	0\\
5.088	0\\
5.096	0\\
5.104	0\\
5.112	0\\
5.12	0\\
5.128	0\\
5.136	0\\
5.144	0\\
5.152	0\\
5.16	0\\
5.168	0\\
5.176	0\\
5.184	0\\
5.192	0\\
5.2	0\\
5.208	0\\
5.216	0\\
5.224	0\\
5.232	0\\
5.24	0\\
5.248	0\\
5.256	0\\
5.264	0\\
5.272	0\\
5.28	0\\
5.288	0\\
5.296	0\\
5.304	0\\
5.312	0\\
5.32	0\\
5.328	0\\
5.336	0\\
5.344	0\\
5.352	0\\
5.36	0\\
5.368	0\\
5.376	0\\
5.384	0\\
5.392	0\\
5.4	0\\
5.408	0\\
5.416	0\\
5.424	0\\
5.432	0\\
5.44	0\\
5.448	0\\
5.456	0\\
5.464	0\\
5.472	0\\
5.48	0\\
5.488	0\\
5.496	0\\
5.504	0\\
5.512	0\\
5.52	0\\
5.528	0\\
5.536	0\\
5.544	0\\
5.552	0\\
5.56	0\\
5.568	0\\
5.576	0\\
5.584	0\\
5.592	0\\
5.6	0\\
5.608	0\\
5.616	0\\
5.624	0\\
5.632	0\\
5.64	0\\
5.648	0\\
5.656	0\\
5.664	0\\
5.672	0\\
5.68	0\\
5.688	0\\
5.696	0\\
5.704	0\\
5.712	0\\
5.72	0\\
5.728	0\\
5.736	0\\
5.744	0\\
5.752	0\\
5.76	0\\
5.768	0\\
5.776	0\\
5.784	0\\
5.792	0\\
5.8	0\\
5.808	0\\
5.816	0\\
5.824	0\\
5.832	0\\
5.84	0\\
5.848	0\\
5.856	0\\
5.864	0\\
5.872	0\\
5.88	0\\
5.888	0\\
5.896	1\\
5.904	1\\
5.912	1\\
5.92	1\\
5.928	1\\
5.936	1\\
5.944	1\\
5.952	1\\
5.96	1\\
5.968	1\\
5.976	1\\
5.984	1\\
5.992	1\\
6	1\\
6.008	1\\
6.016	1\\
6.024	1\\
6.032	1\\
6.04	1\\
6.048	1\\
6.056	1\\
6.064	1\\
6.072	1\\
6.08	1\\
6.088	1\\
6.096	1\\
6.104	1\\
6.112	1\\
6.12	1\\
6.128	1\\
6.136	1\\
6.144	1\\
6.152	1\\
6.16	1\\
6.168	1\\
6.176	1\\
6.184	0\\
6.192	0\\
6.2	0\\
6.208	0\\
6.216	0\\
6.224	0\\
6.232	0\\
6.24	0\\
6.248	0\\
6.256	0\\
6.264	0\\
6.272	0\\
6.28	0\\
6.288	0\\
6.296	0\\
6.304	0\\
6.312	0\\
6.32	0\\
6.328	0\\
6.336	0\\
6.344	0\\
6.352	0\\
6.36	0\\
6.368	0\\
6.376	0\\
6.384	0\\
6.392	0\\
6.4	0\\
6.408	0\\
6.416	0\\
6.424	0\\
6.432	0\\
6.44	0\\
6.448	0\\
6.456	0\\
6.464	0\\
6.472	0\\
6.48	0\\
6.488	0\\
6.496	0\\
6.504	0\\
6.512	0\\
6.52	0\\
6.528	0\\
6.536	0\\
6.544	1\\
6.552	1\\
6.56	1\\
6.568	1\\
6.576	1\\
6.584	1\\
6.592	0\\
6.6	0\\
6.608	0\\
6.616	0\\
6.624	0\\
6.632	0\\
6.64	0\\
6.648	0\\
6.656	0\\
6.664	0\\
6.672	0\\
6.68	0\\
6.688	0\\
6.696	0\\
6.704	0\\
6.712	0\\
6.72	1\\
6.728	1\\
6.736	1\\
6.744	1\\
6.752	1\\
6.76	1\\
6.768	1\\
6.776	1\\
6.784	1\\
6.792	1\\
6.8	1\\
6.808	1\\
6.816	1\\
6.824	1\\
6.832	1\\
6.84	1\\
6.848	1\\
6.856	0\\
6.864	0\\
6.872	0\\
6.88	0\\
6.888	0\\
6.896	0\\
6.904	0\\
6.912	0\\
6.92	0\\
6.928	0\\
6.936	0\\
6.944	0\\
6.952	0\\
6.96	0\\
6.968	1\\
6.976	1\\
6.984	1\\
6.992	1\\
7	1\\
7.008	1\\
7.016	1\\
7.024	1\\
7.032	1\\
7.04	1\\
7.048	1\\
7.056	1\\
7.064	1\\
7.072	1\\
7.08	1\\
7.088	1\\
7.096	1\\
7.104	1\\
7.112	1\\
7.12	1\\
7.128	1\\
7.136	1\\
7.144	1\\
7.152	1\\
7.16	1\\
7.168	1\\
7.176	1\\
7.184	1\\
7.192	1\\
7.2	1\\
7.208	1\\
7.216	0\\
7.224	0\\
7.232	0\\
7.24	0\\
7.248	0\\
7.256	0\\
7.264	0\\
7.272	0\\
7.28	0\\
7.288	0\\
7.296	0\\
7.304	0\\
7.312	0\\
7.32	0\\
7.328	0\\
7.336	0\\
7.344	0\\
7.352	0\\
7.36	0\\
7.368	0\\
7.376	0\\
7.384	0\\
7.392	0\\
7.4	0\\
7.408	0\\
7.416	0\\
7.424	0\\
7.432	0\\
7.44	0\\
7.448	0\\
7.456	0\\
7.464	0\\
7.472	0\\
7.48	0\\
7.488	0\\
7.496	0\\
7.504	0\\
7.512	0\\
7.52	0\\
7.528	0\\
7.536	0\\
7.544	0\\
7.552	0\\
7.56	0\\
7.568	0\\
7.576	0\\
7.584	0\\
7.592	0\\
7.6	0\\
7.608	0\\
7.616	0\\
7.624	0\\
7.632	0\\
7.64	0\\
7.648	0\\
7.656	0\\
7.664	0\\
7.672	0\\
7.68	0\\
7.688	0\\
7.696	0\\
7.704	0\\
7.712	0\\
7.72	0\\
7.728	0\\
7.736	0\\
7.744	0\\
7.752	0\\
7.76	0\\
7.768	0\\
7.776	0\\
7.784	0\\
7.792	0\\
7.8	0\\
7.808	0\\
7.816	0\\
7.824	0\\
7.832	0\\
7.84	0\\
7.848	0\\
7.856	0\\
7.864	0\\
7.872	0\\
7.88	0\\
7.888	0\\
7.896	0\\
7.904	0\\
7.912	0\\
7.92	0\\
7.928	0\\
7.936	0\\
7.944	0\\
7.952	0\\
7.96	0\\
7.968	0\\
7.976	0\\
7.984	0\\
7.992	0\\
8	0\\
8.008	0\\
8.016	0\\
8.024	0\\
8.032	0\\
8.04	0\\
8.048	0\\
8.056	0\\
8.064	0\\
8.072	0\\
8.08	0\\
8.088	0\\
8.096	0\\
8.104	0\\
8.112	0\\
8.12	0\\
8.128	0\\
8.136	0\\
8.144	0\\
8.152	0\\
8.16	0\\
8.168	0\\
8.176	0\\
8.184	0\\
8.192	0\\
8.2	0\\
8.208	0\\
8.216	0\\
8.224	0\\
8.232	0\\
8.24	0\\
8.248	0\\
8.256	0\\
8.264	0\\
8.272	0\\
8.28	0\\
8.288	0\\
8.296	0\\
8.304	0\\
8.312	0\\
8.32	0\\
8.328	0\\
8.336	0\\
8.344	0\\
8.352	0\\
8.36	0\\
8.368	0\\
8.376	0\\
8.384	0\\
8.392	0\\
8.4	0\\
8.408	0\\
8.416	0\\
8.424	0\\
8.432	0\\
8.44	0\\
8.448	0\\
8.456	0\\
8.464	0\\
8.472	0\\
8.48	0\\
8.488	0\\
8.496	0\\
8.504	0\\
8.512	0\\
8.52	0\\
8.528	0\\
8.536	0\\
8.544	0\\
8.552	0\\
8.56	0\\
8.568	0\\
8.576	0\\
8.584	0\\
8.592	0\\
8.6	0\\
8.608	0\\
8.616	0\\
8.624	0\\
8.632	0\\
8.64	0\\
8.648	0\\
8.656	0\\
8.664	0\\
8.672	0\\
8.68	0\\
8.688	0\\
8.696	0\\
8.704	0\\
8.712	0\\
8.72	0\\
8.728	0\\
8.736	0\\
8.744	0\\
8.752	0\\
8.76	0\\
8.768	0\\
8.776	0\\
8.784	0\\
8.792	0\\
8.8	0\\
8.808	0\\
8.816	0\\
8.824	0\\
8.832	0\\
8.84	0\\
8.848	0\\
8.856	0\\
8.864	0\\
8.872	0\\
8.88	0\\
8.888	0\\
8.896	0\\
8.904	0\\
8.912	0\\
8.92	0\\
8.928	0\\
8.936	0\\
8.944	0\\
8.952	0\\
8.96	0\\
8.968	0\\
8.976	0\\
8.984	0\\
8.992	0\\
9	0\\
9.008	0\\
9.016	0\\
9.024	0\\
9.032	0\\
9.04	0\\
9.048	0\\
9.056	0\\
9.064	0\\
9.072	0\\
9.08	0\\
9.088	0\\
9.096	0\\
9.104	0\\
9.112	0\\
9.12	0\\
9.128	0\\
9.136	0\\
9.144	0\\
9.152	0\\
9.16	0\\
9.168	0\\
9.176	0\\
9.184	0\\
9.192	0\\
9.2	0\\
9.208	0\\
9.216	0\\
9.224	0\\
9.232	0\\
9.24	0\\
9.248	0\\
9.256	0\\
9.264	0\\
9.272	0\\
9.28	0\\
9.288	0\\
9.296	0\\
9.304	0\\
9.312	0\\
9.32	0\\
9.328	0\\
9.336	0\\
9.344	0\\
9.352	0\\
9.36	0\\
9.368	0\\
9.376	0\\
9.384	0\\
9.392	0\\
9.4	0\\
9.408	0\\
9.416	0\\
9.424	0\\
9.432	0\\
9.44	0\\
9.448	0\\
9.456	0\\
9.464	0\\
9.472	0\\
9.48	0\\
9.488	0\\
9.496	0\\
9.504	0\\
9.512	0\\
9.52	0\\
9.528	0\\
9.536	0\\
9.544	0\\
9.552	0\\
9.56	0\\
9.568	0\\
9.576	0\\
9.584	0\\
9.592	0\\
9.6	0\\
9.608	0\\
9.616	0\\
9.624	0\\
9.632	0\\
9.64	0\\
9.648	0\\
9.656	0\\
9.664	0\\
9.672	0\\
9.68	0\\
9.688	0\\
9.696	0\\
9.704	0\\
9.712	0\\
9.72	0\\
9.728	0\\
9.736	0\\
9.744	0\\
9.752	0\\
9.76	0\\
9.768	0\\
9.776	0\\
9.784	0\\
9.792	0\\
9.8	0\\
9.808	0\\
9.816	0\\
9.824	0\\
9.832	0\\
9.84	0\\
9.848	0\\
9.856	0\\
9.864	0\\
9.872	0\\
9.88	0\\
9.888	0\\
9.896	0\\
9.904	0\\
9.912	0\\
9.92	0\\
9.928	0\\
9.936	0\\
9.944	0\\
9.952	0\\
9.96	0\\
9.968	0\\
9.976	0\\
9.984	0\\
9.992	1\\
10	1\\
10.008	1\\
10.016	1\\
10.024	1\\
10.032	1\\
10.04	1\\
10.048	1\\
10.056	0\\
10.064	0\\
10.072	0\\
10.08	0\\
10.088	0\\
10.096	0\\
10.104	0\\
10.112	0\\
10.12	0\\
10.128	0\\
10.136	0\\
10.144	0\\
10.152	0\\
10.16	0\\
10.168	0\\
10.176	0\\
10.184	0\\
10.192	0\\
10.2	0\\
10.208	0\\
10.216	0\\
10.224	0\\
10.232	0\\
10.24	0\\
10.248	0\\
10.256	0\\
10.264	0\\
10.272	0\\
10.28	0\\
10.288	0\\
10.296	0\\
10.304	0\\
10.312	0\\
10.32	0\\
10.328	0\\
10.336	0\\
10.344	0\\
10.352	0\\
10.36	0\\
10.368	0\\
10.376	0\\
10.384	0\\
10.392	0\\
10.4	0\\
10.408	0\\
10.416	0\\
10.424	0\\
10.432	0\\
10.44	0\\
10.448	0\\
10.456	0\\
10.464	0\\
10.472	0\\
10.48	0\\
10.488	0\\
10.496	0\\
10.504	0\\
10.512	0\\
10.52	0\\
10.528	0\\
10.536	0\\
10.544	0\\
10.552	0\\
10.56	0\\
10.568	0\\
10.576	0\\
10.584	0\\
10.592	0\\
10.6	0\\
10.608	0\\
10.616	0\\
10.624	0\\
10.632	0\\
10.64	0\\
10.648	0\\
10.656	0\\
10.664	0\\
10.672	0\\
10.68	0\\
10.688	0\\
10.696	0\\
10.704	0\\
10.712	0\\
10.72	0\\
10.728	0\\
10.736	0\\
10.744	0\\
10.752	0\\
10.76	0\\
10.768	0\\
10.776	0\\
10.784	0\\
10.792	0\\
10.8	0\\
10.808	0\\
10.816	0\\
10.824	0\\
10.832	0\\
10.84	0\\
10.848	0\\
10.856	0\\
10.864	0\\
10.872	0\\
10.88	0\\
10.888	0\\
10.896	0\\
10.904	0\\
10.912	0\\
10.92	0\\
10.928	0\\
10.936	0\\
10.944	0\\
10.952	0\\
10.96	0\\
10.968	0\\
10.976	0\\
10.984	0\\
10.992	0\\
11	0\\
11.008	0\\
11.016	0\\
11.024	0\\
11.032	0\\
11.04	0\\
11.048	0\\
11.056	0\\
11.064	0\\
11.072	0\\
11.08	0\\
11.088	0\\
11.096	0\\
11.104	0\\
11.112	0\\
11.12	0\\
11.128	0\\
11.136	0\\
11.144	0\\
11.152	0\\
11.16	0\\
11.168	0\\
11.176	0\\
11.184	0\\
11.192	0\\
11.2	0\\
11.208	0\\
11.216	0\\
11.224	0\\
11.232	0\\
11.24	0\\
11.248	0\\
11.256	0\\
11.264	0\\
11.272	0\\
11.28	0\\
11.288	0\\
11.296	0\\
11.304	0\\
11.312	0\\
11.32	0\\
11.328	0\\
11.336	0\\
11.344	0\\
11.352	0\\
11.36	0\\
11.368	0\\
11.376	0\\
11.384	0\\
11.392	0\\
11.4	0\\
11.408	0\\
11.416	0\\
11.424	0\\
11.432	0\\
11.44	0\\
11.448	0\\
11.456	0\\
11.464	0\\
11.472	0\\
11.48	0\\
11.488	0\\
11.496	0\\
11.504	0\\
11.512	0\\
11.52	0\\
11.528	0\\
11.536	0\\
11.544	0\\
11.552	0\\
11.56	0\\
11.568	0\\
11.576	0\\
11.584	0\\
11.592	0\\
11.6	0\\
11.608	0\\
11.616	0\\
11.624	0\\
11.632	0\\
11.64	0\\
11.648	0\\
11.656	0\\
11.664	0\\
11.672	0\\
11.68	0\\
11.688	0\\
11.696	0\\
11.704	0\\
11.712	0\\
11.72	0\\
11.728	0\\
11.736	0\\
11.744	0\\
11.752	0\\
11.76	0\\
11.768	0\\
11.776	0\\
11.784	0\\
11.792	0\\
11.8	0\\
11.808	0\\
11.816	0\\
11.824	0\\
11.832	0\\
11.84	0\\
11.848	0\\
11.856	0\\
11.864	0\\
11.872	0\\
11.88	0\\
11.888	0\\
11.896	0\\
11.904	0\\
11.912	0\\
11.92	0\\
11.928	0\\
11.936	0\\
11.944	0\\
11.952	0\\
11.96	0\\
11.968	0\\
11.976	0\\
11.984	0\\
11.992	0\\
12	0\\
12.008	0\\
12.016	0\\
12.024	0\\
12.032	0\\
12.04	0\\
12.048	0\\
12.056	0\\
12.064	0\\
12.072	0\\
12.08	0\\
12.088	0\\
12.096	0\\
12.104	0\\
12.112	0\\
12.12	0\\
12.128	0\\
12.136	0\\
12.144	0\\
12.152	0\\
12.16	0\\
12.168	0\\
12.176	0\\
12.184	0\\
12.192	0\\
12.2	0\\
12.208	0\\
12.216	0\\
12.224	0\\
12.232	0\\
12.24	0\\
12.248	0\\
12.256	0\\
12.264	0\\
12.272	0\\
12.28	0\\
12.288	0\\
12.296	0\\
12.304	0\\
12.312	0\\
12.32	0\\
12.328	0\\
12.336	0\\
12.344	0\\
12.352	0\\
12.36	0\\
12.368	0\\
12.376	0\\
12.384	0\\
12.392	0\\
12.4	0\\
12.408	0\\
12.416	0\\
12.424	0\\
12.432	0\\
12.44	0\\
12.448	0\\
12.456	0\\
12.464	0\\
12.472	0\\
12.48	0\\
12.488	0\\
12.496	0\\
12.504	0\\
12.512	0\\
12.52	0\\
12.528	0\\
12.536	0\\
12.544	0\\
12.552	0\\
12.56	0\\
12.568	0\\
12.576	0\\
12.584	0\\
12.592	0\\
12.6	0\\
12.608	0\\
12.616	0\\
12.624	0\\
12.632	0\\
12.64	0\\
12.648	0\\
12.656	0\\
12.664	0\\
12.672	0\\
12.68	0\\
12.688	0\\
12.696	0\\
12.704	0\\
12.712	0\\
12.72	0\\
12.728	0\\
12.736	0\\
12.744	0\\
12.752	0\\
12.76	0\\
12.768	0\\
12.776	0\\
12.784	0\\
12.792	0\\
12.8	0\\
12.808	0\\
12.816	0\\
12.824	0\\
12.832	0\\
12.84	0\\
12.848	0\\
12.856	0\\
12.864	0\\
12.872	0\\
12.88	0\\
12.888	0\\
12.896	0\\
12.904	0\\
12.912	0\\
12.92	0\\
12.928	0\\
12.936	0\\
12.944	0\\
12.952	0\\
12.96	0\\
12.968	0\\
12.976	0\\
12.984	0\\
12.992	0\\
13	0\\
13.008	0\\
13.016	0\\
13.024	0\\
13.032	0\\
13.04	0\\
13.048	0\\
13.056	0\\
13.064	0\\
13.072	0\\
13.08	0\\
13.088	0\\
13.096	0\\
13.104	0\\
13.112	0\\
13.12	0\\
13.128	0\\
13.136	0\\
13.144	0\\
13.152	0\\
13.16	0\\
13.168	0\\
13.176	0\\
13.184	0\\
13.192	0\\
13.2	0\\
13.208	0\\
13.216	0\\
13.224	0\\
13.232	0\\
13.24	0\\
13.248	0\\
13.256	0\\
13.264	0\\
13.272	0\\
13.28	0\\
13.288	0\\
13.296	0\\
13.304	0\\
13.312	0\\
13.32	0\\
13.328	0\\
13.336	0\\
13.344	0\\
13.352	0\\
13.36	0\\
13.368	0\\
13.376	0\\
13.384	0\\
13.392	0\\
13.4	0\\
13.408	0\\
13.416	0\\
13.424	0\\
13.432	0\\
13.44	0\\
13.448	0\\
13.456	0\\
13.464	0\\
13.472	0\\
13.48	0\\
13.488	0\\
13.496	0\\
13.504	0\\
13.512	0\\
13.52	0\\
13.528	0\\
13.536	0\\
13.544	0\\
13.552	0\\
13.56	0\\
13.568	0\\
13.576	0\\
13.584	0\\
13.592	0\\
13.6	0\\
13.608	0\\
13.616	0\\
13.624	0\\
13.632	0\\
13.64	0\\
13.648	0\\
13.656	0\\
13.664	0\\
13.672	0\\
13.68	0\\
13.688	0\\
13.696	0\\
13.704	0\\
13.712	0\\
13.72	0\\
13.728	0\\
13.736	0\\
13.744	0\\
13.752	0\\
13.76	0\\
13.768	0\\
13.776	0\\
13.784	0\\
13.792	0\\
13.8	0\\
13.808	0\\
13.816	0\\
13.824	0\\
13.832	0\\
13.84	0\\
13.848	0\\
13.856	0\\
13.864	0\\
13.872	0\\
13.88	0\\
13.888	0\\
13.896	0\\
13.904	0\\
13.912	0\\
13.92	0\\
13.928	0\\
13.936	0\\
13.944	0\\
13.952	0\\
13.96	0\\
13.968	0\\
13.976	0\\
13.984	0\\
13.992	0\\
14	0\\
14.008	0\\
14.016	0\\
14.024	0\\
14.032	0\\
14.04	0\\
14.048	0\\
14.056	0\\
14.064	0\\
14.072	0\\
14.08	0\\
14.088	0\\
14.096	0\\
14.104	0\\
14.112	0\\
14.12	0\\
14.128	0\\
14.136	0\\
14.144	0\\
14.152	0\\
14.16	0\\
14.168	0\\
14.176	0\\
14.184	0\\
14.192	0\\
14.2	0\\
14.208	0\\
14.216	0\\
14.224	0\\
14.232	0\\
14.24	0\\
14.248	0\\
14.256	0\\
14.264	0\\
14.272	0\\
14.28	0\\
14.288	0\\
14.296	0\\
14.304	0\\
14.312	0\\
14.32	0\\
14.328	0\\
14.336	0\\
14.344	0\\
14.352	0\\
14.36	0\\
14.368	0\\
14.376	0\\
14.384	0\\
14.392	0\\
14.4	0\\
14.408	0\\
14.416	0\\
14.424	0\\
14.432	0\\
14.44	0\\
14.448	0\\
14.456	0\\
14.464	0\\
14.472	0\\
14.48	0\\
14.488	0\\
14.496	0\\
14.504	0\\
14.512	0\\
14.52	0\\
14.528	0\\
14.536	0\\
14.544	0\\
14.552	0\\
14.56	0\\
14.568	0\\
14.576	0\\
14.584	0\\
14.592	0\\
14.6	0\\
14.608	0\\
14.616	0\\
14.624	0\\
14.632	0\\
14.64	0\\
14.648	0\\
14.656	0\\
14.664	0\\
14.672	0\\
14.68	0\\
14.688	0\\
14.696	0\\
14.704	0\\
};
\addlegendentry{JSSA}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0\\
0.0880000000000001	0\\
0.0960000000000001	0\\
0.104	0\\
0.112	0\\
0.12	0\\
0.128	0\\
0.136	0\\
0.144	0\\
0.152	0\\
0.16	0\\
0.168	0\\
0.176	0\\
0.184	0\\
0.192	0\\
0.2	0\\
0.208	0\\
0.216	0\\
0.224	0\\
0.232	0\\
0.24	0\\
0.248	0\\
0.256	0\\
0.264	0\\
0.272	0\\
0.28	0\\
0.288	0\\
0.296	0\\
0.304	0\\
0.312	0\\
0.32	0\\
0.328	0\\
0.336	0\\
0.344	0\\
0.352	0\\
0.36	0\\
0.368	0\\
0.376	0\\
0.384	0\\
0.392	0\\
0.4	0\\
0.408	0\\
0.416	0\\
0.424	0\\
0.432	0\\
0.44	0\\
0.448	0\\
0.456	0\\
0.464	0\\
0.472	0\\
0.48	0\\
0.488	0\\
0.496	0\\
0.504	0\\
0.512	0\\
0.52	0\\
0.528	0\\
0.536	0\\
0.544	0\\
0.552	0\\
0.56	0\\
0.568	0\\
0.576	0\\
0.584	0\\
0.592	0\\
0.6	0\\
0.608	0\\
0.616	0\\
0.624	0\\
0.632	0\\
0.64	0\\
0.648	0\\
0.656	0\\
0.664	0\\
0.672	0\\
0.68	0\\
0.688	0\\
0.696	0\\
0.704	0\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0\\
0.824	0\\
0.832	0\\
0.84	0\\
0.848	0\\
0.856	0\\
0.864	0\\
0.872	0\\
0.88	0\\
0.888	0\\
0.896	0\\
0.904	0\\
0.912	0\\
0.92	0\\
0.928	0\\
0.936	0\\
0.944	0\\
0.952	0\\
0.96	0\\
0.968	0\\
0.976	0\\
0.984	0\\
0.992	0\\
1	0\\
1.008	0\\
1.016	0\\
1.024	0\\
1.032	0\\
1.04	0\\
1.048	0\\
1.056	0\\
1.064	0\\
1.072	0\\
1.08	0\\
1.088	0\\
1.096	0\\
1.104	0\\
1.112	0\\
1.12	0\\
1.128	0\\
1.136	0\\
1.144	0\\
1.152	0\\
1.16	0\\
1.168	0\\
1.176	0\\
1.184	0\\
1.192	0\\
1.2	0\\
1.208	0\\
1.216	0\\
1.224	0\\
1.232	0\\
1.24	0\\
1.248	0\\
1.256	0\\
1.264	0\\
1.272	0\\
1.28	0\\
1.288	0\\
1.296	0\\
1.304	0\\
1.312	0\\
1.32	0\\
1.328	0\\
1.336	0\\
1.344	0\\
1.352	0\\
1.36	0\\
1.368	0\\
1.376	0\\
1.384	0\\
1.392	0\\
1.4	0\\
1.408	0\\
1.416	0\\
1.424	0\\
1.432	0\\
1.44	0\\
1.448	0\\
1.456	0\\
1.464	0\\
1.472	0\\
1.48	0\\
1.488	0\\
1.496	0\\
1.504	0\\
1.512	0\\
1.52	0\\
1.528	0\\
1.536	0\\
1.544	0\\
1.552	0\\
1.56	0\\
1.568	0\\
1.576	0\\
1.584	0\\
1.592	0\\
1.6	0\\
1.608	0\\
1.616	0\\
1.624	0\\
1.632	0\\
1.64	0\\
1.648	0\\
1.656	0\\
1.664	0\\
1.672	0\\
1.68	0\\
1.688	0\\
1.696	0\\
1.704	0\\
1.712	0\\
1.72	0\\
1.728	0\\
1.736	0\\
1.744	0\\
1.752	0\\
1.76	0\\
1.768	0\\
1.776	0\\
1.784	0\\
1.792	0\\
1.8	0\\
1.808	0\\
1.816	0\\
1.824	0\\
1.832	0\\
1.84	0\\
1.848	0\\
1.856	0\\
1.864	0\\
1.872	0\\
1.88	0\\
1.888	0\\
1.896	0\\
1.904	0\\
1.912	0\\
1.92	0\\
1.928	0\\
1.936	0\\
1.944	0\\
1.952	0\\
1.96	0\\
1.968	0\\
1.976	0\\
1.984	0\\
1.992	0\\
2	0\\
2.008	0\\
2.016	0\\
2.024	0\\
2.032	0\\
2.04	0\\
2.048	0\\
2.056	0\\
2.064	0\\
2.072	0\\
2.08	0\\
2.088	0\\
2.096	0\\
2.104	0\\
2.112	0\\
2.12	0\\
2.128	0\\
2.136	0\\
2.144	0\\
2.152	0\\
2.16	0\\
2.168	0\\
2.176	0\\
2.184	0\\
2.192	0\\
2.2	0\\
2.208	0\\
2.216	0\\
2.224	0\\
2.232	0\\
2.24	0\\
2.248	0\\
2.256	0\\
2.264	0\\
2.272	0\\
2.28	0\\
2.288	0\\
2.296	0\\
2.304	0\\
2.312	0\\
2.32	0\\
2.328	0\\
2.336	0\\
2.344	0\\
2.352	0\\
2.36	0\\
2.368	0\\
2.376	0\\
2.384	0\\
2.392	0\\
2.4	0\\
2.408	0\\
2.416	0\\
2.424	0\\
2.432	0\\
2.44	0\\
2.448	0\\
2.456	0\\
2.464	0\\
2.472	0\\
2.48	0\\
2.488	0\\
2.496	0\\
2.504	0\\
2.512	0\\
2.52	0\\
2.528	0\\
2.536	0\\
2.544	0\\
2.552	0\\
2.56	0\\
2.568	0\\
2.576	0\\
2.584	0\\
2.592	0\\
2.6	0\\
2.608	0\\
2.616	0\\
2.624	0\\
2.632	0\\
2.64	0\\
2.648	0\\
2.656	0\\
2.664	0\\
2.672	0\\
2.68	0\\
2.688	0\\
2.696	0\\
2.704	0\\
2.712	0\\
2.72	0\\
2.728	0\\
2.736	0\\
2.744	0\\
2.752	0\\
2.76	0\\
2.768	0\\
2.776	0\\
2.784	0\\
2.792	0\\
2.8	0\\
2.808	0\\
2.816	0\\
2.824	0\\
2.832	0\\
2.84	0\\
2.848	0\\
2.856	0\\
2.864	0\\
2.872	0\\
2.88	0\\
2.888	0\\
2.896	0\\
2.904	0\\
2.912	0\\
2.92	0\\
2.928	0\\
2.936	0\\
2.944	0\\
2.952	0\\
2.96	0\\
2.968	0\\
2.976	0\\
2.984	0\\
2.992	0\\
3	0\\
3.008	0\\
3.016	0\\
3.024	0\\
3.032	0\\
3.04	0\\
3.048	0\\
3.056	0\\
3.064	0\\
3.072	0\\
3.08	0\\
3.088	0\\
3.096	0\\
3.104	0\\
3.112	0\\
3.12	0\\
3.128	0\\
3.136	0\\
3.144	0\\
3.152	0\\
3.16	0\\
3.168	0\\
3.176	0\\
3.184	0\\
3.192	0\\
3.2	0\\
3.208	0\\
3.216	0\\
3.224	0\\
3.232	0\\
3.24	0\\
3.248	0\\
3.256	0\\
3.264	0\\
3.272	0\\
3.28	0\\
3.288	0\\
3.296	0\\
3.304	0\\
3.312	0\\
3.32	0\\
3.328	0\\
3.336	0\\
3.344	0\\
3.352	0\\
3.36	0\\
3.368	0\\
3.376	0\\
3.384	0\\
3.392	0\\
3.4	0\\
3.408	0\\
3.416	0\\
3.424	0\\
3.432	0\\
3.44	0\\
3.448	0\\
3.456	0\\
3.464	0\\
3.472	0\\
3.48	0\\
3.488	0\\
3.496	0\\
3.504	0\\
3.512	0\\
3.52	0\\
3.528	0\\
3.536	0\\
3.544	0\\
3.552	0\\
3.56	0\\
3.568	0\\
3.576	0\\
3.584	0\\
3.592	0\\
3.6	0\\
3.608	0\\
3.616	0\\
3.624	0\\
3.632	0\\
3.64	0\\
3.648	0\\
3.656	0\\
3.664	0\\
3.672	0\\
3.68	0\\
3.688	0\\
3.696	0\\
3.704	0\\
3.712	0\\
3.72	0\\
3.728	0\\
3.736	0\\
3.744	0\\
3.752	0\\
3.76	0\\
3.768	0\\
3.776	0\\
3.784	0\\
3.792	0\\
3.8	0\\
3.808	0\\
3.816	0\\
3.824	0\\
3.832	0\\
3.84	0\\
3.848	0\\
3.856	0\\
3.864	0\\
3.872	0\\
3.88	0\\
3.888	0\\
3.896	0\\
3.904	0\\
3.912	0\\
3.92	0\\
3.928	0\\
3.936	0\\
3.944	0\\
3.952	0\\
3.96	0\\
3.968	0\\
3.976	0\\
3.984	0\\
3.992	0\\
4	0\\
4.008	0\\
4.016	0\\
4.024	0\\
4.032	0\\
4.04	0\\
4.048	0\\
4.056	0\\
4.064	0\\
4.072	0\\
4.08	0\\
4.088	0\\
4.096	0\\
4.104	0\\
4.112	0\\
4.12	0\\
4.128	0\\
4.136	0\\
4.144	0\\
4.152	0\\
4.16	0\\
4.168	0\\
4.176	0\\
4.184	0\\
4.192	0\\
4.2	0\\
4.208	0\\
4.216	0\\
4.224	0\\
4.232	0\\
4.24	0\\
4.248	0\\
4.256	0\\
4.264	0\\
4.272	0\\
4.28	0\\
4.288	0\\
4.296	0\\
4.304	0\\
4.312	0\\
4.32	0\\
4.328	0\\
4.336	0\\
4.344	0\\
4.352	0\\
4.36	0\\
4.368	0\\
4.376	0\\
4.384	0\\
4.392	0\\
4.4	0\\
4.408	0\\
4.416	0\\
4.424	0\\
4.432	0\\
4.44	0\\
4.448	0\\
4.456	0\\
4.464	0\\
4.472	1\\
4.48	0\\
4.488	0\\
4.496	0\\
4.504	0\\
4.512	0\\
4.52	0\\
4.528	0\\
4.536	0\\
4.544	0\\
4.552	0\\
4.56	0\\
4.568	0\\
4.576	0\\
4.584	0\\
4.592	0\\
4.6	0\\
4.608	0\\
4.616	0\\
4.624	0\\
4.632	0\\
4.64	0\\
4.648	0\\
4.656	0\\
4.664	0\\
4.672	0\\
4.68	0\\
4.688	0\\
4.696	0\\
4.704	0\\
4.712	0\\
4.72	0\\
4.728	0\\
4.736	0\\
4.744	0\\
4.752	1\\
4.76	0\\
4.768	0\\
4.776	0\\
4.784	0\\
4.792	0\\
4.8	0\\
4.808	0\\
4.816	0\\
4.824	0\\
4.832	0\\
4.84	0\\
4.848	0\\
4.856	0\\
4.864	0\\
4.872	0\\
4.88	0\\
4.888	0\\
4.896	0\\
4.904	0\\
4.912	0\\
4.92	0\\
4.928	0\\
4.936	0\\
4.944	0\\
4.952	0\\
4.96	0\\
4.968	0\\
4.976	0\\
4.984	0\\
4.992	0\\
5	0\\
5.008	0\\
5.016	0\\
5.024	0\\
5.032	0\\
5.04	1\\
5.048	0\\
5.056	0\\
5.064	0\\
5.072	0\\
5.08	0\\
5.088	0\\
5.096	0\\
5.104	0\\
5.112	0\\
5.12	0\\
5.128	0\\
5.136	0\\
5.144	0\\
5.152	0\\
5.16	0\\
5.168	0\\
5.176	0\\
5.184	0\\
5.192	0\\
5.2	0\\
5.208	0\\
5.216	0\\
5.224	0\\
5.232	0\\
5.24	0\\
5.248	0\\
5.256	0\\
5.264	0\\
5.272	0\\
5.28	0\\
5.288	0\\
5.296	0\\
5.304	0\\
5.312	0\\
5.32	0\\
5.328	0\\
5.336	0\\
5.344	0\\
5.352	0\\
5.36	0\\
5.368	0\\
5.376	0\\
5.384	0\\
5.392	0\\
5.4	0\\
5.408	0\\
5.416	0\\
5.424	0\\
5.432	0\\
5.44	0\\
5.448	0\\
5.456	0\\
5.464	0\\
5.472	0\\
5.48	0\\
5.488	0\\
5.496	0\\
5.504	0\\
5.512	0\\
5.52	0\\
5.528	0\\
5.536	0\\
5.544	0\\
5.552	0\\
5.56	0\\
5.568	0\\
5.576	0\\
5.584	0\\
5.592	0\\
5.6	0\\
5.608	0\\
5.616	0\\
5.624	0\\
5.632	0\\
5.64	0\\
5.648	0\\
5.656	0\\
5.664	0\\
5.672	0\\
5.68	0\\
5.688	0\\
5.696	0\\
5.704	0\\
5.712	0\\
5.72	0\\
5.728	0\\
5.736	0\\
5.744	0\\
5.752	0\\
5.76	0\\
5.768	0\\
5.776	0\\
5.784	0\\
5.792	0\\
5.8	0\\
5.808	0\\
5.816	0\\
5.824	0\\
5.832	0\\
5.84	0\\
5.848	0\\
5.856	0\\
5.864	0\\
5.872	0\\
5.88	0\\
5.888	0\\
5.896	0\\
5.904	0\\
5.912	0\\
5.92	0\\
5.928	0\\
5.936	0\\
5.944	0\\
5.952	0\\
5.96	0\\
5.968	0\\
5.976	0\\
5.984	0\\
5.992	0\\
6	0\\
6.008	0\\
6.016	0\\
6.024	0\\
6.032	0\\
6.04	0\\
6.048	0\\
6.056	0\\
6.064	0\\
6.072	0\\
6.08	0\\
6.088	0\\
6.096	0\\
6.104	0\\
6.112	0\\
6.12	0\\
6.128	0\\
6.136	0\\
6.144	0\\
6.152	0\\
6.16	0\\
6.168	0\\
6.176	0\\
6.184	0\\
6.192	0\\
6.2	0\\
6.208	0\\
6.216	0\\
6.224	1\\
6.232	0\\
6.24	0\\
6.248	0\\
6.256	0\\
6.264	0\\
6.272	0\\
6.28	0\\
6.288	0\\
6.296	0\\
6.304	0\\
6.312	0\\
6.32	0\\
6.328	0\\
6.336	0\\
6.344	0\\
6.352	0\\
6.36	0\\
6.368	0\\
6.376	0\\
6.384	0\\
6.392	0\\
6.4	0\\
6.408	0\\
6.416	0\\
6.424	0\\
6.432	0\\
6.44	0\\
6.448	0\\
6.456	0\\
6.464	0\\
6.472	0\\
6.48	0\\
6.488	0\\
6.496	0\\
6.504	0\\
6.512	0\\
6.52	0\\
6.528	0\\
6.536	0\\
6.544	0\\
6.552	0\\
6.56	0\\
6.568	0\\
6.576	0\\
6.584	0\\
6.592	0\\
6.6	0\\
6.608	0\\
6.616	0\\
6.624	0\\
6.632	1\\
6.64	0\\
6.648	0\\
6.656	0\\
6.664	0\\
6.672	0\\
6.68	0\\
6.688	0\\
6.696	0\\
6.704	0\\
6.712	0\\
6.72	0\\
6.728	0\\
6.736	0\\
6.744	0\\
6.752	0\\
6.76	0\\
6.768	0\\
6.776	0\\
6.784	0\\
6.792	0\\
6.8	0\\
6.808	0\\
6.816	0\\
6.824	0\\
6.832	0\\
6.84	0\\
6.848	0\\
6.856	0\\
6.864	0\\
6.872	0\\
6.88	0\\
6.888	0\\
6.896	1\\
6.904	0\\
6.912	0\\
6.92	0\\
6.928	0\\
6.936	0\\
6.944	0\\
6.952	0\\
6.96	0\\
6.968	0\\
6.976	0\\
6.984	0\\
6.992	0\\
7	0\\
7.008	0\\
7.016	0\\
7.024	0\\
7.032	0\\
7.04	0\\
7.048	0\\
7.056	0\\
7.064	0\\
7.072	0\\
7.08	0\\
7.088	0\\
7.096	0\\
7.104	0\\
7.112	0\\
7.12	0\\
7.128	0\\
7.136	0\\
7.144	0\\
7.152	0\\
7.16	0\\
7.168	0\\
7.176	0\\
7.184	0\\
7.192	0\\
7.2	0\\
7.208	0\\
7.216	0\\
7.224	0\\
7.232	0\\
7.24	0\\
7.248	0\\
7.256	1\\
7.264	0\\
7.272	0\\
7.28	0\\
7.288	0\\
7.296	0\\
7.304	0\\
7.312	0\\
7.32	0\\
7.328	0\\
7.336	0\\
7.344	0\\
7.352	0\\
7.36	0\\
7.368	0\\
7.376	0\\
7.384	0\\
7.392	0\\
7.4	0\\
7.408	0\\
7.416	0\\
7.424	0\\
7.432	0\\
7.44	0\\
7.448	0\\
7.456	0\\
7.464	0\\
7.472	0\\
7.48	0\\
7.488	0\\
7.496	0\\
7.504	0\\
7.512	0\\
7.52	0\\
7.528	0\\
7.536	0\\
7.544	0\\
7.552	0\\
7.56	0\\
7.568	0\\
7.576	0\\
7.584	0\\
7.592	0\\
7.6	0\\
7.608	0\\
7.616	0\\
7.624	0\\
7.632	0\\
7.64	0\\
7.648	0\\
7.656	0\\
7.664	0\\
7.672	0\\
7.68	0\\
7.688	0\\
7.696	0\\
7.704	0\\
7.712	0\\
7.72	0\\
7.728	0\\
7.736	0\\
7.744	0\\
7.752	0\\
7.76	0\\
7.768	0\\
7.776	0\\
7.784	0\\
7.792	0\\
7.8	0\\
7.808	0\\
7.816	0\\
7.824	0\\
7.832	0\\
7.84	0\\
7.848	0\\
7.856	0\\
7.864	0\\
7.872	0\\
7.88	0\\
7.888	0\\
7.896	0\\
7.904	0\\
7.912	0\\
7.92	0\\
7.928	0\\
7.936	0\\
7.944	0\\
7.952	0\\
7.96	0\\
7.968	0\\
7.976	0\\
7.984	0\\
7.992	0\\
8	0\\
8.008	0\\
8.016	0\\
8.024	0\\
8.032	0\\
8.04	0\\
8.048	0\\
8.056	0\\
8.064	0\\
8.072	0\\
8.08	0\\
8.088	0\\
8.096	0\\
8.104	0\\
8.112	0\\
8.12	0\\
8.128	0\\
8.136	0\\
8.144	0\\
8.152	0\\
8.16	0\\
8.168	0\\
8.176	0\\
8.184	0\\
8.192	0\\
8.2	0\\
8.208	0\\
8.216	0\\
8.224	0\\
8.232	0\\
8.24	0\\
8.248	0\\
8.256	0\\
8.264	0\\
8.272	0\\
8.28	0\\
8.288	0\\
8.296	0\\
8.304	0\\
8.312	0\\
8.32	0\\
8.328	0\\
8.336	0\\
8.344	0\\
8.352	0\\
8.36	0\\
8.368	0\\
8.376	0\\
8.384	0\\
8.392	0\\
8.4	0\\
8.408	0\\
8.416	0\\
8.424	0\\
8.432	0\\
8.44	0\\
8.448	0\\
8.456	0\\
8.464	0\\
8.472	0\\
8.48	0\\
8.488	0\\
8.496	0\\
8.504	0\\
8.512	0\\
8.52	0\\
8.528	0\\
8.536	0\\
8.544	0\\
8.552	0\\
8.56	0\\
8.568	0\\
8.576	0\\
8.584	0\\
8.592	0\\
8.6	0\\
8.608	0\\
8.616	0\\
8.624	0\\
8.632	0\\
8.64	0\\
8.648	0\\
8.656	0\\
8.664	0\\
8.672	0\\
8.68	0\\
8.688	0\\
8.696	0\\
8.704	0\\
8.712	0\\
8.72	0\\
8.728	0\\
8.736	0\\
8.744	0\\
8.752	0\\
8.76	0\\
8.768	0\\
8.776	0\\
8.784	0\\
8.792	0\\
8.8	0\\
8.808	0\\
8.816	0\\
8.824	0\\
8.832	0\\
8.84	0\\
8.848	0\\
8.856	0\\
8.864	0\\
8.872	0\\
8.88	0\\
8.888	0\\
8.896	0\\
8.904	0\\
8.912	0\\
8.92	0\\
8.928	0\\
8.936	0\\
8.944	0\\
8.952	0\\
8.96	0\\
8.968	0\\
8.976	0\\
8.984	0\\
8.992	0\\
9	0\\
9.008	0\\
9.016	0\\
9.024	0\\
9.032	0\\
9.04	0\\
9.048	0\\
9.056	0\\
9.064	0\\
9.072	0\\
9.08	0\\
9.088	0\\
9.096	0\\
9.104	0\\
9.112	0\\
9.12	0\\
9.128	0\\
9.136	0\\
9.144	0\\
9.152	0\\
9.16	0\\
9.168	0\\
9.176	0\\
9.184	0\\
9.192	0\\
9.2	0\\
9.208	0\\
9.216	0\\
9.224	0\\
9.232	0\\
9.24	0\\
9.248	0\\
9.256	0\\
9.264	0\\
9.272	0\\
9.28	0\\
9.288	0\\
9.296	0\\
9.304	0\\
9.312	0\\
9.32	0\\
9.328	0\\
9.336	0\\
9.344	0\\
9.352	0\\
9.36	0\\
9.368	0\\
9.376	0\\
9.384	0\\
9.392	0\\
9.4	0\\
9.408	0\\
9.416	0\\
9.424	0\\
9.432	0\\
9.44	0\\
9.448	0\\
9.456	0\\
9.464	0\\
9.472	0\\
9.48	0\\
9.488	0\\
9.496	0\\
9.504	0\\
9.512	0\\
9.52	0\\
9.528	0\\
9.536	0\\
9.544	0\\
9.552	0\\
9.56	0\\
9.568	0\\
9.576	0\\
9.584	0\\
9.592	0\\
9.6	0\\
9.608	0\\
9.616	0\\
9.624	0\\
9.632	0\\
9.64	0\\
9.648	0\\
9.656	0\\
9.664	0\\
9.672	0\\
9.68	0\\
9.688	0\\
9.696	0\\
9.704	0\\
9.712	0\\
9.72	0\\
9.728	0\\
9.736	0\\
9.744	0\\
9.752	0\\
9.76	0\\
9.768	0\\
9.776	0\\
9.784	0\\
9.792	0\\
9.8	0\\
9.808	0\\
9.816	0\\
9.824	0\\
9.832	0\\
9.84	0\\
9.848	0\\
9.856	0\\
9.864	0\\
9.872	0\\
9.88	0\\
9.888	0\\
9.896	0\\
9.904	0\\
9.912	0\\
9.92	0\\
9.928	0\\
9.936	0\\
9.944	0\\
9.952	0\\
9.96	0\\
9.968	0\\
9.976	0\\
9.984	0\\
9.992	0\\
10	0\\
10.008	0\\
10.016	0\\
10.024	0\\
10.032	0\\
10.04	0\\
10.048	0\\
10.056	0\\
10.064	0\\
10.072	0\\
10.08	0\\
10.088	0\\
10.096	1\\
10.104	0\\
10.112	0\\
10.12	0\\
10.128	0\\
10.136	0\\
10.144	0\\
10.152	0\\
10.16	0\\
10.168	0\\
10.176	0\\
10.184	0\\
10.192	0\\
10.2	0\\
10.208	0\\
10.216	0\\
10.224	0\\
10.232	0\\
10.24	0\\
10.248	0\\
10.256	0\\
10.264	0\\
10.272	0\\
10.28	0\\
10.288	0\\
10.296	0\\
10.304	0\\
10.312	0\\
10.32	0\\
10.328	0\\
10.336	0\\
10.344	0\\
10.352	0\\
10.36	0\\
10.368	0\\
10.376	0\\
10.384	0\\
10.392	0\\
10.4	0\\
10.408	0\\
10.416	0\\
10.424	0\\
10.432	0\\
10.44	0\\
10.448	0\\
10.456	0\\
10.464	0\\
10.472	0\\
10.48	0\\
10.488	0\\
10.496	0\\
10.504	0\\
10.512	0\\
10.52	0\\
10.528	0\\
10.536	0\\
10.544	0\\
10.552	0\\
10.56	0\\
10.568	0\\
10.576	0\\
10.584	0\\
10.592	0\\
10.6	0\\
10.608	0\\
10.616	0\\
10.624	0\\
10.632	0\\
10.64	0\\
10.648	0\\
10.656	0\\
10.664	0\\
10.672	0\\
10.68	0\\
10.688	0\\
10.696	0\\
10.704	0\\
10.712	0\\
10.72	0\\
10.728	0\\
10.736	0\\
10.744	0\\
10.752	0\\
10.76	0\\
10.768	0\\
10.776	0\\
10.784	0\\
10.792	0\\
10.8	0\\
10.808	0\\
10.816	0\\
10.824	0\\
10.832	0\\
10.84	0\\
10.848	0\\
10.856	0\\
10.864	0\\
10.872	0\\
10.88	0\\
10.888	0\\
10.896	0\\
10.904	0\\
10.912	0\\
10.92	0\\
10.928	0\\
10.936	0\\
10.944	0\\
10.952	0\\
10.96	0\\
10.968	0\\
10.976	0\\
10.984	0\\
10.992	0\\
11	0\\
11.008	0\\
11.016	0\\
11.024	0\\
11.032	0\\
11.04	0\\
11.048	0\\
11.056	0\\
11.064	0\\
11.072	0\\
11.08	0\\
11.088	0\\
11.096	0\\
11.104	0\\
11.112	0\\
11.12	0\\
11.128	0\\
11.136	0\\
11.144	0\\
11.152	0\\
11.16	0\\
11.168	0\\
11.176	0\\
11.184	0\\
11.192	0\\
11.2	0\\
11.208	0\\
11.216	0\\
11.224	0\\
11.232	0\\
11.24	0\\
11.248	0\\
11.256	0\\
11.264	0\\
11.272	0\\
11.28	0\\
11.288	0\\
11.296	0\\
11.304	0\\
11.312	0\\
11.32	0\\
11.328	0\\
11.336	0\\
11.344	0\\
11.352	0\\
11.36	0\\
11.368	0\\
11.376	0\\
11.384	0\\
11.392	0\\
11.4	0\\
11.408	0\\
11.416	0\\
11.424	0\\
11.432	0\\
11.44	0\\
11.448	0\\
11.456	0\\
11.464	0\\
11.472	0\\
11.48	0\\
11.488	0\\
11.496	0\\
11.504	0\\
11.512	0\\
11.52	0\\
11.528	0\\
11.536	0\\
11.544	0\\
11.552	0\\
11.56	0\\
11.568	0\\
11.576	0\\
11.584	0\\
11.592	0\\
11.6	0\\
11.608	0\\
11.616	0\\
11.624	0\\
11.632	0\\
11.64	0\\
11.648	0\\
11.656	0\\
11.664	0\\
11.672	0\\
11.68	0\\
11.688	0\\
11.696	0\\
11.704	0\\
11.712	0\\
11.72	0\\
11.728	0\\
11.736	0\\
11.744	0\\
11.752	0\\
11.76	0\\
11.768	0\\
11.776	0\\
11.784	0\\
11.792	0\\
11.8	0\\
11.808	0\\
11.816	0\\
11.824	0\\
11.832	0\\
11.84	0\\
11.848	0\\
11.856	0\\
11.864	0\\
11.872	0\\
11.88	0\\
11.888	0\\
11.896	0\\
11.904	0\\
11.912	0\\
11.92	0\\
11.928	0\\
11.936	0\\
11.944	0\\
11.952	0\\
11.96	0\\
11.968	0\\
11.976	0\\
11.984	0\\
11.992	0\\
12	0\\
12.008	0\\
12.016	0\\
12.024	0\\
12.032	0\\
12.04	0\\
12.048	0\\
12.056	0\\
12.064	0\\
12.072	0\\
12.08	0\\
12.088	0\\
12.096	0\\
12.104	0\\
12.112	0\\
12.12	0\\
12.128	0\\
12.136	0\\
12.144	0\\
12.152	0\\
12.16	0\\
12.168	0\\
12.176	0\\
12.184	0\\
12.192	0\\
12.2	0\\
12.208	0\\
12.216	0\\
12.224	0\\
12.232	0\\
12.24	0\\
12.248	0\\
12.256	0\\
12.264	0\\
12.272	0\\
12.28	0\\
12.288	0\\
12.296	0\\
12.304	0\\
12.312	0\\
12.32	0\\
12.328	0\\
12.336	0\\
12.344	0\\
12.352	0\\
12.36	0\\
12.368	0\\
12.376	0\\
12.384	0\\
12.392	0\\
12.4	0\\
12.408	0\\
12.416	0\\
12.424	0\\
12.432	0\\
12.44	0\\
12.448	0\\
12.456	0\\
12.464	0\\
12.472	0\\
12.48	0\\
12.488	0\\
12.496	0\\
12.504	0\\
12.512	0\\
12.52	0\\
12.528	0\\
12.536	0\\
12.544	0\\
12.552	0\\
12.56	0\\
12.568	0\\
12.576	0\\
12.584	0\\
12.592	0\\
12.6	0\\
12.608	0\\
12.616	0\\
12.624	0\\
12.632	0\\
12.64	0\\
12.648	0\\
12.656	0\\
12.664	0\\
12.672	0\\
12.68	0\\
12.688	0\\
12.696	0\\
12.704	0\\
12.712	0\\
12.72	0\\
12.728	0\\
12.736	0\\
12.744	0\\
12.752	0\\
12.76	0\\
12.768	0\\
12.776	0\\
12.784	0\\
12.792	0\\
12.8	0\\
12.808	0\\
12.816	0\\
12.824	0\\
12.832	0\\
12.84	0\\
12.848	0\\
12.856	0\\
12.864	0\\
12.872	0\\
12.88	0\\
12.888	0\\
12.896	0\\
12.904	0\\
12.912	0\\
12.92	0\\
12.928	0\\
12.936	0\\
12.944	0\\
12.952	0\\
12.96	0\\
12.968	0\\
12.976	0\\
12.984	0\\
12.992	0\\
13	0\\
13.008	0\\
13.016	0\\
13.024	0\\
13.032	0\\
13.04	0\\
13.048	0\\
13.056	0\\
13.064	0\\
13.072	0\\
13.08	0\\
13.088	0\\
13.096	0\\
13.104	0\\
13.112	0\\
13.12	0\\
13.128	0\\
13.136	0\\
13.144	0\\
13.152	0\\
13.16	0\\
13.168	0\\
13.176	0\\
13.184	0\\
13.192	0\\
13.2	0\\
13.208	0\\
13.216	0\\
13.224	0\\
13.232	0\\
13.24	0\\
13.248	0\\
13.256	0\\
13.264	0\\
13.272	0\\
13.28	0\\
13.288	0\\
13.296	0\\
13.304	0\\
13.312	0\\
13.32	0\\
13.328	0\\
13.336	0\\
13.344	0\\
13.352	0\\
13.36	0\\
13.368	0\\
13.376	0\\
13.384	0\\
13.392	0\\
13.4	0\\
13.408	0\\
13.416	0\\
13.424	0\\
13.432	0\\
13.44	0\\
13.448	0\\
13.456	0\\
13.464	0\\
13.472	0\\
13.48	0\\
13.488	0\\
13.496	0\\
13.504	0\\
13.512	0\\
13.52	0\\
13.528	0\\
13.536	0\\
13.544	0\\
13.552	0\\
13.56	0\\
13.568	0\\
13.576	0\\
13.584	0\\
13.592	0\\
13.6	0\\
13.608	0\\
13.616	0\\
13.624	0\\
13.632	0\\
13.64	0\\
13.648	0\\
13.656	0\\
13.664	0\\
13.672	0\\
13.68	0\\
13.688	0\\
13.696	0\\
13.704	0\\
13.712	0\\
13.72	0\\
13.728	0\\
13.736	0\\
13.744	0\\
13.752	0\\
13.76	0\\
13.768	0\\
13.776	0\\
13.784	0\\
13.792	0\\
13.8	0\\
13.808	0\\
13.816	0\\
13.824	0\\
13.832	0\\
13.84	0\\
13.848	0\\
13.856	0\\
13.864	0\\
13.872	0\\
13.88	0\\
13.888	0\\
13.896	0\\
13.904	0\\
13.912	0\\
13.92	0\\
13.928	0\\
13.936	0\\
13.944	0\\
13.952	0\\
13.96	0\\
13.968	0\\
13.976	0\\
13.984	0\\
13.992	0\\
14	0\\
14.008	0\\
14.016	0\\
14.024	0\\
14.032	0\\
14.04	0\\
14.048	0\\
14.056	0\\
14.064	0\\
14.072	0\\
14.08	0\\
14.088	0\\
14.096	0\\
14.104	0\\
14.112	0\\
14.12	0\\
14.128	0\\
14.136	0\\
14.144	0\\
14.152	0\\
14.16	0\\
14.168	0\\
14.176	0\\
14.184	0\\
14.192	0\\
14.2	0\\
14.208	0\\
14.216	0\\
14.224	0\\
14.232	0\\
14.24	0\\
14.248	0\\
14.256	0\\
14.264	0\\
14.272	0\\
14.28	0\\
14.288	0\\
14.296	0\\
14.304	0\\
14.312	0\\
14.32	0\\
14.328	0\\
14.336	0\\
14.344	0\\
14.352	0\\
14.36	0\\
14.368	0\\
14.376	0\\
14.384	0\\
14.392	0\\
14.4	0\\
14.408	0\\
14.416	0\\
14.424	0\\
14.432	0\\
14.44	0\\
14.448	0\\
14.456	0\\
14.464	0\\
14.472	0\\
14.48	0\\
14.488	0\\
14.496	0\\
14.504	0\\
14.512	0\\
14.52	0\\
14.528	0\\
14.536	0\\
14.544	0\\
14.552	0\\
14.56	0\\
14.568	0\\
14.576	0\\
14.584	0\\
14.592	0\\
14.6	0\\
14.608	0\\
14.616	0\\
14.624	0\\
14.632	0\\
14.64	0\\
14.648	0\\
14.656	0\\
14.664	0\\
14.672	0\\
14.68	0\\
14.688	0\\
14.696	0\\
14.704	0\\
};
\addlegendentry{Replan}

\end{groupplot}
\end{tikzpicture}%

==> fig/simulation/k1_3_k2_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0,1,0}%
%
\begin{tikzpicture}
\pgfplotsset{compat=1.5}
\begin{groupplot}[group style={group size=1 by 5, 
                               vertical sep=25pt,
                               horizontal sep=20pt}]

\nextgroupplot[
width=\linewidth,
height=2.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.6, transform shape}, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=6.3,
xtick style={color=black},
ymin=-0.5,
ymax=2,
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ylabel={m},
axis background/.style={fill=white},
title style={yshift=-0.2cm},
title = {Minimum Distance between the Human and the Robot}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.66518554969327\\
0.00800000000000001	1.66518554969327\\
0.016	1.66518554969327\\
0.024	1.66518554969327\\
0.032	1.66518554969327\\
0.04	1.66518554969327\\
0.048	1.66518554969327\\
0.056	1.66518554969327\\
0.0640000000000001	1.66518554969327\\
0.0720000000000001	1.66518554969327\\
0.0800000000000001	1.61210040374956\\
0.0880000000000001	1.61210040374956\\
0.0960000000000001	1.61210040374956\\
0.104	1.61210040374956\\
0.112	1.61210040374956\\
0.12	1.61210040374956\\
0.128	1.61210040374956\\
0.136	1.61210040374956\\
0.144	1.61210040374956\\
0.152	1.61210040374956\\
0.16	1.61210040374956\\
0.168	1.61210040374956\\
0.176	1.61210040374956\\
0.184	1.50802496755088\\
0.192	1.50802496755088\\
0.2	1.50802496755088\\
0.208	1.50802496755088\\
0.216	1.50802496755088\\
0.224	1.50802496755088\\
0.232	1.50802496755088\\
0.24	1.50802496755088\\
0.248	1.50802496755088\\
0.256	1.50802496755088\\
0.264	1.50802496755088\\
0.272	1.50802496755088\\
0.28	1.50802496755088\\
0.288	1.50802496755088\\
0.296	1.44579515370574\\
0.304	1.44579515370574\\
0.312	1.44579515370574\\
0.32	1.44579515370574\\
0.328	1.44579515370574\\
0.336	1.44579515370574\\
0.344	1.44579515370574\\
0.352	1.44579515370574\\
0.36	1.44579515370574\\
0.368	1.44579515370574\\
0.376	1.44579515370574\\
0.384	1.44579515370574\\
0.392	1.44579515370574\\
0.4	1.36678230717993\\
0.408	1.36678230717993\\
0.416	1.36678230717993\\
0.424	1.36678230717993\\
0.432	1.36678230717993\\
0.44	1.36678230717993\\
0.448	1.36678230717993\\
0.456	1.36678230717993\\
0.464	1.36678230717993\\
0.472	1.36678230717993\\
0.48	1.36678230717993\\
0.488	1.36678230717993\\
0.496	1.36678230717993\\
0.504	1.32368158741921\\
0.512	1.32368158741921\\
0.52	1.32368158741921\\
0.528	1.32368158741921\\
0.536	1.32368158741921\\
0.544	1.32368158741921\\
0.552	1.32368158741921\\
0.56	1.32368158741921\\
0.568	1.32368158741921\\
0.576	1.32368158741921\\
0.584	1.32368158741921\\
0.592	1.32368158741921\\
0.6	1.32368158741921\\
0.608	1.30119420402518\\
0.616	1.30119420402518\\
0.624	1.30119420402518\\
0.632	1.30119420402518\\
0.64	1.30119420402518\\
0.648	1.30119420402518\\
0.656	1.30119420402518\\
0.664	1.30119420402518\\
0.672	1.30119420402518\\
0.68	1.30119420402518\\
0.688	1.30119420402518\\
0.696	1.30119420402518\\
0.704	1.30119420402518\\
0.712	1.30119420402518\\
0.72	1.30119420402518\\
0.728	1.30119420402518\\
0.736	1.30119420402518\\
0.744	1.30119420402518\\
0.752	1.30119420402518\\
0.76	1.30119420402518\\
0.768	1.30119420402518\\
0.776	1.30119420402518\\
0.784	1.30119420402518\\
0.792	1.30119420402518\\
0.8	1.30119420402518\\
0.808	1.30119420402518\\
0.816	1.28365399020178\\
0.824	1.28365399020178\\
0.832	1.28365399020178\\
0.84	1.28365399020178\\
0.848	1.28365399020178\\
0.856	1.28365399020178\\
0.864	1.28365399020178\\
0.872	1.28365399020178\\
0.88	1.28365399020178\\
0.888	1.28365399020178\\
0.896	1.28365399020178\\
0.904	1.28365399020178\\
0.912	1.28365399020178\\
0.92	1.2457218926381\\
0.928	1.2457218926381\\
0.936	1.2457218926381\\
0.944	1.2457218926381\\
0.952	1.2457218926381\\
0.96	1.2457218926381\\
0.968	1.2457218926381\\
0.976	1.2457218926381\\
0.984	1.2457218926381\\
0.992	1.2457218926381\\
1	1.2457218926381\\
1.008	1.2457218926381\\
1.016	1.2457218926381\\
1.024	1.15550054035672\\
1.032	1.15550054035672\\
1.04	1.15550054035672\\
1.048	1.15550054035672\\
1.056	1.15550054035672\\
1.064	1.15550054035672\\
1.072	1.15550054035672\\
1.08	1.15550054035672\\
1.088	1.15550054035672\\
1.096	1.15550054035672\\
1.104	1.15550054035672\\
1.112	1.15550054035672\\
1.12	1.15550054035672\\
1.128	1.09695767682783\\
1.136	1.09695767682783\\
1.144	1.09695767682783\\
1.152	1.09695767682783\\
1.16	1.09695767682783\\
1.168	1.09695767682783\\
1.176	1.09695767682783\\
1.184	1.09695767682783\\
1.192	1.09695767682783\\
1.2	1.09695767682783\\
1.208	1.09695767682783\\
1.216	1.09695767682783\\
1.224	1.09695767682783\\
1.232	1.05483214190462\\
1.24	1.05483214190462\\
1.248	1.05483214190462\\
1.256	1.05483214190462\\
1.264	1.05483214190462\\
1.272	1.05483214190462\\
1.28	1.05483214190462\\
1.288	1.05483214190462\\
1.296	1.05483214190462\\
1.304	1.05483214190462\\
1.312	1.05483214190462\\
1.32	1.05483214190462\\
1.328	1.05483214190462\\
1.336	1.01369535936856\\
1.344	1.01369535936856\\
1.352	1.01369535936856\\
1.36	1.01369535936856\\
1.368	1.01369535936856\\
1.376	1.01369535936856\\
1.384	1.01369535936856\\
1.392	1.01369535936856\\
1.4	1.01369535936856\\
1.408	1.01369535936856\\
1.416	1.01369535936856\\
1.424	1.01369535936856\\
1.432	1.01369535936856\\
1.44	0.982816796816034\\
1.448	0.982816796816034\\
1.456	0.982816796816034\\
1.464	0.982816796816034\\
1.472	0.982816796816034\\
1.48	0.982816796816034\\
1.488	0.982816796816034\\
1.496	0.982816796816034\\
1.504	0.982816796816034\\
1.512	0.982816796816034\\
1.52	0.982816796816034\\
1.528	0.982816796816034\\
1.536	0.982816796816034\\
1.544	0.950141063919269\\
1.552	0.950141063919269\\
1.56	0.950141063919269\\
1.568	0.950141063919269\\
1.576	0.950141063919269\\
1.584	0.950141063919269\\
1.592	0.950141063919269\\
1.6	0.950141063919269\\
1.608	0.950141063919269\\
1.616	0.950141063919269\\
1.624	0.950141063919269\\
1.632	0.950141063919269\\
1.64	0.950141063919269\\
1.648	0.920466418853439\\
1.656	0.920466418853439\\
1.664	0.920466418853439\\
1.672	0.920466418853439\\
1.68	0.920466418853439\\
1.688	0.920466418853439\\
1.696	0.920466418853439\\
1.704	0.920466418853439\\
1.712	0.920466418853439\\
1.72	0.920466418853439\\
1.728	0.920466418853439\\
1.736	0.920466418853439\\
1.744	0.920466418853439\\
1.752	0.875678997357924\\
1.76	0.875678997357924\\
1.768	0.875678997357924\\
1.776	0.875678997357924\\
1.784	0.875678997357924\\
1.792	0.875678997357924\\
1.8	0.875678997357924\\
1.808	0.875678997357924\\
1.816	0.875678997357924\\
1.824	0.875678997357924\\
1.832	0.875678997357924\\
1.84	0.875678997357924\\
1.848	0.875678997357924\\
1.856	0.780139415674407\\
1.864	0.780203088852023\\
1.872	0.780276390248571\\
1.88	0.780395952162701\\
1.888	0.780579409948023\\
1.896	0.780834720013951\\
1.904	0.781166174037935\\
1.912	0.781575063551836\\
1.92	0.782061727706103\\
1.928	0.782626568504865\\
1.936	0.783270050283968\\
1.944	0.783992699105734\\
1.952	0.78479510207022\\
1.96	0.708621506791381\\
1.968	0.709598943924481\\
1.976	0.710659391550983\\
1.984	0.711803680143133\\
1.992	0.713025877947686\\
2	0.714329123312762\\
2.008	0.715709761883916\\
2.016	0.717164101521754\\
2.024	0.718688402067767\\
2.032	0.72027886601608\\
2.04	0.72193163009037\\
2.048	0.723642757720953\\
2.056	0.725408232413057\\
2.064	0.620952704905163\\
2.072	0.622888189015234\\
2.08	0.624873468469386\\
2.088	0.626924229566119\\
2.096	0.629047277777987\\
2.104	0.631244863852127\\
2.112	0.63351355546261\\
2.12	0.63585831518376\\
2.128	0.638276396408011\\
2.136	0.640765948996026\\
2.144	0.64332797369911\\
2.152	0.645963480335587\\
2.16	0.648673486612745\\
2.168	0.458822432419955\\
2.176	0.461892337949855\\
2.184	0.465049095874937\\
2.192	0.46833263003549\\
2.2	0.471762591925799\\
2.208	0.475349350635853\\
2.216	0.479088752129457\\
2.224	0.482985280206354\\
2.232	0.487036851084275\\
2.24	0.491241263021623\\
2.248	0.495596185275351\\
2.256	0.50009914837434\\
2.264	0.504747535695542\\
2.272	0.445844330890985\\
2.28	0.450854627431576\\
2.288	0.455998571218905\\
2.296	0.461273750995243\\
2.304	0.466674210319304\\
2.312	0.472193768162976\\
2.32	0.477826021259514\\
2.328	0.483438701394825\\
2.336	0.489202394517286\\
2.344	0.494980419613026\\
2.352	0.500771905081079\\
2.36	0.506576004610194\\
2.368	0.512391896405242\\
2.376	0.463168930196652\\
2.384	0.469067516291462\\
2.392	0.474973673270647\\
2.4	0.480886685927145\\
2.408	0.486805861169029\\
2.416	0.492730527241942\\
2.424	0.498658879202369\\
2.432	0.504590640876525\\
2.44	0.510524395405151\\
2.448	0.516458717058817\\
2.456	0.522392172055088\\
2.464	0.528323319362678\\
2.472	0.534250711491682\\
2.48	0.492867497613419\\
2.488	0.498816780133191\\
2.496	0.504756142828472\\
2.504	0.510684138288189\\
2.512	0.516599317623522\\
2.52	0.522500231082324\\
2.528	0.528385428646641\\
2.536	0.534194064831032\\
2.544	0.540005154167462\\
2.552	0.545757406866073\\
2.56	0.55145023553487\\
2.568	0.557083084586536\\
2.576	0.562655428634928\\
2.584	0.516415332336903\\
2.592	0.521870618158744\\
2.6	0.527262810691486\\
2.608	0.532591563017716\\
2.616	0.537856549110367\\
2.624	0.543057462721884\\
2.632	0.54819728345506\\
2.64	0.55327464911418\\
2.648	0.558291480322565\\
2.656	0.563249709858611\\
2.664	0.568151281577987\\
2.672	0.572998149414481\\
2.68	0.57779227645218\\
2.688	0.564043620692369\\
2.696	0.568731126334939\\
2.704	0.573371645581596\\
2.712	0.577967171642325\\
2.72	0.582519702290952\\
2.728	0.587031239282512\\
2.736	0.591503787802382\\
2.744	0.595877884412187\\
2.752	0.60023428832968\\
2.76	0.604514629553649\\
2.768	0.60871879743591\\
2.776	0.612846690893149\\
2.784	0.616898217791085\\
2.792	0.604419515236104\\
2.8	0.608313116230517\\
2.808	0.61213015339508\\
2.816	0.615870576616247\\
2.824	0.61953434156326\\
2.832	0.62312140923053\\
2.84	0.626636333144782\\
2.848	0.630077551440355\\
2.856	0.633448093274191\\
2.864	0.636750988605204\\
2.872	0.639989267929294\\
2.88	0.643165962045802\\
2.888	0.646284101850954\\
2.896	0.63296944241535\\
2.904	0.63597479065108\\
2.912	0.63893073002807\\
2.92	0.641840282703619\\
2.928	0.644706469718343\\
2.936	0.647532310896499\\
2.944	0.650320824747983\\
2.952	0.653032296042839\\
2.96	0.655722180187497\\
2.968	0.658352287925183\\
2.976	0.660922618770861\\
2.984	0.663433173408749\\
2.992	0.665883953534072\\
3	0.651976947098375\\
3.008	0.654304058914548\\
3.016	0.656571566673053\\
3.024	0.658779478878425\\
3.032	0.660927804191036\\
3.04	0.663016551303691\\
3.048	0.665049546328107\\
3.056	0.667025523634322\\
3.064	0.668947034586201\\
3.072	0.670816628897082\\
3.08	0.672636854739151\\
3.088	0.67441025885246\\
3.096	0.676139386652208\\
3.104	0.645570672646771\\
3.112	0.647214914710389\\
3.12	0.648821549565861\\
3.128	0.650393617534178\\
3.136	0.651935317339284\\
3.144	0.653447350923591\\
3.152	0.654932234492899\\
3.16	0.656385477692356\\
3.168	0.657815166080268\\
3.176	0.659218067697236\\
3.184	0.660594184614541\\
3.192	0.661943518815522\\
3.2	0.663266144776233\\
3.208	0.640717402553571\\
3.216	0.641983905407144\\
3.224	0.643224098482617\\
3.232	0.644437984654914\\
3.24	0.645625566600819\\
3.248	0.646786846786928\\
3.256	0.647921827457892\\
3.264	0.64903051062491\\
3.272	0.650112898054505\\
3.28	0.651168991257548\\
3.288	0.652198791478552\\
3.296	0.653202299685202\\
3.304	0.654181161755925\\
3.312	0.623866289115741\\
3.32	0.624799048167689\\
3.328	0.625709246933105\\
3.336	0.626600537208095\\
3.344	0.627474904619683\\
3.352	0.628334342739138\\
3.36	0.629179459152722\\
3.368	0.630009176945478\\
3.376	0.630825832441754\\
3.384	0.631628943894925\\
3.392	0.632418628529529\\
3.4	0.633194944022717\\
3.408	0.633958026081705\\
3.416	0.650602138231857\\
3.424	0.651335501012444\\
3.432	0.652056006953803\\
3.44	0.652763655499417\\
3.448	0.653458446085524\\
3.456	0.654140378138542\\
3.464	0.654809451072538\\
3.472	0.655399670518047\\
3.48	0.655999027060384\\
3.488	0.656541525174551\\
3.496	0.657027161933798\\
3.504	0.65745593322461\\
3.512	0.657842205689192\\
3.52	0.726007624953848\\
3.528	0.726298969728542\\
3.536	0.726561969494557\\
3.544	0.726806298062256\\
3.552	0.727041632670842\\
3.56	0.72727765407131\\
3.568	0.727508606867803\\
3.576	0.727749321623194\\
3.584	0.727999191733898\\
3.592	0.728257610302204\\
3.6	0.728523970148514\\
3.608	0.728797663823279\\
3.616	0.729078083618601\\
3.624	0.780816533954342\\
3.632	0.781102377800004\\
3.64	0.781393202876032\\
3.648	0.781688397626315\\
3.656	0.781987350235487\\
3.664	0.782289448638162\\
3.672	0.782594080527834\\
3.68	0.782768076189916\\
3.688	0.782988467928214\\
3.696	0.783121766305593\\
3.704	0.78316794720584\\
3.712	0.783126984682458\\
3.72	0.782998850913853\\
3.728	0.832128171461746\\
3.736	0.831815959108659\\
3.744	0.831415647192596\\
3.752	0.830927199258328\\
3.76	0.830350577371401\\
3.768	0.829685742145832\\
3.776	0.828939862015666\\
3.784	0.828110495126299\\
3.792	0.8272024086227\\
3.8	0.826220372141922\\
3.808	0.825169158103674\\
3.816	0.824053541974348\\
3.824	0.822878302502719\\
3.832	0.894379368889804\\
3.84	0.893076922801886\\
3.848	0.89172877548311\\
3.856	0.890339777782741\\
3.864	0.88891478424814\\
3.872	0.88745865311746\\
3.88	0.885976246289044\\
3.888	0.884294201968836\\
3.896	0.882647662779434\\
3.904	0.88086567470907\\
3.912	0.878948172648023\\
3.92	0.876895092410794\\
3.928	0.874706371320622\\
3.936	0.959114456941497\\
3.944	0.956624397138866\\
3.952	0.953997507710116\\
3.96	0.951233774679864\\
3.968	0.948333192020107\\
3.976	0.94529576266753\\
3.984	0.942121499608892\\
3.992	0.938810427036781\\
4	0.935362581578156\\
4.008	0.931778013598283\\
4.016	0.928056788582906\\
4.024	0.92419898860165\\
4.032	0.920204713855927\\
4.04	1.03102647771641\\
4.048	1.02672629500324\\
4.056	1.02229016054107\\
4.064	1.01771836227319\\
4.072	1.01301122041185\\
4.08	1.00816908974243\\
4.088	1.0031923620464\\
4.096	0.998081468648231\\
4.104	0.992836883092018\\
4.112	0.98745912395356\\
4.12	0.981948757794294\\
4.128	0.976306402263706\\
4.136	0.970532729357285\\
4.144	1.05401427465157\\
4.152	1.04797445441486\\
4.16	1.04180716568999\\
4.168	1.03551345132491\\
4.176	1.02909443170089\\
4.184	1.02255130913784\\
4.192	1.01588706271496\\
4.2	1.00910325647026\\
4.208	1.00220247917413\\
4.216	0.995187819870274\\
4.224	0.988062577228515\\
4.232	0.98083011148745\\
4.24	0.97349376938039\\
4.248	1.05699096829895\\
4.256	1.04948384394227\\
4.264	1.04188481901505\\
4.272	1.03419632929273\\
4.28	1.0264209490037\\
4.288	1.01856139714893\\
4.296	1.01062054404691\\
4.304	1.00260141810595\\
4.312	0.994507212825559\\
4.32	0.986341294026765\\
4.328	0.978107207310471\\
4.336	0.969808685740793\\
4.344	0.961461950607114\\
4.352	1.13958471703272\\
4.36	1.13129728178409\\
4.368	1.12299269460724\\
4.376	1.11468296714191\\
4.384	1.10637998391947\\
4.392	1.09809547917385\\
4.4	1.0898410129476\\
4.408	1.08162794660025\\
4.416	1.0734674178393\\
4.424	1.06537031540677\\
4.432	1.05734725356727\\
4.44	1.0494085465556\\
4.448	1.0415641831535\\
4.456	1.12939526031131\\
4.464	1.12186046772588\\
4.472	1.11444866492502\\
4.48	1.10716807359312\\
4.488	1.10002646529075\\
4.496	1.09303114235462\\
4.504	1.08617957286936\\
4.512	1.07962198229063\\
4.52	1.07316728733912\\
4.528	1.06695342667842\\
4.536	1.06097544547574\\
4.544	1.05522829020655\\
4.552	1.0497068219167\\
4.56	1.14160315907775\\
4.568	1.1365883736498\\
4.576	1.1317812682437\\
4.584	1.12717645229445\\
4.592	1.12276852398609\\
4.6	1.11855208201104\\
4.608	1.11452173700073\\
4.616	1.11067212260527\\
4.624	1.10699790620272\\
4.632	1.10349379922169\\
4.64	1.10015456706374\\
4.648	1.09697503861495\\
4.656	1.09395011533906\\
4.664	1.18929106091466\\
4.672	1.18599075792385\\
4.68	1.1827471553771\\
4.688	1.17965527894234\\
4.696	1.17671117442978\\
4.704	1.17391097722689\\
4.712	1.17125091857242\\
4.72	1.16872733150699\\
4.728	1.16633665650405\\
4.736	1.16407544678614\\
4.744	1.16194037333233\\
4.752	1.15992822958345\\
4.76	1.1580359358525\\
4.768	1.15626054344803\\
4.776	1.15459923851891\\
4.784	1.15304934562908\\
4.792	1.15160833107117\\
4.8	1.15027380592801\\
4.808	1.14904352889085\\
4.816	1.14791540884346\\
4.824	1.14688750722047\\
4.832	1.14595804014866\\
4.84	1.14512538037916\\
4.848	1.14438805901823\\
4.856	1.14374476706381\\
4.864	1.1431943567545\\
4.872	1.14273584273687\\
4.88	1.14236840305663\\
4.888	1.14209137997824\\
4.896	1.14190428063683\\
4.904	1.14180677752583\\
4.912	1.14179870882245\\
4.92	1.1418800785528\\
4.928	1.14205105659736\\
4.936	1.14231197853673\\
4.944	1.14266334533688\\
4.952	1.1431058228722\\
4.96	1.14364024128381\\
4.968	1.14426759417001\\
4.976	1.14498903760479\\
4.984	1.14580588897957\\
4.992	1.14671962566291\\
5	1.14773188347194\\
5.008	1.14867697060782\\
5.016	1.14977812915101\\
5.024	1.15086865615104\\
5.032	1.15194816647697\\
5.04	1.15301628272656\\
5.048	1.15407263517572\\
5.056	1.15511686172738\\
5.064	1.1561486078598\\
5.072	1.1571675265744\\
5.08	1.15817327834337\\
5.088	1.15916553105682\\
5.096	1.16014395996996\\
5.104	1.16110824764999\\
5.112	1.16205808392309\\
5.12	1.16299316582144\\
5.128	1.1639131975303\\
5.136	1.16481789033538\\
5.144	1.16570696257038\\
5.152	1.16658013956492\\
5.16	1.16743715359283\\
5.168	1.16827774382085\\
5.176	1.16910165625789\\
5.184	1.16990864370481\\
5.192	1.17069846570481\\
5.2	1.17147088849448\\
5.208	1.17222568495555\\
5.216	1.17296263456741\\
5.224	1.17368152336038\\
5.232	1.17438214386989\\
5.24	1.17506429509143\\
5.248	1.17572778243651\\
5.256	1.17637241768955\\
5.264	1.17699801896569\\
5.272	1.17760441066969\\
5.28	1.17819142345589\\
5.288	1.17875889418914\\
5.296	1.17930666590701\\
5.304	1.17983458778296\\
5.312	1.18034251509079\\
5.32	1.18083030917023\\
5.328	1.18129783739376\\
5.336	1.18174497313462\\
5.344	1.18217159573612\\
5.352	1.18257759048219\\
5.36	1.18296284856926\\
5.368	1.18332726707934\\
5.376	1.1836707489546\\
5.384	1.1839932029731\\
5.392	1.18429454372602\\
5.4	1.18457469159613\\
5.408	1.1848335727378\\
5.416	1.18507111905818\\
5.424	1.18528726820001\\
5.432	1.18548196352566\\
5.44	1.18565515410268\\
5.448	1.18580679469075\\
5.456	1.18593684573009\\
5.464	1.18604527333122\\
5.472	1.18613204926629\\
5.48	1.18619715096177\\
5.488	1.18624056149263\\
5.496	1.18626226957792\\
5.504	1.18629483523042\\
5.512	1.18629483523042\\
5.52	1.18629483523042\\
5.528	1.18629483523042\\
5.536	1.18629483523042\\
5.544	1.18629483523042\\
5.552	1.18629483523042\\
5.56	1.18629483523042\\
5.568	1.18629483523042\\
5.576	1.18629483523042\\
5.584	1.18629483523042\\
6.3	1.18629483523042\\
};
\addlegendentry{Minimum Relative Distance}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.05\\
0.00800000000000001	0.05\\
6.3     0.05\\
};
\addlegendentry{Safety Margin}

\nextgroupplot[
width=\linewidth,
height=2.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.6, transform shape}, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=6.3,
xtick style={color=black},
ymin=-2,
ymax=2,
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ytick={-2,0,2},
ylabel={m/s},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-0.2cm},
title = {Critical Velocity between the Human and the Robot}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0.147246748209\\
0.0880000000000001	0.147246748209\\
0.0960000000000001	0.147246748209\\
0.104	0.147246748209\\
0.112	0.147246748209\\
0.12	0.147246748209\\
0.128	0.147246748209\\
0.136	0.147246748209\\
0.144	0.147246748209\\
0.152	0.147246748209\\
0.16	0.147246748209\\
0.168	0.147246748209\\
0.176	0.147246748209\\
0.184	0.071492038667202\\
0.192	0.071492038667202\\
0.2	0.071492038667202\\
0.208	0.071492038667202\\
0.216	0.071492038667202\\
0.224	0.071492038667202\\
0.232	0.071492038667202\\
0.24	0.071492038667202\\
0.248	0.071492038667202\\
0.256	0.071492038667202\\
0.264	0.071492038667202\\
0.272	0.071492038667202\\
0.28	0.071492038667202\\
0.288	0.071492038667202\\
0.296	0\\
0.304	0\\
0.312	0\\
0.32	0\\
0.328	0\\
0.336	0\\
0.344	0\\
0.352	0\\
0.36	0\\
0.368	0\\
0.376	0\\
0.384	0\\
0.392	0\\
0.4	0.0743462890386581\\
0.408	0.0743462890386581\\
0.416	0.0743462890386581\\
0.424	0.0743462890386581\\
0.432	0.0743462890386581\\
0.44	0.0743462890386581\\
0.448	0.0743462890386581\\
0.456	0.0743462890386581\\
0.464	0.0743462890386581\\
0.472	0.0743462890386581\\
0.48	0.0743462890386581\\
0.488	0.0743462890386581\\
0.496	0.0743462890386581\\
0.504	0.0748988315463066\\
0.512	0.0748988315463066\\
0.52	0.0748988315463066\\
0.528	0.0748988315463066\\
0.536	0.0748988315463066\\
0.544	0.0748988315463066\\
0.552	0.0748988315463066\\
0.56	0.0748988315463066\\
0.568	0.0748988315463066\\
0.576	0.0748988315463066\\
0.584	0.0748988315463066\\
0.592	0.0748988315463066\\
0.6	0.0748988315463066\\
0.608	0\\
0.616	0\\
0.624	0\\
0.632	0\\
0.64	0\\
0.648	0\\
0.656	0\\
0.664	0\\
0.672	0\\
0.68	0\\
0.688	0\\
0.696	0\\
0.704	0\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0\\
0.824	0\\
0.832	0\\
0.84	0\\
0.848	0\\
0.856	0\\
0.864	0\\
0.872	0\\
0.88	0\\
0.888	0\\
0.896	0\\
0.904	0\\
0.912	0\\
0.92	0\\
0.928	0\\
0.936	0\\
0.944	0\\
0.952	0\\
0.96	0\\
0.968	0\\
0.976	0\\
0.984	0\\
0.992	0\\
1	0\\
1.008	0\\
1.016	0\\
1.024	0.0749242156744003\\
1.032	0.0749242156744003\\
1.04	0.0749242156744003\\
1.048	0.0749242156744003\\
1.056	0.0749242156744003\\
1.064	0.0749242156744003\\
1.072	0.0749242156744003\\
1.08	0.0749242156744003\\
1.088	0.0749242156744003\\
1.096	0.0749242156744003\\
1.104	0.0749242156744003\\
1.112	0.0749242156744003\\
1.12	0.0749242156744003\\
1.128	0\\
1.136	0\\
1.144	0\\
1.152	0\\
1.16	0\\
1.168	0\\
1.176	0\\
1.184	0\\
1.192	0\\
1.2	0\\
1.208	0\\
1.216	0\\
1.224	0\\
1.232	0.075059711933136\\
1.24	0.075059711933136\\
1.248	0.075059711933136\\
1.256	0.075059711933136\\
1.264	0.075059711933136\\
1.272	0.075059711933136\\
1.28	0.075059711933136\\
1.288	0.075059711933136\\
1.296	0.075059711933136\\
1.304	0.075059711933136\\
1.312	0.075059711933136\\
1.32	0.075059711933136\\
1.328	0.075059711933136\\
1.336	0.149684429168701\\
1.344	0.149684429168701\\
1.352	0.149684429168701\\
1.36	0.149684429168701\\
1.368	0.149684429168701\\
1.376	0.149684429168701\\
1.384	0.149684429168701\\
1.392	0.149684429168701\\
1.4	0.149684429168701\\
1.408	0.149684429168701\\
1.416	0.149684429168701\\
1.424	0.149684429168701\\
1.432	0.149684429168701\\
1.44	0.149452596902847\\
1.448	0.149452596902847\\
1.456	0.149452596902847\\
1.464	0.149452596902847\\
1.472	0.149452596902847\\
1.48	0.149452596902847\\
1.488	0.149452596902847\\
1.496	0.149452596902847\\
1.504	0.149452596902847\\
1.512	0.149452596902847\\
1.52	0.149452596902847\\
1.528	0.149452596902847\\
1.536	0.149452596902847\\
1.544	0.224607437849045\\
1.552	0.224607437849045\\
1.56	0.224607437849045\\
1.568	0.224607437849045\\
1.576	0.224607437849045\\
1.584	0.224607437849045\\
1.592	0.224607437849045\\
1.6	0.224607437849045\\
1.608	0.224607437849045\\
1.616	0.224607437849045\\
1.624	0.224607437849045\\
1.632	0.224607437849045\\
1.64	0.224607437849045\\
1.648	0.224675089120865\\
1.656	0.224675089120865\\
1.664	0.224675089120865\\
1.672	0.224675089120865\\
1.68	0.224675089120865\\
1.688	0.224675089120865\\
1.696	0.224675089120865\\
1.704	0.224675089120865\\
1.712	0.224675089120865\\
1.72	0.224675089120865\\
1.728	0.224675089120865\\
1.736	0.224675089120865\\
1.744	0.224675089120865\\
1.752	0.37403193116188\\
1.76	0.37403193116188\\
1.768	0.37403193116188\\
1.776	0.37403193116188\\
1.784	0.37403193116188\\
1.792	0.37403193116188\\
1.8	0.37403193116188\\
1.808	0.37403193116188\\
1.816	0.37403193116188\\
1.824	0.37403193116188\\
1.832	0.37403193116188\\
1.84	0.37403193116188\\
1.848	0.37403193116188\\
1.856	0.897953748703003\\
1.864	0.891578469390377\\
1.872	0.88423485418082\\
1.88	0.876503794516629\\
1.888	0.868680721635428\\
1.896	0.860914979360428\\
1.904	0.853154725755005\\
1.912	0.845360066553921\\
1.92	0.83752510888708\\
1.928	0.829643973452788\\
1.936	0.821710796611056\\
1.944	0.813719732518261\\
1.952	0.805664955308403\\
1.96	0.648506757250555\\
1.968	0.640307167341437\\
1.976	0.632026529203951\\
1.984	0.623659119809266\\
1.992	0.615878129661707\\
2	0.608460611641001\\
2.008	0.601409998631822\\
2.016	0.594730644972651\\
2.024	0.588427758491578\\
2.032	0.582507332505746\\
2.04	0.576976077870193\\
2.048	0.571841355158973\\
2.056	0.56711110705858\\
2.064	0.857462703938249\\
2.072	0.850313434880307\\
2.08	0.842889990515219\\
2.088	0.835444999322302\\
2.096	0.828105618378346\\
2.104	0.820934304701531\\
2.112	0.814282799129742\\
2.12	0.807772675047534\\
2.128	0.800990357447466\\
2.136	0.794096394656716\\
2.144	0.787088385488491\\
2.152	0.779963963616619\\
2.16	0.772720799115039\\
2.168	1.67425829148605\\
2.176	1.66064699751467\\
2.184	1.64630320372702\\
2.192	1.63181053365912\\
2.2	1.61726641518377\\
2.208	1.60241683002554\\
2.216	1.5878487772865\\
2.224	1.57336955017271\\
2.232	1.55898534790572\\
2.24	1.54470362005481\\
2.248	1.53053301114381\\
2.256	1.51648330439723\\
2.264	1.50256536467019\\
2.272	0.208577784199569\\
2.28	0.194960009713844\\
2.288	0.181822020689049\\
2.296	0.169084354428008\\
2.304	0.156770962641361\\
2.312	0.144906687368663\\
2.32	0.133517142617694\\
2.328	0.135199710895711\\
2.336	0.132386621692972\\
2.344	0.129617658624227\\
2.352	0.126892634574963\\
2.36	0.124211363523845\\
2.368	0.121573660560151\\
2.376	0.0397456359026505\\
2.384	0.0371945189047581\\
2.392	0.0346864220839872\\
2.4	0.0322211651250649\\
2.408	0.0297985688947312\\
2.416	0.0274184554530533\\
2.424	0.0251445100945524\\
2.432	0.0229598576051144\\
2.44	0.0208685124453889\\
2.448	0.0188744316753592\\
2.456	0.0169815114744368\\
2.464	0.0151935837707098\\
2.472	0.013514412983158\\
2.48	-0.0572647437955892\\
2.488	-0.0587153931164368\\
2.496	-0.0600464281281777\\
2.504	-0.0612543846456266\\
2.512	-0.0623358804692707\\
2.52	-0.0632876178979123\\
2.528	-0.0641063861082234\\
2.536	-0.0580563353247792\\
2.544	-0.0541422670338679\\
2.552	-0.0500901434587803\\
2.56	-0.0459027265050013\\
2.568	-0.0415827434378057\\
2.576	-0.0371328863123842\\
2.584	0.0430277061038596\\
2.592	0.0477293786091495\\
2.6	0.0525530653174926\\
2.608	0.057496219853553\\
2.616	0.0625563332644119\\
2.624	0.0677309343405086\\
2.632	0.0726133365986656\\
2.64	0.0773325602566248\\
2.648	0.0818832883475072\\
2.656	0.0862603865324639\\
2.664	0.0904588961198554\\
2.672	0.0944740273741297\\
2.68	0.09830115310902\\
2.688	-0.273852126140704\\
2.696	-0.270414273171538\\
2.704	-0.26717739189949\\
2.712	-0.264145517880388\\
2.72	-0.261322552073891\\
2.728	-0.258712265653215\\
2.736	-0.256318304565582\\
2.744	-0.24678607032397\\
2.752	-0.239470319166816\\
2.76	-0.232057598869029\\
2.768	-0.224550442604466\\
2.776	-0.216951333583512\\
2.784	-0.209262705346051\\
2.792	-0.232374411745394\\
2.8	-0.224513848726072\\
2.808	-0.216570772634063\\
2.816	-0.208547422071972\\
2.824	-0.200445988037757\\
2.832	-0.192268614450009\\
2.84	-0.184592397293572\\
2.848	-0.177231021490379\\
2.856	-0.170189398123878\\
2.864	-0.163472224154706\\
2.872	-0.157083994072392\\
2.88	-0.151029011037164\\
2.888	-0.145311397531483\\
2.896	-0.141925721861964\\
2.904	-0.136894542600758\\
2.912	-0.132212115807566\\
2.92	-0.127881938618015\\
2.928	-0.123907374037919\\
2.936	-0.120291659029294\\
2.944	-0.117037912223904\\
2.952	-0.108769665729415\\
2.96	-0.102055968898312\\
2.968	-0.0953000800794686\\
2.976	-0.0885031240661293\\
2.984	-0.0816662033406635\\
2.992	-0.0747903984660744\\
3	-0.0662794832178445\\
3.008	-0.0593290660799196\\
3.016	-0.0523428790441225\\
3.024	-0.0453219191264931\\
3.032	-0.0382671635398519\\
3.04	-0.0311795701464258\\
3.048	-0.024554200178763\\
3.056	-0.0182289054839536\\
3.064	-0.0122060274992086\\
3.072	-0.0064878014410569\\
3.08	-0.00107636246962997\\
3.088	0.00402624840084809\\
3.096	0.00881807863130488\\
3.104	0.20511618147146\\
3.112	0.209116914042147\\
3.12	0.212945811869385\\
3.128	0.216647842465229\\
3.136	0.219957078900667\\
3.144	0.22294572928513\\
3.152	0.225612308273722\\
3.16	0.229023573631422\\
3.168	0.232256652191843\\
3.176	0.235500377554625\\
3.184	0.238754558479703\\
3.192	0.242019006373561\\
3.2	0.245284602669174\\
3.208	0.153458510793502\\
3.216	0.156715525464504\\
3.224	0.15998197405645\\
3.232	0.163257684340129\\
3.24	0.166542486398164\\
3.248	0.169836212577976\\
3.256	0.173138697444271\\
3.264	0.176449777731076\\
3.272	0.179769292293313\\
3.28	0.183097082057934\\
3.288	0.186432989974631\\
3.296	0.189776860966122\\
3.304	0.192899770590539\\
3.312	0.29150183144297\\
3.32	0.293748899901962\\
3.328	0.295821996809777\\
3.336	0.297785434139216\\
3.344	0.299672280447448\\
3.352	0.301390355633731\\
3.36	0.302959232453879\\
3.368	0.304563871002068\\
3.376	0.306187141088968\\
3.384	0.307807217056065\\
3.392	0.309409112794872\\
3.4	0.31099001931219\\
3.408	0.312548674619588\\
3.416	-0.220936907813437\\
3.424	-0.219384887561279\\
3.432	-0.217829612266338\\
3.44	-0.216271130622893\\
3.448	-0.214709490950059\\
3.456	-0.21314474119773\\
3.464	-0.211576928952561\\
3.472	-0.201668183393399\\
3.48	-0.194527478451036\\
3.488	-0.187375527468957\\
3.496	-0.18021312410511\\
3.504	-0.173041056782807\\
3.512	-0.167707410465958\\
3.52	-0.752030876476711\\
3.528	-0.749149625043517\\
3.536	-0.747497561785492\\
3.544	-0.747076460231898\\
3.552	-0.747888014786038\\
3.56	-0.749933909092384\\
3.568	-0.751248115925912\\
3.576	-0.752486284948362\\
3.584	-0.753648316250458\\
3.592	-0.754734107039854\\
3.6	-0.755743551932532\\
3.608	-0.756676543243364\\
3.616	-0.757532971275664\\
3.624	-0.564806185741635\\
3.632	-0.56550915152127\\
3.64	-0.566135215740332\\
3.648	-0.566684263526308\\
3.656	-0.567156179422974\\
3.664	-0.567550847671199\\
3.672	-0.567868152487955\\
3.68	-0.551375008227941\\
3.688	-0.540490122549005\\
3.696	-0.529597552963227\\
3.704	-0.518699055976809\\
3.712	-0.507796386464773\\
3.72	-0.496891299759501\\
3.728	-0.518511689185041\\
3.736	-0.507607046368177\\
3.744	-0.496705275994799\\
3.752	-0.485808156117609\\
3.76	-0.474917475683668\\
3.768	-0.464035036612803\\
3.776	-0.454059870488735\\
3.784	-0.444693564151831\\
3.792	-0.435936653649054\\
3.8	-0.427789415692281\\
3.808	-0.420251881947885\\
3.816	-0.413323853153943\\
3.824	-0.407004913153368\\
3.832	-0.658952090057582\\
3.84	-0.653849281818692\\
3.848	-0.649353153271811\\
3.856	-0.645462562051995\\
3.864	-0.642176220434178\\
3.872	-0.639492710347538\\
3.88	-0.637410498739216\\
3.888	-0.614136601080494\\
3.896	-0.597873677839289\\
3.904	-0.581659386923806\\
3.912	-0.565498354912873\\
3.92	-0.549395306509066\\
3.928	-0.533355071034888\\
3.936	-0.653337207292892\\
3.944	-0.637437536058452\\
3.952	-0.621615857007212\\
3.96	-0.605877480989747\\
3.968	-0.590227854454968\\
3.976	-0.574672565289999\\
3.984	-0.559217348521817\\
3.992	-0.543868091871704\\
4	-0.528630841153229\\
4.008	-0.513511805504224\\
4.016	-0.498517362442862\\
4.024	-0.483654062737641\\
4.032	-0.468928635080766\\
4.04	-0.74570640186616\\
4.048	-0.731277638188291\\
4.056	-0.71700804373183\\
4.064	-0.702905101298171\\
4.072	-0.688976491638123\\
4.08	-0.675230096705569\\
4.088	-0.661674002631215\\
4.096	-0.648316502403155\\
4.104	-0.635166098240558\\
4.112	-0.622231503646488\\
4.12	-0.609521645125485\\
4.128	-0.5970456635512\\
4.136	-0.584812915169055\\
4.144	-0.272585183789292\\
4.152	-0.260867834730289\\
4.16	-0.249423084057241\\
4.168	-0.238261151685129\\
4.176	-0.227392471890504\\
4.184	-0.216827691790798\\
4.192	-0.206762693762633\\
4.2	-0.19722588310392\\
4.208	-0.188223700506504\\
4.216	-0.179752232988185\\
4.224	-0.171802311483331\\
4.232	-0.164362117548415\\
4.24	-0.157418518212531\\
4.248	-0.147997069405387\\
4.256	-0.141849185150116\\
4.264	-0.136087615905551\\
4.272	-0.13072331607352\\
4.28	-0.125767353872843\\
4.288	-0.121230903475526\\
4.296	-0.117125236600237\\
4.304	-0.113461713551043\\
4.312	-0.110251773689628\\
4.32	-0.10750692532952\\
4.328	-0.105238735041154\\
4.336	-0.103458816357027\\
4.344	-0.103381723104971\\
4.352	-1.07077856565801\\
4.36	-1.07320571622913\\
4.368	-1.07683498861484\\
4.376	-1.08163036896976\\
4.384	-1.0875539325945\\
4.392	-1.09456593457824\\
4.4	-1.1026249094629\\
4.408	-1.11168777968486\\
4.416	-1.12170997248553\\
4.424	-1.13264554492175\\
4.432	-1.14444731655119\\
4.44	-1.15706700931701\\
4.448	-1.17045539411086\\
4.456	-0.220176516729797\\
4.464	-0.234951562973257\\
4.472	-0.250343461405504\\
4.48	-0.26630075760921\\
4.488	-0.282771858419036\\
4.496	-0.299705205808614\\
4.504	-0.316193091868981\\
4.512	-0.345480686711317\\
4.52	-0.369796204378619\\
4.528	-0.393433881401945\\
4.536	-0.416401082296695\\
4.544	-0.438705857504856\\
4.552	-0.460356903445783\\
4.56	-0.482306111839719\\
4.568	-0.502678181192357\\
4.576	-0.522426108227015\\
4.584	-0.541560802210757\\
4.592	-0.56009363995417\\
4.6	-0.57803643435946\\
4.608	-0.595401404355937\\
4.616	-0.612201146206883\\
4.624	-0.628448606169301\\
4.632	-0.644157054485777\\
4.64	-0.659340060685603\\
4.648	-0.674011470170354\\
4.656	-0.688185382057409\\
4.664	-0.701840007838495\\
4.672	-0.715062133312064\\
4.68	-0.727830377537541\\
4.688	-0.740159657073997\\
4.696	-0.752065049249012\\
4.704	-0.763561776911961\\
4.712	-0.774665194221956\\
4.72	-0.785390773434648\\
4.728	-0.795754092651421\\
4.736	-0.805770824493927\\
4.744	-0.815456725666404\\
4.752	-0.824827627367776\\
4.76	-0.833899426515151\\
4.768	0.119542425819092\\
4.776	0.111020917440894\\
4.784	0.102750502964685\\
4.792	0.0947150954972086\\
4.8	0.086898575501216\\
4.808	0.079284795523945\\
4.816	0.0718575843891988\\
4.824	0.064600750892775\\
4.832	0.0574980870410311\\
4.84	0.0505333708724027\\
4.848	0.0436903689016976\\
4.856	0.0369528382269899\\
4.864	0.0303045283389322\\
4.872	0.0237291826722915\\
4.88	0.0172105399395021\\
4.888	0.0107323352860121\\
4.896	0.00427830130718708\\
4.904	-0.00216783103347747\\
4.912	-0.00862233154509388\\
4.92	-0.0151014699693332\\
4.928	-0.0216215151198548\\
4.936	-0.0281987339614765\\
4.944	-0.0348493905893416\\
4.952	-0.0415897450683279\\
4.96	-0.0484360520929295\\
4.968	-0.055404559427829\\
4.976	-0.062511506089361\\
4.984	-0.0697731202280507\\
4.992	-0.0772056166724029\\
5	-0.084825194094105\\
5.008	-0.0800607285365014\\
5.016	-0.0794636039371676\\
5.024	-0.0788300389685343\\
5.032	-0.0781606508985602\\
5.04	-0.0774560574794925\\
5.048	-0.0767168768773218\\
5.056	-0.0759437276044383\\
5.064	-0.0751372284554341\\
5.072	-0.074297998446003\\
5.08	-0.0734266567548791\\
5.088	-0.0725238226687655\\
5.096	-0.0715901155301978\\
5.104	-0.0706261546882872\\
5.112	-0.0696325594522913\\
5.12	-0.0686099490479562\\
5.128	-0.0675589425765763\\
5.136	-0.0664801589767169\\
5.144	-0.0653742169885445\\
5.152	-0.0642417351207088\\
5.16	-0.0630833316197227\\
5.168	-0.0618996244417839\\
5.176	-0.0606912312269818\\
5.184	-0.0594587692758358\\
5.192	-0.0582028555281074\\
5.2	-0.0569241065438314\\
5.208	-0.0556231384865103\\
5.216	-0.054300567108414\\
5.224	-0.0529570077379316\\
5.232	-0.0515930752689174\\
5.24	-0.0502093841519739\\
5.248	-0.0488065483876188\\
5.256	-0.0473851815212758\\
5.264	-0.0459458966400367\\
5.272	-0.0444893063711353\\
5.28	-0.0430160228820786\\
5.288	-0.0415266578823791\\
5.296	-0.0400218226268298\\
5.304	-0.0385021279202692\\
5.312	-0.0369681841237752\\
5.32	-0.0354206011622368\\
5.328	-0.0338599885332426\\
5.336	-0.0322869553172331\\
5.344	-0.0307021101888586\\
5.352	-0.0291060614294874\\
5.36	-0.0274994169408074\\
5.368	-0.0258827842594658\\
5.376	-0.0242567705726894\\
5.384	-0.0226219827348302\\
5.392	-0.0209790272847797\\
5.4	-0.0193285104641964\\
5.408	-0.0176710382364891\\
5.416	-0.0160072163065011\\
5.424	-0.014337650140839\\
5.432	-0.0126629449887885\\
5.44	-0.0109837059037639\\
5.448	-0.00930053776523266\\
5.456	-0.00761404530106017\\
5.464	-0.00592483311021878\\
5.472	-0.0042335056858046\\
5.48	-0.00254066743830636\\
5.488	-0.000846922719070176\\
5.496	0.000847124156095635\\
5.504	-9.34646358850356e-16\\
5.512	0\\
5.52	0\\
5.528	0\\
5.536	0\\
5.544	0\\
5.552	0\\
5.56	0\\
5.568	0\\
5.576	0\\
5.584	0\\
6.3     0\\
};
\addlegendentry{X}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0.665198683738708\\
0.0880000000000001	0.665198683738708\\
0.0960000000000001	0.665198683738708\\
0.104	0.665198683738708\\
0.112	0.665198683738708\\
0.12	0.665198683738708\\
0.128	0.665198683738708\\
0.136	0.665198683738708\\
0.144	0.665198683738708\\
0.152	0.665198683738708\\
0.16	0.665198683738708\\
0.168	0.665198683738708\\
0.176	0.665198683738708\\
0.184	1.57896864414215\\
0.192	1.57896864414215\\
0.2	1.57896864414215\\
0.208	1.57896864414215\\
0.216	1.57896864414215\\
0.224	1.57896864414215\\
0.232	1.57896864414215\\
0.24	1.57896864414215\\
0.248	1.57896864414215\\
0.256	1.57896864414215\\
0.264	1.57896864414215\\
0.272	1.57896864414215\\
0.28	1.57896864414215\\
0.288	1.57896864414215\\
0.296	0.944751620292664\\
0.304	0.944751620292664\\
0.312	0.944751620292664\\
0.32	0.944751620292664\\
0.328	0.944751620292664\\
0.336	0.944751620292664\\
0.344	0.944751620292664\\
0.352	0.944751620292664\\
0.36	0.944751620292664\\
0.368	0.944751620292664\\
0.376	0.944751620292664\\
0.384	0.944751620292664\\
0.392	0.944751620292664\\
0.4	1.11955058574677\\
0.408	1.11955058574677\\
0.416	1.11955058574677\\
0.424	1.11955058574677\\
0.432	1.11955058574677\\
0.44	1.11955058574677\\
0.448	1.11955058574677\\
0.456	1.11955058574677\\
0.464	1.11955058574677\\
0.472	1.11955058574677\\
0.48	1.11955058574677\\
0.488	1.11955058574677\\
0.496	1.11955058574677\\
0.504	0.601531267166138\\
0.512	0.601531267166138\\
0.52	0.601531267166138\\
0.528	0.601531267166138\\
0.536	0.601531267166138\\
0.544	0.601531267166138\\
0.552	0.601531267166138\\
0.56	0.601531267166138\\
0.568	0.601531267166138\\
0.576	0.601531267166138\\
0.584	0.601531267166138\\
0.592	0.601531267166138\\
0.6	0.601531267166138\\
0.608	0.376215577125549\\
0.616	0.376215577125549\\
0.624	0.376215577125549\\
0.632	0.376215577125549\\
0.64	0.376215577125549\\
0.648	0.376215577125549\\
0.656	0.376215577125549\\
0.664	0.376215577125549\\
0.672	0.376215577125549\\
0.68	0.376215577125549\\
0.688	0.376215577125549\\
0.696	0.376215577125549\\
0.704	0.376215577125549\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0.299613893032074\\
0.824	0.299613893032074\\
0.832	0.299613893032074\\
0.84	0.299613893032074\\
0.848	0.299613893032074\\
0.856	0.299613893032074\\
0.864	0.299613893032074\\
0.872	0.299613893032074\\
0.88	0.299613893032074\\
0.888	0.299613893032074\\
0.896	0.299613893032074\\
0.904	0.299613893032074\\
0.912	0.299613893032074\\
0.92	0.672259569168091\\
0.928	0.672259569168091\\
0.936	0.672259569168091\\
0.944	0.672259569168091\\
0.952	0.672259569168091\\
0.96	0.672259569168091\\
0.968	0.672259569168091\\
0.976	0.672259569168091\\
0.984	0.672259569168091\\
0.992	0.672259569168091\\
1	0.672259569168091\\
1.008	0.672259569168091\\
1.016	0.672259569168091\\
1.024	1.65477156639099\\
1.032	1.65477156639099\\
1.04	1.65477156639099\\
1.048	1.65477156639099\\
1.056	1.65477156639099\\
1.064	1.65477156639099\\
1.072	1.65477156639099\\
1.08	1.65477156639099\\
1.088	1.65477156639099\\
1.096	1.65477156639099\\
1.104	1.65477156639099\\
1.112	1.65477156639099\\
1.12	1.65477156639099\\
1.128	1.34913957118988\\
1.136	1.34913957118988\\
1.144	1.34913957118988\\
1.152	1.34913957118988\\
1.16	1.34913957118988\\
1.168	1.34913957118988\\
1.176	1.34913957118988\\
1.184	1.34913957118988\\
1.192	1.34913957118988\\
1.2	1.34913957118988\\
1.208	1.34913957118988\\
1.216	1.34913957118988\\
1.224	1.34913957118988\\
1.232	0.979587912559509\\
1.24	0.979587912559509\\
1.248	0.979587912559509\\
1.256	0.979587912559509\\
1.264	0.979587912559509\\
1.272	0.979587912559509\\
1.28	0.979587912559509\\
1.288	0.979587912559509\\
1.296	0.979587912559509\\
1.304	0.979587912559509\\
1.312	0.979587912559509\\
1.32	0.979587912559509\\
1.328	0.979587912559509\\
1.336	0.901614844799042\\
1.344	0.901614844799042\\
1.352	0.901614844799042\\
1.36	0.901614844799042\\
1.368	0.901614844799042\\
1.376	0.901614844799042\\
1.384	0.901614844799042\\
1.392	0.901614844799042\\
1.4	0.901614844799042\\
1.408	0.901614844799042\\
1.416	0.901614844799042\\
1.424	0.901614844799042\\
1.432	0.901614844799042\\
1.44	0.675163745880127\\
1.448	0.675163745880127\\
1.456	0.675163745880127\\
1.464	0.675163745880127\\
1.472	0.675163745880127\\
1.48	0.675163745880127\\
1.488	0.675163745880127\\
1.496	0.675163745880127\\
1.504	0.675163745880127\\
1.512	0.675163745880127\\
1.52	0.675163745880127\\
1.528	0.675163745880127\\
1.536	0.675163745880127\\
1.544	0.526131212711334\\
1.552	0.526131212711334\\
1.56	0.526131212711334\\
1.568	0.526131212711334\\
1.576	0.526131212711334\\
1.584	0.526131212711334\\
1.592	0.526131212711334\\
1.6	0.526131212711334\\
1.608	0.526131212711334\\
1.616	0.526131212711334\\
1.624	0.526131212711334\\
1.632	0.526131212711334\\
1.64	0.526131212711334\\
1.648	0.45110547542572\\
1.656	0.45110547542572\\
1.664	0.45110547542572\\
1.672	0.45110547542572\\
1.68	0.45110547542572\\
1.688	0.45110547542572\\
1.696	0.45110547542572\\
1.704	0.45110547542572\\
1.712	0.45110547542572\\
1.72	0.45110547542572\\
1.728	0.45110547542572\\
1.736	0.45110547542572\\
1.744	0.45110547542572\\
1.752	0.600788831710815\\
1.76	0.600788831710815\\
1.768	0.600788831710815\\
1.776	0.600788831710815\\
1.784	0.600788831710815\\
1.792	0.600788831710815\\
1.8	0.600788831710815\\
1.808	0.600788831710815\\
1.816	0.600788831710815\\
1.824	0.600788831710815\\
1.832	0.600788831710815\\
1.84	0.600788831710815\\
1.848	0.600788831710815\\
1.856	0.600974261760712\\
1.864	0.600740721023459\\
1.872	0.600472123131526\\
1.88	0.60019005209205\\
1.888	0.599905674112334\\
1.896	0.599624801205105\\
1.904	0.599345912094897\\
1.912	0.599067931604414\\
1.92	0.598791020372528\\
1.928	0.598515341062479\\
1.936	0.59824105865553\\
1.944	0.597968340743133\\
1.952	0.597697357817388\\
1.96	0.222007623779071\\
1.968	0.221740635346031\\
1.976	0.221475913654172\\
1.984	0.221213643660835\\
1.992	0.220977084782753\\
2	0.220758487395676\\
2.008	0.220557791058077\\
2.016	0.220374909729981\\
2.024	0.220209732718285\\
2.032	0.220062125636362\\
2.04	0.219931931391371\\
2.048	0.219818971211551\\
2.056	0.219723045724645\\
2.064	0.293423280656156\\
2.072	0.293477967501659\\
2.08	0.293571853418457\\
2.088	0.293695325550136\\
2.096	0.293843507606192\\
2.104	0.294013911302703\\
2.112	0.294194752171743\\
2.12	0.294965183284856\\
2.128	0.29553364803531\\
2.136	0.296098522350745\\
2.144	0.296659556580366\\
2.152	0.297216493953362\\
2.16	0.297769070331246\\
2.168	0.300540595040429\\
2.176	0.301527454205953\\
2.184	0.302538311893915\\
2.192	0.303528503401433\\
2.2	0.3044898652338\\
2.208	0.305438016774291\\
2.216	0.30633102852106\\
2.224	0.307182052169452\\
2.232	0.307990625484567\\
2.24	0.308756347885552\\
2.248	0.309478881597595\\
2.256	0.310157952950337\\
2.264	0.310793353782269\\
2.272	0.159806918882338\\
2.28	0.160354623609579\\
2.288	0.160840548842568\\
2.296	0.161271240003125\\
2.304	0.161647346114936\\
2.312	0.161969631172019\\
2.32	0.162238973206318\\
2.328	0.162564363812413\\
2.336	0.162858400673064\\
2.344	0.163139401037926\\
2.352	0.163407281034087\\
2.36	0.163661959731798\\
2.368	0.163903359125653\\
2.376	0.0885728981635372\\
2.384	0.0887875165375122\\
2.392	0.0889886389512518\\
2.4	0.0891761989112026\\
2.408	0.0893501327560925\\
2.416	0.0895103796389394\\
2.424	0.08961585577344\\
2.432	0.0896813441643878\\
2.44	0.0897078806311738\\
2.448	0.0896965209654517\\
2.456	0.0896483403094259\\
2.464	0.0895644324609774\\
2.472	0.0894459091069639\\
2.48	0.0148739013536719\\
2.488	0.0146895493510618\\
2.496	0.0144740155250064\\
2.504	0.0142284740694719\\
2.512	0.0139541122130886\\
2.52	0.0136521290572428\\
2.528	0.0133237343554055\\
2.536	0.0128552768200066\\
2.544	0.0124435712691581\\
2.552	0.0120391975396268\\
2.56	0.0116422631262139\\
2.568	0.0112528695233851\\
2.576	0.010871112356647\\
2.584	0.0857165785981934\\
2.592	0.0853503583589995\\
2.6	0.0849920275265095\\
2.608	0.0846416595554587\\
2.616	0.0842993226809866\\
2.624	0.0839650800462332\\
2.632	0.0836346267240461\\
2.64	0.0833091010767536\\
2.648	0.0829882120002456\\
2.656	0.0826716655349155\\
2.664	0.0823591652153051\\
2.672	0.0820504124035272\\
2.68	0.0817451066073491\\
2.688	0.0810568268949429\\
2.696	0.0807575077402576\\
2.704	0.0804607259669917\\
2.712	0.0801661765690378\\
2.72	0.0798735540753251\\
2.728	0.0795825527929123\\
2.736	0.0792928670401787\\
2.744	0.0789635959805766\\
2.752	0.0786621850164264\\
2.76	0.0783734200004124\\
2.768	0.0780971837769431\\
2.776	0.0778333529787602\\
2.784	0.0775817982459399\\
2.792	0.00250900624381565\\
2.8	0.00228159265437079\\
2.808	0.00206603320464551\\
2.816	0.00186217664740101\\
2.824	0.00166986675759907\\
2.832	0.00148894251927897\\
2.84	0.00131707961905531\\
2.848	0.00115419897909727\\
2.856	0.000999566277676823\\
2.864	0.000852467815927688\\
2.872	0.000712209873504763\\
2.88	0.000578118018497277\\
2.888	0.00044953637472773\\
2.896	0.000325826849352199\\
2.904	0.000206368323473048\\
2.912	9.05558082858592e-05\\
2.92	-2.22004308957509e-05\\
2.928	-0.000132475780558403\\
2.936	-0.000240832212824662\\
2.944	-0.00034781924532211\\
2.952	-0.000490726855687157\\
2.96	-0.000611339073409927\\
2.968	-0.000723444922966996\\
2.976	-0.000827238033158659\\
2.984	-0.000922914499856776\\
2.992	-0.00101067279201947\\
3	-0.00109071366059049\\
3.008	-0.00116324005023499\\
3.016	-0.00122845701386149\\
3.024	-0.0012865716298773\\
3.032	-0.00133779292212316\\
3.04	-0.00138233178243039\\
3.048	-0.00142174754136926\\
3.056	-0.0014561822146961\\
3.064	-0.00148617532095679\\
3.072	-0.00151223883898298\\
3.08	-0.00153485848343175\\
3.088	-0.00155449500473981\\
3.096	-0.00157158551174099\\
3.104	-0.00158654481533525\\
3.112	-0.00160250505687882\\
3.12	-0.00161471530415154\\
3.128	-0.00162268309082479\\
3.136	-0.00163120088264412\\
3.144	-0.00163933571262877\\
3.152	-0.00164739929492699\\
3.16	-0.00170671956239651\\
3.168	-0.00174554953292296\\
3.176	-0.0017818760805484\\
3.184	-0.0018157700329025\\
3.192	-0.0018473025894497\\
3.2	-0.00187670794552639\\
3.208	-0.00190469569881943\\
3.216	-0.00193026259806494\\
3.224	-0.00195376532798938\\
3.232	-0.00197527579561269\\
3.24	-0.00199486621937339\\
3.248	-0.00201260912060316\\
3.256	-0.00202857731519074\\
3.264	-0.00204284390543033\\
3.272	-0.00205548227204988\\
3.28	-0.00206656606641436\\
3.288	-0.00207616920289909\\
3.296	-0.00208436585142834\\
3.304	-0.0020901791603957\\
3.312	-0.00209411339767929\\
3.32	-0.00210740101389022\\
3.328	-0.00211962520870338\\
3.336	-0.00212967008481837\\
3.344	-0.00213699763280118\\
3.352	-0.00214345055681866\\
3.36	-0.00214873572582179\\
3.368	-0.00215222721289771\\
3.376	-0.00215575310766387\\
3.384	-0.00215894650551924\\
3.392	-0.00216211399172284\\
3.4	-0.00216532853788856\\
3.408	-0.00216863296277291\\
3.416	0.298081515679756\\
3.424	0.298078704668804\\
3.432	0.298076239439442\\
3.44	0.298074100735552\\
3.448	0.29807226925557\\
3.456	0.298070725653665\\
3.464	0.29806945054091\\
3.472	0.298267194044105\\
3.48	0.298398400077859\\
3.488	0.298529231195158\\
3.496	0.298659596026425\\
3.504	0.298789403311343\\
3.512	0.298886088366171\\
3.52	0.44930425952582\\
3.528	0.449356738293249\\
3.536	0.449387341077632\\
3.544	0.449396244418144\\
3.552	0.449383632920727\\
3.56	0.44934969066901\\
3.568	0.449328996680981\\
3.576	0.449310055628303\\
3.584	0.44929285291719\\
3.592	0.449277374292475\\
3.6	0.449263605824689\\
3.608	0.449251533897262\\
3.616	0.449241145193827\\
3.624	0.298756120008783\\
3.632	0.298749058942289\\
3.64	0.29874364282673\\
3.648	0.298739859421935\\
3.656	0.298737696726188\\
3.664	0.298737142964216\\
3.672	0.29873818657528\\
3.68	0.299049799997909\\
3.688	0.299256402220146\\
3.696	0.299461615887721\\
3.704	0.299665309248467\\
3.712	0.299867350923082\\
3.72	0.300067609896843\\
3.728	0.000145035569173948\\
3.736	0.000341337518306153\\
3.744	0.000535465838308224\\
3.752	0.000727290905702173\\
3.76	0.000916683432935852\\
3.768	0.00110351446595146\\
3.776	0.00127182588645442\\
3.784	0.00142701734899442\\
3.792	0.00156921013091976\\
3.8	0.00169854627709825\\
3.808	0.00181518710152463\\
3.816	0.00191931169302499\\
3.824	0.00201111542474287\\
3.832	0.00209080846716811\\
3.84	0.00215861430454693\\
3.848	0.00221476825458705\\
3.856	0.00225951599144497\\
3.864	0.00229311207205056\\
3.872	0.00231581846588692\\
3.88	0.00232790308839871\\
3.888	0.00263216559081221\\
3.896	0.00283360873355726\\
3.904	0.00302763525538797\\
3.912	0.00321382027923616\\
3.92	0.00339174081715709\\
3.928	0.00356097594707693\\
3.936	0.00372110700313414\\
3.944	0.00387171778034135\\
3.952	0.00401239475428035\\
3.96	0.00414272731652743\\
3.968	0.00426230802648939\\
3.976	0.0043707328803126\\
3.984	0.00446760159750791\\
3.992	0.0045525179259135\\
4	0.00462508996559478\\
4.008	0.00468493051225654\\
4.016	0.00473165742071654\\
4.024	0.00476489398896195\\
4.032	0.00478426936328019\\
4.04	0.00478941896492434\\
4.048	0.00477998493873922\\
4.056	0.0047556166241385\\
4.064	0.00471597104878465\\
4.072	0.00466071344528353\\
4.08	0.00458951779116142\\
4.088	0.00450206737234786\\
4.096	0.00439805537033834\\
4.104	0.00427718547316063\\
4.112	0.00413917251021448\\
4.12	0.0039837431109977\\
4.128	0.00381063638767219\\
4.136	0.00361960464136041\\
4.144	0.00341041409199732\\
4.152	0.00318284563149338\\
4.16	0.00293669559989195\\
4.168	0.00267177658412888\\
4.176	0.00238791823892259\\
4.184	0.0020849681292408\\
4.192	0.00176418156360527\\
4.2	0.00142616258306507\\
4.208	0.00107148235916058\\
4.216	0.000700667241415804\\
4.224	0.000314187289852302\\
4.232	-8.75518170142738e-05\\
4.24	-0.00050421655381701\\
4.248	-0.000935554114312551\\
4.256	-0.00138440749898449\\
4.264	-0.00184954840944115\\
4.272	-0.00233084229909573\\
4.28	-0.00282813133812017\\
4.288	-0.00334123367402279\\
4.296	-0.00386994269282572\\
4.304	-0.00441402628244643\\
4.312	-0.00497322609997527\\
4.32	-0.00554725684462939\\
4.328	-0.0061358055382528\\
4.336	-0.00673853081532375\\
4.344	-0.00734597008874035\\
4.352	-0.00795853873722345\\
4.36	-0.00857378460991221\\
4.368	-0.00918925662648987\\
4.376	-0.00980251534417537\\
4.384	-0.0104111432743036\\
4.392	-0.0110127548983337\\
4.4	-0.0116050063338477\\
4.408	-0.0121856046023068\\
4.416	-0.0127523164520123\\
4.424	-0.0133029766918566\\
4.432	-0.0138354959940303\\
4.44	-0.0143478681268501\\
4.448	-0.0148381765822548\\
4.456	-0.0153046005662667\\
4.464	-0.0157454203247733\\
4.472	-0.0161590217813383\\
4.48	-0.0165439004683365\\
4.488	-0.0168986647374949\\
4.496	-0.0172220382408698\\
4.504	-0.0175351827040704\\
4.512	-0.017447931956342\\
4.52	-0.0174572272492505\\
4.528	-0.0174355942407508\\
4.536	-0.0173845166475444\\
4.544	-0.0173054349555607\\
4.552	-0.0171997459152895\\
4.56	-0.0170688021834533\\
4.568	-0.0169139121024371\\
4.576	-0.0167363396091499\\
4.584	-0.0165373042652649\\
4.592	-0.0163179814010589\\
4.6	-0.0160795023653586\\
4.608	-0.015822954874384\\
4.616	-0.0155493834525761\\
4.624	-0.015259789958784\\
4.632	-0.0149551341914838\\
4.64	-0.0146363345669928\\
4.648	-0.0143042688649379\\
4.656	-0.0139597750355234\\
4.664	-0.0136036520634324\\
4.672	-0.0132366608834805\\
4.68	-0.0128595253434146\\
4.688	-0.0124729332095279\\
4.696	-0.0120775372110255\\
4.704	-0.0116739561193382\\
4.712	-0.0112627758588357\\
4.72	-0.0108445506456368\\
4.728	-0.0104198041514546\\
4.736	-0.00998903068964434\\
4.744	-0.00955269642084684\\
4.752	-0.00911124057583191\\
4.76	-0.00866507669335534\\
4.768	-0.00821459387103722\\
4.776	-0.00776015802745883\\
4.784	-0.00730211317385294\\
4.792	-0.00684078269393234\\
4.8	-0.00637647063056103\\
4.808	-0.00590946297812286\\
4.816	-0.00544002897958354\\
4.824	-0.00496842242737311\\
4.832	-0.00449488296733779\\
4.84	-0.00401963740512224\\
4.848	-0.00354290101444575\\
4.856	-0.00306487884682873\\
4.864	-0.00258576704240927\\
4.872	-0.00210575414156288\\
4.88	-0.00162502239710273\\
4.888	-0.00114374908689195\\
4.896	-0.000662107826744441\\
4.904	-0.000180269883525617\\
4.912	0.000301594511609791\\
4.92	0.000783314849889812\\
4.928	0.00126471903154778\\
4.936	0.00174563205243912\\
4.944	0.00222587469070895\\
4.952	0.00270526219358947\\
4.96	0.00318360296443805\\
4.968	0.00366069725016858\\
4.976	0.0041363358292798\\
4.984	0.00461029870074519\\
4.992	0.00508235377409925\\
5	0.00555225556113545\\
5.008	0.00517818922203017\\
5.016	0.00508483293470547\\
5.024	0.00499174411493998\\
5.032	0.00489892844169847\\
5.04	0.00480639107603254\\
5.048	0.00471413666973512\\
5.056	0.00462216937403529\\
5.064	0.00453049284832989\\
5.072	0.00443911026894886\\
5.08	0.00434802433795139\\
5.088	0.00425723729194979\\
5.096	0.00416675091095845\\
5.104	0.00407656652726527\\
5.112	0.0039866850343229\\
5.12	0.00389710689565761\\
5.128	0.00380783215379328\\
5.136	0.00371886043918857\\
5.144	0.00363019097918507\\
5.152	0.0035418226069646\\
5.16	0.00345375377051376\\
5.168	0.00336598254159407\\
5.176	0.00327850662471608\\
5.184	0.00319132336611598\\
5.192	0.0031044297627332\\
5.2	0.00301782247118779\\
5.208	0.0029314978167564\\
5.216	0.00284545180234559\\
5.224	0.00275968011746164\\
5.232	0.00267417814717573\\
5.24	0.00258894098108384\\
5.248	0.0025039634222604\\
5.256	0.00241923999620517\\
5.264	0.00233476495978264\\
5.272	0.00225053231015351\\
5.28	0.00216653579369764\\
5.288	0.00208276891492835\\
5.296	0.00199922494539742\\
5.304	0.00191589693259083\\
5.312	0.00183277770881493\\
5.32	0.0017498599000729\\
5.328	0.0016671359349315\\
5.336	0.00158459805337805\\
5.344	0.00150223831566777\\
5.352	0.00142004861116146\\
5.36	0.00133802066715383\\
5.368	0.00125614605769248\\
5.376	0.001174416212388\\
5.384	0.00109282242521531\\
5.392	0.00101135586330661\\
5.4	0.000930007575736319\\
5.408	0.000848768502298474\\
5.416	0.000767629482276829\\
5.424	0.000686581263208322\\
5.432	0.000605614509640284\\
5.44	0.000524719811881942\\
5.448	0.000443887694750749\\
5.456	0.000363108626314108\\
5.464	0.00028237302662705\\
5.472	0.000201671276466488\\
5.48	0.000120993726062628\\
5.488	4.03307038281729e-05\\
5.496	-4.0327474914069e-05\\
5.504	-1.27554176443274e-17\\
5.512	0\\
5.52	0\\
5.528	0\\
5.536	0\\
5.544	0\\
5.552	0\\
5.56	0\\
5.568	0\\
5.576	0\\
5.584	0\\
6.3     0\\
};
\addlegendentry{Y}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0\\
0.0880000000000001	0\\
0.0960000000000001	0\\
0.104	0\\
0.112	0\\
0.12	0\\
0.128	0\\
0.136	0\\
0.144	0\\
0.152	0\\
0.16	0\\
0.168	0\\
0.176	0\\
0.184	0\\
0.192	0\\
0.2	0\\
0.208	0\\
0.216	0\\
0.224	0\\
0.232	0\\
0.24	0\\
0.248	0\\
0.256	0\\
0.264	0\\
0.272	0\\
0.28	0\\
0.288	0\\
0.296	0\\
0.304	0\\
0.312	0\\
0.32	0\\
0.328	0\\
0.336	0\\
0.344	0\\
0.352	0\\
0.36	0\\
0.368	0\\
0.376	0\\
0.384	0\\
0.392	0\\
0.4	0\\
0.408	0\\
0.416	0\\
0.424	0\\
0.432	0\\
0.44	0\\
0.448	0\\
0.456	0\\
0.464	0\\
0.472	0\\
0.48	0\\
0.488	0\\
0.496	0\\
0.504	0\\
0.512	0\\
0.52	0\\
0.528	0\\
0.536	0\\
0.544	0\\
0.552	0\\
0.56	0\\
0.568	0\\
0.576	0\\
0.584	0\\
0.592	0\\
0.6	0\\
0.608	0\\
0.616	0\\
0.624	0\\
0.632	0\\
0.64	0\\
0.648	0\\
0.656	0\\
0.664	0\\
0.672	0\\
0.68	0\\
0.688	0\\
0.696	0\\
0.704	0\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0\\
0.824	0\\
0.832	0\\
0.84	0\\
0.848	0\\
0.856	0\\
0.864	0\\
0.872	0\\
0.88	0\\
0.888	0\\
0.896	0\\
0.904	0\\
0.912	0\\
0.92	0\\
0.928	0\\
0.936	0\\
0.944	0\\
0.952	0\\
0.96	0\\
0.968	0\\
0.976	0\\
0.984	0\\
0.992	0\\
1	0\\
1.008	0\\
1.016	0\\
1.024	0\\
1.032	0\\
1.04	0\\
1.048	0\\
1.056	0\\
1.064	0\\
1.072	0\\
1.08	0\\
1.088	0\\
1.096	0\\
1.104	0\\
1.112	0\\
1.12	0\\
1.128	0\\
1.136	0\\
1.144	0\\
1.152	0\\
1.16	0\\
1.168	0\\
1.176	0\\
1.184	0\\
1.192	0\\
1.2	0\\
1.208	0\\
1.216	0\\
1.224	0\\
1.232	0\\
1.24	0\\
1.248	0\\
1.256	0\\
1.264	0\\
1.272	0\\
1.28	0\\
1.288	0\\
1.296	0\\
1.304	0\\
1.312	0\\
1.32	0\\
1.328	0\\
1.336	0\\
1.344	0\\
1.352	0\\
1.36	0\\
1.368	0\\
1.376	0\\
1.384	0\\
1.392	0\\
1.4	0\\
1.408	0\\
1.416	0\\
1.424	0\\
1.432	0\\
1.44	0\\
1.448	0\\
1.456	0\\
1.464	0\\
1.472	0\\
1.48	0\\
1.488	0\\
1.496	0\\
1.504	0\\
1.512	0\\
1.52	0\\
1.528	0\\
1.536	0\\
1.544	0\\
1.552	0\\
1.56	0\\
1.568	0\\
1.576	0\\
1.584	0\\
1.592	0\\
1.6	0\\
1.608	0\\
1.616	0\\
1.624	0\\
1.632	0\\
1.64	0\\
1.648	0\\
1.656	0\\
1.664	0\\
1.672	0\\
1.68	0\\
1.688	0\\
1.696	0\\
1.704	0\\
1.712	0\\
1.72	0\\
1.728	0\\
1.736	0\\
1.744	0\\
1.752	0\\
1.76	0\\
1.768	0\\
1.776	0\\
1.784	0\\
1.792	0\\
1.8	0\\
1.808	0\\
1.816	0\\
1.824	0\\
1.832	0\\
1.84	0\\
1.848	0\\
1.856	0\\
1.864	0.0102760341230605\\
1.872	0.0221005816429892\\
1.88	0.0345264969643148\\
1.888	0.0470654816734779\\
1.896	0.0594646829823606\\
1.904	0.0717948883048985\\
1.912	0.0841075775530213\\
1.92	0.0963996684114716\\
1.928	0.108668046391245\\
1.936	0.120909560140334\\
1.944	0.13312101676904\\
1.952	0.145299177191884\\
1.96	0.157440751488253\\
1.968	0.169542394283965\\
1.976	0.181600700156022\\
1.984	0.193612199062922\\
1.992	0.204539032513001\\
2	0.214727203493474\\
2.008	0.2241779608471\\
2.016	0.232893042550168\\
2.024	0.240874655055895\\
2.032	0.248125452435222\\
2.04	0.254648515103079\\
2.048	0.260447327935348\\
2.056	0.26552575759905\\
2.064	0.269888028935524\\
2.072	0.278464377723277\\
2.08	0.287313145362897\\
2.088	0.296027457350835\\
2.096	0.304407748695136\\
2.104	0.312361262718274\\
2.112	0.319376348551692\\
2.12	0.327151381968572\\
2.128	0.334698022613472\\
2.136	0.342177913852713\\
2.144	0.349588662856788\\
2.152	0.356927812731113\\
2.16	0.364192841252286\\
2.168	0.371381159632177\\
2.176	0.387211453425487\\
2.184	0.403603420993418\\
2.192	0.419645042154895\\
2.2	0.435162080659454\\
2.208	0.450483970388477\\
2.216	0.464798637308045\\
2.224	0.478372412826559\\
2.232	0.491204049257178\\
2.24	0.503292876935133\\
2.248	0.514638819932443\\
2.256	0.525242412019659\\
2.264	0.535104812607627\\
2.272	0.544227822412537\\
2.28	0.552613898598078\\
2.288	0.55990428378941\\
2.296	0.566229734459436\\
2.304	0.571600903783373\\
2.312	0.57602953018622\\
2.32	0.579528428142316\\
2.328	0.571152192641047\\
2.336	0.566783528341935\\
2.344	0.562414318831567\\
2.352	0.558044863740707\\
2.36	0.553675459332953\\
2.368	0.549306398554772\\
2.376	0.544937971084735\\
2.384	0.54057046338195\\
2.392	0.53620415873368\\
2.4	0.531839337302148\\
2.408	0.527476276170537\\
2.416	0.523115249388172\\
2.424	0.518568245476286\\
2.432	0.513900011576335\\
2.44	0.509112466074885\\
2.448	0.5042076063118\\
2.456	0.499187505861436\\
2.464	0.494054311680718\\
2.472	0.488810241128086\\
2.48	0.483457578857477\\
2.488	0.477998673591645\\
2.496	0.472435934779271\\
2.504	0.466771829140454\\
2.512	0.461008877105283\\
2.52	0.455149649150322\\
2.528	0.449196762037924\\
2.536	0.439881653855086\\
2.544	0.431827012495235\\
2.552	0.423887922032265\\
2.56	0.416064498937362\\
2.568	0.408356792756183\\
2.576	0.400764787459041\\
2.584	0.393288402779189\\
2.592	0.385927495538565\\
2.6	0.378681860960373\\
2.608	0.371551233967908\\
2.616	0.364535290469083\\
2.624	0.357633648626147\\
2.632	0.350978032277257\\
2.64	0.344517819048762\\
2.648	0.338246975341475\\
2.656	0.33215956287309\\
2.664	0.326249736566375\\
2.672	0.320511742137618\\
2.68	0.314939913398919\\
2.688	0.309528669287364\\
2.696	0.304272510633451\\
2.704	0.299166016680601\\
2.712	0.294203841367048\\
2.72	0.289380709380876\\
2.728	0.284691411998504\\
2.736	0.280130802716477\\
2.744	0.272798757884141\\
2.752	0.266513338232954\\
2.76	0.26034703762356\\
2.768	0.254298470990072\\
2.776	0.248366198909681\\
2.784	0.242548729108731\\
2.792	0.236844517940384\\
2.8	0.231251971833813\\
2.808	0.225769448714885\\
2.816	0.220395259398354\\
2.824	0.215127668951597\\
2.832	0.209964898029997\\
2.84	0.205085371289801\\
2.848	0.200421275489888\\
2.856	0.195965516893477\\
2.864	0.191711237021145\\
2.872	0.187651803992934\\
2.88	0.183780803436947\\
2.888	0.180092028989039\\
2.896	0.176579472406702\\
2.904	0.173237313318748\\
2.912	0.170059908631051\\
2.92	0.167041781607272\\
2.928	0.164177610642258\\
2.936	0.161462217744624\\
2.944	0.158890556743928\\
2.952	0.154805014401637\\
2.96	0.151280810202615\\
2.968	0.147819130742312\\
2.976	0.144418714598045\\
2.984	0.141078281969857\\
2.992	0.137796535216803\\
3	0.134572159382299\\
3.008	0.131403822708662\\
3.016	0.128290177141027\\
3.024	0.125229858820798\\
3.032	0.122221488568831\\
3.04	0.119263672358523\\
3.048	0.116486546251606\\
3.056	0.113842031485464\\
3.064	0.111326260839078\\
3.072	0.108935548467341\\
3.08	0.106666381735883\\
3.088	0.104515412879315\\
3.096	0.102479450493527\\
3.104	0.100555450871959\\
3.112	0.0988044465790115\\
3.12	0.0971029580797643\\
3.128	0.09543122134899\\
3.136	0.0938894602410217\\
3.144	0.0924468606807044\\
3.152	0.0911010603947522\\
3.16	0.0898243359093416\\
3.168	0.0885318312010133\\
3.176	0.0872547576961163\\
3.184	0.085992824791262\\
3.192	0.0847457398170508\\
3.2	0.0835164906297662\\
3.208	0.0823174140607546\\
3.216	0.0811264675038445\\
3.224	0.0799490260791692\\
3.232	0.0787847943925615\\
3.24	0.077633475268611\\
3.248	0.076494769788186\\
3.256	0.0753683773254188\\
3.264	0.0742539955841632\\
3.272	0.0731513206339364\\
3.28	0.0720600469453514\\
3.288	0.0709798674250546\\
3.296	0.0699104734501753\\
3.304	0.0688926025259349\\
3.312	0.0679117082185195\\
3.32	0.0671703119171912\\
3.328	0.0664723108151197\\
3.336	0.0657941859838508\\
3.344	0.0651238038655982\\
3.352	0.0644922768131097\\
3.36	0.0638921742800061\\
3.368	0.0631208579276982\\
3.376	0.0624084541112954\\
3.384	0.0617030878520862\\
3.392	0.0610096875139554\\
3.4	0.0603290202741843\\
3.408	0.0596613163572032\\
3.416	0.0590065366924549\\
3.424	0.0583515735417169\\
3.432	0.0577006176358383\\
3.44	0.0570535984416311\\
3.448	0.0564104451188878\\
3.456	0.055771086525752\\
3.464	0.055135451224041\\
3.472	0.0515800210810904\\
3.48	0.0490124426714918\\
3.488	0.046457836888222\\
3.496	0.043914673968625\\
3.504	0.0413814199918562\\
3.512	0.0394521673827901\\
3.52	0.037925831333226\\
3.528	0.0368003543953992\\
3.536	0.0360741065158145\\
3.544	0.0357457377914508\\
3.552	0.0358140307886238\\
3.56	0.0362777524716239\\
3.568	0.0365048444206913\\
3.576	0.0367057433148595\\
3.584	0.0368804928263132\\
3.592	0.0370291451107269\\
3.6	0.0371517602356288\\
3.608	0.0372484056075149\\
3.616	0.0373191553976351\\
3.624	0.0373640899663857\\
3.632	0.0373832952862474\\
3.64	0.0373768623632176\\
3.648	0.0373448866566931\\
3.656	0.0372874674977683\\
3.664	0.0372047075059193\\
3.672	0.0370967120040549\\
3.68	0.0314553945307728\\
3.688	0.0276680109401502\\
3.696	0.0238840083438226\\
3.704	0.020099830879928\\
3.712	0.016311919834694\\
3.72	0.0125167148509002\\
3.728	0.00871065513585033\\
3.736	0.00489018067064466\\
3.744	0.00105173342254905\\
3.752	-0.00280824143774949\\
3.76	-0.00669329431221116\\
3.768	-0.0106069699430502\\
3.776	-0.0142480134366217\\
3.784	-0.0177181508324454\\
3.792	-0.0210173156073971\\
3.8	-0.0241448965666449\\
3.808	-0.0270997742975973\\
3.816	-0.0298803577656142\\
3.824	-0.0324846210037338\\
3.832	-0.0349101398516785\\
3.84	-0.0371541287023483\\
3.848	-0.039213477216919\\
3.856	-0.0410847869725496\\
3.864	-0.0427644080096118\\
3.872	-0.0442484752482875\\
3.88	-0.0455329447473692\\
3.888	-0.0543567361903327\\
3.896	-0.060807395003033\\
3.904	-0.0673673629884229\\
3.912	-0.0740443761653924\\
3.92	-0.0808461124908865\\
3.928	-0.0877801868334835\\
3.936	-0.0948541458177194\\
3.944	-0.102075462531322\\
3.952	-0.1094515310877\\
3.96	-0.116989661036209\\
3.968	-0.12469707161294\\
3.976	-0.132580885824973\\
3.984	-0.140648124361284\\
3.992	-0.148905699323743\\
4	-0.1573604077719\\
4.008	-0.166018925075561\\
4.016	-0.174887798069414\\
4.024	-0.183973438004346\\
4.032	-0.193282113290377\\
4.04	-0.202819942026522\\
4.048	-0.212592884313276\\
4.056	-0.222606734343802\\
4.064	-0.232867112270339\\
4.072	-0.243379455842771\\
4.08	-0.254149011816803\\
4.088	-0.265180827129636\\
4.096	-0.276479739841593\\
4.104	-0.288050369842654\\
4.112	-0.299897109323445\\
4.12	-0.312024113010825\\
4.128	-0.324435288168807\\
4.136	-0.337134284366241\\
4.144	-0.350124483013307\\
4.152	-0.36340898666964\\
4.16	-0.376990608127576\\
4.168	-0.39087185927482\\
4.176	-0.405054939741606\\
4.184	-0.419541725338263\\
4.192	-0.434226290288179\\
4.2	-0.449092595867833\\
4.208	-0.464135171881984\\
4.216	-0.479353794092707\\
4.224	-0.494751246853147\\
4.232	-0.510332201930567\\
4.24	-0.526102678116119\\
4.248	-0.542069804280246\\
4.256	-0.558347869349054\\
4.264	-0.574892543152625\\
4.272	-0.591701104899824\\
4.28	-0.608770435161292\\
4.288	-0.626097005536078\\
4.296	-0.64367686832333\\
4.304	-0.661505646215931\\
4.312	-0.679578522033854\\
4.32	-0.69789022851593\\
4.328	-0.716435038189671\\
4.336	-0.735206753339721\\
4.344	-0.753054581427495\\
4.352	-0.77031653777279\\
4.36	-0.786952019864356\\
4.368	-0.802920586007089\\
4.376	-0.818182135547143\\
4.384	-0.832697082566131\\
4.392	-0.846426522355431\\
4.4	-0.859332390008639\\
4.408	-0.871377610502181\\
4.416	-0.882526239670948\\
4.424	-0.892743595527422\\
4.432	-0.901996379418834\\
4.44	-0.910252786567211\\
4.448	-0.917482605591406\\
4.456	-0.923657306668033\\
4.464	-0.928750118049212\\
4.472	-0.932736090718852\\
4.48	-0.9355921510353\\
4.488	-0.937297141276264\\
4.496	-0.937831848071384\\
4.504	-0.938535256167056\\
4.512	-0.918684982333596\\
4.52	-0.905111489152172\\
4.528	-0.891060461776196\\
4.536	-0.876556402750953\\
4.544	-0.861622982004071\\
4.552	-0.84628304138369\\
4.56	-0.830558600610606\\
4.568	-0.814470864557099\\
4.576	-0.798040231768251\\
4.584	-0.781286304144649\\
4.592	-0.764227897708527\\
4.6	-0.746883054378534\\
4.608	-0.729269054681459\\
4.616	-0.711402431332434\\
4.624	-0.693298983618215\\
4.632	-0.674973792521301\\
4.64	-0.656441236525688\\
4.648	-0.637715008048131\\
4.656	-0.618808130441756\\
4.664	-0.599732975521826\\
4.672	-0.580501281566354\\
4.68	-0.561124171747071\\
4.688	-0.541612172949029\\
4.696	-0.521975234939816\\
4.704	-0.502222749851968\\
4.712	-0.482363571944713\\
4.72	-0.462406037613644\\
4.728	-0.442357985619291\\
4.736	-0.422226777507868\\
4.744	-0.402019318199688\\
4.752	-0.381742076722821\\
4.76	-0.36140110707166\\
4.768	-0.34100206917196\\
4.776	-0.320550249935765\\
4.784	-0.300050584391423\\
4.792	-0.279507676875519\\
4.8	-0.25892582227515\\
4.808	-0.23830902731042\\
4.816	-0.217661031848429\\
4.824	-0.1969853302413\\
4.832	-0.176285192681993\\
4.84	-0.155563686572729\\
4.848	-0.134823697901866\\
4.856	-0.114067952625947\\
4.864	-0.0932990380544745\\
4.872	-0.0725194242356626\\
4.88	-0.0517314853420233\\
4.888	-0.0309375210551939\\
4.896	-0.0101397779498121\\
4.904	0.0106595291234111\\
4.912	0.031458195655037\\
4.92	0.0522540060941404\\
4.928	0.0730447124648761\\
4.936	0.093828012981851\\
4.944	0.114601530663925\\
4.952	0.135362791946302\\
4.96	0.156109205291118\\
4.968	0.176838039797137\\
4.976	0.197546403809721\\
4.984	0.218231223532845\\
4.992	0.238889221645632\\
5	0.259516895926723\\
5.008	0.243021846100225\\
5.016	0.238892184349945\\
5.024	0.234766029630745\\
5.032	0.230643502187482\\
5.04	0.226524713163784\\
5.048	0.22240976475411\\
5.056	0.21829875035632\\
5.064	0.2141917547247\\
5.072	0.210088854123426\\
5.08	0.205990116480423\\
5.088	0.201895601541588\\
5.096	0.19780536102535\\
5.104	0.193719438777531\\
5.112	0.189637870926485\\
5.12	0.185560686038489\\
5.128	0.181487905273353\\
5.136	0.177419542540234\\
5.144	0.173355604653623\\
5.152	0.169296091489486\\
5.16	0.165240996141545\\
5.168	0.161190305077664\\
5.176	0.157143998296334\\
5.184	0.15310204948324\\
5.192	0.149064426167886\\
5.2	0.145031089880261\\
5.208	0.141001996307553\\
5.216	0.136977095450863\\
5.224	0.132956331781942\\
5.232	0.128939644399913\\
5.24	0.124926967187982\\
5.248	0.120918228970127\\
5.256	0.11691335366775\\
5.264	0.112912260456289\\
5.272	0.108914863921786\\
5.28	0.104921074217397\\
5.288	0.100930797219847\\
5.296	0.0969439346858172\\
5.304	0.0929603844082661\\
5.312	0.0889800403726831\\
5.32	0.0850027929132638\\
5.328	0.0810285288690134\\
5.336	0.077057131739772\\
5.344	0.0730884818421637\\
5.352	0.0691224564654674\\
5.36	0.0651589300274115\\
5.368	0.0611977742298919\\
5.376	0.0572388582146154\\
5.384	0.0532820487186707\\
5.392	0.0493272102300282\\
5.4	0.0453742051429721\\
5.408	0.0414228939134679\\
5.416	0.0374731352144675\\
5.424	0.0335247860911581\\
5.432	0.0295777021161555\\
5.44	0.0256317375446494\\
5.448	0.0216867454695032\\
5.456	0.0177425779763133\\
5.464	0.0137990862984342\\
5.472	0.00985612097197256\\
5.48	0.00591353199075694\\
5.488	0.00197116896128811\\
5.496	-0.00197111874232465\\
5.504	2.16287291791759e-15\\
5.512	0\\
5.52	0\\
5.528	0\\
5.536	0\\
5.544	0\\
5.552	0\\
5.56	0\\
5.568	0\\
5.576	0\\
5.584	0\\
6.3     0\\
};
\addlegendentry{Z}

\nextgroupplot[
width=\linewidth,
height=2.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.6, transform shape}, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=6.3,
xtick style={color=black},
ymin=-3,
ymax=3,
ytick={-3,0,3},
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ylabel={m/$s^2$},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-0.2cm},
title = {Critical Acceleration between the Human and the Robot}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0\\
0.0880000000000001	0\\
0.0960000000000001	0\\
0.104	0\\
0.112	0\\
0.12	0\\
0.128	0\\
0.136	0\\
0.144	0\\
0.152	0\\
0.16	0\\
0.168	0\\
0.176	0\\
0.184	0\\
0.192	0\\
0.2	0\\
0.208	0\\
0.216	0\\
0.224	0\\
0.232	0\\
0.24	0\\
0.248	0\\
0.256	0\\
0.264	0\\
0.272	0\\
0.28	0\\
0.288	0\\
0.296	0\\
0.304	0\\
0.312	0\\
0.32	0\\
0.328	0\\
0.336	0\\
0.344	0\\
0.352	0\\
0.36	0\\
0.368	0\\
0.376	0\\
0.384	0\\
0.392	0\\
0.4	0\\
0.408	0\\
0.416	0\\
0.424	0\\
0.432	0\\
0.44	0\\
0.448	0\\
0.456	0\\
0.464	0\\
0.472	0\\
0.48	0\\
0.488	0\\
0.496	0\\
0.504	0\\
0.512	0\\
0.52	0\\
0.528	0\\
0.536	0\\
0.544	0\\
0.552	0\\
0.56	0\\
0.568	0\\
0.576	0\\
0.584	0\\
0.592	0\\
0.6	0\\
0.608	0\\
0.616	0\\
0.624	0\\
0.632	0\\
0.64	0\\
0.648	0\\
0.656	0\\
0.664	0\\
0.672	0\\
0.68	0\\
0.688	0\\
0.696	0\\
0.704	0\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0\\
0.824	0\\
0.832	0\\
0.84	0\\
0.848	0\\
0.856	0\\
0.864	0\\
0.872	0\\
0.88	0\\
0.888	0\\
0.896	0\\
0.904	0\\
0.912	0\\
0.92	0\\
0.928	0\\
0.936	0\\
0.944	0\\
0.952	0\\
0.96	0\\
0.968	0\\
0.976	0\\
0.984	0\\
0.992	0\\
1	0\\
1.008	0\\
1.016	0\\
1.024	0\\
1.032	0\\
1.04	0\\
1.048	0\\
1.056	0\\
1.064	0\\
1.072	0\\
1.08	0\\
1.088	0\\
1.096	0\\
1.104	0\\
1.112	0\\
1.12	0\\
1.128	0\\
1.136	0\\
1.144	0\\
1.152	0\\
1.16	0\\
1.168	0\\
1.176	0\\
1.184	0\\
1.192	0\\
1.2	0\\
1.208	0\\
1.216	0\\
1.224	0\\
1.232	0\\
1.24	0\\
1.248	0\\
1.256	0\\
1.264	0\\
1.272	0\\
1.28	0\\
1.288	0\\
1.296	0\\
1.304	0\\
1.312	0\\
1.32	0\\
1.328	0\\
1.336	0\\
1.344	0\\
1.352	0\\
1.36	0\\
1.368	0\\
1.376	0\\
1.384	0\\
1.392	0\\
1.4	0\\
1.408	0\\
1.416	0\\
1.424	0\\
1.432	0\\
1.44	0\\
1.448	0\\
1.456	0\\
1.464	0\\
1.472	0\\
1.48	0\\
1.488	0\\
1.496	0\\
1.504	0\\
1.512	0\\
1.52	0\\
1.528	0\\
1.536	0\\
1.544	0\\
1.552	0\\
1.56	0\\
1.568	0\\
1.576	0\\
1.584	0\\
1.592	0\\
1.6	0\\
1.608	0\\
1.616	0\\
1.624	0\\
1.632	0\\
1.64	0\\
1.648	0\\
1.656	0\\
1.664	0\\
1.672	0\\
1.68	0\\
1.688	0\\
1.696	0\\
1.704	0\\
1.712	0\\
1.72	0\\
1.728	0\\
1.736	0\\
1.744	0\\
1.752	0\\
1.76	0\\
1.768	0\\
1.776	0\\
1.784	0\\
1.792	0\\
1.8	0\\
1.808	0\\
1.816	0\\
1.824	0\\
1.832	0\\
1.84	0\\
1.848	0\\
1.856	0\\
1.864	-0.531355368754067\\
1.872	-0.789474031290675\\
1.88	-0.908279504326256\\
1.888	-0.956081817147828\\
1.896	-0.967757378229578\\
1.904	-0.971689802420687\\
1.912	-0.976359723108839\\
1.92	-0.981765575279542\\
1.928	-0.987905534951808\\
1.936	-0.99477751433624\\
1.944	-1.00237915633676\\
1.952	-1.01070782839834\\
1.96	-1.01976061570344\\
1.968	-1.02953431372022\\
1.976	-1.0400254201059\\
1.984	-1.05123012596916\\
1.992	-1.00625927940933\\
2	-0.960927666149325\\
2.008	-0.915115018843363\\
2.016	-0.868709566771779\\
2.024	-0.821608046113654\\
2.032	-0.773715699317692\\
2.04	-0.724946263924222\\
2.048	-0.675221951188068\\
2.056	-0.624473414861282\\
2.064	-0.572639710515207\\
2.072	-0.792847208022507\\
2.08	-0.890758549620055\\
2.088	-0.925970562438396\\
2.096	-0.929205732836634\\
2.104	-0.916309255957656\\
2.112	-0.868341814001535\\
2.12	-0.840757860091531\\
2.128	-0.854563980620257\\
2.136	-0.868672453840665\\
2.144	-0.883079019344519\\
2.152	-0.897779227561666\\
2.16	-0.912768433320595\\
2.168	-0.92804178928957\\
2.176	-1.45911253597452\\
2.184	-1.70255067879238\\
2.192	-1.79868424267968\\
2.2	-1.83622605059956\\
2.208	-1.87507060761808\\
2.216	-1.86482072240385\\
2.224	-1.85388691056424\\
2.232	-1.84210872500073\\
2.24	-1.82933258756116\\
2.248	-1.81541189987383\\
2.256	-1.80020714905291\\
2.264	-1.78358600751957\\
2.272	-1.76542342613158\\
2.28	-1.74560171977521\\
2.288	-1.69787657748392\\
2.296	-1.6472214987833\\
2.304	-1.59351646383133\\
2.312	-1.53665631605857\\
2.32	-1.4765506758471\\
2.328	-0.354389984732518\\
2.336	-0.348862558351632\\
2.344	-0.343358591669903\\
2.352	-0.337877949123483\\
2.36	-0.332420492899757\\
2.368	-0.326986083075039\\
2.376	-0.321574577748816\\
2.384	-0.316185833174603\\
2.392	-0.310819703887416\\
2.4	-0.305476042827944\\
2.408	-0.300154701463446\\
2.416	-0.29485552990543\\
2.424	-0.284078246551334\\
2.432	-0.272794820403384\\
2.44	-0.261012173464131\\
2.448	-0.248737670252079\\
2.456	-0.235979104413279\\
2.464	-0.222744684842134\\
2.472	-0.209043021337337\\
2.48	-0.194883109820379\\
2.488	-0.180274317145347\\
2.496	-0.165226365530039\\
2.504	-0.149749316639658\\
2.512	-0.133853555355467\\
2.52	-0.117549773261896\\
2.528	-0.100848951886572\\
2.536	0.480691082478002\\
2.544	0.4981199629903\\
2.552	0.515201424508053\\
2.56	0.531939762355314\\
2.568	0.548339345801197\\
2.576	0.564404612557249\\
2.584	0.580140063380863\\
2.592	0.595550256784507\\
2.6	0.61063980385041\\
2.608	0.625413363150278\\
2.616	0.639875635769511\\
2.624	0.654031360435311\\
2.632	0.634063684431863\\
2.64	0.613418176164938\\
2.648	0.592118152369518\\
2.656	0.570186037038598\\
2.664	0.547643398012652\\
2.672	0.524510982895945\\
2.68	0.500808754300147\\
2.688	0.476555924420174\\
2.696	0.451770988951613\\
2.704	0.426471760363157\\
2.712	0.400675400541331\\
2.72	0.374398452828499\\
2.728	0.347656873478546\\
2.736	0.320466062557932\\
2.744	0.908466748519411\\
2.752	0.92074516902652\\
2.76	0.932703820671381\\
2.768	0.944348968162536\\
2.776	0.955686842168186\\
2.784	0.96672363403538\\
2.792	0.977465490660488\\
2.8	0.987918509508397\\
2.808	0.998088733777801\\
2.816	1.00798214770989\\
2.824	1.01760467203777\\
2.832	1.02696215957386\\
2.84	0.988010260112866\\
2.848	0.94842902844872\\
2.856	0.908246049986518\\
2.864	0.867487418938745\\
2.872	0.826177803398675\\
2.88	0.784340507917433\\
2.888	0.741997533649042\\
2.896	0.699169636138152\\
2.904	0.655876380834814\\
2.912	0.612136196429712\\
2.92	0.567966426111693\\
2.928	0.523383376857299\\
2.936	0.478402366869371\\
2.944	0.433037771288639\\
2.952	0.836601178537205\\
2.96	0.841944979053524\\
2.968	0.847146792241116\\
2.976	0.852209431700746\\
2.984	0.857135662777198\\
2.992	0.861928201158946\\
3	0.866589711521683\\
3.008	0.871122806214777\\
3.016	0.875530043989724\\
3.024	0.879813928769718\\
3.032	0.88397690845941\\
3.04	0.888021373793992\\
3.048	0.850706299014\\
3.056	0.813090836757222\\
3.064	0.775188702060737\\
3.072	0.737012822375885\\
3.08	0.698575370233002\\
3.088	0.65988779410656\\
3.096	0.620960847555737\\
3.104	0.581804616719118\\
3.112	0.528738614106447\\
3.12	0.496617296330444\\
3.128	0.475264427137084\\
3.136	0.435322893585894\\
3.144	0.395191890503679\\
3.152	0.354878182738956\\
3.16	0.403473678130575\\
3.168	0.404816423102723\\
3.176	0.406135098440699\\
3.184	0.407430037822599\\
3.192	0.408701569270358\\
3.2	0.409204622158375\\
3.208	0.406541075333299\\
3.216	0.407731028159847\\
3.224	0.408899308677828\\
3.232	0.410046208818061\\
3.24	0.411172014661442\\
3.248	0.412277006379023\\
3.256	0.413361458173498\\
3.264	0.414425638222086\\
3.272	0.415469808620767\\
3.28	0.416494225329875\\
3.288	0.417499138121003\\
3.296	0.418484790525211\\
3.304	0.400370839898135\\
3.312	0.382191150536716\\
3.32	0.315165202502921\\
3.328	0.278250153193275\\
3.336	0.256764816760154\\
3.344	0.243195259049793\\
3.352	0.224582316845367\\
3.36	0.205917570621978\\
3.368	0.202675376994366\\
3.376	0.203148119050361\\
3.384	0.203034268699489\\
3.392	0.2014745467352\\
3.4	0.199197639555715\\
3.408	0.196576078113168\\
3.416	0.193800159339397\\
3.424	0.194210074909083\\
3.432	0.194613880345671\\
3.44	0.195011622917201\\
3.448	0.195403349151547\\
3.456	0.19578910483118\\
3.464	0.196168934988025\\
3.472	0.891902577414085\\
3.48	0.893357753582528\\
3.488	0.89471340724534\\
3.496	0.895970229593767\\
3.504	0.897128838384055\\
3.512	0.744171672320603\\
3.52	0.590931431743258\\
3.528	0.43744042436707\\
3.536	0.283722273516948\\
3.544	0.129791983220987\\
3.552	-0.024344009735351\\
3.56	-0.178687790183441\\
3.568	-0.169192711000746\\
3.576	-0.159685356975926\\
3.584	-0.150165345927022\\
3.592	-0.140632332162956\\
3.6	-0.131086006389053\\
3.608	-0.121526095591218\\
3.616	-0.11195236290037\\
3.624	-0.102364607438764\\
3.632	-0.0927626641497991\\
3.64	-0.0831464036129636\\
3.648	-0.0735157318455225\\
3.656	-0.0638705900926027\\
3.664	-0.0542109546073133\\
3.672	-0.0445368364225515\\
3.68	1.36016776915329\\
3.688	1.36123774396133\\
3.696	1.36208809668873\\
3.704	1.36271916194011\\
3.712	1.36313101329674\\
3.72	1.36332346310919\\
3.728	1.3632960624291\\
3.736	1.36304810108022\\
3.744	1.36257860786887\\
3.752	1.36188635093431\\
3.76	1.36096983823989\\
3.768	1.35982731820587\\
3.776	1.28372367995834\\
3.784	1.20753352830035\\
3.792	1.13129034614659\\
3.8	1.05502582206946\\
3.808	0.978769877662501\\
3.816	0.902550683426408\\
3.824	0.826394663991542\\
3.832	0.750326493498102\\
3.84	0.674369081960309\\
3.848	0.598543553443993\\
3.856	0.52286921688831\\
3.864	0.447363530401805\\
3.872	0.372042059861104\\
3.88	0.29691843263703\\
3.888	2.03599064645789\\
3.896	2.03020198339364\\
3.904	2.0238412763466\\
3.912	2.01689666493205\\
3.92	2.00935547098733\\
3.928	2.00120420935858\\
3.936	1.99242859960114\\
3.944	1.9830135786213\\
3.952	1.97294331428855\\
3.96	1.96220122004903\\
3.968	1.9507699705724\\
3.976	1.93863151846562\\
3.984	1.92576711208872\\
3.992	1.91215731450857\\
4	1.89778202362828\\
4.008	1.88262049353055\\
4.016	1.86665135707478\\
4.024	1.84985264978841\\
4.032	1.83220183509384\\
4.04	1.81367583091334\\
4.048	1.79425103769466\\
4.056	1.77390336790089\\
4.064	1.75260827700841\\
4.072	1.73034079605721\\
4.08	1.707075565798\\
4.088	1.68278687248049\\
4.096	1.65744868532744\\
4.104	1.63103469573848\\
4.112	1.60351835826768\\
4.12	1.57487293341793\\
4.128	1.54507153229482\\
4.136	1.51408716316157\\
4.144	1.48189277993565\\
4.152	1.44846133266625\\
4.16	1.41376582003044\\
4.168	1.37777934388416\\
4.176	1.34047516590212\\
4.184	1.30182676633873\\
4.192	1.24651107505098\\
4.2	1.18338510549117\\
4.208	1.11717294785558\\
4.216	1.05027873739689\\
4.224	0.98392259033619\\
4.232	0.918720090491488\\
4.24	0.854977850075124\\
4.248	0.792844234683875\\
4.256	0.745242807467942\\
4.264	0.696279094925778\\
4.272	0.645938368493476\\
4.28	0.594206848376058\\
4.288	0.541071770635531\\
4.296	0.486521455798645\\
4.304	0.43054537895535\\
4.312	0.373134241314124\\
4.32	0.314280043175363\\
4.328	0.253976158278778\\
4.336	0.192217409475262\\
4.344	0.0304295902118059\\
4.352	-0.127518690362061\\
4.36	-0.281363613618754\\
4.368	-0.430849733250524\\
4.376	-0.575731146743123\\
4.384	-0.71577265859568\\
4.392	-0.850750926094893\\
4.4	-0.98045557883543\\
4.408	-1.10469030362141\\
4.416	-1.22327388688332\\
4.424	-1.33604120729821\\
4.432	-1.44284417190408\\
4.44	-1.54355258964877\\
4.448	-1.63805497700363\\
4.456	-1.72625929099829\\
4.464	-1.8080935857892\\
4.472	-1.88350658965455\\
4.48	-1.95246820010651\\
4.488	-2.01496989562041\\
4.496	-2.07102506329445\\
4.504	-2.05130303065339\\
4.512	-3.08174562189446\\
4.52	-2.9965358040505\\
4.528	-2.91220467444656\\
4.536	-2.82884044319416\\
4.544	-2.74652623738989\\
4.552	-2.66534027855556\\
4.56	-2.58535606070556\\
4.568	-2.50664252855541\\
4.576	-2.42926425541544\\
4.584	-2.3532816203432\\
4.592	-2.27875098415653\\
4.6	-2.20572486393634\\
4.608	-2.13425210567475\\
4.616	-2.06437805474912\\
4.624	-1.99614472392664\\
4.632	-1.92959095862729\\
4.64	-1.86475259919472\\
4.648	-1.80166263994545\\
4.656	-1.74035138478665\\
4.664	-1.68084659921119\\
4.672	-1.6231736584966\\
4.68	-1.56735569195083\\
4.688	-1.51341372306354\\
4.696	-1.46136680543603\\
4.704	-1.41123215437664\\
4.712	-1.36302527406114\\
4.72	-1.31676008016917\\
4.728	-1.27244901791887\\
4.736	-1.23010317543173\\
4.744	-1.18973239236882\\
4.752	-1.15134536378785\\
4.76	-1.11494973917836\\
4.768	-1.08055221663889\\
4.776	-1.04815863216624\\
4.784	-1.01777404403245\\
4.792	-0.989402812230057\\
4.8	-0.963048672970061\\
4.808	-0.938714808221282\\
4.816	-0.916403910282395\\
4.824	-0.896118241381017\\
4.832	-0.877859688296114\\
4.84	-0.861629812001988\\
4.848	-0.847429892333364\\
4.856	-0.835260967672212\\
4.864	-0.825123869657612\\
4.872	-0.817019252920445\\
4.88	-0.810947619844861\\
4.888	-0.806909340358498\\
4.896	-0.804904666753167\\
4.904	-0.804933743537465\\
4.912	-0.806996612322285\\
4.92	-0.811093211739709\\
4.928	-0.817223372395216\\
4.936	-0.825386806852621\\
4.944	-0.83558309465062\\
4.952	-0.847811662349417\\
4.96	-0.862071758605558\\
4.968	-0.878362424272912\\
4.976	-0.896682457527762\\
4.984	-0.917030374016115\\
4.992	-0.93940436202184\\
5	-0.963802232654946\\
5.008	0.0723758408638138\\
5.016	0.0769694853495667\\
5.024	0.081485999765541\\
5.032	0.0859253192379378\\
5.04	0.0902873879100436\\
5.048	0.0945721585389266\\
5.056	0.0987795920986664\\
5.064	0.102909657390163\\
5.072	0.106962330657569\\
5.08	0.110937595211376\\
5.088	0.114835441058198\\
5.096	0.118655864537291\\
5.104	0.122398867963824\\
5.112	0.126064459278944\\
5.12	0.129652651706666\\
5.128	0.133163463417592\\
5.136	0.136596917199511\\
5.144	0.139953040134873\\
5.152	0.14323186328518\\
5.16	0.146433421382299\\
5.168	0.149557752526711\\
5.176	0.152604897892726\\
5.184	0.155574901440657\\
5.192	0.158467809635979\\
5.2	0.161283671175483\\
5.208	0.164022536720426\\
5.216	0.166684458636692\\
5.224	0.169269490741967\\
5.232	0.171777688059943\\
5.24	0.17420910658154\\
5.248	0.176563803033167\\
5.256	0.178841834652015\\
5.264	0.18104325896839\\
5.272	0.183168133595085\\
5.28	0.185216516023791\\
5.288	0.187188463428553\\
5.296	0.189084032476272\\
5.304	0.190903279144237\\
5.312	0.192646258544716\\
5.32	0.194313024756571\\
5.328	0.195903630663924\\
5.336	0.197418127801855\\
5.344	0.198856566209137\\
5.352	0.200218994288007\\
5.36	0.201505458670966\\
5.368	0.202716004094609\\
5.376	0.203850673280483\\
5.384	0.204909506822967\\
5.392	0.20589254308418\\
5.4	0.2067998180959\\
5.408	0.207631365468506\\
5.416	0.208387216306934\\
5.424	0.209067399133645\\
5.432	0.209671939818603\\
5.44	0.210200861516257\\
5.448	0.210654184609544\\
5.456	0.211031926660874\\
5.464	0.211334102370143\\
5.472	0.211560723539724\\
5.48	0.211711799046481\\
5.488	0.211787334820762\\
5.496	0.211787333832408\\
5.504	-9.30413832061406e-16\\
5.512	0\\
5.52	0\\
5.528	0\\
5.536	0\\
5.544	0\\
5.552	0\\
5.56	0\\
5.568	0\\
5.576	0\\
5.584	0\\
6.3     0\\
};
\addlegendentry{X}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0\\
0.0880000000000001	0\\
0.0960000000000001	0\\
0.104	0\\
0.112	0\\
0.12	0\\
0.128	0\\
0.136	0\\
0.144	0\\
0.152	0\\
0.16	0\\
0.168	0\\
0.176	0\\
0.184	0\\
0.192	0\\
0.2	0\\
0.208	0\\
0.216	0\\
0.224	0\\
0.232	0\\
0.24	0\\
0.248	0\\
0.256	0\\
0.264	0\\
0.272	0\\
0.28	0\\
0.288	0\\
0.296	0\\
0.304	0\\
0.312	0\\
0.32	0\\
0.328	0\\
0.336	0\\
0.344	0\\
0.352	0\\
0.36	0\\
0.368	0\\
0.376	0\\
0.384	0\\
0.392	0\\
0.4	0\\
0.408	0\\
0.416	0\\
0.424	0\\
0.432	0\\
0.44	0\\
0.448	0\\
0.456	0\\
0.464	0\\
0.472	0\\
0.48	0\\
0.488	0\\
0.496	0\\
0.504	0\\
0.512	0\\
0.52	0\\
0.528	0\\
0.536	0\\
0.544	0\\
0.552	0\\
0.56	0\\
0.568	0\\
0.576	0\\
0.584	0\\
0.592	0\\
0.6	0\\
0.608	0\\
0.616	0\\
0.624	0\\
0.632	0\\
0.64	0\\
0.648	0\\
0.656	0\\
0.664	0\\
0.672	0\\
0.68	0\\
0.688	0\\
0.696	0\\
0.704	0\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0\\
0.824	0\\
0.832	0\\
0.84	0\\
0.848	0\\
0.856	0\\
0.864	0\\
0.872	0\\
0.88	0\\
0.888	0\\
0.896	0\\
0.904	0\\
0.912	0\\
0.92	0\\
0.928	0\\
0.936	0\\
0.944	0\\
0.952	0\\
0.96	0\\
0.968	0\\
0.976	0\\
0.984	0\\
0.992	0\\
1	0\\
1.008	0\\
1.016	0\\
1.024	0\\
1.032	0\\
1.04	0\\
1.048	0\\
1.056	0\\
1.064	0\\
1.072	0\\
1.08	0\\
1.088	0\\
1.096	0\\
1.104	0\\
1.112	0\\
1.12	0\\
1.128	0\\
1.136	0\\
1.144	0\\
1.152	0\\
1.16	0\\
1.168	0\\
1.176	0\\
1.184	0\\
1.192	0\\
1.2	0\\
1.208	0\\
1.216	0\\
1.224	0\\
1.232	0\\
1.24	0\\
1.248	0\\
1.256	0\\
1.264	0\\
1.272	0\\
1.28	0\\
1.288	0\\
1.296	0\\
1.304	0\\
1.312	0\\
1.32	0\\
1.328	0\\
1.336	0\\
1.344	0\\
1.352	0\\
1.36	0\\
1.368	0\\
1.376	0\\
1.384	0\\
1.392	0\\
1.4	0\\
1.408	0\\
1.416	0\\
1.424	0\\
1.432	0\\
1.44	0\\
1.448	0\\
1.456	0\\
1.464	0\\
1.472	0\\
1.48	0\\
1.488	0\\
1.496	0\\
1.504	0\\
1.512	0\\
1.52	0\\
1.528	0\\
1.536	0\\
1.544	0\\
1.552	0\\
1.56	0\\
1.568	0\\
1.576	0\\
1.584	0\\
1.592	0\\
1.6	0\\
1.608	0\\
1.616	0\\
1.624	0\\
1.632	0\\
1.64	0\\
1.648	0\\
1.656	0\\
1.664	0\\
1.672	0\\
1.68	0\\
1.688	0\\
1.696	0\\
1.704	0\\
1.712	0\\
1.72	0\\
1.728	0\\
1.736	0\\
1.744	0\\
1.752	0\\
1.76	0\\
1.768	0\\
1.776	0\\
1.784	0\\
1.792	0\\
1.8	0\\
1.808	0\\
1.816	0\\
1.824	0\\
1.832	0\\
1.84	0\\
1.848	0\\
1.856	0\\
1.864	-0.0194595875028893\\
1.872	-0.0288595742208595\\
1.88	-0.0331031518991786\\
1.888	-0.0346959564767911\\
1.896	-0.0349211164640094\\
1.904	-0.0348176138925761\\
1.912	-0.034694182104004\\
1.92	-0.0345505905165735\\
1.928	-0.0343865717266986\\
1.936	-0.0342018216792202\\
1.944	-0.0339959998635426\\
1.952	-0.0337687295364303\\
1.96	-0.0335195979723786\\
1.968	-0.0332481567425694\\
1.976	-0.0329539220235232\\
1.984	-0.0326363749366473\\
1.992	-0.0303810958755946\\
2	-0.0281314430822379\\
2.008	-0.0258906824247967\\
2.016	-0.0236619626888993\\
2.024	-0.0214483148553274\\
2.032	-0.0192526496122169\\
2.04	-0.0170777532430006\\
2.048	-0.0149262820322056\\
2.056	-0.0128007553316688\\
2.064	-0.0107035474298004\\
2.072	0.00113084615317685\\
2.08	0.00832567903966443\\
2.088	0.0131707301768844\\
2.096	0.0168243427351196\\
2.104	0.0198719551497488\\
2.112	0.0217346677435622\\
2.12	0.0712771852946093\\
2.128	0.0708445992683299\\
2.136	0.0703813409681274\\
2.144	0.0698865387658084\\
2.152	0.0693592897124814\\
2.16	0.0687986600883138\\
2.168	0.0682036859862328\\
2.176	0.104394569728583\\
2.184	0.118251424798683\\
2.192	0.121014471209748\\
2.2	0.119437181817337\\
2.208	0.117722117741765\\
2.216	0.112488144129786\\
2.224	0.107191679832994\\
2.232	0.101840325145516\\
2.24	0.096441813134115\\
2.248	0.0910040310964553\\
2.256	0.0855350368580702\\
2.264	0.0800430700766946\\
2.272	0.0745365587302751\\
2.28	0.0690241209728414\\
2.288	0.0620417272902433\\
2.296	0.0551314520602363\\
2.304	0.0483077101706596\\
2.312	0.0415848371886109\\
2.32	0.0349770337120724\\
2.328	0.0376566159588481\\
2.336	0.0360348653186567\\
2.344	0.0344023809569869\\
2.352	0.0327595327726144\\
2.36	0.0311066883005568\\
2.368	0.0294442127286662\\
2.376	0.0277724689144184\\
2.384	0.0260918174018714\\
2.392	0.0244026164387732\\
2.4	0.0227052219937951\\
2.408	0.0209999877738687\\
2.416	0.0192872652416092\\
2.424	0.0141926365052944\\
2.432	0.00922572477575114\\
2.44	0.00438907689034887\\
2.448	-0.000314832519270186\\
2.456	-0.00488361026512183\\
2.464	-0.00931495368524992\\
2.472	-0.0136066595520434\\
2.48	-0.0177566327886973\\
2.488	-0.0217628949767474\\
2.496	-0.025623592638374\\
2.504	-0.0293370052779792\\
2.512	-0.0329015531683776\\
2.52	-0.036315804867812\\
2.528	-0.0395784844548992\\
2.536	-0.0518127996731692\\
2.544	-0.0509066836634915\\
2.552	-0.0499866508151332\\
2.56	-0.0490534615433592\\
2.568	-0.0481078598128971\\
2.576	-0.0471505731720971\\
2.584	-0.0461823128023871\\
2.592	-0.0452037735824339\\
2.6	-0.044215634166435\\
2.608	-0.0432185570759708\\
2.616	-0.0422131888048582\\
2.624	-0.0412001599364567\\
2.632	-0.040557915218149\\
2.64	-0.0399517736700594\\
2.648	-0.0393821216702663\\
2.656	-0.0388493005154356\\
2.664	-0.0383536085213373\\
2.672	-0.0378953030101542\\
2.68	-0.0374746021883474\\
2.688	-0.0370916869187345\\
2.696	-0.0367467023903208\\
2.704	-0.0364397596892948\\
2.712	-0.0361709372744653\\
2.72	-0.0359402823602727\\
2.728	-0.0357478122103586\\
2.736	-0.0355935153445237\\
2.744	-0.0384191384664804\\
2.752	-0.0368333375471294\\
2.76	-0.0352616941950396\\
2.768	-0.0337050019262406\\
2.776	-0.0321640264719457\\
2.784	-0.0306395064413684\\
2.792	-0.0291321539883245\\
2.8	-0.0276426554805879\\
2.808	-0.0261716721710047\\
2.816	-0.0247198408694045\\
2.824	-0.0232877746143761\\
2.832	-0.0218760633440106\\
2.84	-0.0206902289469484\\
2.848	-0.0195976663313107\\
2.856	-0.0185957526093922\\
2.864	-0.017681941760174\\
2.872	-0.0168537705988448\\
2.88	-0.0161088643374031\\
2.888	-0.015444941764591\\
2.896	-0.0148598200716537\\
2.904	-0.014351419348706\\
2.912	-0.0139177667748528\\
2.92	-0.0135570005236225\\
2.928	-0.0132673734037558\\
2.936	-0.0130472562539267\\
2.944	-0.0128951411085661\\
2.952	-0.0155929764651785\\
2.96	-0.0145182863564114\\
2.968	-0.0134676089932529\\
2.976	-0.0124412600215418\\
2.984	-0.0114395431185274\\
2.992	-0.0104627503571629\\
3	-0.00951116256454014\\
3.008	-0.00858504967418537\\
3.016	-0.007684671071949\\
3.024	-0.00681027593522986\\
3.032	-0.00596210356528594\\
3.04	-0.00514038371239277\\
3.048	-0.00447312046728848\\
3.056	-0.0038753350332636\\
3.064	-0.00334349047116135\\
3.072	-0.00287420735023369\\
3.08	-0.00246426693921273\\
3.088	-0.0021106141674873\\
3.096	-0.00181036037454797\\
3.104	-0.00156078586462116\\
3.112	-0.00159023219968845\\
3.12	-0.00131233895031969\\
3.128	-0.000885561121025046\\
3.136	-0.000809924748280091\\
3.144	-0.000774187716771107\\
3.152	-0.000776650451162099\\
3.16	-0.0050071444969407\\
3.168	-0.00468990294112159\\
3.176	-0.00438148660312767\\
3.184	-0.00408194272627473\\
3.192	-0.00379131728909781\\
3.2	-0.00352330795315172\\
3.208	-0.00332243361220636\\
3.216	-0.00306000301709484\\
3.224	-0.00280653719556351\\
3.232	-0.0025620757280605\\
3.24	-0.00232665711499844\\
3.248	-0.00210031880077655\\
3.256	-0.00188309719721836\\
3.264	-0.00167502770641843\\
3.272	-0.00147614474299056\\
3.28	-0.00128648175571055\\
3.288	-0.00110607124854699\\
3.296	-0.000934944801073794\\
3.304	-0.000688958961085494\\
3.312	-0.000461154750161785\\
3.32	-0.00117684034611699\\
3.328	-0.0013373260520652\\
3.336	-0.00121739288682606\\
3.344	-0.000957887897174109\\
3.352	-0.000804933908063976\\
3.36	-0.000662654146643865\\
3.368	-0.000469533709959146\\
3.376	-0.000410076023455377\\
3.384	-0.000364255687559142\\
3.392	-0.000348550034925374\\
3.4	-0.000348958683254358\\
3.408	-0.000358278688954172\\
3.416	-0.000372791927647692\\
3.424	-0.000328376797963282\\
3.432	-0.00028636515946853\\
3.44	-0.000246762783556862\\
3.448	-0.000209575292631895\\
3.456	-0.000174808161933555\\
3.464	-0.000142466721322219\\
3.472	0.0164258320239081\\
3.48	0.0163846928049067\\
3.488	0.0163321262347208\\
3.496	0.0162681454489945\\
3.504	0.0161927642087929\\
3.512	0.0134069302255347\\
3.52	0.0106360754063213\\
3.528	0.00788400650039286\\
3.536	0.00515345230517387\\
3.544	0.00244606524519246\\
3.552	-0.000237576923260761\\
3.56	-0.00289796933524278\\
3.568	-0.00267756360338494\\
3.576	-0.00245900719094647\\
3.584	-0.0022422568030962\\
3.592	-0.00202727076858513\\
3.6	-0.00181400902545237\\
3.608	-0.00160243310670193\\
3.616	-0.00139250612597983\\
3.624	-0.00118419276328051\\
3.632	-0.000977459250710484\\
3.64	-0.0007722733583364\\
3.648	-0.000568604380144208\\
3.656	-0.000366423120135192\\
3.664	-0.000165701878584127\\
3.672	3.35855615157596e-05\\
3.68	0.0259147178283963\\
3.688	0.0257494013433838\\
3.696	0.0255675901139858\\
3.704	0.0253693308533565\\
3.712	0.0251546691867441\\
3.72	0.0249236497324476\\
3.728	0.02467631619619\\
3.736	0.0244127114788501\\
3.744	0.0241328777974901\\
3.752	0.0238368568196138\\
3.76	0.0235246898105869\\
3.768	0.0231964177941446\\
3.776	0.021541831577129\\
3.784	0.0199008550605093\\
3.792	0.0182761968710743\\
3.8	0.0166703781287391\\
3.808	0.0150857329629304\\
3.816	0.0135244089848998\\
3.824	0.0119883677254834\\
3.832	0.0104793850480447\\
3.84	0.00899905154630212\\
3.848	0.00754877293649062\\
3.856	0.00612977045284494\\
3.864	0.00474308125475186\\
3.872	0.00338955885311359\\
3.88	0.00206987356251959\\
3.888	0.0256523227937602\\
3.896	0.0247515809627271\\
3.904	0.0237975727369952\\
3.912	0.0227905196493933\\
3.92	0.0217306643243157\\
3.928	0.0206182721232068\\
3.936	0.0194536328819816\\
3.944	0.0182370627386919\\
3.952	0.0169689060496066\\
3.96	0.0156495373917174\\
3.968	0.0142793636495191\\
3.976	0.0128588261837427\\
3.984	0.0113884030795351\\
3.992	0.00986861147139197\\
4	0.00830000994194557\\
4.008	0.00668320099150119\\
4.016	0.00501883357499106\\
4.024	0.00330760570278438\\
4.032	0.00155026710154654\\
4.04	-0.000252378068912702\\
4.048	-0.0020994684471295\\
4.056	-0.00399008265441837\\
4.064	-0.00592323643714094\\
4.072	-0.00789787977200335\\
4.08	-0.00991289393988912\\
4.088	-0.0119670885740547\\
4.096	-0.0140591986888516\\
4.104	-0.016187881695484\\
4.112	-0.0183517144116663\\
4.12	-0.0205491900724134\\
4.128	-0.0227787153495751\\
4.136	-0.0250386073881092\\
4.144	-0.0273270908674909\\
4.152	-0.0296422950970573\\
4.16	-0.0319822511545016\\
4.168	-0.0343448890771544\\
4.176	-0.0367280351161184\\
4.184	-0.0391294090637555\\
4.192	-0.0414171658687307\\
4.2	-0.043601348311356\\
4.208	-0.0456952147216314\\
4.216	-0.0477109638787676\\
4.224	-0.049659655220922\\
4.232	-0.0515517247920915\\
4.24	-0.0533975666555052\\
4.248	-0.0552080241779797\\
4.256	-0.0572598508932199\\
4.264	-0.0592966437446142\\
4.272	-0.061315547329896\\
4.28	-0.063313613729865\\
4.288	-0.0652878024634294\\
4.296	-0.0672349806367714\\
4.304	-0.0691519232974401\\
4.312	-0.0710353140043486\\
4.32	-0.0728817456248174\\
4.328	-0.0746877213699484\\
4.336	-0.0764496560797365\\
4.344	-0.0773204375152828\\
4.352	-0.0778839710916262\\
4.36	-0.0781395659626748\\
4.368	-0.0780878718650261\\
4.376	-0.0777308517122423\\
4.384	-0.077071747861254\\
4.392	-0.0761150421046198\\
4.4	-0.0748664095033179\\
4.408	-0.0733326662350155\\
4.416	-0.071521711691697\\
4.424	-0.0694424651174366\\
4.432	-0.0671047971313848\\
4.44	-0.0645194565320945\\
4.448	-0.0616979928266252\\
4.456	-0.0586526749709504\\
4.464	-0.0553964068466343\\
4.472	-0.0519426400322033\\
4.48	-0.0483052844558166\\
4.488	-0.044498617538553\\
4.496	-0.0405371924547277\\
4.504	-0.0383558907593583\\
4.512	-0.00337298510050528\\
4.52	0.0006016941474609\\
4.528	0.00438772338703632\\
4.536	0.0079904647702306\\
4.544	0.0114153546718283\\
4.552	0.0146678847474403\\
4.56	0.0177535840843359\\
4.568	0.0206780024132376\\
4.576	0.0234466943479661\\
4.584	0.0260652046187422\\
4.592	0.0285390542640789\\
4.6	0.0308737277455153\\
4.608	0.0330746609489365\\
4.616	0.0351472300358917\\
4.624	0.0370967411081358\\
4.632	0.0389284206485875\\
4.64	0.0406474067019854\\
4.648	0.0422587407587483\\
4.656	0.0437673603058705\\
4.664	0.04517809200912\\
4.672	0.0464956454913338\\
4.68	0.047724607672218\\
4.688	0.0488694376357524\\
4.696	0.0499344619920593\\
4.704	0.0509238707014204\\
4.712	0.0518417133290074\\
4.72	0.0526918956998206\\
4.728	0.0534781769243053\\
4.736	0.0542041667661301\\
4.744	0.054873323324657\\
4.752	0.0554889510057128\\
4.76	0.0560541987553724\\
4.768	0.0565720585325881\\
4.776	0.0570453639976436\\
4.784	0.0574767893945664\\
4.792	0.0578688486068028\\
4.8	0.0582238943666418\\
4.808	0.0585441176000573\\
4.816	0.0588315468898357\\
4.824	0.059088048041052\\
4.832	0.0593153237341595\\
4.84	0.0595149132521592\\
4.848	0.0596881922695228\\
4.856	0.059836372691743\\
4.864	0.059960502535593\\
4.872	0.0600614658413774\\
4.88	0.0601399826096626\\
4.888	0.0601966087561723\\
4.896	0.0602317360797396\\
4.904	0.0602455922394026\\
4.912	0.060238240737932\\
4.92	0.0602095809102776\\
4.928	0.0601593479166177\\
4.936	0.0600871127408953\\
4.944	0.0599922821969226\\
4.952	0.0598740989453344\\
4.96	0.0597316415258712\\
4.968	0.0595638244106733\\
4.976	0.0593693980854679\\
4.984	0.059146949166737\\
4.992	0.0588949005641519\\
5	0.0586115116987719\\
5.008	-0.0116821441157714\\
5.016	-0.0116492594191857\\
5.024	-0.0116156259619846\\
5.032	-0.0115813091349712\\
5.04	-0.0115463732499809\\
5.048	-0.0115108815346158\\
5.056	-0.0114748961273995\\
5.064	-0.0114384780733359\\
5.072	-0.0114016873198561\\
5.08	-0.0113645827131356\\
5.088	-0.0113272219947667\\
5.096	-0.0112896617987699\\
5.104	-0.0112519576489287\\
5.112	-0.0112141639564325\\
5.12	-0.0111763340178119\\
5.128	-0.0111385200131534\\
5.136	-0.0111007730045769\\
5.144	-0.011063142934963\\
5.152	-0.0110256786269161\\
5.16	-0.0109884277819493\\
5.168	-0.0109514369798781\\
5.176	-0.0109147516784092\\
5.184	-0.0108784162129134\\
5.192	-0.0108424737963673\\
5.2	-0.0108069665194544\\
5.208	-0.0107719353508121\\
5.216	-0.0107374201374136\\
5.224	-0.0107034596050735\\
5.232	-0.0106700913590654\\
5.24	-0.0106373518848424\\
5.248	-0.0106052765488483\\
5.256	-0.0105738995994106\\
5.264	-0.0105432541677053\\
5.272	-0.010513372268784\\
5.28	-0.010484284802654\\
5.288	-0.010456021555403\\
5.296	-0.0104286112003589\\
5.304	-0.0104020812992782\\
5.312	-0.010376458303553\\
5.32	-0.0103517675554303\\
5.328	-0.0103280332892361\\
5.336	-0.0103052786325974\\
5.344	-0.010283525607654\\
5.352	-0.0102627951322564\\
5.36	-0.0102431070211406\\
5.368	-0.0102244799870767\\
5.376	-0.010206931641984\\
5.384	-0.0101904784980083\\
5.392	-0.0101751359685556\\
5.4	-0.0101609183692795\\
5.408	-0.0101478389190161\\
5.416	-0.0101359097406624\\
5.424	-0.0101251418619968\\
5.432	-0.0101155452164359\\
5.44	-0.0101071286437251\\
5.448	-0.0100998998905614\\
5.456	-0.0100938656111449\\
5.464	-0.0100890313676565\\
5.472	-0.0100854016306616\\
5.48	-0.0100829797794358\\
5.488	-0.0100817681022142\\
5.496	-0.010081767796361\\
5.504	9.09316961337598e-18\\
5.512	0\\
5.52	0\\
5.528	0\\
5.536	0\\
5.544	0\\
5.552	0\\
5.56	0\\
5.568	0\\
5.576	0\\
5.584	0\\
6.3     0\\
};
\addlegendentry{Y}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0\\
0.0880000000000001	0\\
0.0960000000000001	0\\
0.104	0\\
0.112	0\\
0.12	0\\
0.128	0\\
0.136	0\\
0.144	0\\
0.152	0\\
0.16	0\\
0.168	0\\
0.176	0\\
0.184	0\\
0.192	0\\
0.2	0\\
0.208	0\\
0.216	0\\
0.224	0\\
0.232	0\\
0.24	0\\
0.248	0\\
0.256	0\\
0.264	0\\
0.272	0\\
0.28	0\\
0.288	0\\
0.296	0\\
0.304	0\\
0.312	0\\
0.32	0\\
0.328	0\\
0.336	0\\
0.344	0\\
0.352	0\\
0.36	0\\
0.368	0\\
0.376	0\\
0.384	0\\
0.392	0\\
0.4	0\\
0.408	0\\
0.416	0\\
0.424	0\\
0.432	0\\
0.44	0\\
0.448	0\\
0.456	0\\
0.464	0\\
0.472	0\\
0.48	0\\
0.488	0\\
0.496	0\\
0.504	0\\
0.512	0\\
0.52	0\\
0.528	0\\
0.536	0\\
0.544	0\\
0.552	0\\
0.56	0\\
0.568	0\\
0.576	0\\
0.584	0\\
0.592	0\\
0.6	0\\
0.608	0\\
0.616	0\\
0.624	0\\
0.632	0\\
0.64	0\\
0.648	0\\
0.656	0\\
0.664	0\\
0.672	0\\
0.68	0\\
0.688	0\\
0.696	0\\
0.704	0\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0\\
0.824	0\\
0.832	0\\
0.84	0\\
0.848	0\\
0.856	0\\
0.864	0\\
0.872	0\\
0.88	0\\
0.888	0\\
0.896	0\\
0.904	0\\
0.912	0\\
0.92	0\\
0.928	0\\
0.936	0\\
0.944	0\\
0.952	0\\
0.96	0\\
0.968	0\\
0.976	0\\
0.984	0\\
0.992	0\\
1	0\\
1.008	0\\
1.016	0\\
1.024	0\\
1.032	0\\
1.04	0\\
1.048	0\\
1.056	0\\
1.064	0\\
1.072	0\\
1.08	0\\
1.088	0\\
1.096	0\\
1.104	0\\
1.112	0\\
1.12	0\\
1.128	0\\
1.136	0\\
1.144	0\\
1.152	0\\
1.16	0\\
1.168	0\\
1.176	0\\
1.184	0\\
1.192	0\\
1.2	0\\
1.208	0\\
1.216	0\\
1.224	0\\
1.232	0\\
1.24	0\\
1.248	0\\
1.256	0\\
1.264	0\\
1.272	0\\
1.28	0\\
1.288	0\\
1.296	0\\
1.304	0\\
1.312	0\\
1.32	0\\
1.328	0\\
1.336	0\\
1.344	0\\
1.352	0\\
1.36	0\\
1.368	0\\
1.376	0\\
1.384	0\\
1.392	0\\
1.4	0\\
1.408	0\\
1.416	0\\
1.424	0\\
1.432	0\\
1.44	0\\
1.448	0\\
1.456	0\\
1.464	0\\
1.472	0\\
1.48	0\\
1.488	0\\
1.496	0\\
1.504	0\\
1.512	0\\
1.52	0\\
1.528	0\\
1.536	0\\
1.544	0\\
1.552	0\\
1.56	0\\
1.568	0\\
1.576	0\\
1.584	0\\
1.592	0\\
1.6	0\\
1.608	0\\
1.616	0\\
1.624	0\\
1.632	0\\
1.64	0\\
1.648	0\\
1.656	0\\
1.664	0\\
1.672	0\\
1.68	0\\
1.688	0\\
1.696	0\\
1.704	0\\
1.712	0\\
1.72	0\\
1.728	0\\
1.736	0\\
1.744	0\\
1.752	0\\
1.76	0\\
1.768	0\\
1.776	0\\
1.784	0\\
1.792	0\\
1.8	0\\
1.808	0\\
1.816	0\\
1.824	0\\
1.832	0\\
1.84	0\\
1.848	0\\
1.856	0\\
1.864	0.856294837813298\\
1.872	1.27061528179249\\
1.88	1.45859444231794\\
1.888	1.53040697237626\\
1.896	1.54243174575539\\
1.904	1.54043496247837\\
1.912	1.5380549996932\\
1.92	1.53528812869934\\
1.928	1.5321300336933\\
1.936	1.52857581346013\\
1.944	1.52461998331684\\
1.952	1.52025647731554\\
1.96	1.5154786507153\\
1.968	1.51027928273247\\
1.976	1.50465057957997\\
1.984	1.49858417780749\\
1.992	1.40604349636887\\
2	1.31362162927483\\
2.008	1.22138130340787\\
2.016	1.12938268688804\\
2.024	1.03768337766551\\
2.032	0.946338364464044\\
2.04	0.855399962223786\\
2.048	0.764917724199345\\
2.056	0.674938332872642\\
2.064	0.585505471840382\\
2.072	0.906039092115296\\
2.08	1.03464778255303\\
2.088	1.06583618853404\\
2.096	1.04817413375452\\
2.104	1.00664195995174\\
2.112	0.914725795390796\\
2.12	0.947544074249351\\
2.128	0.939351120889935\\
2.136	0.930863097390591\\
2.144	0.922072074185274\\
2.152	0.912969961979645\\
2.16	0.903548515138189\\
2.168	0.893799335245744\\
2.176	1.60756740513877\\
2.184	1.88907859715111\\
2.192	1.95200079782724\\
2.2	1.92826643771916\\
2.208	1.90324949586157\\
2.216	1.81045264536022\\
2.224	1.71745229491397\\
2.232	1.62431967038731\\
2.24	1.53112795919893\\
2.248	1.43795235887261\\
2.256	1.34487009151783\\
2.264	1.25196038550032\\
2.272	1.15930442560284\\
2.28	1.06698527301682\\
2.288	0.94515976429167\\
2.296	0.824582126937743\\
2.304	0.705389016060048\\
2.312	0.587716265247127\\
2.32	0.471698334343446\\
2.328	-0.546055636770386\\
2.336	-0.5461424383047\\
2.344	-0.546191576663835\\
2.352	-0.546203475854507\\
2.36	-0.546178553578036\\
2.368	-0.546117221330737\\
2.376	-0.546019884504681\\
2.384	-0.545886942488768\\
2.392	-0.545718788770043\\
2.4	-0.54551581103522\\
2.408	-0.545278391272335\\
2.416	-0.545006905872497\\
2.424	-0.560328885794742\\
2.432	-0.575417039654324\\
2.44	-0.590261302986262\\
2.448	-0.604851941962648\\
2.456	-0.619179570302058\\
2.464	-0.63323516569018\\
2.472	-0.647010085690873\\
2.48	-0.660496083128011\\
2.488	-0.673685320919603\\
2.496	-0.68657038634689\\
2.504	-0.699144304742346\\
2.512	-0.711400552581763\\
2.52	-0.723333069966873\\
2.528	-0.734936272486273\\
2.536	-1.01406321197505\\
2.544	-0.999625063028913\\
2.552	-0.985168201797305\\
2.56	-0.970701078201138\\
2.568	-0.956231972627108\\
2.576	-0.941768997374237\\
2.584	-0.92732009818427\\
2.592	-0.912893055851555\\
2.6	-0.898495487908046\\
2.608	-0.884134850379219\\
2.616	-0.869818439606697\\
2.624	-0.855553394133539\\
2.632	-0.830572097948849\\
2.64	-0.806352792656754\\
2.648	-0.782883358628816\\
2.656	-0.760151920308763\\
2.664	-0.738146884572812\\
2.672	-0.716856977345215\\
2.68	-0.696271278550282\\
2.688	-0.676379255478029\\
2.696	-0.6571707946367\\
2.704	-0.638636232161471\\
2.712	-0.620766382844886\\
2.72	-0.603552567850833\\
2.728	-0.586986641170244\\
2.736	-0.57106101487317\\
2.744	-0.793100689924801\\
2.752	-0.778122915374283\\
2.76	-0.763314911687835\\
2.768	-0.748683567036141\\
2.776	-0.734235579548387\\
2.784	-0.719977460859981\\
2.792	-0.705915539671219\\
2.8	-0.692055965311896\\
2.808	-0.678404711307031\\
2.816	-0.664967578939001\\
2.824	-0.651750200801529\\
2.832	-0.638758044341092\\
2.84	-0.61121149996252\\
2.848	-0.58456976257976\\
2.856	-0.558802725721013\\
2.864	-0.533881336408686\\
2.872	-0.509777650947121\\
2.88	-0.48646488753422\\
2.888	-0.463917475893521\\
2.896	-0.44211110411353\\
2.904	-0.421022762871569\\
2.912	-0.400630787210426\\
2.92	-0.38091489602735\\
2.928	-0.361856229426637\\
2.936	-0.343437384079095\\
2.944	-0.325642446724051\\
2.952	-0.444409457087031\\
2.96	-0.436514573639675\\
2.968	-0.42877623203559\\
2.976	-0.421196762706121\\
2.984	-0.413778428363333\\
2.992	-0.406523425379271\\
3	-0.399433885146057\\
3.008	-0.392511875415803\\
3.016	-0.385759401619326\\
3.024	-0.379178408162723\\
3.032	-0.372770779700836\\
3.04	-0.36653834238673\\
3.048	-0.349636064168791\\
3.056	-0.333230908185865\\
3.064	-0.317299571514705\\
3.072	-0.301819760165122\\
3.08	-0.286770211842923\\
3.088	-0.27213071733854\\
3.096	-0.257882140631514\\
3.104	-0.244006437796621\\
3.112	-0.225192792835951\\
3.12	-0.214976248877321\\
3.128	-0.209211623390573\\
3.136	-0.19660417758227\\
3.144	-0.184298476722596\\
3.152	-0.172282997944474\\
3.16	-0.162521748367143\\
3.168	-0.16057463694973\\
3.176	-0.1586637227926\\
3.184	-0.156789266777716\\
3.192	-0.154951524459174\\
3.2	-0.152878703144908\\
3.208	-0.149706464661196\\
3.216	-0.147999819274989\\
3.224	-0.146329987683023\\
3.232	-0.144697194873105\\
3.24	-0.143101661109453\\
3.248	-0.141543602000388\\
3.256	-0.140023228564838\\
3.264	-0.138540747297614\\
3.272	-0.137096360233447\\
3.28	-0.135690265009774\\
3.288	-0.13432265492824\\
3.296	-0.132993719014911\\
3.304	-0.128305779081783\\
3.312	-0.123719429606285\\
3.32	-0.102354979545036\\
3.328	-0.0917244972652919\\
3.336	-0.0865845865385077\\
3.344	-0.0842620780081858\\
3.352	-0.0802855553613646\\
3.36	-0.07637844116119\\
3.368	-0.0893419741169739\\
3.376	-0.0887510328456463\\
3.384	-0.0879746904731147\\
3.392	-0.0867279009978573\\
3.4	-0.0852619173639892\\
3.408	-0.0837042665424172\\
3.416	-0.0821194173454454\\
3.424	-0.0816140964114362\\
3.432	-0.0811175730537338\\
3.44	-0.0806298859843037\\
3.448	-0.0801510732407621\\
3.456	-0.0796811721924544\\
3.464	-0.079220219546453\\
3.472	-0.321726829754318\\
3.48	-0.320009508353177\\
3.488	-0.318483155409642\\
3.496	-0.317148313340278\\
3.504	-0.316005478897838\\
3.512	-0.265480469361325\\
3.52	-0.215243858738971\\
3.528	-0.165231156228434\\
3.536	-0.115396250449194\\
3.544	-0.0657114667589538\\
3.552	-0.0161676167093584\\
3.56	0.0332259566424705\\
3.568	0.0299463251602697\\
3.576	0.0266715189852661\\
3.584	0.0234026415328426\\
3.592	0.0201407248541843\\
3.6	0.0168867294848265\\
3.608	0.0136415442831977\\
3.616	0.0104059862601723\\
3.624	0.00718080040063522\\
3.632	0.00396665947806329\\
3.64	0.000764163863116207\\
3.648	-0.00242615867277155\\
3.656	-0.00560385315781758\\
3.664	-0.00876853762336223\\
3.672	-0.0119199033094175\\
3.68	-0.473560829473706\\
3.688	-0.47291575245726\\
3.696	-0.472715005582331\\
3.704	-0.472959020633029\\
3.712	-0.473648078341932\\
3.72	-0.474782308563802\\
3.728	-0.476361690225045\\
3.736	-0.478386051048909\\
3.744	-0.48085506705649\\
3.752	-0.483768261843814\\
3.76	-0.487125005635454\\
3.768	-0.49092451411524\\
3.776	-0.46965636511997\\
3.784	-0.448420458252457\\
3.792	-0.427145969315087\\
3.8	-0.405766623100242\\
3.808	-0.384220714253376\\
3.816	-0.362451121970889\\
3.824	-0.340405318912998\\
3.832	-0.318035374701379\\
3.84	-0.295297954364783\\
3.848	-0.272154312092672\\
3.856	-0.248570280656947\\
3.864	-0.224516256864756\\
3.872	-0.199967183410779\\
3.88	-0.174902527505126\\
3.888	-0.799333266428722\\
3.896	-0.812514020927177\\
3.904	-0.826665497190917\\
3.912	-0.84178075331497\\
3.92	-0.857852227352123\\
3.928	-0.874871721643587\\
3.936	-0.892830386159329\\
3.944	-0.911718700868996\\
3.952	-0.93152645716616\\
3.96	-0.952242738370341\\
3.968	-0.97385589933313\\
3.976	-0.996353545176635\\
3.984	-1.01972250919446\\
3.992	-1.04394882994744\\
4	-1.06901772758851\\
4.008	-1.09491357945328\\
4.016	-1.12161989495512\\
4.024	-1.14911928982596\\
4.032	-1.1773934597464\\
4.04	-1.20642315341127\\
4.048	-1.23618814507938\\
4.056	-1.26666720665876\\
4.064	-1.29783807938178\\
4.072	-1.32967744512686\\
4.08	-1.36216089744699\\
4.088	-1.39526291236789\\
4.096	-1.42895681902187\\
4.104	-1.46321477018674\\
4.112	-1.49800771280211\\
4.12	-1.53330535853913\\
4.128	-1.56907615450277\\
4.136	-1.60528725414949\\
4.144	-1.64190448850664\\
4.152	-1.67889233778336\\
4.16	-1.71621390346693\\
4.168	-1.75383088100155\\
4.176	-1.79170353315108\\
4.184	-1.82979066415055\\
4.192	-1.85893047617279\\
4.2	-1.88355999559422\\
4.208	-1.90612757156892\\
4.216	-1.92793533649012\\
4.224	-1.94969498536093\\
4.232	-1.97181647072181\\
4.24	-1.99455807619041\\
4.248	-2.01810457219649\\
4.256	-2.05160774025615\\
4.264	-2.08479593668365\\
4.272	-2.11761997931098\\
4.28	-2.15002939373802\\
4.288	-2.18197241289452\\
4.296	-2.21339597865398\\
4.304	-2.24424574561192\\
4.312	-2.27446608714283\\
4.32	-2.30400010385175\\
4.328	-2.33278963453841\\
4.336	-2.36077526979303\\
4.344	-2.29115032223866\\
4.352	-2.21643155820306\\
4.36	-2.1366261568598\\
4.368	-2.05176430386264\\
4.376	-1.96189842123322\\
4.384	-1.86710230920929\\
4.392	-1.7674702030949\\
4.4	-1.663115748788\\
4.408	-1.55417090128299\\
4.416	-1.44078475105189\\
4.424	-1.32312228378787\\
4.432	-1.20136307954602\\
4.44	-1.07569995783003\\
4.448	-0.94633757564626\\
4.456	-0.813490985973536\\
4.464	-0.677384164473829\\
4.472	-0.538248512592701\\
4.48	-0.396321345466686\\
4.488	-0.251844373265679\\
4.496	-0.105062184751076\\
4.504	-0.0701767220316323\\
4.512	1.66745565812101\\
4.52	1.72866131998968\\
4.528	1.78675201937326\\
4.536	1.84183215827093\\
4.544	1.89400565759482\\
4.552	1.94337577502503\\
4.56	1.99004493396881\\
4.568	2.03411456324186\\
4.576	2.07568494708422\\
4.584	2.11485508511947\\
4.592	2.15172256186327\\
4.6	2.18638342538646\\
4.608	2.21893207473797\\
4.616	2.24946115573411\\
4.624	2.27806146472331\\
4.632	2.30482185993894\\
4.64	2.3298291800569\\
4.648	2.35316816958031\\
4.656	2.37492141067919\\
4.664	2.39516926112027\\
4.672	2.41398979792891\\
4.68	2.43145876643348\\
4.688	2.44764953435097\\
4.696	2.46263305058133\\
4.704	2.4764778083879\\
4.712	2.48924981265074\\
4.72	2.50101255088987\\
4.728	2.51182696776607\\
4.736	2.52175144277743\\
4.744	2.53084177088063\\
4.752	2.53915114577751\\
4.76	2.54673014561831\\
4.768	2.55362672088464\\
4.776	2.55988618422686\\
4.784	2.56555120204198\\
4.792	2.57066178759018\\
4.8	2.5752552954596\\
4.808	2.57936641720118\\
4.816	2.58302717796693\\
4.824	2.5862669339971\\
4.832	2.58911237081361\\
4.84	2.59158750198897\\
4.848	2.59371366837192\\
4.856	2.59550953766295\\
4.864	2.5969911042447\\
4.872	2.59817168918437\\
4.88	2.59906194033683\\
4.888	2.5996698324895\\
4.896	2.60000066750141\\
4.904	2.60005707440128\\
4.912	2.59983900942097\\
4.92	2.59934375595263\\
4.928	2.59856592442984\\
4.936	2.59749745214478\\
4.944	2.59612760302544\\
4.952	2.59444296740871\\
4.96	2.59242746185714\\
4.968	2.59006232907888\\
4.976	2.58732613802256\\
4.984	2.58419478423033\\
4.992	2.58064149054466\\
5	2.57663680827601\\
5.008	-0.516430587304698\\
5.016	-0.515999515217431\\
5.024	-0.515552846795062\\
5.032	-0.515091729210226\\
5.04	-0.514617290658325\\
5.048	-0.514130640292435\\
5.056	-0.513632868162882\\
5.064	-0.513125045161283\\
5.072	-0.512608222968894\\
5.08	-0.512083434009071\\
5.088	-0.511551691403684\\
5.096	-0.511013988933305\\
5.104	-0.510471301001005\\
5.112	-0.509924582599596\\
5.12	-0.509374769282158\\
5.128	-0.508822777135687\\
5.136	-0.508269502757719\\
5.144	-0.507715823235763\\
5.152	-0.507162596129407\\
5.16	-0.506610659454949\\
5.168	-0.5060608316724\\
5.176	-0.505513911674729\\
5.184	-0.504970678779218\\
5.192	-0.50443189272078\\
5.2	-0.503898293647113\\
5.208	-0.50337060211558\\
5.216	-0.502849519091666\\
5.224	-0.502335725948906\\
5.232	-0.501829884470171\\
5.24	-0.501332636850186\\
5.248	-0.500844605699172\\
5.256	-0.500366394047514\\
5.264	-0.499898585351338\\
5.272	-0.499441743498906\\
5.28	-0.498996412817725\\
5.288	-0.498563118082276\\
5.296	-0.498142364522276\\
5.304	-0.497734637831381\\
5.312	-0.497340404176245\\
5.32	-0.496960110205861\\
5.328	-0.496594183061088\\
5.336	-0.496243030384315\\
5.344	-0.495907040329165\\
5.352	-0.495586581570187\\
5.36	-0.495282003312466\\
5.368	-0.494993635301085\\
5.376	-0.494721787830387\\
5.384	-0.494466751752981\\
5.392	-0.494228798488429\\
5.4	-0.494008180031584\\
5.408	-0.493805128960516\\
5.416	-0.493619858443997\\
5.424	-0.49345256224849\\
5.432	-0.493303414744628\\
5.44	-0.493172570913133\\
5.448	-0.493060166350146\\
5.456	-0.492966317271955\\
5.464	-0.49289112051909\\
5.472	-0.49283465355976\\
5.48	-0.492796974492626\\
5.488	-0.492778122048893\\
5.496	-0.492778115593706\\
5.504	1.51481665040877e-15\\
5.512	0\\
5.52	0\\
5.528	0\\
5.536	0\\
5.544	0\\
5.552	0\\
5.56	0\\
5.568	0\\
5.576	0\\
5.584	0\\
6.3     0\\
};
\addlegendentry{Z}

\nextgroupplot[
width=\linewidth,
height=2.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.6, transform shape}, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=6.3,
xtick style={color=black},
ymin=0,
ymax=6,
ytick={0,3,6},
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-0.2cm},
title = {Critical Link ID}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	5\\
0.00800000000000001	5\\
0.016	5\\
0.024	5\\
0.032	5\\
0.04	5\\
0.048	5\\
0.056	5\\
0.0640000000000001	5\\
0.0720000000000001	5\\
0.0800000000000001	5\\
0.0880000000000001	5\\
0.0960000000000001	5\\
0.104	5\\
0.112	5\\
0.12	5\\
0.128	5\\
0.136	5\\
0.144	5\\
0.152	5\\
0.16	5\\
0.168	5\\
0.176	5\\
0.184	5\\
0.192	5\\
0.2	5\\
0.208	5\\
0.216	5\\
0.224	5\\
0.232	5\\
0.24	5\\
0.248	5\\
0.256	5\\
0.264	5\\
0.272	5\\
0.28	5\\
0.288	5\\
0.296	5\\
0.304	5\\
0.312	5\\
0.32	5\\
0.328	5\\
0.336	5\\
0.344	5\\
0.352	5\\
0.36	5\\
0.368	5\\
0.376	5\\
0.384	5\\
0.392	5\\
0.4	5\\
0.408	5\\
0.416	5\\
0.424	5\\
0.432	5\\
0.44	5\\
0.448	5\\
0.456	5\\
0.464	5\\
0.472	5\\
0.48	5\\
0.488	5\\
0.496	5\\
0.504	5\\
0.512	5\\
0.52	5\\
0.528	5\\
0.536	5\\
0.544	5\\
0.552	5\\
0.56	5\\
0.568	5\\
0.576	5\\
0.584	5\\
0.592	5\\
0.6	5\\
0.608	5\\
0.616	5\\
0.624	5\\
0.632	5\\
0.64	5\\
0.648	5\\
0.656	5\\
0.664	5\\
0.672	5\\
0.68	5\\
0.688	5\\
0.696	5\\
0.704	5\\
0.712	5\\
0.72	5\\
0.728	5\\
0.736	5\\
0.744	5\\
0.752	5\\
0.76	5\\
0.768	5\\
0.776	5\\
0.784	5\\
0.792	5\\
0.8	5\\
0.808	5\\
0.816	5\\
0.824	5\\
0.832	5\\
0.84	5\\
0.848	5\\
0.856	5\\
0.864	5\\
0.872	5\\
0.88	5\\
0.888	5\\
0.896	5\\
0.904	5\\
0.912	5\\
0.92	5\\
0.928	5\\
0.936	5\\
0.944	5\\
0.952	5\\
0.96	5\\
0.968	5\\
0.976	5\\
0.984	5\\
0.992	5\\
1	5\\
1.008	5\\
1.016	5\\
1.024	5\\
1.032	5\\
1.04	5\\
1.048	5\\
1.056	5\\
1.064	5\\
1.072	5\\
1.08	5\\
1.088	5\\
1.096	5\\
1.104	5\\
1.112	5\\
1.12	5\\
1.128	5\\
1.136	5\\
1.144	5\\
1.152	5\\
1.16	5\\
1.168	5\\
1.176	5\\
1.184	5\\
1.192	5\\
1.2	5\\
1.208	5\\
1.216	5\\
1.224	5\\
1.232	5\\
1.24	5\\
1.248	5\\
1.256	5\\
1.264	5\\
1.272	5\\
1.28	5\\
1.288	5\\
1.296	5\\
1.304	5\\
1.312	5\\
1.32	5\\
1.328	5\\
1.336	5\\
1.344	5\\
1.352	5\\
1.36	5\\
1.368	5\\
1.376	5\\
1.384	5\\
1.392	5\\
1.4	5\\
1.408	5\\
1.416	5\\
1.424	5\\
1.432	5\\
1.44	5\\
1.448	5\\
1.456	5\\
1.464	5\\
1.472	5\\
1.48	5\\
1.488	5\\
1.496	5\\
1.504	5\\
1.512	5\\
1.52	5\\
1.528	5\\
1.536	5\\
1.544	5\\
1.552	5\\
1.56	5\\
1.568	5\\
1.576	5\\
1.584	5\\
1.592	5\\
1.6	5\\
1.608	5\\
1.616	5\\
1.624	5\\
1.632	5\\
1.64	5\\
1.648	5\\
1.656	5\\
1.664	5\\
1.672	5\\
1.68	5\\
1.688	5\\
1.696	5\\
1.704	5\\
1.712	5\\
1.72	5\\
1.728	5\\
1.736	5\\
1.744	5\\
1.752	5\\
1.76	5\\
1.768	5\\
1.776	5\\
1.784	5\\
1.792	5\\
1.8	5\\
1.808	5\\
1.816	5\\
1.824	5\\
1.832	5\\
1.84	5\\
1.848	5\\
1.856	5\\
1.864	5\\
1.872	5\\
1.88	5\\
1.888	5\\
1.896	5\\
1.904	5\\
1.912	5\\
1.92	5\\
1.928	5\\
1.936	5\\
1.944	5\\
1.952	5\\
1.96	5\\
1.968	5\\
1.976	5\\
1.984	5\\
1.992	5\\
2	5\\
2.008	5\\
2.016	5\\
2.024	5\\
2.032	5\\
2.04	5\\
2.048	5\\
2.056	5\\
2.064	5\\
2.072	5\\
2.08	5\\
2.088	5\\
2.096	5\\
2.104	5\\
2.112	5\\
2.12	5\\
2.128	5\\
2.136	5\\
2.144	5\\
2.152	5\\
2.16	5\\
2.168	5\\
2.176	5\\
2.184	5\\
2.192	5\\
2.2	5\\
2.208	5\\
2.216	5\\
2.224	5\\
2.232	5\\
2.24	5\\
2.248	5\\
2.256	5\\
2.264	5\\
2.272	5\\
2.28	5\\
2.288	5\\
2.296	5\\
2.304	5\\
2.312	5\\
2.32	5\\
2.328	5\\
2.336	5\\
2.344	5\\
2.352	5\\
2.36	5\\
2.368	5\\
2.376	5\\
2.384	5\\
2.392	5\\
2.4	5\\
2.408	5\\
2.416	5\\
2.424	5\\
2.432	5\\
2.44	5\\
2.448	5\\
2.456	5\\
2.464	5\\
2.472	5\\
2.48	5\\
2.488	5\\
2.496	5\\
2.504	5\\
2.512	5\\
2.52	5\\
2.528	5\\
2.536	5\\
2.544	5\\
2.552	5\\
2.56	5\\
2.568	5\\
2.576	5\\
2.584	5\\
2.592	5\\
2.6	5\\
2.608	5\\
2.616	5\\
2.624	5\\
2.632	5\\
2.64	5\\
2.648	5\\
2.656	5\\
2.664	5\\
2.672	5\\
2.68	5\\
2.688	5\\
2.696	5\\
2.704	5\\
2.712	5\\
2.72	5\\
2.728	5\\
2.736	5\\
2.744	5\\
2.752	5\\
2.76	5\\
2.768	5\\
2.776	5\\
2.784	5\\
2.792	5\\
2.8	5\\
2.808	5\\
2.816	5\\
2.824	5\\
2.832	5\\
2.84	5\\
2.848	5\\
2.856	5\\
2.864	5\\
2.872	5\\
2.88	5\\
2.888	5\\
2.896	5\\
2.904	5\\
2.912	5\\
2.92	5\\
2.928	5\\
2.936	5\\
2.944	5\\
2.952	5\\
2.96	5\\
2.968	5\\
2.976	5\\
2.984	5\\
2.992	5\\
3	5\\
3.008	5\\
3.016	5\\
3.024	5\\
3.032	5\\
3.04	5\\
3.048	5\\
3.056	5\\
3.064	5\\
3.072	5\\
3.08	5\\
3.088	5\\
3.096	5\\
3.104	5\\
3.112	5\\
3.12	5\\
3.128	5\\
3.136	5\\
3.144	5\\
3.152	5\\
3.16	5\\
3.168	5\\
3.176	5\\
3.184	5\\
3.192	5\\
3.2	5\\
3.208	5\\
3.216	5\\
3.224	5\\
3.232	5\\
3.24	5\\
3.248	5\\
3.256	5\\
3.264	5\\
3.272	5\\
3.28	5\\
3.288	5\\
3.296	5\\
3.304	5\\
3.312	5\\
3.32	5\\
3.328	5\\
3.336	5\\
3.344	5\\
3.352	5\\
3.36	5\\
3.368	5\\
3.376	5\\
3.384	5\\
3.392	5\\
3.4	5\\
3.408	5\\
3.416	5\\
3.424	5\\
3.432	5\\
3.44	5\\
3.448	5\\
3.456	5\\
3.464	5\\
3.472	5\\
3.48	5\\
3.488	5\\
3.496	5\\
3.504	5\\
3.512	5\\
3.52	5\\
3.528	5\\
3.536	5\\
3.544	5\\
3.552	5\\
3.56	5\\
3.568	5\\
3.576	5\\
3.584	5\\
3.592	5\\
3.6	5\\
3.608	5\\
3.616	5\\
3.624	5\\
3.632	5\\
3.64	5\\
3.648	5\\
3.656	5\\
3.664	5\\
3.672	5\\
3.68	5\\
3.688	5\\
3.696	5\\
3.704	5\\
3.712	5\\
3.72	5\\
3.728	5\\
3.736	5\\
3.744	5\\
3.752	5\\
3.76	5\\
3.768	5\\
3.776	5\\
3.784	5\\
3.792	5\\
3.8	5\\
3.808	5\\
3.816	5\\
3.824	5\\
3.832	5\\
3.84	5\\
3.848	5\\
3.856	5\\
3.864	5\\
3.872	5\\
3.88	5\\
3.888	5\\
3.896	5\\
3.904	5\\
3.912	5\\
3.92	5\\
3.928	5\\
3.936	5\\
3.944	5\\
3.952	5\\
3.96	5\\
3.968	5\\
3.976	5\\
3.984	5\\
3.992	5\\
4	5\\
4.008	5\\
4.016	5\\
4.024	5\\
4.032	5\\
4.04	5\\
4.048	5\\
4.056	5\\
4.064	5\\
4.072	5\\
4.08	5\\
4.088	5\\
4.096	5\\
4.104	5\\
4.112	5\\
4.12	5\\
4.128	5\\
4.136	5\\
4.144	5\\
4.152	5\\
4.16	5\\
4.168	5\\
4.176	5\\
4.184	5\\
4.192	5\\
4.2	5\\
4.208	5\\
4.216	5\\
4.224	5\\
4.232	5\\
4.24	5\\
4.248	5\\
4.256	5\\
4.264	5\\
4.272	5\\
4.28	5\\
4.288	5\\
4.296	5\\
4.304	5\\
4.312	5\\
4.32	5\\
4.328	5\\
4.336	5\\
4.344	5\\
4.352	5\\
4.36	5\\
4.368	5\\
4.376	5\\
4.384	5\\
4.392	5\\
4.4	5\\
4.408	5\\
4.416	5\\
4.424	5\\
4.432	5\\
4.44	5\\
4.448	5\\
4.456	5\\
4.464	5\\
4.472	5\\
4.48	5\\
4.488	5\\
4.496	5\\
4.504	5\\
4.512	5\\
4.52	5\\
4.528	5\\
4.536	5\\
4.544	5\\
4.552	5\\
4.56	5\\
4.568	5\\
4.576	5\\
4.584	5\\
4.592	5\\
4.6	5\\
4.608	5\\
4.616	5\\
4.624	5\\
4.632	5\\
4.64	5\\
4.648	5\\
4.656	5\\
4.664	5\\
4.672	5\\
4.68	5\\
4.688	5\\
4.696	5\\
4.704	5\\
4.712	5\\
4.72	5\\
4.728	5\\
4.736	5\\
4.744	5\\
4.752	5\\
4.76	5\\
4.768	5\\
4.776	5\\
4.784	5\\
4.792	5\\
4.8	5\\
4.808	5\\
4.816	5\\
4.824	5\\
4.832	5\\
4.84	5\\
4.848	5\\
4.856	5\\
4.864	5\\
4.872	5\\
4.88	5\\
4.888	5\\
4.896	5\\
4.904	5\\
4.912	5\\
4.92	5\\
4.928	5\\
4.936	5\\
4.944	5\\
4.952	5\\
4.96	5\\
4.968	5\\
4.976	5\\
4.984	5\\
4.992	5\\
5	5\\
5.008	5\\
5.016	5\\
5.024	5\\
5.032	5\\
5.04	5\\
5.048	5\\
5.056	5\\
5.064	5\\
5.072	5\\
5.08	5\\
5.088	5\\
5.096	5\\
5.104	5\\
5.112	5\\
5.12	5\\
5.128	5\\
5.136	5\\
5.144	5\\
5.152	5\\
5.16	5\\
5.168	5\\
5.176	5\\
5.184	5\\
5.192	5\\
5.2	5\\
5.208	5\\
5.216	5\\
5.224	5\\
5.232	5\\
5.24	5\\
5.248	5\\
5.256	5\\
5.264	5\\
5.272	5\\
5.28	5\\
5.288	5\\
5.296	5\\
5.304	5\\
5.312	5\\
5.32	5\\
5.328	5\\
5.336	5\\
5.344	5\\
5.352	5\\
5.36	5\\
5.368	5\\
5.376	5\\
5.384	5\\
5.392	5\\
5.4	5\\
5.408	5\\
5.416	5\\
5.424	5\\
5.432	5\\
5.44	5\\
5.448	5\\
5.456	5\\
5.464	5\\
5.472	5\\
5.48	5\\
5.488	5\\
5.496	5\\
5.504	5\\
5.512	5\\
5.52	5\\
5.528	5\\
5.536	5\\
5.544	5\\
5.552	5\\
5.56	5\\
5.568	5\\
5.576	5\\
5.584	5\\
6.3 5\\
};
\addlegendentry{Robot}


\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	4\\
0.00800000000000001	4\\
0.016	4\\
0.024	4\\
0.032	4\\
0.04	4\\
0.048	4\\
0.056	4\\
0.0640000000000001	4\\
0.0720000000000001	4\\
0.0800000000000001	4\\
0.0880000000000001	4\\
0.0960000000000001	4\\
0.104	4\\
0.112	4\\
0.12	4\\
0.128	4\\
0.136	4\\
0.144	4\\
0.152	4\\
0.16	4\\
0.168	4\\
0.176	4\\
0.184	4\\
0.192	4\\
0.2	4\\
0.208	4\\
0.216	4\\
0.224	4\\
0.232	4\\
0.24	4\\
0.248	4\\
0.256	4\\
0.264	4\\
0.272	4\\
0.28	4\\
0.288	4\\
0.296	2\\
0.304	2\\
0.312	2\\
0.32	2\\
0.328	2\\
0.336	2\\
0.344	2\\
0.352	2\\
0.36	2\\
0.368	2\\
0.376	2\\
0.384	2\\
0.392	2\\
0.4	2\\
0.408	2\\
0.416	2\\
0.424	2\\
0.432	2\\
0.44	2\\
0.448	2\\
0.456	2\\
0.464	2\\
0.472	2\\
0.48	2\\
0.488	2\\
0.496	2\\
0.504	2\\
0.512	2\\
0.52	2\\
0.528	2\\
0.536	2\\
0.544	2\\
0.552	2\\
0.56	2\\
0.568	2\\
0.576	2\\
0.584	2\\
0.592	2\\
0.6	2\\
0.608	2\\
0.616	2\\
0.624	2\\
0.632	2\\
0.64	2\\
0.648	2\\
0.656	2\\
0.664	2\\
0.672	2\\
0.68	2\\
0.688	2\\
0.696	2\\
0.704	2\\
0.712	2\\
0.72	2\\
0.728	2\\
0.736	2\\
0.744	2\\
0.752	2\\
0.76	2\\
0.768	2\\
0.776	2\\
0.784	2\\
0.792	2\\
0.8	2\\
0.808	2\\
0.816	2\\
0.824	2\\
0.832	2\\
0.84	2\\
0.848	2\\
0.856	2\\
0.864	2\\
0.872	2\\
0.88	2\\
0.888	2\\
0.896	2\\
0.904	2\\
0.912	2\\
0.92	2\\
0.928	2\\
0.936	2\\
0.944	2\\
0.952	2\\
0.96	2\\
0.968	2\\
0.976	2\\
0.984	2\\
0.992	2\\
1	2\\
1.008	2\\
1.016	2\\
1.024	1\\
1.032	1\\
1.04	1\\
1.048	1\\
1.056	1\\
1.064	1\\
1.072	1\\
1.08	1\\
1.088	1\\
1.096	1\\
1.104	1\\
1.112	1\\
1.12	1\\
1.128	1\\
1.136	1\\
1.144	1\\
1.152	1\\
1.16	1\\
1.168	1\\
1.176	1\\
1.184	1\\
1.192	1\\
1.2	1\\
1.208	1\\
1.216	1\\
1.224	1\\
1.232	1\\
1.24	1\\
1.248	1\\
1.256	1\\
1.264	1\\
1.272	1\\
1.28	1\\
1.288	1\\
1.296	1\\
1.304	1\\
1.312	1\\
1.32	1\\
1.328	1\\
1.336	1\\
1.344	1\\
1.352	1\\
1.36	1\\
1.368	1\\
1.376	1\\
1.384	1\\
1.392	1\\
1.4	1\\
1.408	1\\
1.416	1\\
1.424	1\\
1.432	1\\
1.44	1\\
1.448	1\\
1.456	1\\
1.464	1\\
1.472	1\\
1.48	1\\
1.488	1\\
1.496	1\\
1.504	1\\
1.512	1\\
1.52	1\\
1.528	1\\
1.536	1\\
1.544	1\\
1.552	1\\
1.56	1\\
1.568	1\\
1.576	1\\
1.584	1\\
1.592	1\\
1.6	1\\
1.608	1\\
1.616	1\\
1.624	1\\
1.632	1\\
1.64	1\\
1.648	1\\
1.656	1\\
1.664	1\\
1.672	1\\
1.68	1\\
1.688	1\\
1.696	1\\
1.704	1\\
1.712	1\\
1.72	1\\
1.728	1\\
1.736	1\\
1.744	1\\
1.752	1\\
1.76	1\\
1.768	1\\
1.776	1\\
1.784	1\\
1.792	1\\
1.8	1\\
1.808	1\\
1.816	1\\
1.824	1\\
1.832	1\\
1.84	1\\
1.848	1\\
1.856	1\\
1.864	1\\
1.872	1\\
1.88	1\\
1.888	1\\
1.896	1\\
1.904	1\\
1.912	1\\
1.92	1\\
1.928	1\\
1.936	1\\
1.944	1\\
1.952	1\\
1.96	1\\
1.968	1\\
1.976	1\\
1.984	1\\
1.992	1\\
2	1\\
2.008	1\\
2.016	1\\
2.024	1\\
2.032	1\\
2.04	1\\
2.048	1\\
2.056	1\\
2.064	1\\
2.072	1\\
2.08	1\\
2.088	1\\
2.096	1\\
2.104	1\\
2.112	1\\
2.12	1\\
2.128	1\\
2.136	1\\
2.144	1\\
2.152	1\\
2.16	1\\
2.168	1\\
2.176	1\\
2.184	1\\
2.192	1\\
2.2	1\\
2.208	1\\
2.216	1\\
2.224	1\\
2.232	1\\
2.24	1\\
2.248	1\\
2.256	1\\
2.264	1\\
2.272	1\\
2.28	1\\
2.288	1\\
2.296	1\\
2.304	1\\
2.312	1\\
2.32	1\\
2.328	1\\
2.336	1\\
2.344	1\\
2.352	1\\
2.36	1\\
2.368	1\\
2.376	1\\
2.384	1\\
2.392	1\\
2.4	1\\
2.408	1\\
2.416	1\\
2.424	1\\
2.432	1\\
2.44	1\\
2.448	1\\
2.456	1\\
2.464	1\\
2.472	1\\
2.48	1\\
2.488	1\\
2.496	1\\
2.504	1\\
2.512	1\\
2.52	1\\
2.528	1\\
2.536	1\\
2.544	1\\
2.552	1\\
2.56	1\\
2.568	1\\
2.576	1\\
2.584	1\\
2.592	1\\
2.6	1\\
2.608	1\\
2.616	1\\
2.624	1\\
2.632	1\\
2.64	1\\
2.648	1\\
2.656	1\\
2.664	1\\
2.672	1\\
2.68	1\\
2.688	1\\
2.696	1\\
2.704	1\\
2.712	1\\
2.72	1\\
2.728	1\\
2.736	1\\
2.744	1\\
2.752	1\\
2.76	1\\
2.768	1\\
2.776	1\\
2.784	1\\
2.792	1\\
2.8	1\\
2.808	1\\
2.816	1\\
2.824	1\\
2.832	1\\
2.84	1\\
2.848	1\\
2.856	1\\
2.864	1\\
2.872	1\\
2.88	1\\
2.888	1\\
2.896	1\\
2.904	1\\
2.912	1\\
2.92	1\\
2.928	1\\
2.936	1\\
2.944	1\\
2.952	1\\
2.96	1\\
2.968	1\\
2.976	1\\
2.984	1\\
2.992	1\\
3	1\\
3.008	1\\
3.016	1\\
3.024	1\\
3.032	1\\
3.04	1\\
3.048	1\\
3.056	1\\
3.064	1\\
3.072	1\\
3.08	1\\
3.088	1\\
3.096	1\\
3.104	1\\
3.112	1\\
3.12	1\\
3.128	1\\
3.136	1\\
3.144	1\\
3.152	1\\
3.16	1\\
3.168	1\\
3.176	1\\
3.184	1\\
3.192	1\\
3.2	1\\
3.208	1\\
3.216	1\\
3.224	1\\
3.232	1\\
3.24	1\\
3.248	1\\
3.256	1\\
3.264	1\\
3.272	1\\
3.28	1\\
3.288	1\\
3.296	1\\
3.304	1\\
3.312	1\\
3.32	1\\
3.328	1\\
3.336	1\\
3.344	1\\
3.352	1\\
3.36	1\\
3.368	1\\
3.376	1\\
3.384	1\\
3.392	1\\
3.4	1\\
3.408	1\\
3.416	1\\
3.424	1\\
3.432	1\\
3.44	1\\
3.448	1\\
3.456	1\\
3.464	1\\
3.472	1\\
3.48	1\\
3.488	1\\
3.496	1\\
3.504	1\\
3.512	1\\
3.52	1\\
3.528	1\\
3.536	1\\
3.544	1\\
3.552	1\\
3.56	1\\
3.568	1\\
3.576	1\\
3.584	1\\
3.592	1\\
3.6	1\\
3.608	1\\
3.616	1\\
3.624	1\\
3.632	1\\
3.64	1\\
3.648	1\\
3.656	1\\
3.664	1\\
3.672	1\\
3.68	1\\
3.688	1\\
3.696	1\\
3.704	1\\
3.712	1\\
3.72	1\\
3.728	1\\
3.736	1\\
3.744	1\\
3.752	1\\
3.76	1\\
3.768	1\\
3.776	1\\
3.784	1\\
3.792	1\\
3.8	1\\
3.808	1\\
3.816	1\\
3.824	1\\
3.832	1\\
3.84	1\\
3.848	1\\
3.856	1\\
3.864	1\\
3.872	1\\
3.88	1\\
3.888	1\\
3.896	1\\
3.904	1\\
3.912	1\\
3.92	1\\
3.928	1\\
3.936	1\\
3.944	1\\
3.952	1\\
3.96	1\\
3.968	1\\
3.976	1\\
3.984	1\\
3.992	1\\
4	1\\
4.008	1\\
4.016	1\\
4.024	1\\
4.032	1\\
4.04	1\\
4.048	1\\
4.056	1\\
4.064	1\\
4.072	1\\
4.08	1\\
4.088	1\\
4.096	1\\
4.104	1\\
4.112	1\\
4.12	1\\
4.128	1\\
4.136	1\\
4.144	1\\
4.152	1\\
4.16	1\\
4.168	1\\
4.176	1\\
4.184	1\\
4.192	1\\
4.2	1\\
4.208	1\\
4.216	1\\
4.224	1\\
4.232	1\\
4.24	1\\
4.248	1\\
4.256	1\\
4.264	1\\
4.272	1\\
4.28	1\\
4.288	1\\
4.296	1\\
4.304	1\\
4.312	1\\
4.32	1\\
4.328	1\\
4.336	1\\
4.344	1\\
4.352	1\\
4.36	1\\
4.368	1\\
4.376	1\\
4.384	1\\
4.392	1\\
4.4	1\\
4.408	1\\
4.416	1\\
4.424	1\\
4.432	1\\
4.44	1\\
4.448	1\\
4.456	1\\
4.464	1\\
4.472	1\\
4.48	1\\
4.488	1\\
4.496	1\\
4.504	1\\
4.512	1\\
4.52	1\\
4.528	1\\
4.536	1\\
4.544	1\\
4.552	1\\
4.56	1\\
4.568	1\\
4.576	1\\
4.584	1\\
4.592	1\\
4.6	1\\
4.608	1\\
4.616	1\\
4.624	1\\
4.632	1\\
4.64	1\\
4.648	1\\
4.656	1\\
4.664	1\\
4.672	2\\
4.68	2\\
4.688	2\\
4.696	2\\
4.704	2\\
4.712	2\\
4.72	2\\
4.728	2\\
4.736	2\\
4.744	2\\
4.752	2\\
4.76	2\\
4.768	2\\
4.776	2\\
4.784	2\\
4.792	2\\
4.8	2\\
4.808	2\\
4.816	2\\
4.824	2\\
4.832	2\\
4.84	2\\
4.848	2\\
4.856	2\\
4.864	2\\
4.872	2\\
4.88	2\\
4.888	2\\
4.896	2\\
4.904	2\\
4.912	2\\
4.92	2\\
4.928	2\\
4.936	2\\
4.944	2\\
4.952	2\\
4.96	2\\
4.968	2\\
4.976	2\\
4.984	2\\
4.992	2\\
5	2\\
5.008	2\\
5.016	2\\
5.024	2\\
5.032	2\\
5.04	2\\
5.048	2\\
5.056	2\\
5.064	2\\
5.072	2\\
5.08	2\\
5.088	2\\
5.096	2\\
5.104	2\\
5.112	2\\
5.12	2\\
5.128	2\\
5.136	2\\
5.144	2\\
5.152	2\\
5.16	2\\
5.168	2\\
5.176	2\\
5.184	2\\
5.192	2\\
5.2	2\\
5.208	2\\
5.216	2\\
5.224	2\\
5.232	2\\
5.24	2\\
5.248	2\\
5.256	2\\
5.264	2\\
5.272	2\\
5.28	2\\
5.288	2\\
5.296	2\\
5.304	2\\
5.312	2\\
5.32	2\\
5.328	2\\
5.336	2\\
5.344	2\\
5.352	2\\
5.36	2\\
5.368	2\\
5.376	2\\
5.384	2\\
5.392	2\\
5.4	2\\
5.408	2\\
5.416	2\\
5.424	2\\
5.432	2\\
5.44	2\\
5.448	2\\
5.456	2\\
5.464	2\\
5.472	2\\
5.48	2\\
5.488	2\\
5.496	2\\
5.504	2\\
5.512	2\\
5.52	2\\
5.528	2\\
5.536	2\\
5.544	2\\
5.552	2\\
5.56	2\\
5.568	2\\
5.576	2\\
5.584	2\\
6.3 2\\
};
\addlegendentry{Human}

\nextgroupplot[
width=\linewidth,
height=2cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.6, transform shape}, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=6.3,
xlabel={Time (s)},
xtick style={color=black},
ymin=0,
ymax=1,
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ytick={0,1},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-0.2cm},
title = {JSSA Activity (On/Off)}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0\\
0.0880000000000001	0\\
0.0960000000000001	0\\
0.104	0\\
0.112	0\\
0.12	0\\
0.128	0\\
0.136	0\\
0.144	0\\
0.152	0\\
0.16	0\\
0.168	0\\
0.176	0\\
0.184	0\\
0.192	0\\
0.2	0\\
0.208	0\\
0.216	0\\
0.224	0\\
0.232	0\\
0.24	0\\
0.248	0\\
0.256	0\\
0.264	0\\
0.272	0\\
0.28	0\\
0.288	0\\
0.296	0\\
0.304	0\\
0.312	0\\
0.32	0\\
0.328	0\\
0.336	0\\
0.344	0\\
0.352	0\\
0.36	0\\
0.368	0\\
0.376	0\\
0.384	0\\
0.392	0\\
0.4	0\\
0.408	0\\
0.416	0\\
0.424	0\\
0.432	0\\
0.44	0\\
0.448	0\\
0.456	0\\
0.464	0\\
0.472	0\\
0.48	0\\
0.488	0\\
0.496	0\\
0.504	0\\
0.512	0\\
0.52	0\\
0.528	0\\
0.536	0\\
0.544	0\\
0.552	0\\
0.56	0\\
0.568	0\\
0.576	0\\
0.584	0\\
0.592	0\\
0.6	0\\
0.608	0\\
0.616	0\\
0.624	0\\
0.632	0\\
0.64	0\\
0.648	0\\
0.656	0\\
0.664	0\\
0.672	0\\
0.68	0\\
0.688	0\\
0.696	0\\
0.704	0\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0\\
0.824	0\\
0.832	0\\
0.84	0\\
0.848	0\\
0.856	0\\
0.864	0\\
0.872	0\\
0.88	0\\
0.888	0\\
0.896	0\\
0.904	0\\
0.912	0\\
0.92	0\\
0.928	0\\
0.936	0\\
0.944	0\\
0.952	0\\
0.96	0\\
0.968	0\\
0.976	0\\
0.984	0\\
0.992	0\\
1	0\\
1.008	0\\
1.016	0\\
1.024	0\\
1.032	0\\
1.04	0\\
1.048	0\\
1.056	0\\
1.064	0\\
1.072	0\\
1.08	0\\
1.088	0\\
1.096	0\\
1.104	0\\
1.112	0\\
1.12	0\\
1.128	0\\
1.136	0\\
1.144	0\\
1.152	0\\
1.16	0\\
1.168	0\\
1.176	0\\
1.184	0\\
1.192	0\\
1.2	0\\
1.208	0\\
1.216	0\\
1.224	0\\
1.232	0\\
1.24	0\\
1.248	0\\
1.256	0\\
1.264	0\\
1.272	0\\
1.28	0\\
1.288	0\\
1.296	0\\
1.304	0\\
1.312	0\\
1.32	0\\
1.328	0\\
1.336	0\\
1.344	0\\
1.352	0\\
1.36	0\\
1.368	0\\
1.376	0\\
1.384	0\\
1.392	0\\
1.4	0\\
1.408	0\\
1.416	0\\
1.424	0\\
1.432	0\\
1.44	0\\
1.448	0\\
1.456	0\\
1.464	0\\
1.472	0\\
1.48	0\\
1.488	0\\
1.496	0\\
1.504	0\\
1.512	0\\
1.52	0\\
1.528	0\\
1.536	0\\
1.544	0\\
1.552	0\\
1.56	0\\
1.568	0\\
1.576	0\\
1.584	0\\
1.592	0\\
1.6	0\\
1.608	0\\
1.616	0\\
1.624	0\\
1.632	0\\
1.64	0\\
1.648	0\\
1.656	0\\
1.664	0\\
1.672	0\\
1.68	0\\
1.688	0\\
1.696	0\\
1.704	0\\
1.712	0\\
1.72	0\\
1.728	0\\
1.736	0\\
1.744	0\\
1.752	0\\
1.76	0\\
1.768	0\\
1.776	0\\
1.784	0\\
1.792	0\\
1.8	0\\
1.808	0\\
1.816	0\\
1.824	0\\
1.832	0\\
1.84	0\\
1.848	0\\
1.856	1\\
1.864	1\\
1.872	1\\
1.88	1\\
1.888	1\\
1.896	0\\
1.904	0\\
1.912	0\\
1.92	0\\
1.928	0\\
1.936	0\\
1.944	0\\
1.952	0\\
1.96	0\\
1.968	0\\
1.976	0\\
1.984	0\\
1.992	0\\
2	0\\
2.008	0\\
2.016	0\\
2.024	0\\
2.032	0\\
2.04	0\\
2.048	0\\
2.056	0\\
2.064	1\\
2.072	1\\
2.08	1\\
2.088	1\\
2.096	1\\
2.104	0\\
2.112	1\\
2.12	0\\
2.128	0\\
2.136	0\\
2.144	0\\
2.152	0\\
2.16	0\\
2.168	1\\
2.176	1\\
2.184	1\\
2.192	0\\
2.2	0\\
2.208	0\\
2.216	0\\
2.224	0\\
2.232	0\\
2.24	0\\
2.248	0\\
2.256	0\\
2.264	0\\
2.272	0\\
2.28	0\\
2.288	0\\
2.296	0\\
2.304	0\\
2.312	0\\
2.32	1\\
2.328	0\\
2.336	0\\
2.344	0\\
2.352	0\\
2.36	0\\
2.368	0\\
2.376	0\\
2.384	0\\
2.392	0\\
2.4	0\\
2.408	0\\
2.416	0\\
2.424	0\\
2.432	0\\
2.44	0\\
2.448	0\\
2.456	0\\
2.464	0\\
2.472	0\\
2.48	0\\
2.488	0\\
2.496	0\\
2.504	0\\
2.512	0\\
2.52	0\\
2.528	1\\
2.536	0\\
2.544	0\\
2.552	0\\
2.56	0\\
2.568	0\\
2.576	0\\
2.584	0\\
2.592	0\\
2.6	0\\
2.608	0\\
2.616	0\\
2.624	0\\
2.632	0\\
2.64	0\\
2.648	0\\
2.656	0\\
2.664	0\\
2.672	0\\
2.68	0\\
2.688	0\\
2.696	0\\
2.704	0\\
2.712	0\\
2.72	0\\
2.728	0\\
2.736	1\\
2.744	0\\
2.752	0\\
2.76	0\\
2.768	0\\
2.776	0\\
2.784	0\\
2.792	0\\
2.8	0\\
2.808	0\\
2.816	0\\
2.824	0\\
2.832	0\\
2.84	0\\
2.848	0\\
2.856	0\\
2.864	0\\
2.872	0\\
2.88	0\\
2.888	0\\
2.896	0\\
2.904	0\\
2.912	0\\
2.92	0\\
2.928	0\\
2.936	0\\
2.944	1\\
2.952	0\\
2.96	0\\
2.968	0\\
2.976	0\\
2.984	0\\
2.992	0\\
3	0\\
3.008	0\\
3.016	0\\
3.024	0\\
3.032	0\\
3.04	0\\
3.048	0\\
3.056	0\\
3.064	0\\
3.072	0\\
3.08	0\\
3.088	0\\
3.096	0\\
3.104	1\\
3.112	1\\
3.12	1\\
3.128	0\\
3.136	0\\
3.144	0\\
3.152	1\\
3.16	0\\
3.168	0\\
3.176	0\\
3.184	0\\
3.192	1\\
3.2	1\\
3.208	0\\
3.216	0\\
3.224	0\\
3.232	0\\
3.24	0\\
3.248	0\\
3.256	0\\
3.264	0\\
3.272	0\\
3.28	0\\
3.288	0\\
3.296	0\\
3.304	0\\
3.312	1\\
3.32	1\\
3.328	1\\
3.336	1\\
3.344	0\\
3.352	0\\
3.36	1\\
3.368	0\\
3.376	1\\
3.384	1\\
3.392	1\\
3.4	1\\
3.408	1\\
3.416	0\\
3.424	0\\
3.432	0\\
3.44	0\\
3.448	0\\
3.456	0\\
3.464	1\\
3.472	0\\
3.48	0\\
3.488	0\\
3.496	0\\
3.504	0\\
3.512	0\\
3.52	0\\
3.528	0\\
3.536	0\\
3.544	0\\
3.552	0\\
3.56	0\\
3.568	0\\
3.576	0\\
3.584	0\\
3.592	0\\
3.6	0\\
3.608	0\\
3.616	0\\
3.624	0\\
3.632	0\\
3.64	0\\
3.648	0\\
3.656	0\\
3.664	0\\
3.672	1\\
3.68	0\\
3.688	0\\
3.696	0\\
3.704	0\\
3.712	0\\
3.72	0\\
3.728	0\\
3.736	0\\
3.744	0\\
3.752	0\\
3.76	0\\
3.768	0\\
3.776	0\\
3.784	0\\
3.792	0\\
3.8	0\\
3.808	0\\
3.816	0\\
3.824	0\\
3.832	0\\
3.84	0\\
3.848	0\\
3.856	0\\
3.864	0\\
3.872	0\\
3.88	0\\
3.888	0\\
3.896	0\\
3.904	0\\
3.912	0\\
3.92	0\\
3.928	0\\
3.936	0\\
3.944	0\\
3.952	0\\
3.96	0\\
3.968	0\\
3.976	0\\
3.984	0\\
3.992	0\\
4	0\\
4.008	0\\
4.016	0\\
4.024	0\\
4.032	0\\
4.04	0\\
4.048	0\\
4.056	0\\
4.064	0\\
4.072	0\\
4.08	0\\
4.088	0\\
4.096	0\\
4.104	0\\
4.112	0\\
4.12	0\\
4.128	0\\
4.136	0\\
4.144	0\\
4.152	0\\
4.16	0\\
4.168	0\\
4.176	0\\
4.184	1\\
4.192	1\\
4.2	1\\
4.208	1\\
4.216	1\\
4.224	1\\
4.232	1\\
4.24	1\\
4.248	0\\
4.256	0\\
4.264	0\\
4.272	0\\
4.28	0\\
4.288	0\\
4.296	0\\
4.304	0\\
4.312	0\\
4.32	0\\
4.328	0\\
4.336	0\\
4.344	0\\
4.352	0\\
4.36	0\\
4.368	0\\
4.376	0\\
4.384	0\\
4.392	0\\
4.4	0\\
4.408	0\\
4.416	0\\
4.424	0\\
4.432	0\\
4.44	0\\
4.448	0\\
4.456	0\\
4.464	0\\
4.472	0\\
4.48	0\\
4.488	0\\
4.496	0\\
4.504	0\\
4.512	0\\
4.52	0\\
4.528	0\\
4.536	0\\
4.544	0\\
4.552	0\\
4.56	0\\
4.568	0\\
4.576	0\\
4.584	0\\
4.592	0\\
4.6	0\\
4.608	0\\
4.616	0\\
4.624	0\\
4.632	0\\
4.64	0\\
4.648	0\\
4.656	0\\
4.664	0\\
4.672	0\\
4.68	0\\
4.688	0\\
4.696	0\\
4.704	0\\
4.712	0\\
4.72	0\\
4.728	0\\
4.736	0\\
4.744	0\\
4.752	0\\
4.76	0\\
4.768	0\\
4.776	0\\
4.784	0\\
4.792	0\\
4.8	0\\
4.808	0\\
4.816	0\\
4.824	0\\
4.832	0\\
4.84	0\\
4.848	0\\
4.856	0\\
4.864	0\\
4.872	0\\
4.88	0\\
4.888	0\\
4.896	0\\
4.904	0\\
4.912	0\\
4.92	0\\
4.928	0\\
4.936	0\\
4.944	0\\
4.952	0\\
4.96	0\\
4.968	0\\
4.976	0\\
4.984	0\\
4.992	0\\
5	0\\
5.008	0\\
5.016	0\\
5.024	0\\
5.032	0\\
5.04	0\\
5.048	0\\
5.056	0\\
5.064	0\\
5.072	0\\
5.08	0\\
5.088	0\\
5.096	0\\
5.104	0\\
5.112	0\\
5.12	0\\
5.128	0\\
5.136	0\\
5.144	0\\
5.152	0\\
5.16	0\\
5.168	0\\
5.176	0\\
5.184	0\\
5.192	0\\
5.2	0\\
5.208	0\\
5.216	0\\
5.224	0\\
5.232	0\\
5.24	0\\
5.248	0\\
5.256	0\\
5.264	0\\
5.272	0\\
5.28	0\\
5.288	0\\
5.296	0\\
5.304	0\\
5.312	0\\
5.32	0\\
5.328	0\\
5.336	0\\
5.344	0\\
5.352	0\\
5.36	0\\
5.368	0\\
5.376	0\\
5.384	0\\
5.392	0\\
5.4	0\\
5.408	0\\
5.416	0\\
5.424	0\\
5.432	0\\
5.44	0\\
5.448	0\\
5.456	0\\
5.464	0\\
5.472	0\\
5.48	0\\
5.488	0\\
5.496	0\\
5.504	0\\
5.512	0\\
5.52	0\\
5.528	0\\
5.536	0\\
5.544	0\\
5.552	0\\
5.56	0\\
5.568	0\\
5.576	0\\
5.584	0\\
6.3   0\\
};
% \addlegendentry{SSA Activity}

\end{groupplot}
\end{tikzpicture}%

==> fig/simulation/k1_6_k2_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0,1,0}%
%
\begin{tikzpicture}
\pgfplotsset{compat=1.5}
\begin{groupplot}[group style={group size=1 by 4, 
                               vertical sep=25pt,
                               horizontal sep=20pt}]

\nextgroupplot[
width=\linewidth,
height=2.3cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.6, transform shape}, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=6.3,
xtick style={color=black},
ymin=-0.5,
ymax=2,
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ylabel={m},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-0.2cm},
title = {Minimum Distance between the Human and the Robot}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.71234154422921\\
0.00800000000000001	1.71234154422921\\
0.016	1.71234154422921\\
0.024	1.71234154422921\\
0.032	1.71234154422921\\
0.04	1.71234154422921\\
0.048	1.71234154422921\\
0.056	1.71234154422921\\
0.0640000000000001	1.71234154422921\\
0.0720000000000001	1.71234154422921\\
0.0800000000000001	1.64996584744337\\
0.0880000000000001	1.64996584744337\\
0.0960000000000001	1.64996584744337\\
0.104	1.64996584744337\\
0.112	1.64996584744337\\
0.12	1.64996584744337\\
0.128	1.64996584744337\\
0.136	1.64996584744337\\
0.144	1.64996584744337\\
0.152	1.64996584744337\\
0.16	1.64996584744337\\
0.168	1.64996584744337\\
0.176	1.64996584744337\\
0.184	1.52210221878732\\
0.192	1.52210221878732\\
0.2	1.52210221878732\\
0.208	1.52210221878732\\
0.216	1.52210221878732\\
0.224	1.52210221878732\\
0.232	1.52210221878732\\
0.24	1.52210221878732\\
0.248	1.52210221878732\\
0.256	1.52210221878732\\
0.264	1.52210221878732\\
0.272	1.52210221878732\\
0.28	1.52210221878732\\
0.288	1.52210221878732\\
0.296	1.45353331272408\\
0.304	1.45353331272408\\
0.312	1.45353331272408\\
0.32	1.45353331272408\\
0.328	1.45353331272408\\
0.336	1.45353331272408\\
0.344	1.45353331272408\\
0.352	1.45353331272408\\
0.36	1.45353331272408\\
0.368	1.45353331272408\\
0.376	1.45353331272408\\
0.384	1.45353331272408\\
0.392	1.45353331272408\\
0.4	1.37252513747773\\
0.408	1.37252513747773\\
0.416	1.37252513747773\\
0.424	1.37252513747773\\
0.432	1.37252513747773\\
0.44	1.37252513747773\\
0.448	1.37252513747773\\
0.456	1.37252513747773\\
0.464	1.37252513747773\\
0.472	1.37252513747773\\
0.48	1.37252513747773\\
0.488	1.37252513747773\\
0.496	1.37252513747773\\
0.504	1.32825332844197\\
0.512	1.32825332844197\\
0.52	1.32825332844197\\
0.528	1.32825332844197\\
0.536	1.32825332844197\\
0.544	1.32825332844197\\
0.552	1.32825332844197\\
0.56	1.32825332844197\\
0.568	1.32825332844197\\
0.576	1.32825332844197\\
0.584	1.32825332844197\\
0.592	1.32825332844197\\
0.6	1.32825332844197\\
0.608	1.30512963497105\\
0.616	1.30512963497105\\
0.624	1.30512963497105\\
0.632	1.30512963497105\\
0.64	1.30512963497105\\
0.648	1.30512963497105\\
0.656	1.30512963497105\\
0.664	1.30512963497105\\
0.672	1.30512963497105\\
0.68	1.30512963497105\\
0.688	1.30512963497105\\
0.696	1.30512963497105\\
0.704	1.30512963497105\\
0.712	1.30512963497105\\
0.72	1.30512963497105\\
0.728	1.30512963497105\\
0.736	1.30512963497105\\
0.744	1.30512963497105\\
0.752	1.30512963497105\\
0.76	1.30512963497105\\
0.768	1.30512963497105\\
0.776	1.30512963497105\\
0.784	1.30512963497105\\
0.792	1.30512963497105\\
0.8	1.30512963497105\\
0.808	1.30512963497105\\
0.816	1.28708040296239\\
0.824	1.28708040296239\\
0.832	1.28708040296239\\
0.84	1.28708040296239\\
0.848	1.28708040296239\\
0.856	1.28708040296239\\
0.864	1.28708040296239\\
0.872	1.28708040296239\\
0.88	1.28708040296239\\
0.888	1.28708040296239\\
0.896	1.28708040296239\\
0.904	1.28708040296239\\
0.912	1.28708040296239\\
0.92	1.24800749502252\\
0.928	1.24800749502252\\
0.936	1.24800749502252\\
0.944	1.24800749502252\\
0.952	1.24800749502252\\
0.96	1.24800749502252\\
0.968	1.24800749502252\\
0.976	1.24800749502252\\
0.984	1.24800749502252\\
0.992	1.24800749502252\\
1	1.24800749502252\\
1.008	1.24800749502252\\
1.016	1.24800749502252\\
1.024	1.15550054035672\\
1.032	1.15550054035672\\
1.04	1.15550054035672\\
1.048	1.15550054035672\\
1.056	1.15550054035672\\
1.064	1.15550054035672\\
1.072	1.15550054035672\\
1.08	1.15550054035672\\
1.088	1.15550054035672\\
1.096	1.15550054035672\\
1.104	1.15550054035672\\
1.112	1.15550054035672\\
1.12	1.15550054035672\\
1.128	1.09695767682783\\
1.136	1.09695767682783\\
1.144	1.09695767682783\\
1.152	1.09695767682783\\
1.16	1.09695767682783\\
1.168	1.09695767682783\\
1.176	1.09695767682783\\
1.184	1.09695767682783\\
1.192	1.09695767682783\\
1.2	1.09695767682783\\
1.208	1.09695767682783\\
1.216	1.09695767682783\\
1.224	1.09695767682783\\
1.232	1.05483214190462\\
1.24	1.05483214190462\\
1.248	1.05483214190462\\
1.256	1.05483214190462\\
1.264	1.05483214190462\\
1.272	1.05483214190462\\
1.28	1.05483214190462\\
1.288	1.05483214190462\\
1.296	1.05483214190462\\
1.304	1.05483214190462\\
1.312	1.05483214190462\\
1.32	1.05483214190462\\
1.328	1.05483214190462\\
1.336	1.01369535936856\\
1.344	1.01369535936856\\
1.352	1.01369535936856\\
1.36	1.01369535936856\\
1.368	1.01369535936856\\
1.376	1.01369535936856\\
1.384	1.01369535936856\\
1.392	1.01369535936856\\
1.4	1.01369535936856\\
1.408	1.01369535936856\\
1.416	1.01369535936856\\
1.424	1.01369535936856\\
1.432	1.01369535936856\\
1.44	0.982816796816034\\
1.448	0.982816796816034\\
1.456	0.982816796816034\\
1.464	0.982816796816034\\
1.472	0.982816796816034\\
1.48	0.982816796816034\\
1.488	0.982816796816034\\
1.496	0.982816796816034\\
1.504	0.982816796816034\\
1.512	0.982816796816034\\
1.52	0.982816796816034\\
1.528	0.982816796816034\\
1.536	0.982816796816034\\
1.544	0.950141063919269\\
1.552	0.950141063919269\\
1.56	0.950141063919269\\
1.568	0.950141063919269\\
1.576	0.950141063919269\\
1.584	0.950141063919269\\
1.592	0.950141063919269\\
1.6	0.950141063919269\\
1.608	0.950141063919269\\
1.616	0.950141063919269\\
1.624	0.950141063919269\\
1.632	0.950141063919269\\
1.64	0.950141063919269\\
1.648	0.920466418853439\\
1.656	0.920466418853439\\
1.664	0.920466418853439\\
1.672	0.920466418853439\\
1.68	0.920466418853439\\
1.688	0.920466418853439\\
1.696	0.920466418853439\\
1.704	0.920466418853439\\
1.712	0.920466418853439\\
1.72	0.920466418853439\\
1.728	0.920466418853439\\
1.736	0.920466418853439\\
1.744	0.920466418853439\\
1.752	0.875678997357924\\
1.76	0.875678997357924\\
1.768	0.875678997357924\\
1.776	0.875678997357924\\
1.784	0.875678997357924\\
1.792	0.875678997357924\\
1.8	0.875678997357924\\
1.808	0.875678997357924\\
1.816	0.875678997357924\\
1.824	0.875678997357924\\
1.832	0.875678997357924\\
1.84	0.875678997357924\\
1.848	0.875678997357924\\
1.856	0.780139415674407\\
1.864	0.780153775734699\\
1.872	0.780170433182649\\
1.88	0.780197730003783\\
1.888	0.780239771503169\\
1.896	0.780298534745699\\
1.904	0.78037492786177\\
1.912	0.780469371250743\\
1.92	0.780582071835852\\
1.928	0.780713051938828\\
1.936	0.780862337472824\\
1.944	0.781029957934475\\
1.952	0.781215946394875\\
1.96	0.70430392634804\\
1.968	0.704535372080803\\
1.976	0.704786272610973\\
1.984	0.705059844994446\\
1.992	0.70535758901745\\
2	0.705680140736477\\
2.008	0.706027701929357\\
2.016	0.706400256316665\\
2.024	0.706797678288468\\
2.032	0.707219787649593\\
2.04	0.70766637718509\\
2.048	0.708137226543837\\
2.056	0.70863210923402\\
2.064	0.602485757999717\\
2.072	0.603046788131077\\
2.08	0.603632722824506\\
2.088	0.604247287587154\\
2.096	0.604892178338834\\
2.104	0.605568068941853\\
2.112	0.606275118911651\\
2.12	0.607013225748645\\
2.128	0.607782965561556\\
2.136	0.608583814997744\\
2.144	0.609415997400652\\
2.152	0.610279743449973\\
2.16	0.6111752910293\\
2.168	0.41747946635095\\
2.176	0.418494952197128\\
2.184	0.419544475334733\\
2.192	0.420630383000163\\
2.2	0.421753577290156\\
2.208	0.422914357095944\\
2.216	0.424110023486725\\
2.224	0.425341863405898\\
2.232	0.426608157722603\\
2.24	0.427909360065035\\
2.248	0.429242672778232\\
2.256	0.430607754580396\\
2.264	0.432004073746312\\
2.272	0.36835753276208\\
2.28	0.369845380232528\\
2.288	0.371362509089806\\
2.296	0.372907704462621\\
2.304	0.374479732072678\\
2.312	0.376077337777746\\
2.32	0.377699247189756\\
2.328	0.379332603619767\\
2.336	0.380993653981711\\
2.344	0.382668771570499\\
2.352	0.384358036943963\\
2.36	0.386061530204953\\
2.368	0.387782866543384\\
2.376	0.332579167744532\\
2.384	0.334372962781514\\
2.392	0.33618883783122\\
2.4	0.338029367097979\\
2.408	0.339897154854446\\
2.416	0.341794835587616\\
2.424	0.343718505114962\\
2.432	0.345672989720461\\
2.44	0.347656562168545\\
2.448	0.349667466536243\\
2.456	0.351703917942265\\
2.464	0.353764102387856\\
2.472	0.355846176704297\\
2.48	0.308644623552652\\
2.488	0.310804456430613\\
2.496	0.312980377961934\\
2.504	0.315170380351373\\
2.512	0.317372429128032\\
2.52	0.319584463661124\\
2.528	0.321804397740224\\
2.536	0.324025947695666\\
2.544	0.326255662122116\\
2.552	0.328486217420815\\
2.56	0.330717555483673\\
2.568	0.332949619260115\\
2.576	0.335182352734742\\
2.584	0.28400224340177\\
2.592	0.286277590516564\\
2.6	0.288553097304546\\
2.608	0.290828712745278\\
2.616	0.293104386817496\\
2.624	0.295380070475617\\
2.632	0.297655149270926\\
2.64	0.299929757879219\\
2.648	0.302203463927903\\
2.656	0.304475829210126\\
2.664	0.306746409827126\\
2.672	0.309014756333101\\
2.68	0.31128041388233\\
2.688	0.294981316074028\\
2.696	0.297251613125132\\
2.704	0.299517643482749\\
2.712	0.301778926234453\\
2.72	0.304034976074068\\
2.728	0.306285303453463\\
2.736	0.308529414734916\\
2.744	0.310763463425736\\
2.752	0.31299204631144\\
2.76	0.31521112110508\\
2.768	0.317420617456808\\
2.776	0.319620466661456\\
2.784	0.321810601614093\\
2.792	0.30742272301291\\
2.8	0.309603114027852\\
2.808	0.311773458521051\\
2.816	0.313933698309117\\
2.824	0.316083776571467\\
2.832	0.318223637812632\\
2.84	0.320353366145799\\
2.848	0.322472860192204\\
2.856	0.324582157579055\\
2.864	0.32668129487749\\
2.872	0.328770307624764\\
2.88	0.330849230347013\\
2.888	0.332918096582539\\
2.896	0.318735795672217\\
2.904	0.320792512575649\\
2.912	0.322839125718964\\
2.92	0.324875663620764\\
2.928	0.326902153932913\\
2.936	0.328918623465894\\
2.944	0.330925098214289\\
2.952	0.332921448685384\\
2.96	0.334907847175765\\
2.968	0.3368842484309\\
2.976	0.338850654284957\\
2.984	0.340807095970957\\
2.992	0.342753619169183\\
3	0.328762491592129\\
3.008	0.330695333923751\\
3.016	0.332618341682328\\
3.024	0.334531604063023\\
3.032	0.336435194646336\\
3.04	0.338329178775607\\
3.048	0.340213617285949\\
3.056	0.342088568392098\\
3.064	0.343954088647221\\
3.072	0.34581023343282\\
3.08	0.347657057211946\\
3.088	0.349494613662844\\
3.096	0.351322955752138\\
3.104	0.322145360385627\\
3.112	0.323966112404824\\
3.12	0.325778041170494\\
3.128	0.327582410411687\\
3.136	0.329379880235735\\
3.144	0.331170806223626\\
3.152	0.332955390141366\\
3.16	0.334733755883085\\
3.168	0.336505987740799\\
3.176	0.338272149692246\\
3.184	0.340032295124799\\
3.192	0.341786471740709\\
3.2	0.343534724034507\\
3.208	0.322788671041524\\
3.216	0.324529311755338\\
3.224	0.326264062496004\\
3.232	0.327992917550928\\
3.24	0.329715871272178\\
3.248	0.331432918073535\\
3.256	0.333144052427597\\
3.264	0.334849268862961\\
3.272	0.336548561961457\\
3.28	0.338241926355442\\
3.288	0.339929356725161\\
3.296	0.341610847796155\\
3.304	0.343286222955887\\
3.312	0.316041621557954\\
3.32	0.317707391431773\\
3.328	0.319366810435204\\
3.336	0.321019870426557\\
3.344	0.322666476272006\\
3.352	0.324306591198291\\
3.36	0.325940223094118\\
3.368	0.327567402708165\\
3.376	0.329188172672909\\
3.384	0.330802581977402\\
3.392	0.332410683182591\\
3.4	0.334012531017052\\
3.408	0.335608181667506\\
3.416	0.35423843379106\\
3.424	0.355810373638253\\
3.432	0.357376204891574\\
3.44	0.358935787347389\\
3.448	0.360488979980878\\
3.456	0.362035640976716\\
3.464	0.363575816709807\\
3.472	0.365092651826078\\
3.48	0.366608323475249\\
3.488	0.368106161650402\\
3.496	0.369586143312459\\
3.504	0.371048246103901\\
3.512	0.372502244595202\\
3.52	0.441064293978669\\
3.528	0.442483724439107\\
3.536	0.443905070633351\\
3.544	0.445334822813341\\
3.552	0.446779480830021\\
3.56	0.44824555392657\\
3.568	0.449727042454827\\
3.576	0.451234634476726\\
3.584	0.452766505970414\\
3.592	0.454320829727596\\
3.6	0.455895775368127\\
3.608	0.457489509366958\\
3.616	0.459100195092721\\
3.624	0.512102477384673\\
3.632	0.513727505755741\\
3.64	0.51536411779284\\
3.648	0.517010477190819\\
3.656	0.518664744054379\\
3.664	0.520325074992448\\
3.672	0.521989623221125\\
3.68	0.523618374968395\\
3.688	0.525263090903423\\
3.696	0.52688281525184\\
3.704	0.528477496962824\\
3.712	0.530047086723592\\
3.72	0.531591536911676\\
3.728	0.580451484121101\\
3.736	0.58194565075589\\
3.744	0.583414630803982\\
3.752	0.584858376272499\\
3.76	0.586276840791637\\
3.768	0.587669979572272\\
3.776	0.589039206569259\\
3.784	0.590383996054015\\
3.792	0.59170528128984\\
3.8	0.593003998541194\\
3.808	0.594281086917448\\
3.816	0.595537488225597\\
3.824	0.596774146831543\\
3.832	0.668838566021033\\
3.84	0.670036625753585\\
3.848	0.671217894379816\\
3.856	0.67238332199758\\
3.864	0.673533861078213\\
3.872	0.67467046635886\\
3.88	0.67579409474181\\
3.888	0.676863313409371\\
3.896	0.677934115710184\\
3.904	0.678965548675666\\
3.912	0.67995757255575\\
3.92	0.680910149473524\\
3.928	0.681823243368476\\
3.936	0.76828073830155\\
3.944	0.769111237727295\\
3.952	0.769902260704372\\
3.96	0.77065377074218\\
3.968	0.77136573327434\\
3.976	0.77203811561367\\
3.984	0.772673737191636\\
3.992	0.773271620539907\\
4	0.773833640444925\\
4.008	0.774361674770722\\
4.016	0.774857604208327\\
4.024	0.775323312042993\\
4.032	0.775760683938352\\
4.04	0.890701253816003\\
4.048	0.891083574297298\\
4.056	0.891443335967893\\
4.064	0.891782423474864\\
4.072	0.892102723334668\\
4.08	0.892406123774903\\
4.088	0.892694514591826\\
4.096	0.892907681299228\\
4.104	0.893127463610535\\
4.112	0.893294592217843\\
4.12	0.893409051231794\\
4.128	0.893470827704336\\
4.136	0.893479911612972\\
4.144	0.982887579184569\\
4.152	0.982789816017829\\
4.16	0.982639526730031\\
4.168	0.982436713768314\\
4.176	0.982181382919456\\
4.184	0.981873543324556\\
4.192	0.981517471715205\\
4.2	0.981111761249026\\
4.208	0.980659271901834\\
4.216	0.980162864975631\\
4.224	0.979625402598402\\
4.232	0.979049747251668\\
4.24	0.978438761325107\\
4.248	1.06870296409607\\
4.256	1.06803121705746\\
4.264	1.06733285887814\\
4.272	1.06661073825515\\
4.28	1.06586770170468\\
4.288	1.06510659324619\\
4.296	1.06433025411741\\
4.304	1.06349725904215\\
4.312	1.06266525404986\\
4.32	1.06179423814238\\
4.328	1.06088425623479\\
4.336	1.05993535587797\\
4.344	1.05894758730903\\
4.352	1.2431610715259\\
4.36	1.24210378321572\\
4.368	1.24100826055361\\
4.376	1.2398745744698\\
4.384	1.23870279921725\\
4.392	1.23749301243726\\
4.4	1.23624885002479\\
4.408	1.23496920496986\\
4.416	1.23365652646628\\
4.424	1.23231325984077\\
4.432	1.2309418460458\\
4.44	1.22954472117169\\
4.448	1.22812431597849\\
4.456	1.32067783398205\\
4.464	1.31922508629333\\
4.472	1.31775647569407\\
4.48	1.31627439687836\\
4.488	1.31478123678822\\
4.496	1.31327937427513\\
4.504	1.31177117979076\\
4.512	1.31016256605955\\
4.52	1.30858115023419\\
4.528	1.30693410126961\\
4.536	1.30522164216908\\
4.544	1.30344400755664\\
4.552	1.30160144398705\\
4.56	1.39447241836105\\
4.568	1.39251118765937\\
4.576	1.39048629294865\\
4.584	1.38839804241289\\
4.592	1.38624675821244\\
4.6	1.38403277686993\\
4.608	1.38175644967002\\
4.616	1.37941814307314\\
4.624	1.37701823914317\\
4.632	1.3745571359894\\
4.64	1.37203524822274\\
4.648	1.36945300742638\\
4.656	1.36681086264095\\
4.664	1.45962033373209\\
4.672	1.45687597516505\\
4.68	1.45407372622655\\
4.688	1.45121412246387\\
4.696	1.44829771962181\\
4.704	1.44532509419949\\
4.712	1.44229684402118\\
4.72	1.43921358882117\\
4.728	1.43607597084253\\
4.736	1.43288465544991\\
4.744	1.42964033175614\\
4.752	1.42634371326264\\
4.76	1.42299553851352\\
4.768	1.41959657176319\\
4.776	1.4161828314658\\
4.784	1.41272543020807\\
4.792	1.40924548098659\\
4.8	1.40575362254247\\
4.808	1.40225524624623\\
4.816	1.3987531146659\\
4.824	1.39524867332584\\
4.832	1.3917428345531\\
4.84	1.38823616512482\\
4.848	1.38472906982218\\
4.856	1.38122195969609\\
4.864	1.3777152521152\\
4.872	1.37420937081261\\
4.88	1.37070474593117\\
4.888	1.36720181406726\\
4.896	1.36370101831302\\
4.904	1.36020280829681\\
4.912	1.35670764022198\\
4.92	1.35321862070922\\
4.928	1.34973529679392\\
4.936	1.3462598544658\\
4.944	1.34279444324872\\
4.952	1.33934117482134\\
4.96	1.33590212167475\\
4.968	1.33247931581124\\
4.976	1.32907474748841\\
4.984	1.32569036401276\\
4.992	1.32232806858713\\
5	1.31898971921625\\
5.008	1.31567712767457\\
5.016	1.31239205854079\\
5.024	1.30913622830329\\
5.032	1.30595608526858\\
5.04	1.30279060948381\\
5.048	1.29968667251016\\
5.056	1.29664361094263\\
5.064	1.29366075835665\\
5.072	1.29073744578983\\
5.08	1.28787300221899\\
5.088	1.28506675503207\\
5.096	1.2823180304949\\
5.104	1.27962615421233\\
5.112	1.27699045158363\\
5.12	1.27441024825192\\
5.128	1.27188487054729\\
5.136	1.26941364592361\\
5.144	1.26699590338864\\
5.152	1.26463097392741\\
5.16	1.2623181909186\\
5.168	1.26005689054388\\
5.176	1.2578464121899\\
5.184	1.25568609884306\\
5.192	1.25357529747663\\
5.2	1.25151335943043\\
5.208	1.24949964078273\\
5.216	1.24753350271449\\
5.224	1.2456143118657\\
5.232	1.24374144068392\\
5.24	1.24191426776487\\
5.248	1.2401321781851\\
5.256	1.2383945638267\\
5.264	1.23670082369399\\
5.272	1.23505036422236\\
5.28	1.23344259957897\\
5.288	1.23187695195569\\
5.296	1.23035285185398\\
5.304	1.22886973836199\\
5.312	1.22742705942373\\
5.32	1.22602427210057\\
5.328	1.22466084282487\\
5.336	1.22333624764608\\
5.344	1.22204997246911\\
5.352	1.22080151328535\\
5.36	1.21959037639605\\
5.368	1.21841607862851\\
5.376	1.21727814754492\\
5.384	1.21617612164407\\
5.392	1.21510955055593\\
5.4	1.21407799522932\\
5.408	1.21308102811268\\
5.416	1.21211823332802\\
5.424	1.2111892068383\\
5.432	1.21029355660816\\
5.44	1.20943090275827\\
5.448	1.20860087771326\\
5.456	1.20780312634349\\
5.464	1.20703730610062\\
5.472	1.20630308714718\\
5.48	1.20560015248026\\
5.488	1.20492819804928\\
5.496	1.20428693286817\\
5.504	1.20367607912178\\
5.512	1.20309537226695\\
5.52	1.20254456112796\\
5.528	1.20199354951284\\
5.536	1.2014820588139\\
5.544	1.20098009092063\\
5.552	1.2004875907599\\
5.56	1.20000450406222\\
5.568	1.19953077736774\\
5.576	1.19906635803219\\
5.584	1.19861119423263\\
5.592	1.19816523497315\\
5.6	1.19772843009039\\
5.608	1.19730073025896\\
5.616	1.19688208699676\\
5.624	1.19647245267015\\
5.632	1.19607178049904\\
5.64	1.19568002456183\\
5.648	1.19529713980024\\
5.656	1.19492308202404\\
5.664	1.19455780791566\\
5.672	1.19420127503471\\
5.68	1.19385344182231\\
5.688	1.19351426760541\\
5.696	1.19318371260094\\
5.704	1.19286173791984\\
5.712	1.19254830557105\\
5.72	1.19224337846531\\
5.728	1.19194692041889\\
5.736	1.19165889615724\\
5.744	1.19137927131849\\
5.752	1.19110801245684\\
5.76	1.19084508704592\\
5.768	1.19059046348196\\
5.776	1.19034411108688\\
5.784	1.19010600011135\\
5.792	1.1898761017376\\
5.8	1.18965438808232\\
5.808	1.18944083219927\\
5.816	1.18923540808194\\
5.824	1.18903809066601\\
5.832	1.18884885583178\\
5.84	1.18866768040649\\
5.848	1.18849454216646\\
5.856	1.18832941983929\\
5.864	1.18817229310583\\
5.872	1.18802314260208\\
5.88	1.18788194992108\\
5.888	1.18774869761458\\
5.896	1.18762336919472\\
5.904	1.18750594913556\\
5.912	1.18739642287452\\
5.92	1.18729477681378\\
5.928	1.18720099832148\\
5.936	1.18711507573298\\
5.944	1.18703699835185\\
5.952	1.18696675645095\\
5.96	1.18690434127328\\
5.968	1.1868497450328\\
5.976	1.18680296091514\\
5.984	1.18676398307827\\
5.992	1.18673280665299\\
6	1.18670942774341\\
6.008	1.18669384342729\\
6.016	1.18668605175634\\
6.024	1.18667436485879\\
6.032	1.18667436485879\\
6.04	1.18667436485879\\
6.048	1.18667436485879\\
6.056	1.18667436485879\\
6.064	1.18667436485879\\
6.072	1.18667436485879\\
6.08	1.18667436485879\\
6.088	1.18667436485879\\
6.096	1.18667436485879\\
6.104	1.18667436485879\\
6.3 0\\
};
\addlegendentry{Minimum Relative Distance}

\addplot [color=mycolor2,dashed]
  table[row sep=crcr]{%
0	0.05\\
0.00800000000000001	0.05\\
0.016	0.05\\
0.024	0.05\\
0.032	0.05\\
0.04	0.05\\
0.048	0.05\\
0.056	0.05\\
0.0640000000000001	0.05\\
0.0720000000000001	0.05\\
0.0800000000000001	0.05\\
0.0880000000000001	0.05\\
0.0960000000000001	0.05\\
0.104	0.05\\
0.112	0.05\\
0.12	0.05\\
0.128	0.05\\
0.136	0.05\\
0.144	0.05\\
0.152	0.05\\
0.16	0.05\\
0.168	0.05\\
0.176	0.05\\
0.184	0.05\\
0.192	0.05\\
0.2	0.05\\
0.208	0.05\\
0.216	0.05\\
0.224	0.05\\
0.232	0.05\\
0.24	0.05\\
0.248	0.05\\
0.256	0.05\\
0.264	0.05\\
0.272	0.05\\
0.28	0.05\\
0.288	0.05\\
0.296	0.05\\
0.304	0.05\\
0.312	0.05\\
0.32	0.05\\
0.328	0.05\\
0.336	0.05\\
0.344	0.05\\
0.352	0.05\\
0.36	0.05\\
0.368	0.05\\
0.376	0.05\\
0.384	0.05\\
0.392	0.05\\
0.4	0.05\\
0.408	0.05\\
0.416	0.05\\
0.424	0.05\\
0.432	0.05\\
0.44	0.05\\
0.448	0.05\\
0.456	0.05\\
0.464	0.05\\
0.472	0.05\\
0.48	0.05\\
0.488	0.05\\
0.496	0.05\\
0.504	0.05\\
0.512	0.05\\
0.52	0.05\\
0.528	0.05\\
0.536	0.05\\
0.544	0.05\\
0.552	0.05\\
0.56	0.05\\
0.568	0.05\\
0.576	0.05\\
0.584	0.05\\
0.592	0.05\\
0.6	0.05\\
0.608	0.05\\
0.616	0.05\\
0.624	0.05\\
0.632	0.05\\
0.64	0.05\\
0.648	0.05\\
0.656	0.05\\
0.664	0.05\\
0.672	0.05\\
0.68	0.05\\
0.688	0.05\\
0.696	0.05\\
0.704	0.05\\
0.712	0.05\\
0.72	0.05\\
0.728	0.05\\
0.736	0.05\\
0.744	0.05\\
0.752	0.05\\
0.76	0.05\\
0.768	0.05\\
0.776	0.05\\
0.784	0.05\\
0.792	0.05\\
0.8	0.05\\
0.808	0.05\\
0.816	0.05\\
0.824	0.05\\
0.832	0.05\\
0.84	0.05\\
0.848	0.05\\
0.856	0.05\\
0.864	0.05\\
0.872	0.05\\
0.88	0.05\\
0.888	0.05\\
0.896	0.05\\
0.904	0.05\\
0.912	0.05\\
0.92	0.05\\
0.928	0.05\\
0.936	0.05\\
0.944	0.05\\
0.952	0.05\\
0.96	0.05\\
0.968	0.05\\
0.976	0.05\\
0.984	0.05\\
0.992	0.05\\
1	0.05\\
1.008	0.05\\
1.016	0.05\\
1.024	0.05\\
1.032	0.05\\
1.04	0.05\\
1.048	0.05\\
1.056	0.05\\
1.064	0.05\\
1.072	0.05\\
1.08	0.05\\
1.088	0.05\\
1.096	0.05\\
1.104	0.05\\
1.112	0.05\\
1.12	0.05\\
1.128	0.05\\
1.136	0.05\\
1.144	0.05\\
1.152	0.05\\
1.16	0.05\\
1.168	0.05\\
1.176	0.05\\
1.184	0.05\\
1.192	0.05\\
1.2	0.05\\
1.208	0.05\\
1.216	0.05\\
1.224	0.05\\
1.232	0.05\\
1.24	0.05\\
1.248	0.05\\
1.256	0.05\\
1.264	0.05\\
1.272	0.05\\
1.28	0.05\\
1.288	0.05\\
1.296	0.05\\
1.304	0.05\\
1.312	0.05\\
1.32	0.05\\
1.328	0.05\\
1.336	0.05\\
1.344	0.05\\
1.352	0.05\\
1.36	0.05\\
1.368	0.05\\
1.376	0.05\\
1.384	0.05\\
1.392	0.05\\
1.4	0.05\\
1.408	0.05\\
1.416	0.05\\
1.424	0.05\\
1.432	0.05\\
1.44	0.05\\
1.448	0.05\\
1.456	0.05\\
1.464	0.05\\
1.472	0.05\\
1.48	0.05\\
1.488	0.05\\
1.496	0.05\\
1.504	0.05\\
1.512	0.05\\
1.52	0.05\\
1.528	0.05\\
1.536	0.05\\
1.544	0.05\\
1.552	0.05\\
1.56	0.05\\
1.568	0.05\\
1.576	0.05\\
1.584	0.05\\
1.592	0.05\\
1.6	0.05\\
1.608	0.05\\
1.616	0.05\\
1.624	0.05\\
1.632	0.05\\
1.64	0.05\\
1.648	0.05\\
1.656	0.05\\
1.664	0.05\\
1.672	0.05\\
1.68	0.05\\
1.688	0.05\\
1.696	0.05\\
1.704	0.05\\
1.712	0.05\\
1.72	0.05\\
1.728	0.05\\
1.736	0.05\\
1.744	0.05\\
1.752	0.05\\
1.76	0.05\\
1.768	0.05\\
1.776	0.05\\
1.784	0.05\\
1.792	0.05\\
1.8	0.05\\
1.808	0.05\\
1.816	0.05\\
1.824	0.05\\
1.832	0.05\\
1.84	0.05\\
1.848	0.05\\
1.856	0.05\\
1.864	0.05\\
1.872	0.05\\
1.88	0.05\\
1.888	0.05\\
1.896	0.05\\
1.904	0.05\\
1.912	0.05\\
1.92	0.05\\
1.928	0.05\\
1.936	0.05\\
1.944	0.05\\
1.952	0.05\\
1.96	0.05\\
1.968	0.05\\
1.976	0.05\\
1.984	0.05\\
1.992	0.05\\
2	0.05\\
2.008	0.05\\
2.016	0.05\\
2.024	0.05\\
2.032	0.05\\
2.04	0.05\\
2.048	0.05\\
2.056	0.05\\
2.064	0.05\\
2.072	0.05\\
2.08	0.05\\
2.088	0.05\\
2.096	0.05\\
2.104	0.05\\
2.112	0.05\\
2.12	0.05\\
2.128	0.05\\
2.136	0.05\\
2.144	0.05\\
2.152	0.05\\
2.16	0.05\\
2.168	0.05\\
2.176	0.05\\
2.184	0.05\\
2.192	0.05\\
2.2	0.05\\
2.208	0.05\\
2.216	0.05\\
2.224	0.05\\
2.232	0.05\\
2.24	0.05\\
2.248	0.05\\
2.256	0.05\\
2.264	0.05\\
2.272	0.05\\
2.28	0.05\\
2.288	0.05\\
2.296	0.05\\
2.304	0.05\\
2.312	0.05\\
2.32	0.05\\
2.328	0.05\\
2.336	0.05\\
2.344	0.05\\
2.352	0.05\\
2.36	0.05\\
2.368	0.05\\
2.376	0.05\\
2.384	0.05\\
2.392	0.05\\
2.4	0.05\\
2.408	0.05\\
2.416	0.05\\
2.424	0.05\\
2.432	0.05\\
2.44	0.05\\
2.448	0.05\\
2.456	0.05\\
2.464	0.05\\
2.472	0.05\\
2.48	0.05\\
2.488	0.05\\
2.496	0.05\\
2.504	0.05\\
2.512	0.05\\
2.52	0.05\\
2.528	0.05\\
2.536	0.05\\
2.544	0.05\\
2.552	0.05\\
2.56	0.05\\
2.568	0.05\\
2.576	0.05\\
2.584	0.05\\
2.592	0.05\\
2.6	0.05\\
2.608	0.05\\
2.616	0.05\\
2.624	0.05\\
2.632	0.05\\
2.64	0.05\\
2.648	0.05\\
2.656	0.05\\
2.664	0.05\\
2.672	0.05\\
2.68	0.05\\
2.688	0.05\\
2.696	0.05\\
2.704	0.05\\
2.712	0.05\\
2.72	0.05\\
2.728	0.05\\
2.736	0.05\\
2.744	0.05\\
2.752	0.05\\
2.76	0.05\\
2.768	0.05\\
2.776	0.05\\
2.784	0.05\\
2.792	0.05\\
2.8	0.05\\
2.808	0.05\\
2.816	0.05\\
2.824	0.05\\
2.832	0.05\\
2.84	0.05\\
2.848	0.05\\
2.856	0.05\\
2.864	0.05\\
2.872	0.05\\
2.88	0.05\\
2.888	0.05\\
2.896	0.05\\
2.904	0.05\\
2.912	0.05\\
2.92	0.05\\
2.928	0.05\\
2.936	0.05\\
2.944	0.05\\
2.952	0.05\\
2.96	0.05\\
2.968	0.05\\
2.976	0.05\\
2.984	0.05\\
2.992	0.05\\
3	0.05\\
3.008	0.05\\
3.016	0.05\\
3.024	0.05\\
3.032	0.05\\
3.04	0.05\\
3.048	0.05\\
3.056	0.05\\
3.064	0.05\\
3.072	0.05\\
3.08	0.05\\
3.088	0.05\\
3.096	0.05\\
3.104	0.05\\
3.112	0.05\\
3.12	0.05\\
3.128	0.05\\
3.136	0.05\\
3.144	0.05\\
3.152	0.05\\
3.16	0.05\\
3.168	0.05\\
3.176	0.05\\
3.184	0.05\\
3.192	0.05\\
3.2	0.05\\
3.208	0.05\\
3.216	0.05\\
3.224	0.05\\
3.232	0.05\\
3.24	0.05\\
3.248	0.05\\
3.256	0.05\\
3.264	0.05\\
3.272	0.05\\
3.28	0.05\\
3.288	0.05\\
3.296	0.05\\
3.304	0.05\\
3.312	0.05\\
3.32	0.05\\
3.328	0.05\\
3.336	0.05\\
3.344	0.05\\
3.352	0.05\\
3.36	0.05\\
3.368	0.05\\
3.376	0.05\\
3.384	0.05\\
3.392	0.05\\
3.4	0.05\\
3.408	0.05\\
3.416	0.05\\
3.424	0.05\\
3.432	0.05\\
3.44	0.05\\
3.448	0.05\\
3.456	0.05\\
3.464	0.05\\
3.472	0.05\\
3.48	0.05\\
3.488	0.05\\
3.496	0.05\\
3.504	0.05\\
3.512	0.05\\
3.52	0.05\\
3.528	0.05\\
3.536	0.05\\
3.544	0.05\\
3.552	0.05\\
3.56	0.05\\
3.568	0.05\\
3.576	0.05\\
3.584	0.05\\
3.592	0.05\\
3.6	0.05\\
3.608	0.05\\
3.616	0.05\\
3.624	0.05\\
3.632	0.05\\
3.64	0.05\\
3.648	0.05\\
3.656	0.05\\
3.664	0.05\\
3.672	0.05\\
3.68	0.05\\
3.688	0.05\\
3.696	0.05\\
3.704	0.05\\
3.712	0.05\\
3.72	0.05\\
3.728	0.05\\
3.736	0.05\\
3.744	0.05\\
3.752	0.05\\
3.76	0.05\\
3.768	0.05\\
3.776	0.05\\
3.784	0.05\\
3.792	0.05\\
3.8	0.05\\
3.808	0.05\\
3.816	0.05\\
3.824	0.05\\
3.832	0.05\\
3.84	0.05\\
3.848	0.05\\
3.856	0.05\\
3.864	0.05\\
3.872	0.05\\
3.88	0.05\\
3.888	0.05\\
3.896	0.05\\
3.904	0.05\\
3.912	0.05\\
3.92	0.05\\
3.928	0.05\\
3.936	0.05\\
3.944	0.05\\
3.952	0.05\\
3.96	0.05\\
3.968	0.05\\
3.976	0.05\\
3.984	0.05\\
3.992	0.05\\
4	0.05\\
4.008	0.05\\
4.016	0.05\\
4.024	0.05\\
4.032	0.05\\
4.04	0.05\\
4.048	0.05\\
4.056	0.05\\
4.064	0.05\\
4.072	0.05\\
4.08	0.05\\
4.088	0.05\\
4.096	0.05\\
4.104	0.05\\
4.112	0.05\\
4.12	0.05\\
4.128	0.05\\
4.136	0.05\\
4.144	0.05\\
4.152	0.05\\
4.16	0.05\\
4.168	0.05\\
4.176	0.05\\
4.184	0.05\\
4.192	0.05\\
4.2	0.05\\
4.208	0.05\\
4.216	0.05\\
4.224	0.05\\
4.232	0.05\\
4.24	0.05\\
4.248	0.05\\
4.256	0.05\\
4.264	0.05\\
4.272	0.05\\
4.28	0.05\\
4.288	0.05\\
4.296	0.05\\
4.304	0.05\\
4.312	0.05\\
4.32	0.05\\
4.328	0.05\\
4.336	0.05\\
4.344	0.05\\
4.352	0.05\\
4.36	0.05\\
4.368	0.05\\
4.376	0.05\\
4.384	0.05\\
4.392	0.05\\
4.4	0.05\\
4.408	0.05\\
4.416	0.05\\
4.424	0.05\\
4.432	0.05\\
4.44	0.05\\
4.448	0.05\\
4.456	0.05\\
4.464	0.05\\
4.472	0.05\\
4.48	0.05\\
4.488	0.05\\
4.496	0.05\\
4.504	0.05\\
4.512	0.05\\
4.52	0.05\\
4.528	0.05\\
4.536	0.05\\
4.544	0.05\\
4.552	0.05\\
4.56	0.05\\
4.568	0.05\\
4.576	0.05\\
4.584	0.05\\
4.592	0.05\\
4.6	0.05\\
4.608	0.05\\
4.616	0.05\\
4.624	0.05\\
4.632	0.05\\
4.64	0.05\\
4.648	0.05\\
4.656	0.05\\
4.664	0.05\\
4.672	0.05\\
4.68	0.05\\
4.688	0.05\\
4.696	0.05\\
4.704	0.05\\
4.712	0.05\\
4.72	0.05\\
4.728	0.05\\
4.736	0.05\\
4.744	0.05\\
4.752	0.05\\
4.76	0.05\\
4.768	0.05\\
4.776	0.05\\
4.784	0.05\\
4.792	0.05\\
4.8	0.05\\
4.808	0.05\\
4.816	0.05\\
4.824	0.05\\
4.832	0.05\\
4.84	0.05\\
4.848	0.05\\
4.856	0.05\\
4.864	0.05\\
4.872	0.05\\
4.88	0.05\\
4.888	0.05\\
4.896	0.05\\
4.904	0.05\\
4.912	0.05\\
4.92	0.05\\
4.928	0.05\\
4.936	0.05\\
4.944	0.05\\
4.952	0.05\\
4.96	0.05\\
4.968	0.05\\
4.976	0.05\\
4.984	0.05\\
4.992	0.05\\
5	0.05\\
5.008	0.05\\
5.016	0.05\\
5.024	0.05\\
5.032	0.05\\
5.04	0.05\\
5.048	0.05\\
5.056	0.05\\
5.064	0.05\\
5.072	0.05\\
5.08	0.05\\
5.088	0.05\\
5.096	0.05\\
5.104	0.05\\
5.112	0.05\\
5.12	0.05\\
5.128	0.05\\
5.136	0.05\\
5.144	0.05\\
5.152	0.05\\
5.16	0.05\\
5.168	0.05\\
5.176	0.05\\
5.184	0.05\\
5.192	0.05\\
5.2	0.05\\
5.208	0.05\\
5.216	0.05\\
5.224	0.05\\
5.232	0.05\\
5.24	0.05\\
5.248	0.05\\
5.256	0.05\\
5.264	0.05\\
5.272	0.05\\
5.28	0.05\\
5.288	0.05\\
5.296	0.05\\
5.304	0.05\\
5.312	0.05\\
5.32	0.05\\
5.328	0.05\\
5.336	0.05\\
5.344	0.05\\
5.352	0.05\\
5.36	0.05\\
5.368	0.05\\
5.376	0.05\\
5.384	0.05\\
5.392	0.05\\
5.4	0.05\\
5.408	0.05\\
5.416	0.05\\
5.424	0.05\\
5.432	0.05\\
5.44	0.05\\
5.448	0.05\\
5.456	0.05\\
5.464	0.05\\
5.472	0.05\\
5.48	0.05\\
5.488	0.05\\
5.496	0.05\\
5.504	0.05\\
5.512	0.05\\
5.52	0.05\\
5.528	0.05\\
5.536	0.05\\
5.544	0.05\\
5.552	0.05\\
5.56	0.05\\
5.568	0.05\\
5.576	0.05\\
5.584	0.05\\
5.592	0.05\\
5.6	0.05\\
5.608	0.05\\
5.616	0.05\\
5.624	0.05\\
5.632	0.05\\
5.64	0.05\\
5.648	0.05\\
5.656	0.05\\
5.664	0.05\\
5.672	0.05\\
5.68	0.05\\
5.688	0.05\\
5.696	0.05\\
5.704	0.05\\
5.712	0.05\\
5.72	0.05\\
5.728	0.05\\
5.736	0.05\\
5.744	0.05\\
5.752	0.05\\
5.76	0.05\\
5.768	0.05\\
5.776	0.05\\
5.784	0.05\\
5.792	0.05\\
5.8	0.05\\
5.808	0.05\\
5.816	0.05\\
5.824	0.05\\
5.832	0.05\\
5.84	0.05\\
5.848	0.05\\
5.856	0.05\\
5.864	0.05\\
5.872	0.05\\
5.88	0.05\\
5.888	0.05\\
5.896	0.05\\
5.904	0.05\\
5.912	0.05\\
5.92	0.05\\
5.928	0.05\\
5.936	0.05\\
5.944	0.05\\
5.952	0.05\\
5.96	0.05\\
5.968	0.05\\
5.976	0.05\\
5.984	0.05\\
5.992	0.05\\
6	0.05\\
6.008	0.05\\
6.016	0.05\\
6.024	0.05\\
6.032	0.05\\
6.04	0.05\\
6.048	0.05\\
6.056	0.05\\
6.064	0.05\\
6.072	0.05\\
6.08	0.05\\
6.088	0.05\\
6.096	0.05\\
6.104	0.05\\
6.3 0\\
};
\addlegendentry{Safety Margin}

\nextgroupplot[
width=\linewidth,
height=2.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.6, transform shape}, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=6.3,
xtick style={color=black},
ymin=-2,
ymax=2,
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ytick={-1,0,1},
ylabel={m/s},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-0.2cm},
title = {Critical Velocity between the Human and the Robot}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0.147293567657471\\
0.0880000000000001	0.147293567657471\\
0.0960000000000001	0.147293567657471\\
0.104	0.147293567657471\\
0.112	0.147293567657471\\
0.12	0.147293567657471\\
0.128	0.147293567657471\\
0.136	0.147293567657471\\
0.144	0.147293567657471\\
0.152	0.147293567657471\\
0.16	0.147293567657471\\
0.168	0.147293567657471\\
0.176	0.147293567657471\\
0.184	0.0721690207719803\\
0.192	0.0721690207719803\\
0.2	0.0721690207719803\\
0.208	0.0721690207719803\\
0.216	0.0721690207719803\\
0.224	0.0721690207719803\\
0.232	0.0721690207719803\\
0.24	0.0721690207719803\\
0.248	0.0721690207719803\\
0.256	0.0721690207719803\\
0.264	0.0721690207719803\\
0.272	0.0721690207719803\\
0.28	0.0721690207719803\\
0.288	0.0721690207719803\\
0.296	0\\
0.304	0\\
0.312	0\\
0.32	0\\
0.328	0\\
0.336	0\\
0.344	0\\
0.352	0\\
0.36	0\\
0.368	0\\
0.376	0\\
0.384	0\\
0.392	0\\
0.4	0.0747489035129547\\
0.408	0.0747489035129547\\
0.416	0.0747489035129547\\
0.424	0.0747489035129547\\
0.432	0.0747489035129547\\
0.44	0.0747489035129547\\
0.448	0.0747489035129547\\
0.456	0.0747489035129547\\
0.464	0.0747489035129547\\
0.472	0.0747489035129547\\
0.48	0.0747489035129547\\
0.488	0.0747489035129547\\
0.496	0.0747489035129547\\
0.504	0.0750441551208496\\
0.512	0.0750441551208496\\
0.52	0.0750441551208496\\
0.528	0.0750441551208496\\
0.536	0.0750441551208496\\
0.544	0.0750441551208496\\
0.552	0.0750441551208496\\
0.56	0.0750441551208496\\
0.568	0.0750441551208496\\
0.576	0.0750441551208496\\
0.584	0.0750441551208496\\
0.592	0.0750441551208496\\
0.6	0.0750441551208496\\
0.608	0\\
0.616	0\\
0.624	0\\
0.632	0\\
0.64	0\\
0.648	0\\
0.656	0\\
0.664	0\\
0.672	0\\
0.68	0\\
0.688	0\\
0.696	0\\
0.704	0\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0\\
0.824	0\\
0.832	0\\
0.84	0\\
0.848	0\\
0.856	0\\
0.864	0\\
0.872	0\\
0.88	0\\
0.888	0\\
0.896	0\\
0.904	0\\
0.912	0\\
0.92	0\\
0.928	0\\
0.936	0\\
0.944	0\\
0.952	0\\
0.96	0\\
0.968	0\\
0.976	0\\
0.984	0\\
0.992	0\\
1	0\\
1.008	0\\
1.016	0\\
1.024	0.0747946724295616\\
1.032	0.0747946724295616\\
1.04	0.0747946724295616\\
1.048	0.0747946724295616\\
1.056	0.0747946724295616\\
1.064	0.0747946724295616\\
1.072	0.0747946724295616\\
1.08	0.0747946724295616\\
1.088	0.0747946724295616\\
1.096	0.0747946724295616\\
1.104	0.0747946724295616\\
1.112	0.0747946724295616\\
1.12	0.0747946724295616\\
1.128	0\\
1.136	0\\
1.144	0\\
1.152	0\\
1.16	0\\
1.168	0\\
1.176	0\\
1.184	0\\
1.192	0\\
1.2	0\\
1.208	0\\
1.216	0\\
1.224	0\\
1.232	0.0750101581215858\\
1.24	0.0750101581215858\\
1.248	0.0750101581215858\\
1.256	0.0750101581215858\\
1.264	0.0750101581215858\\
1.272	0.0750101581215858\\
1.28	0.0750101581215858\\
1.288	0.0750101581215858\\
1.296	0.0750101581215858\\
1.304	0.0750101581215858\\
1.312	0.0750101581215858\\
1.32	0.0750101581215858\\
1.328	0.0750101581215858\\
1.336	0.149750396609306\\
1.344	0.149750396609306\\
1.352	0.149750396609306\\
1.36	0.149750396609306\\
1.368	0.149750396609306\\
1.376	0.149750396609306\\
1.384	0.149750396609306\\
1.392	0.149750396609306\\
1.4	0.149750396609306\\
1.408	0.149750396609306\\
1.416	0.149750396609306\\
1.424	0.149750396609306\\
1.432	0.149750396609306\\
1.44	0.149666577577591\\
1.448	0.149666577577591\\
1.456	0.149666577577591\\
1.464	0.149666577577591\\
1.472	0.149666577577591\\
1.48	0.149666577577591\\
1.488	0.149666577577591\\
1.496	0.149666577577591\\
1.504	0.149666577577591\\
1.512	0.149666577577591\\
1.52	0.149666577577591\\
1.528	0.149666577577591\\
1.536	0.149666577577591\\
1.544	0.224475488066673\\
1.552	0.224475488066673\\
1.56	0.224475488066673\\
1.568	0.224475488066673\\
1.576	0.224475488066673\\
1.584	0.224475488066673\\
1.592	0.224475488066673\\
1.6	0.224475488066673\\
1.608	0.224475488066673\\
1.616	0.224475488066673\\
1.624	0.224475488066673\\
1.632	0.224475488066673\\
1.64	0.224475488066673\\
1.648	0.224453255534172\\
1.656	0.224453255534172\\
1.664	0.224453255534172\\
1.672	0.224453255534172\\
1.68	0.224453255534172\\
1.688	0.224453255534172\\
1.696	0.224453255534172\\
1.704	0.224453255534172\\
1.712	0.224453255534172\\
1.72	0.224453255534172\\
1.728	0.224453255534172\\
1.736	0.224453255534172\\
1.744	0.224453255534172\\
1.752	0.369393140077591\\
1.76	0.369393140077591\\
1.768	0.369393140077591\\
1.776	0.369393140077591\\
1.784	0.369393140077591\\
1.792	0.369393140077591\\
1.8	0.369393140077591\\
1.808	0.369393140077591\\
1.816	0.369393140077591\\
1.824	0.369393140077591\\
1.832	0.369393140077591\\
1.84	0.369393140077591\\
1.848	0.369393140077591\\
1.856	0.899857342243195\\
1.864	0.898419767159961\\
1.872	0.896751981201103\\
1.88	0.894977173676129\\
1.888	0.893157229725498\\
1.896	0.891323214599838\\
1.904	0.889490703102013\\
1.912	0.887662579770999\\
1.92	0.885832225960819\\
1.928	0.8839993084952\\
1.936	0.882163494399736\\
1.944	0.880324450928555\\
1.952	0.878481845591132\\
1.96	0.725183639292976\\
1.968	0.722790119159804\\
1.976	0.72032185620258\\
1.984	0.717827995908873\\
1.992	0.71533322618423\\
2	0.712850366112871\\
2.008	0.71038548535689\\
2.016	0.707941671920228\\
2.024	0.705520441846332\\
2.032	0.703122517675205\\
2.04	0.700748220219446\\
2.048	0.69839766576567\\
2.056	0.696070865361459\\
2.064	0.985635805853401\\
2.072	0.982703747104039\\
2.08	0.97969513046576\\
2.088	0.976666117451977\\
2.096	0.973644904046638\\
2.104	0.970645590112956\\
2.112	0.967675167595329\\
2.12	0.964786301493011\\
2.128	0.961836286318663\\
2.136	0.958864834495437\\
2.144	0.955871171255145\\
2.152	0.952854524601966\\
2.16	0.949814125435279\\
2.168	1.84805237978682\\
2.176	1.84470423706943\\
2.184	1.84135972353697\\
2.192	1.83800447334634\\
2.2	1.83461937840818\\
2.208	1.83120356983788\\
2.216	1.828027576111\\
2.224	1.82500297552245\\
2.232	1.82213170946833\\
2.24	1.819219780446\\
2.248	1.8163613242006\\
2.256	1.81356031006915\\
2.264	1.81081814740451\\
2.272	0.540809851911658\\
2.28	0.538246300233443\\
2.288	0.535784044138512\\
2.296	0.533424792563306\\
2.304	0.531170322170083\\
2.312	0.529022472173846\\
2.32	0.526983139188372\\
2.328	0.526326434580607\\
2.336	0.525169281078091\\
2.344	0.52400042521775\\
2.352	0.522819799491915\\
2.36	0.521627337074013\\
2.368	0.5201039695934\\
2.376	0.441555131914868\\
2.384	0.439571360905516\\
2.392	0.437351911605635\\
2.4	0.434893019138987\\
2.408	0.432190820178098\\
2.416	0.429241342687593\\
2.424	0.426608382347661\\
2.432	0.424106113056365\\
2.44	0.421737461269135\\
2.448	0.419505437254237\\
2.456	0.417413126027366\\
2.464	0.415463678333979\\
2.472	0.413660301684005\\
2.48	0.339222662080431\\
2.488	0.337721232624798\\
2.496	0.336375748557475\\
2.504	0.335189555998813\\
2.512	0.334166013948685\\
2.52	0.33330848572676\\
2.528	0.332620330493894\\
2.536	0.332814536703652\\
2.544	0.332689066395812\\
2.552	0.33256613088841\\
2.56	0.332445713502468\\
2.568	0.332327797847357\\
2.576	0.332212367819456\\
2.584	0.406412034916328\\
2.592	0.406301528973282\\
2.6	0.406193462055128\\
2.608	0.406087819192715\\
2.616	0.405984585697062\\
2.624	0.405883747157962\\
2.632	0.405810219987357\\
2.64	0.405756624587097\\
2.648	0.405723815621901\\
2.656	0.405712643324835\\
2.664	0.405723952880311\\
2.672	0.405758583812223\\
2.68	0.405817369377381\\
2.688	0.0308806170654446\\
2.696	0.0309901835992855\\
2.704	0.0311263609514575\\
2.712	0.0312899513561957\\
2.72	0.0314817478325991\\
2.728	0.0317025336128981\\
2.736	0.0319530815769438\\
2.744	0.0328622417611614\\
2.752	0.0335628397381369\\
2.76	0.0342739499949335\\
2.768	0.0349954948345632\\
2.776	0.0357273971400979\\
2.784	0.0364695803738076\\
2.792	0.00597098509956537\\
2.8	0.00673350288835847\\
2.808	0.00750607545731977\\
2.816	0.0082886285750606\\
2.824	0.00908108858372048\\
2.832	0.00988338239756922\\
2.84	0.0106571640914362\\
2.848	0.0114152918071531\\
2.856	0.0121578518527044\\
2.864	0.0128849294134743\\
2.872	0.013596608494637\\
2.88	0.0142929718670127\\
2.888	0.0149741010163039\\
2.896	0.0153943559475371\\
2.904	0.0160452557331526\\
2.912	0.0166811575833594\\
2.92	0.0173021374004128\\
2.928	0.0179082695954406\\
2.936	0.0184996270562634\\
2.944	0.0190762811180552\\
2.952	0.0199092310590913\\
2.96	0.0206689900148843\\
2.968	0.0214301407446002\\
2.976	0.0221919241142278\\
2.984	0.0229539577684681\\
2.992	0.0237160496943346\\
3	0.0242991558893521\\
3.008	0.0250565903795139\\
3.016	0.0258132243071013\\
3.024	0.0265694358218391\\
3.032	0.0273254157023509\\
3.04	0.0280812598559061\\
3.048	0.0288370160972719\\
3.056	0.0295927078077688\\
3.064	0.0303483459037064\\
3.072	0.0311039348935389\\
3.08	0.031859475946005\\
3.088	0.0326149684467987\\
3.096	0.0333704107908186\\
3.104	0.225852515160326\\
3.112	0.226418894787452\\
3.12	0.226952591685621\\
3.128	0.227469244890917\\
3.136	0.227976762702507\\
3.144	0.22847914974961\\
3.152	0.228978439508517\\
3.16	0.229475670081714\\
3.168	0.229971376870168\\
3.176	0.230465841314756\\
3.184	0.230959216477869\\
3.192	0.231451590444725\\
3.2	0.231943018332596\\
3.208	0.137403498903233\\
3.216	0.137899775605228\\
3.224	0.138399537812581\\
3.232	0.138902771831683\\
3.24	0.139409464108025\\
3.248	0.139919601225167\\
3.256	0.140433169903704\\
3.264	0.140950157000234\\
3.272	0.141470549506312\\
3.28	0.141994334547405\\
3.288	0.142521499381838\\
3.296	0.14305203139974\\
3.304	0.143574624575037\\
3.312	0.239578109490292\\
3.32	0.240093148315926\\
3.328	0.240604779744034\\
3.336	0.24110148068535\\
3.344	0.241579854716144\\
3.352	0.242038624240325\\
3.36	0.242477104529043\\
3.368	0.242894910026922\\
3.376	0.24329180623153\\
3.384	0.243667634994152\\
3.392	0.244022276850069\\
3.4	0.24435563202362\\
3.408	0.244667610850892\\
3.416	-0.28996456024814\\
3.424	-0.289666211064183\\
3.432	-0.289369523204903\\
3.44	-0.289074283250683\\
3.448	-0.288780281115747\\
3.456	-0.288487310101456\\
3.464	-0.288185753817733\\
3.472	-0.286152406126035\\
3.48	-0.284683194957222\\
3.488	-0.283202416671355\\
3.496	-0.281710233806746\\
3.504	-0.280206807998164\\
3.512	-0.279676317586368\\
3.52	-0.86796606180351\\
3.528	-0.868741115006505\\
3.536	-0.87017633491892\\
3.544	-0.872276684043315\\
3.552	-0.875047212246193\\
3.56	-0.878493106295551\\
3.568	-0.881342980347265\\
3.576	-0.884020479384336\\
3.584	-0.886524242575737\\
3.592	-0.888852866617055\\
3.6	-0.89100491043093\\
3.608	-0.892978899826891\\
3.616	-0.894773332117307\\
3.624	-0.704086420619418\\
3.632	-0.705517139442479\\
3.64	-0.706763667552615\\
3.648	-0.707824433452687\\
3.656	-0.708697859470213\\
3.664	-0.709382366053323\\
3.672	-0.709876376006108\\
3.68	-0.706248873195092\\
3.688	-0.704010395500132\\
3.696	-0.701754508230534\\
3.704	-0.699481543245297\\
3.712	-0.69719183010998\\
3.72	-0.694885696114901\\
3.728	-0.72263728783898\\
3.736	-0.720299284991331\\
3.744	-0.717945829700285\\
3.752	-0.715577240356879\\
3.76	-0.713193833182498\\
3.768	-0.71079592225278\\
3.776	-0.708534491266359\\
3.784	-0.706360319168941\\
3.792	-0.704274327477489\\
3.8	-0.702277404265\\
3.808	-0.700370405673188\\
3.816	-0.698554157405361\\
3.824	-0.696829456200149\\
3.832	-0.953991915437283\\
3.84	-0.952452589972772\\
3.848	-0.951007042462252\\
3.856	-0.949655968162196\\
3.864	-0.948400040467695\\
3.872	-0.947239912284079\\
3.88	-0.946176217383406\\
3.888	-0.940790091149555\\
3.896	-0.936811006647784\\
3.904	-0.932816882138492\\
3.912	-0.928808317668824\\
3.92	-0.924785909403969\\
3.928	-0.920750249767782\\
3.936	-1.05452330390894\\
3.944	-1.05046290455035\\
3.952	-1.04639101007722\\
3.96	-1.04230819938977\\
3.968	-1.03821504837586\\
3.976	-1.03411213006148\\
3.984	-1.03029956195992\\
3.992	-1.02667857317401\\
4	-1.02325013760767\\
4.008	-1.02001515167315\\
4.016	-1.01697443886528\\
4.024	-1.01412875427876\\
4.032	-1.01147878907367\\
4.04	-1.29588421038577\\
4.048	-1.29362752373456\\
4.056	-1.29156829031247\\
4.064	-1.28970698932022\\
4.072	-1.28804405773113\\
4.08	-1.28657989453615\\
4.088	-1.28531486496444\\
4.096	-1.27760685166973\\
4.104	-1.27200865603916\\
4.112	-1.26640702968573\\
4.12	-1.26080289789747\\
4.128	-1.2551971851686\\
4.136	-1.24959081557138\\
4.144	-0.945567562154003\\
4.152	-0.939962651210034\\
4.16	-0.934359856804957\\
4.168	-0.928760105045223\\
4.176	-0.923164323475412\\
4.184	-0.917573441448978\\
4.192	-0.912443853361437\\
4.2	-0.90762400158079\\
4.208	-0.903114086151895\\
4.216	-0.89891416888897\\
4.224	-0.895024181946654\\
4.232	-0.891443936352498\\
4.24	-0.888173130516451\\
4.248	-0.885261247819412\\
4.256	-0.882608008768077\\
4.264	-0.880262714043321\\
4.272	-0.878224696699555\\
4.28	-0.876493219840001\\
4.288	-0.875067485250458\\
4.296	-0.873946642086751\\
4.304	-0.868396073793448\\
4.312	-0.864283704451984\\
4.32	-0.860182778885064\\
4.328	-0.856093860795373\\
4.336	-0.852017517397891\\
4.344	-0.847954319559873\\
4.352	-1.80817829469801\\
4.36	-1.80414311587993\\
4.368	-1.80012281851191\\
4.376	-1.79611798943672\\
4.384	-1.79212921982365\\
4.392	-1.78815710529764\\
4.4	-1.78458226834106\\
4.408	-1.78127700092156\\
4.416	-1.77824031779222\\
4.424	-1.77547113995284\\
4.432	-1.77296830043877\\
4.44	-1.77073055017022\\
4.448	-1.76875656386951\\
4.456	-0.803694113590634\\
4.464	-0.802243404640913\\
4.472	-0.801052086965382\\
4.48	-0.800118591244442\\
4.488	-0.799441302773885\\
4.496	-0.799018567904085\\
4.504	-0.798848700578332\\
4.512	-0.788516552874216\\
4.52	-0.781569900934473\\
4.528	-0.774664521034421\\
4.536	-0.767802224689616\\
4.544	-0.760984842429736\\
4.552	-0.754214224382997\\
4.56	-0.745897041735658\\
4.568	-0.739225583714644\\
4.576	-0.732606563470686\\
4.584	-0.726041915023725\\
4.592	-0.71953359464796\\
4.6	-0.71308358134453\\
4.608	-0.706693877292927\\
4.616	-0.700366508280355\\
4.624	-0.694103524108241\\
4.632	-0.687906998975097\\
4.64	-0.681779031834899\\
4.648	-0.675721746730175\\
4.656	-0.66973729309895\\
4.664	-0.665348956589356\\
4.672	-0.659516717173068\\
4.68	-0.653763912576669\\
4.688	-0.648092796336747\\
4.696	-0.642505648497805\\
4.704	-0.637004775744113\\
4.712	-0.631592511499216\\
4.72	-0.626271215992205\\
4.728	-0.621043276289797\\
4.736	-0.615911106293285\\
4.744	-0.610877146699407\\
4.752	-0.605943864924175\\
4.76	-0.601113754988681\\
4.768	0.365964368993946\\
4.776	0.366865040192699\\
4.784	0.367089567205407\\
4.792	0.366969758624846\\
4.8	0.366671839816482\\
4.808	0.366279124119231\\
4.816	0.365833425060022\\
4.824	0.365355789690863\\
4.832	0.364843633169518\\
4.84	0.364290798339313\\
4.848	0.363696962236443\\
4.856	0.363061803174193\\
4.864	0.362385000831428\\
4.872	0.361666236342419\\
4.88	0.360905192387996\\
4.888	0.360101553288038\\
4.896	0.359255005095289\\
4.904	0.358365235690521\\
4.912	0.357431934879016\\
4.92	0.356193349743108\\
4.928	0.354742082798939\\
4.936	0.353083219747383\\
4.944	0.351221934248875\\
4.952	0.349163480687469\\
4.96	0.346913186748842\\
4.968	0.344476445818143\\
4.976	0.341858709204152\\
4.984	0.339065478196661\\
4.992	0.336102295964464\\
5	0.332974739301715\\
5.008	0.329688410230799\\
5.016	0.326248927470153\\
5.024	0.322661917775771\\
5.032	0.314595402935726\\
5.04	0.308139133228609\\
5.048	0.30177352938575\\
5.056	0.295497890215725\\
5.064	0.289311487160859\\
5.072	0.283213565147443\\
5.08	0.277203343418717\\
5.088	0.271280016350653\\
5.096	0.265442754250574\\
5.104	0.259690704138641\\
5.112	0.254022990512281\\
5.12	0.24843871609362\\
5.128	0.242936962559998\\
5.136	0.23751679125767\\
5.144	0.232177243898784\\
5.152	0.226917343241758\\
5.16	0.221736093755166\\
5.168	0.216632482265287\\
5.176	0.21160547858743\\
5.184	0.206654036141206\\
5.192	0.201777092549899\\
5.2	0.196973570224091\\
5.208	0.192242376929729\\
5.216	0.187582406340805\\
5.224	0.182992538576837\\
5.232	0.178471640725353\\
5.24	0.174018567349556\\
5.248	0.16963216098141\\
5.256	0.165311252600321\\
5.264	0.161054662097662\\
5.272	0.156861198727345\\
5.28	0.152729661542669\\
5.288	0.148658839819688\\
5.296	0.144647513467321\\
5.304	0.140694453424451\\
5.312	0.136798422044261\\
5.32	0.132958173466046\\
5.328	0.129172453974761\\
5.336	0.125440002348559\\
5.344	0.121759550194573\\
5.352	0.118129822273208\\
5.36	0.114549536811209\\
5.368	0.111017405803763\\
5.376	0.107532135305917\\
5.384	0.104092425713577\\
5.392	0.100696972034356\\
5.4	0.097344464148566\\
5.408	0.0940335870606138\\
5.416	0.0907630211410872\\
5.424	0.0875314423598182\\
5.432	0.0843375225101995\\
5.44	0.0811799294250443\\
5.448	0.0780573271842724\\
5.456	0.0749683763147133\\
5.464	0.071911733982312\\
5.472	0.0688860541770313\\
5.48	0.0658899878907378\\
5.488	0.0629221832883662\\
5.496	0.0599812858726538\\
5.504	0.0570659386427397\\
5.512	0.0541747822469216\\
5.52	0.0513064551298678\\
5.528	0.0512819760126634\\
5.536	0.050323561617141\\
5.544	0.0493706503839599\\
5.552	0.0484231529773207\\
5.56	0.0474809798834703\\
5.568	0.0465440414152412\\
5.576	0.0456122477165128\\
5.584	0.0446855087665985\\
5.592	0.0437637343845572\\
5.6	0.0428468342334327\\
5.608	0.041934717824421\\
5.616	0.0410272945209669\\
5.624	0.0401244735427922\\
5.632	0.0392261639698555\\
5.64	0.0383322747462458\\
5.648	0.0374427146840104\\
5.656	0.0365573924669195\\
5.664	0.0356762166541682\\
5.672	0.0347990956840165\\
5.68	0.0339259378773702\\
5.688	0.0330566514413029\\
5.696	0.0321911444725202\\
5.704	0.0313293249607689\\
5.712	0.0304711007921905\\
5.72	0.0296163797526221\\
5.728	0.0287650695308451\\
5.736	0.0279170777217829\\
5.744	0.02707231182965\\
5.752	0.0262306792710523\\
5.76	0.0253920873780412\\
5.768	0.0245564434011224\\
5.776	0.0237236545122203\\
5.784	0.0228936278076005\\
5.792	0.0220662703107502\\
5.8	0.0212414889752191\\
5.808	0.0204191906874214\\
5.816	0.0195992822694013\\
5.824	0.0187816704815612\\
5.832	0.0179662620253569\\
5.84	0.017152963545958\\
5.848	0.0163416816348779\\
5.856	0.0155323228325724\\
5.864	0.0147247936310092\\
5.872	0.0139190004762096\\
5.88	0.0131148497707645\\
5.888	0.0123122478763236\\
5.896	0.0115111011160629\\
5.904	0.0107113157771281\\
5.912	0.00991279811305765\\
5.92	0.0091154543461865\\
5.928	0.00831919067003063\\
5.936	0.00752391325165525\\
5.944	0.00672952823402715\\
5.952	0.00593594173835277\\
5.96	0.00514305986640343\\
5.968	0.00435078870282896\\
5.976	0.00355903431746113\\
5.984	0.00276770276760831\\
5.992	0.00197670010034255\\
6	0.00118593235478068\\
6.008	0.000395305564360505\\
6.016	-0.000395274240886288\\
6.024	-1.88318219908261e-17\\
6.032	0\\
6.04	0\\
6.048	0\\
6.056	0\\
6.064	0\\
6.072	0\\
6.08	0\\
6.088	0\\
6.096	0\\
6.104	0\\
6.3 0\\
};
\addlegendentry{X}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0.665410220623016\\
0.0880000000000001	0.665410220623016\\
0.0960000000000001	0.665410220623016\\
0.104	0.665410220623016\\
0.112	0.665410220623016\\
0.12	0.665410220623016\\
0.128	0.665410220623016\\
0.136	0.665410220623016\\
0.144	0.665410220623016\\
0.152	0.665410220623016\\
0.16	0.665410220623016\\
0.168	0.665410220623016\\
0.176	0.665410220623016\\
0.184	1.59392046928406\\
0.192	1.59392046928406\\
0.2	1.59392046928406\\
0.208	1.59392046928406\\
0.216	1.59392046928406\\
0.224	1.59392046928406\\
0.232	1.59392046928406\\
0.24	1.59392046928406\\
0.248	1.59392046928406\\
0.256	1.59392046928406\\
0.264	1.59392046928406\\
0.272	1.59392046928406\\
0.28	1.59392046928406\\
0.288	1.59392046928406\\
0.296	0.956873893737793\\
0.304	0.956873893737793\\
0.312	0.956873893737793\\
0.32	0.956873893737793\\
0.328	0.956873893737793\\
0.336	0.956873893737793\\
0.344	0.956873893737793\\
0.352	0.956873893737793\\
0.36	0.956873893737793\\
0.368	0.956873893737793\\
0.376	0.956873893737793\\
0.384	0.956873893737793\\
0.392	0.956873893737793\\
0.4	1.12561345100403\\
0.408	1.12561345100403\\
0.416	1.12561345100403\\
0.424	1.12561345100403\\
0.432	1.12561345100403\\
0.44	1.12561345100403\\
0.448	1.12561345100403\\
0.456	1.12561345100403\\
0.464	1.12561345100403\\
0.472	1.12561345100403\\
0.48	1.12561345100403\\
0.488	1.12561345100403\\
0.496	1.12561345100403\\
0.504	0.60269832611084\\
0.512	0.60269832611084\\
0.52	0.60269832611084\\
0.528	0.60269832611084\\
0.536	0.60269832611084\\
0.544	0.60269832611084\\
0.552	0.60269832611084\\
0.56	0.60269832611084\\
0.568	0.60269832611084\\
0.576	0.60269832611084\\
0.584	0.60269832611084\\
0.592	0.60269832611084\\
0.6	0.60269832611084\\
0.608	0.375590115785599\\
0.616	0.375590115785599\\
0.624	0.375590115785599\\
0.632	0.375590115785599\\
0.64	0.375590115785599\\
0.648	0.375590115785599\\
0.656	0.375590115785599\\
0.664	0.375590115785599\\
0.672	0.375590115785599\\
0.68	0.375590115785599\\
0.688	0.375590115785599\\
0.696	0.375590115785599\\
0.704	0.375590115785599\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0.30050128698349\\
0.824	0.30050128698349\\
0.832	0.30050128698349\\
0.84	0.30050128698349\\
0.848	0.30050128698349\\
0.856	0.30050128698349\\
0.864	0.30050128698349\\
0.872	0.30050128698349\\
0.88	0.30050128698349\\
0.888	0.30050128698349\\
0.896	0.30050128698349\\
0.904	0.30050128698349\\
0.912	0.30050128698349\\
0.92	0.676215052604675\\
0.928	0.676215052604675\\
0.936	0.676215052604675\\
0.944	0.676215052604675\\
0.952	0.676215052604675\\
0.96	0.676215052604675\\
0.968	0.676215052604675\\
0.976	0.676215052604675\\
0.984	0.676215052604675\\
0.992	0.676215052604675\\
1	0.676215052604675\\
1.008	0.676215052604675\\
1.016	0.676215052604675\\
1.024	1.65191042423248\\
1.032	1.65191042423248\\
1.04	1.65191042423248\\
1.048	1.65191042423248\\
1.056	1.65191042423248\\
1.064	1.65191042423248\\
1.072	1.65191042423248\\
1.08	1.65191042423248\\
1.088	1.65191042423248\\
1.096	1.65191042423248\\
1.104	1.65191042423248\\
1.112	1.65191042423248\\
1.12	1.65191042423248\\
1.128	1.34961998462677\\
1.136	1.34961998462677\\
1.144	1.34961998462677\\
1.152	1.34961998462677\\
1.16	1.34961998462677\\
1.168	1.34961998462677\\
1.176	1.34961998462677\\
1.184	1.34961998462677\\
1.192	1.34961998462677\\
1.2	1.34961998462677\\
1.208	1.34961998462677\\
1.216	1.34961998462677\\
1.224	1.34961998462677\\
1.232	0.978941142559052\\
1.24	0.978941142559052\\
1.248	0.978941142559052\\
1.256	0.978941142559052\\
1.264	0.978941142559052\\
1.272	0.978941142559052\\
1.28	0.978941142559052\\
1.288	0.978941142559052\\
1.296	0.978941142559052\\
1.304	0.978941142559052\\
1.312	0.978941142559052\\
1.32	0.978941142559052\\
1.328	0.978941142559052\\
1.336	0.90201210975647\\
1.344	0.90201210975647\\
1.352	0.90201210975647\\
1.36	0.90201210975647\\
1.368	0.90201210975647\\
1.376	0.90201210975647\\
1.384	0.90201210975647\\
1.392	0.90201210975647\\
1.4	0.90201210975647\\
1.408	0.90201210975647\\
1.416	0.90201210975647\\
1.424	0.90201210975647\\
1.432	0.90201210975647\\
1.44	0.676130473613739\\
1.448	0.676130473613739\\
1.456	0.676130473613739\\
1.464	0.676130473613739\\
1.472	0.676130473613739\\
1.48	0.676130473613739\\
1.488	0.676130473613739\\
1.496	0.676130473613739\\
1.504	0.676130473613739\\
1.512	0.676130473613739\\
1.52	0.676130473613739\\
1.528	0.676130473613739\\
1.536	0.676130473613739\\
1.544	0.525822162628174\\
1.552	0.525822162628174\\
1.56	0.525822162628174\\
1.568	0.525822162628174\\
1.576	0.525822162628174\\
1.584	0.525822162628174\\
1.592	0.525822162628174\\
1.6	0.525822162628174\\
1.608	0.525822162628174\\
1.616	0.525822162628174\\
1.624	0.525822162628174\\
1.632	0.525822162628174\\
1.64	0.525822162628174\\
1.648	0.450660049915314\\
1.656	0.450660049915314\\
1.664	0.450660049915314\\
1.672	0.450660049915314\\
1.68	0.450660049915314\\
1.688	0.450660049915314\\
1.696	0.450660049915314\\
1.704	0.450660049915314\\
1.712	0.450660049915314\\
1.72	0.450660049915314\\
1.728	0.450660049915314\\
1.736	0.450660049915314\\
1.744	0.450660049915314\\
1.752	0.593337714672089\\
1.76	0.593337714672089\\
1.768	0.593337714672089\\
1.776	0.593337714672089\\
1.784	0.593337714672089\\
1.792	0.593337714672089\\
1.8	0.593337714672089\\
1.808	0.593337714672089\\
1.816	0.593337714672089\\
1.824	0.593337714672089\\
1.832	0.593337714672089\\
1.84	0.593337714672089\\
1.848	0.593337714672089\\
1.856	0.602248251438141\\
1.864	0.602185439040406\\
1.872	0.602112593401595\\
1.88	0.60203511668213\\
1.888	0.601955735997409\\
1.896	0.601875833055326\\
1.904	0.601796112629484\\
1.912	0.601716725232721\\
1.92	0.601637407525054\\
1.928	0.601558170018728\\
1.936	0.601479023262499\\
1.944	0.601399977846363\\
1.952	0.601321044406287\\
1.96	0.224392701501549\\
1.968	0.224308051174063\\
1.976	0.224222807257952\\
1.984	0.22413754359114\\
1.992	0.224052558509634\\
2	0.223973018669533\\
2.008	0.22389733355415\\
2.016	0.223825546661905\\
2.024	0.223757682087137\\
2.032	0.223693753330787\\
2.04	0.223633767756706\\
2.048	0.223577728854317\\
2.056	0.223525637396387\\
2.064	0.296460816568214\\
2.072	0.296448247798817\\
2.08	0.296447016799274\\
2.088	0.296454794454243\\
2.096	0.296470392485717\\
2.104	0.296493194186619\\
2.112	0.296522869191299\\
2.12	0.296872273525073\\
2.128	0.297113532638804\\
2.136	0.297354267067361\\
2.144	0.297594427250137\\
2.152	0.297833963037175\\
2.16	0.298072823655723\\
2.168	0.299799851901107\\
2.176	0.30006322334629\\
2.184	0.300322485438876\\
2.192	0.300578954434369\\
2.2	0.300834386639569\\
2.208	0.301088717837712\\
2.216	0.301323077266243\\
2.224	0.301543764644597\\
2.232	0.301750810728516\\
2.24	0.301962412936559\\
2.248	0.302169726461076\\
2.256	0.302372370444005\\
2.264	0.302570216093109\\
2.272	0.153311334181979\\
2.28	0.153491744902742\\
2.288	0.153662188670968\\
2.296	0.153822707120235\\
2.304	0.153973347081911\\
2.312	0.154114160433845\\
2.32	0.154245203943415\\
2.328	0.154884910561308\\
2.336	0.155353309992862\\
2.344	0.155818760284779\\
2.352	0.156281215566514\\
2.36	0.156740629231635\\
2.368	0.157202294769964\\
2.376	0.0822188064367008\\
2.384	0.082680887286113\\
2.392	0.0831428907609884\\
2.4	0.0836046034455446\\
2.408	0.0840657935815275\\
2.416	0.0845262103998239\\
2.424	0.0849379107304263\\
2.432	0.0853170632228804\\
2.44	0.0856639133652188\\
2.448	0.0859787248775746\\
2.456	0.0862617789956168\\
2.464	0.0865133737135866\\
2.472	0.0867338229843647\\
2.48	0.0119498950046002\\
2.488	0.0121090548010748\\
2.496	0.0122380980711953\\
2.504	0.012337393670075\\
2.512	0.0124073216976619\\
2.52	0.0124482724032236\\
2.528	0.0124606450369149\\
2.536	0.0127225626941065\\
2.544	0.0129035269783599\\
2.552	0.0130825157104905\\
2.56	0.0132595283279435\\
2.568	0.0134345643409263\\
2.576	0.0136076233319153\\
2.584	0.0889441406269857\\
2.592	0.0891132446081261\\
2.6	0.0892803707436339\\
2.608	0.089445518900462\\
2.616	0.0896086890156149\\
2.624	0.0897698810957541\\
2.632	0.0899037982501629\\
2.64	0.0900190906335225\\
2.648	0.0901159606869302\\
2.656	0.0901946123890111\\
2.664	0.0902552511786381\\
2.672	0.090298083869652\\
2.68	0.0903233185576246\\
2.688	0.0901117449201423\\
2.696	0.0901024125021528\\
2.704	0.0900761130077652\\
2.712	0.0900330585701803\\
2.72	0.0899734620211638\\
2.728	0.0898975367516513\\
2.736	0.0898054965650312\\
2.744	0.0898904348198484\\
2.752	0.0899188615557888\\
2.76	0.0899469749304732\\
2.768	0.0899747911984453\\
2.776	0.0900023266951708\\
2.784	0.0900295978360164\\
2.792	0.0151106050420206\\
2.8	0.0151373970318152\\
2.808	0.015163974381296\\
2.816	0.0151903538155789\\
2.824	0.0152165521348387\\
2.832	0.0152425862133911\\
2.84	0.0152522201489685\\
2.848	0.0152509831276102\\
2.856	0.0152389784419581\\
2.864	0.0152163081201651\\
2.872	0.0151830729735818\\
2.88	0.0151393726439524\\
2.888	0.0150853056501371\\
2.896	0.0150209694343743\\
2.904	0.0149464604081\\
2.912	0.0148618739973395\\
2.92	0.0147673046876891\\
2.928	0.0146628460689028\\
2.936	0.0145485908791038\\
2.944	0.0144246310486343\\
2.952	0.0142844624451945\\
2.96	0.0141531195592581\\
2.968	0.0140233061952912\\
2.976	0.0138950439871961\\
2.984	0.0137683320199556\\
2.992	0.0136431585079166\\
3	0.0135195065893059\\
3.008	0.0133975994060722\\
3.016	0.013277212450212\\
3.024	0.0131583039525556\\
3.032	0.013040843418729\\
3.04	0.0129248062250499\\
3.048	0.0128101709223278\\
3.056	0.0126969178862167\\
3.064	0.0125850286372936\\
3.072	0.0124744854943865\\
3.08	0.0123652713938932\\
3.088	0.0122573697919433\\
3.096	0.0121507646080688\\
3.104	0.0120454401898301\\
3.112	0.0119492375679426\\
3.12	0.0118553738583615\\
3.128	0.0117630991033419\\
3.136	0.0116720354740508\\
3.144	0.011581989817498\\
3.152	0.0114928606971183\\
3.16	0.0114045922960247\\
3.168	0.0113171515594674\\
3.176	0.0112305168602459\\
3.184	0.011144672376866\\
3.192	0.0110596053034999\\
3.2	0.0109753044634855\\
3.208	0.0108917596184107\\
3.216	0.0108087520686738\\
3.224	0.0107263560815187\\
3.232	0.0106445735370536\\
3.24	0.0105634062898505\\
3.248	0.0104828561691918\\
3.256	0.0104029249793151\\
3.264	0.0103236144996547\\
3.272	0.0102449264850803\\
3.28	0.0101668626661321\\
3.288	0.0100894247492544\\
3.296	0.0100126144170247\\
3.304	0.00993204026158296\\
3.312	0.00984919708090558\\
3.32	0.00976411309534566\\
3.328	0.00967681650701285\\
3.336	0.0095876300106553\\
3.344	0.00949664918091904\\
3.352	0.00940390826709671\\
3.36	0.00930942300637544\\
3.368	0.00921319986053572\\
3.376	0.00911524058016652\\
3.384	0.00901554446522892\\
3.392	0.0089141094902258\\
3.4	0.00881093286993417\\
3.408	0.00870601134954936\\
3.416	0.309179246869029\\
3.424	0.309070295932947\\
3.432	0.308959271963613\\
3.44	0.308846203691616\\
3.448	0.308731119864171\\
3.456	0.308614049237524\\
3.464	0.308499212185469\\
3.472	0.308376535580358\\
3.48	0.308258764482083\\
3.488	0.308143069651038\\
3.496	0.308029438799562\\
3.504	0.307917859279787\\
3.512	0.307829852842042\\
3.52	0.457714238265511\\
3.528	0.457655734479751\\
3.536	0.457610413765225\\
3.544	0.457577209829528\\
3.552	0.457555027809659\\
3.56	0.457542733687296\\
3.568	0.457513915699878\\
3.576	0.457477385300274\\
3.584	0.457433418376136\\
3.592	0.457382302464935\\
3.6	0.45732433599861\\
3.608	0.457259827533943\\
3.616	0.457189094968183\\
3.624	0.307306054665346\\
3.632	0.307223860938299\\
3.64	0.3071364447729\\
3.648	0.307044153278762\\
3.656	0.306947338753033\\
3.664	0.306846357802636\\
3.672	0.306741570450785\\
3.68	0.306745250476507\\
3.688	0.306715591802677\\
3.696	0.30668848632944\\
3.704	0.306663926858685\\
3.712	0.306641905769178\\
3.72	0.306622415022793\\
3.728	0.00587483031637933\\
3.736	0.00586037450483403\\
3.744	0.00584842248144168\\
3.752	0.00583896460073908\\
3.76	0.00583199082995818\\
3.768	0.0058274907546259\\
3.776	0.00581779415790339\\
3.784	0.00580533183397664\\
3.792	0.00578999040230593\\
3.8	0.00577165711821075\\
3.808	0.00575021990413477\\
3.816	0.00572556737949909\\
3.824	0.00569758888914933\\
3.832	0.00566617453040415\\
3.84	0.00563121517871399\\
3.848	0.00559260251194105\\
3.856	0.00555022903327308\\
3.864	0.00550398809278573\\
3.872	0.00545377390767014\\
3.88	0.00539948158114473\\
3.888	0.00515902332667491\\
3.896	0.00498667990069872\\
3.904	0.00481916195388138\\
3.912	0.00465630612862711\\
3.92	0.00449794777134796\\
3.928	0.00434392098626296\\
3.936	0.00419405868848173\\
3.944	0.0040481926563974\\
3.952	0.00390615358341417\\
3.96	0.00376777112903518\\
3.968	0.00363287396933674\\
3.976	0.00350128984685563\\
3.984	0.00337992252857519\\
3.992	0.00326606012727744\\
4	0.00315938265929457\\
4.008	0.00305959346186908\\
4.016	0.00296641800423628\\
4.024	0.00287960268106217\\
4.032	0.00279891358982758\\
4.04	0.00272413529363931\\
4.048	0.0026550695708424\\
4.056	0.00259153415270353\\
4.064	0.00253336145033454\\
4.072	0.00248039727192611\\
4.08	0.00243249953126489\\
4.088	0.00238953694841252\\
4.096	0.00223423933810921\\
4.104	0.00211737179891616\\
4.112	0.00200188696096272\\
4.12	0.00188747831607334\\
4.128	0.00177383896667852\\
4.136	0.00166066171935434\\
4.144	0.00154763917818338\\
4.152	0.00143446383802515\\
4.16	0.0013208281777848\\
4.168	0.00120642475376838\\
4.176	0.00109094629321329\\
4.184	0.000974085788082217\\
4.192	0.000864249562060332\\
4.2	0.000758428826328663\\
4.208	0.0006565423672507\\
4.216	0.000558555315672231\\
4.224	0.000464476145236652\\
4.232	0.000374353657936276\\
4.24	0.000288273960587273\\
4.248	0.000206357435667662\\
4.256	0.000128755709713518\\
4.264	5.56486222272102e-05\\
4.272	-1.27588021885406e-05\\
4.28	-7.62393759967499e-05\\
4.288	-0.000134546762958879\\
4.296	-0.000187418482442893\\
4.304	-0.000296822043109626\\
4.312	-0.000391915514510735\\
4.32	-0.000490317146094883\\
4.328	-0.000592180258135054\\
4.336	-0.000697657376806569\\
4.344	-0.000806900191894446\\
4.352	-0.000920059513923713\\
4.36	-0.00103728523069091\\
4.368	-0.00115872626317469\\
4.376	-0.00128453052080458\\
4.384	-0.00141484485606671\\
4.392	-0.00154981501842605\\
4.4	-0.00168169134331685\\
4.408	-0.00181278260082297\\
4.416	-0.00194278040460904\\
4.424	-0.00207135098154903\\
4.432	-0.00219813732004327\\
4.44	-0.00232276130886208\\
4.448	-0.0024448258645444\\
4.456	-0.00256391704548972\\
4.464	-0.00267960615099437\\
4.472	-0.00279145180360042\\
4.48	-0.00289900201324598\\
4.488	-0.00300179622183162\\
4.496	-0.00309936732694788\\
4.504	-0.00319124368364433\\
4.512	-0.00328812854611036\\
4.52	-0.00339336062683094\\
4.528	-0.00350787053074531\\
4.536	-0.00363194798493819\\
4.544	-0.00376587890352597\\
4.552	-0.0039099452191084\\
4.56	-0.00406442471022115\\
4.568	-0.00422959082469553\\
4.576	-0.00440571249883669\\
4.584	-0.00459305397233643\\
4.592	-0.00479187459884214\\
4.6	-0.00500242865210907\\
4.608	-0.00522496512766848\\
4.616	-0.00545972753995046\\
4.624	-0.00570695371480642\\
4.632	-0.00596687557738243\\
4.64	-0.00623971893530158\\
4.648	-0.00652570325712023\\
4.656	-0.00682504144603024\\
4.664	-0.00713793960878688\\
4.672	-0.00746459681984956\\
4.68	-0.00780520488073063\\
4.688	-0.00815994807455594\\
4.696	-0.00852900291584871\\
4.704	-0.00891253789555805\\
4.712	-0.00931071322136142\\
4.72	-0.00972368055328079\\
4.728	-0.0101515827346609\\
4.736	-0.010594553518569\\
4.744	-0.011052717289684\\
4.752	-0.0115261887817569\\
4.76	-0.0120150727907296\\
4.768	-0.0125194638836171\\
4.776	-0.0129571565887928\\
4.784	-0.0133883773579283\\
4.792	-0.0138175303540465\\
4.8	-0.0142470629629091\\
4.808	-0.0146783462313298\\
4.816	-0.0151121631451983\\
4.824	-0.0155489785180876\\
4.832	-0.01598865560967\\
4.84	-0.0164309477355641\\
4.848	-0.0168757897950521\\
4.856	-0.0173231151884387\\
4.864	-0.0177728558085434\\
4.872	-0.0182249420324687\\
4.88	-0.0186793027136521\\
4.888	-0.0191358651742122\\
4.896	-0.0195945551975972\\
4.904	-0.0200552970215462\\
4.912	-0.0205180133313726\\
4.92	-0.0209656609521864\\
4.928	-0.0214030137040336\\
4.936	-0.0218292597951855\\
4.944	-0.0222435974121666\\
4.952	-0.022645236108272\\
4.96	-0.0230333981347934\\
4.968	-0.0234073197130441\\
4.976	-0.0237662522454216\\
4.984	-0.0241094634639031\\
4.992	-0.0244362385145326\\
5	-0.0247458809766296\\
5.008	-0.0250377138156258\\
5.016	-0.0253110802686209\\
5.024	-0.0255653446619365\\
5.032	-0.0253852443443682\\
5.04	-0.0253354768538072\\
5.048	-0.0252706995068468\\
5.056	-0.0251912981251904\\
5.064	-0.0250976522082663\\
5.072	-0.0249901349191311\\
5.08	-0.024869113076203\\
5.088	-0.0247349471506382\\
5.096	-0.024587991269161\\
5.104	-0.0244285932221667\\
5.112	-0.0242570944769186\\
5.12	-0.024073830195663\\
5.128	-0.0238791292584904\\
5.136	-0.0236733142907752\\
5.144	-0.0234567016950303\\
5.152	-0.0232296016870141\\
5.16	-0.0229923183359351\\
5.168	-0.022745149608599\\
5.176	-0.0224883874173502\\
5.184	-0.0222223176716615\\
5.192	-0.0219472203332298\\
5.2	-0.0216633694744388\\
5.208	-0.0213710333400559\\
5.216	-0.02107047441203\\
5.224	-0.020761949477264\\
5.232	-0.0204457096982386\\
5.24	-0.0201220006863654\\
5.248	-0.0197910625779547\\
5.256	-0.0194531301126831\\
5.264	-0.0191084327144528\\
5.272	-0.0187571945745339\\
5.28	-0.0183996347368897\\
5.288	-0.018035967185583\\
5.296	-0.0176664009341688\\
5.304	-0.0172911401169787\\
5.312	-0.0169103840822088\\
5.32	-0.0165243274867237\\
5.328	-0.0161331603924919\\
5.336	-0.0157370683645745\\
5.344	-0.0153362325705865\\
5.352	-0.0149308298815587\\
5.36	-0.0145210329741265\\
5.368	-0.0141070104339774\\
5.376	-0.0136889268604904\\
5.384	-0.0132669429725036\\
5.392	-0.0128412157151496\\
5.4	-0.0124118983676988\\
5.408	-0.0119791406523558\\
5.416	-0.0115430888439539\\
5.424	-0.0111038858804977\\
5.432	-0.010661671474503\\
5.44	-0.0102165822250883\\
5.448	-0.00976875173077292\\
5.456	-0.00931831070293758\\
5.464	-0.00886538707990843\\
5.472	-0.00841010614162415\\
5.48	-0.00795259062484961\\
5.488	-0.00749296083890049\\
5.496	-0.00703133478184512\\
5.504	-0.00656782825715139\\
5.512	-0.00610255499074818\\
5.52	-0.00563562674847201\\
5.528	-0.00573929609986028\\
5.536	-0.00565176014776059\\
5.544	-0.00556383542339823\\
5.552	-0.00547553032927648\\
5.56	-0.00538685317407167\\
5.568	-0.0052978121741288\\
5.576	-0.00520841545496366\\
5.584	-0.00511867105277111\\
5.592	-0.00502858691593959\\
5.6	-0.00493817090657147\\
5.608	-0.00484743080200914\\
5.616	-0.00475637429636671\\
5.624	-0.00466500900206706\\
5.632	-0.00457334245138419\\
5.64	-0.00448138209799056\\
5.648	-0.00438913531850941\\
5.656	-0.00429660941407183\\
5.664	-0.0042038116118784\\
5.672	-0.00411074906676531\\
5.68	-0.00401742886277487\\
5.688	-0.00392385801473001\\
5.696	-0.00383004346981306\\
5.704	-0.00373599210914818\\
5.712	-0.00364171074938778\\
5.72	-0.00354720614430238\\
5.728	-0.00345248498637413\\
5.736	-0.00335755390839362\\
5.744	-0.00326241948506\\
5.752	-0.00316708823458422\\
5.76	-0.00307156662029529\\
5.768	-0.0029758610522495\\
5.776	-0.00287997788884235\\
5.784	-0.00278392343842325\\
5.792	-0.00268770396091276\\
5.8	-0.00259132566942234\\
5.808	-0.0024947947318764\\
5.816	-0.00239811727263671\\
5.824	-0.00230129937412894\\
5.832	-0.00220434707847124\\
5.84	-0.00210726638910487\\
5.848	-0.00201006327242664\\
5.856	-0.00191274365942323\\
5.864	-0.0018153134473071\\
5.872	-0.0017177785011541\\
5.88	-0.00162014465554258\\
5.888	-0.00152241771619391\\
5.896	-0.0014246034616144\\
5.904	-0.00132670764473841\\
5.912	-0.00122873599457278\\
5.92	-0.0011306942178422\\
5.928	-0.00103258800063572\\
5.936	-0.000934423010054174\\
5.944	-0.000836204895858446\\
5.952	-0.000737939292118547\\
5.96	-0.000639631818863394\\
5.968	-0.000541288083731223\\
5.976	-0.000442913683620554\\
5.984	-0.000344514206341649\\
5.992	-0.000246095232268366\\
6	-0.000147662335990355\\
6.008	-4.92210879655005e-05\\
6.016	4.92229438274371e-05\\
6.024	4.48150672693764e-17\\
6.032	0\\
6.04	0\\
6.048	0\\
6.056	0\\
6.064	0\\
6.072	0\\
6.08	0\\
6.088	0\\
6.096	0\\
6.104	0\\
6.3 0\\
};
\addlegendentry{Y}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0\\
0.0880000000000001	0\\
0.0960000000000001	0\\
0.104	0\\
0.112	0\\
0.12	0\\
0.128	0\\
0.136	0\\
0.144	0\\
0.152	0\\
0.16	0\\
0.168	0\\
0.176	0\\
0.184	0\\
0.192	0\\
0.2	0\\
0.208	0\\
0.216	0\\
0.224	0\\
0.232	0\\
0.24	0\\
0.248	0\\
0.256	0\\
0.264	0\\
0.272	0\\
0.28	0\\
0.288	0\\
0.296	0\\
0.304	0\\
0.312	0\\
0.32	0\\
0.328	0\\
0.336	0\\
0.344	0\\
0.352	0\\
0.36	0\\
0.368	0\\
0.376	0\\
0.384	0\\
0.392	0\\
0.4	0\\
0.408	0\\
0.416	0\\
0.424	0\\
0.432	0\\
0.44	0\\
0.448	0\\
0.456	0\\
0.464	0\\
0.472	0\\
0.48	0\\
0.488	0\\
0.496	0\\
0.504	0\\
0.512	0\\
0.52	0\\
0.528	0\\
0.536	0\\
0.544	0\\
0.552	0\\
0.56	0\\
0.568	0\\
0.576	0\\
0.584	0\\
0.592	0\\
0.6	0\\
0.608	0\\
0.616	0\\
0.624	0\\
0.632	0\\
0.64	0\\
0.648	0\\
0.656	0\\
0.664	0\\
0.672	0\\
0.68	0\\
0.688	0\\
0.696	0\\
0.704	0\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0\\
0.824	0\\
0.832	0\\
0.84	0\\
0.848	0\\
0.856	0\\
0.864	0\\
0.872	0\\
0.88	0\\
0.888	0\\
0.896	0\\
0.904	0\\
0.912	0\\
0.92	0\\
0.928	0\\
0.936	0\\
0.944	0\\
0.952	0\\
0.96	0\\
0.968	0\\
0.976	0\\
0.984	0\\
0.992	0\\
1	0\\
1.008	0\\
1.016	0\\
1.024	0\\
1.032	0\\
1.04	0\\
1.048	0\\
1.056	0\\
1.064	0\\
1.072	0\\
1.08	0\\
1.088	0\\
1.096	0\\
1.104	0\\
1.112	0\\
1.12	0\\
1.128	0\\
1.136	0\\
1.144	0\\
1.152	0\\
1.16	0\\
1.168	0\\
1.176	0\\
1.184	0\\
1.192	0\\
1.2	0\\
1.208	0\\
1.216	0\\
1.224	0\\
1.232	0\\
1.24	0\\
1.248	0\\
1.256	0\\
1.264	0\\
1.272	0\\
1.28	0\\
1.288	0\\
1.296	0\\
1.304	0\\
1.312	0\\
1.32	0\\
1.328	0\\
1.336	0\\
1.344	0\\
1.352	0\\
1.36	0\\
1.368	0\\
1.376	0\\
1.384	0\\
1.392	0\\
1.4	0\\
1.408	0\\
1.416	0\\
1.424	0\\
1.432	0\\
1.44	0\\
1.448	0\\
1.456	0\\
1.464	0\\
1.472	0\\
1.48	0\\
1.488	0\\
1.496	0\\
1.504	0\\
1.512	0\\
1.52	0\\
1.528	0\\
1.536	0\\
1.544	0\\
1.552	0\\
1.56	0\\
1.568	0\\
1.576	0\\
1.584	0\\
1.592	0\\
1.6	0\\
1.608	0\\
1.616	0\\
1.624	0\\
1.632	0\\
1.64	0\\
1.648	0\\
1.656	0\\
1.664	0\\
1.672	0\\
1.68	0\\
1.688	0\\
1.696	0\\
1.704	0\\
1.712	0\\
1.72	0\\
1.728	0\\
1.736	0\\
1.744	0\\
1.752	0\\
1.76	0\\
1.768	0\\
1.776	0\\
1.784	0\\
1.792	0\\
1.8	0\\
1.808	0\\
1.816	0\\
1.824	0\\
1.832	0\\
1.84	0\\
1.848	0\\
1.856	0\\
1.864	0.00231617279157935\\
1.872	0.00500262251784165\\
1.88	0.00786029311597313\\
1.888	0.0107888054953805\\
1.896	0.0137373996374628\\
1.904	0.0166802750693268\\
1.912	0.0196120801975288\\
1.92	0.0225427571420305\\
1.928	0.0254721359739489\\
1.936	0.0284000462788791\\
1.944	0.031326317093852\\
1.952	0.0342507768443403\\
1.96	0.0371732532813209\\
1.968	0.040969826593246\\
1.976	0.0448748449022232\\
1.984	0.0488070111333398\\
1.992	0.0527249523151334\\
2	0.0566100935028774\\
2.008	0.0604505627878435\\
2.016	0.0642404936618079\\
2.024	0.0679766468651041\\
2.032	0.0716571397819432\\
2.04	0.0752808063557397\\
2.048	0.0788468743280764\\
2.056	0.0823548021577905\\
2.064	0.0858041962685207\\
2.072	0.0902480007489123\\
2.08	0.0947892312408353\\
2.088	0.099334167279369\\
2.096	0.103835400818605\\
2.104	0.108268910892733\\
2.112	0.112622517411798\\
2.12	0.117085276170099\\
2.128	0.121507279740101\\
2.136	0.12591826540842\\
2.144	0.130317782827709\\
2.152	0.134705375097091\\
2.16	0.139080578536185\\
2.168	0.143442922460151\\
2.176	0.148208271443586\\
2.184	0.152908168017798\\
2.192	0.157563339689069\\
2.2	0.162202534317451\\
2.208	0.166825172131321\\
2.216	0.171012834232767\\
2.224	0.174905713367359\\
2.232	0.17850467481601\\
2.24	0.182118935576742\\
2.248	0.185600985199841\\
2.256	0.188945940682217\\
2.264	0.192153242781515\\
2.272	0.195224527007846\\
2.28	0.198061377129341\\
2.288	0.200697603184104\\
2.296	0.203133980967699\\
2.304	0.205371332463576\\
2.312	0.207410524421314\\
2.32	0.209252466867004\\
2.328	0.209956762862841\\
2.336	0.211061017507585\\
2.344	0.212159524466566\\
2.352	0.21325219573846\\
2.36	0.214338942205446\\
2.368	0.21585160342647\\
2.376	0.217643916137623\\
2.384	0.219713710330478\\
2.392	0.222058747213237\\
2.4	0.224676710670291\\
2.408	0.227565198448972\\
2.416	0.230721713063177\\
2.424	0.233353834368137\\
2.432	0.23572646273623\\
2.44	0.237840922969019\\
2.448	0.239698601866531\\
2.456	0.241300945973738\\
2.464	0.242649459160888\\
2.472	0.243745700030767\\
2.48	0.244591279146895\\
2.488	0.245187856077437\\
2.496	0.245537136250485\\
2.504	0.245640867617185\\
2.512	0.245500837120013\\
2.52	0.245118866964317\\
2.528	0.244496810692067\\
2.536	0.243818271776205\\
2.544	0.243199397770712\\
2.552	0.242583019434646\\
2.56	0.241969123548909\\
2.568	0.241357696824216\\
2.576	0.240748725902942\\
2.584	0.240142197360941\\
2.592	0.239538097709347\\
2.6	0.238936413396336\\
2.608	0.238337130808873\\
2.616	0.237740236274433\\
2.624	0.237145716062688\\
2.632	0.236459515073279\\
2.64	0.235713213641254\\
2.648	0.234907031287761\\
2.656	0.234041193992908\\
2.664	0.233115933977998\\
2.672	0.232131489474967\\
2.68	0.231088104483184\\
2.688	0.229986028513754\\
2.696	0.228825516321499\\
2.704	0.227606827624795\\
2.712	0.226330226813462\\
2.72	0.224995982644923\\
2.728	0.22360436792884\\
2.736	0.222155659200469\\
2.744	0.220799686603195\\
2.752	0.219432458268774\\
2.76	0.218073056158468\\
2.768	0.216721463997645\\
2.776	0.215377664684014\\
2.784	0.21404164029482\\
2.792	0.212713372093966\\
2.8	0.211392840539074\\
2.808	0.210080025288473\\
2.816	0.208774905208113\\
2.824	0.20747745837842\\
2.832	0.206187662101068\\
2.84	0.204884157586697\\
2.848	0.20357384652611\\
2.856	0.20225653725121\\
2.864	0.200932043283959\\
2.872	0.199600183154235\\
2.88	0.198260780217742\\
2.888	0.196913662474018\\
2.896	0.195558662384536\\
2.904	0.194195616690944\\
2.912	0.192824366233432\\
2.92	0.191444755769275\\
2.928	0.190056633791539\\
2.936	0.188659852347995\\
2.944	0.187254266860228\\
2.952	0.186192695855545\\
2.96	0.185031364699939\\
2.968	0.183883695741041\\
2.976	0.182750266840796\\
2.984	0.181631241777881\\
2.992	0.18052657920698\\
3	0.17943613768893\\
3.008	0.178364396925709\\
3.016	0.177307154446098\\
3.024	0.176263775227988\\
3.032	0.175233832873175\\
3.04	0.17421700847194\\
3.048	0.173213039636378\\
3.056	0.17222169477775\\
3.064	0.17124276008743\\
3.072	0.170276032912097\\
3.08	0.169321318348776\\
3.088	0.168378427462574\\
3.096	0.167447176323502\\
3.104	0.166527385457979\\
3.112	0.165802034001507\\
3.12	0.165117395814654\\
3.128	0.164457376449807\\
3.136	0.163813815231124\\
3.144	0.163182540182752\\
3.152	0.162561385361545\\
3.16	0.161949194413828\\
3.168	0.161345319772045\\
3.176	0.160749370940524\\
3.184	0.160161087962419\\
3.192	0.15958027779666\\
3.2	0.159006782310383\\
3.208	0.158440462160004\\
3.216	0.157875114642956\\
3.224	0.157312797719013\\
3.232	0.156753497123736\\
3.24	0.15619719847868\\
3.248	0.155643887291916\\
3.256	0.155093548958538\\
3.264	0.154546168761156\\
3.272	0.154001731870381\\
3.28	0.1534602233453\\
3.288	0.152921628133936\\
3.296	0.152385931073699\\
3.304	0.151808524743267\\
3.312	0.151204312358866\\
3.32	0.150573331263302\\
3.328	0.149915621679307\\
3.336	0.149241447241724\\
3.344	0.148553858358917\\
3.352	0.147854002518289\\
3.36	0.147142483639868\\
3.368	0.146419631929693\\
3.376	0.145685639359179\\
3.384	0.144940627666167\\
3.392	0.144184682470945\\
3.4	0.143417870376573\\
3.408	0.142640247524512\\
3.416	0.141851863859228\\
3.424	0.141028370980293\\
3.432	0.140177919770923\\
3.44	0.139300577875481\\
3.448	0.138396413497234\\
3.456	0.137465495226836\\
3.464	0.136552053705113\\
3.472	0.134372317356711\\
3.48	0.132623551033893\\
3.488	0.130883006192867\\
3.496	0.12915062026283\\
3.504	0.127426329069371\\
3.512	0.12648480601086\\
3.52	0.126063338410986\\
3.528	0.126157788549993\\
3.536	0.126763980547811\\
3.544	0.127877650468061\\
3.552	0.129494395592537\\
3.56	0.13160962284873\\
3.568	0.133236525265158\\
3.576	0.134703981403074\\
3.584	0.136013031120461\\
3.592	0.137164769111845\\
3.6	0.138160341546965\\
3.608	0.13900094264689\\
3.616	0.13968781119467\\
3.624	0.140222226977994\\
3.632	0.140605507161693\\
3.64	0.140839002588276\\
3.648	0.140924094005051\\
3.656	0.140862188216731\\
3.664	0.140654714162774\\
3.672	0.140303118919032\\
3.68	0.136742253863952\\
3.688	0.134287331425648\\
3.696	0.131846510740733\\
3.704	0.129419631363304\\
3.712	0.127006529301477\\
3.72	0.124607037087764\\
3.728	0.122220983848918\\
3.736	0.119848195375233\\
3.744	0.117488494189309\\
3.752	0.115141699614289\\
3.76	0.112807627841564\\
3.768	0.110486091997951\\
3.776	0.10829329151451\\
3.784	0.106189576010171\\
3.792	0.104174160250597\\
3.8	0.102246281366583\\
3.808	0.100405198064924\\
3.816	0.098650189810088\\
3.824	0.096980555978048\\
3.832	0.095395614983563\\
3.84	0.0938947033821402\\
3.848	0.092477174947831\\
3.856	0.0911423997279612\\
3.864	0.0898897630758248\\
3.872	0.0887186646623131\\
3.88	0.087628517467388\\
3.888	0.0834951285049535\\
3.896	0.0803794339383204\\
3.904	0.0772782511608785\\
3.912	0.0741910443057655\\
3.92	0.0711172731576234\\
3.928	0.0680563933352329\\
3.936	0.0650078564728073\\
3.944	0.0619711103999926\\
3.952	0.0589455993206249\\
3.96	0.055930763990296\\
3.968	0.0529260418927767\\
3.976	0.0499308674153534\\
3.984	0.0471529777446836\\
3.992	0.0445218660294492\\
4	0.0420365628066175\\
4.008	0.0396961759725943\\
4.016	0.0374998867816943\\
4.024	0.0354469457829618\\
4.032	0.033536668701093\\
4.04	0.0317684322668357\\
4.048	0.0301416700018694\\
4.056	0.0286558679628085\\
4.064	0.0273105604486082\\
4.072	0.0261053256752996\\
4.08	0.0250397814216304\\
4.088	0.0241135806488379\\
4.096	0.0189550040001023\\
4.104	0.0151880145961101\\
4.112	0.0114237900701323\\
4.12	0.00766129037110961\\
4.128	0.00389947451544945\\
4.136	0.00013730095252858\\
4.144	-0.00362627207001843\\
4.152	-0.00739228614104991\\
4.16	-0.0111617823205307\\
4.168	-0.0149358007738324\\
4.176	-0.0187153804055453\\
4.184	-0.0225015584926255\\
4.192	-0.0259907948458111\\
4.2	-0.0292848050940777\\
4.208	-0.0323837118538817\\
4.216	-0.035287479449499\\
4.224	-0.037995924409271\\
4.232	-0.0405087260032026\\
4.24	-0.0428254368070966\\
4.248	-0.0449454932794325\\
4.256	-0.0468682263382188\\
4.264	-0.0485928719260557\\
4.272	-0.0501185815526599\\
4.28	-0.0514444328051127\\
4.288	-0.0525694398171046\\
4.296	-0.0534925636894697\\
4.304	-0.0574290786864617\\
4.312	-0.0604090185078777\\
4.32	-0.0634020701526831\\
4.328	-0.0664087869876795\\
4.336	-0.0694297187584311\\
4.344	-0.0724654114180786\\
4.352	-0.075516406954875\\
4.36	-0.0785832432183964\\
4.368	-0.0816664537443822\\
4.376	-0.0847665675781596\\
4.384	-0.0878841090966093\\
4.392	-0.091019597828627\\
4.4	-0.0939039917524584\\
4.408	-0.0966258463974486\\
4.416	-0.0991839252484282\\
4.424	-0.101576899598076\\
4.432	-0.103803356680594\\
4.44	-0.105861807755283\\
4.448	-0.1077506961317\\
4.456	-0.109468405128672\\
4.464	-0.111013265960006\\
4.472	-0.11238356554036\\
4.48	-0.113577554205285\\
4.488	-0.114593453340125\\
4.496	-0.115429462913037\\
4.504	-0.116083768908036\\
4.512	-0.123872386097846\\
4.52	-0.129354324296273\\
4.528	-0.134879037087918\\
4.536	-0.140448054991014\\
4.544	-0.146062886273384\\
4.552	-0.151725015990718\\
4.56	-0.157435905013255\\
4.568	-0.163196989040567\\
4.576	-0.169009677604175\\
4.584	-0.174875353057734\\
4.592	-0.180795369554547\\
4.6	-0.186771052012173\\
4.608	-0.192803695063943\\
4.616	-0.198894561997165\\
4.624	-0.20504488367788\\
4.632	-0.211255857462003\\
4.64	-0.217528646092723\\
4.648	-0.223864376584069\\
4.656	-0.230264139090543\\
4.664	-0.236728985762776\\
4.672	-0.243259929589158\\
4.68	-0.24985794322345\\
4.688	-0.256523957798377\\
4.696	-0.263258861725249\\
4.704	-0.270063499479691\\
4.712	-0.276938670373561\\
4.72	-0.283885127313199\\
4.728	-0.290903575544155\\
4.736	-0.297994671382589\\
4.744	-0.30515902093355\\
4.752	-0.312397178796406\\
4.76	-0.319709646757683\\
4.768	-0.32709687247166\\
4.776	-0.331376651806934\\
4.784	-0.335170916079426\\
4.792	-0.338735830026739\\
4.8	-0.342201186307263\\
4.808	-0.34563304032345\\
4.816	-0.349065306643976\\
4.824	-0.352515704477624\\
4.832	-0.355981713630416\\
4.84	-0.359457727260209\\
4.848	-0.362943427303631\\
4.856	-0.366438489316721\\
4.864	-0.36994258244111\\
4.872	-0.373455369370971\\
4.88	-0.376976506320787\\
4.888	-0.38050564299395\\
4.896	-0.384042422552211\\
4.904	-0.387586481586033\\
4.912	-0.391137450085834\\
4.92	-0.394378068944852\\
4.928	-0.39741002280895\\
4.936	-0.400229682973376\\
4.944	-0.402833475146031\\
4.952	-0.405217885483946\\
4.96	-0.407379466337632\\
4.968	-0.409314841696774\\
4.976	-0.411020712331442\\
4.984	-0.412493860623722\\
4.992	-0.413731155085418\\
5	-0.414729554558223\\
5.008	-0.415486112093576\\
5.016	-0.415997978510172\\
5.024	-0.416262405627954\\
5.032	-0.410159957342361\\
5.04	-0.406142166385139\\
5.048	-0.402058090214648\\
5.056	-0.397909503251208\\
5.064	-0.393698146710313\\
5.072	-0.389425728781099\\
5.08	-0.385093924820475\\
5.088	-0.380704377562398\\
5.096	-0.376258697341774\\
5.104	-0.371758462332474\\
5.112	-0.367205218798982\\
5.12	-0.362600481361168\\
5.128	-0.357945733271745\\
5.136	-0.353242426705909\\
5.144	-0.348491983062754\\
5.152	-0.34369579327798\\
5.16	-0.338855218147494\\
5.168	-0.333971588661474\\
5.176	-0.329046206348487\\
5.184	-0.324080343629267\\
5.192	-0.319075244179768\\
5.2	-0.314032123303109\\
5.208	-0.308952168310054\\
5.216	-0.30383653890767\\
5.224	-0.298686367595809\\
5.232	-0.293502760071096\\
5.24	-0.288286795638083\\
5.248	-0.283039527627259\\
5.256	-0.277761983819622\\
5.264	-0.272455166877497\\
5.272	-0.267120054781334\\
5.28	-0.261757601272195\\
5.288	-0.256368736299679\\
5.296	-0.250954366475004\\
5.304	-0.245515375529026\\
5.312	-0.240052624774926\\
5.32	-0.234566953575358\\
5.328	-0.229059179813817\\
5.336	-0.223530100370022\\
5.344	-0.217980491599109\\
5.352	-0.212411109814421\\
5.36	-0.20682269177373\\
5.368	-0.201215955168677\\
5.376	-0.195591599117283\\
5.384	-0.189950304659343\\
5.392	-0.184292735254547\\
5.4	-0.178619537283185\\
5.408	-0.172931340549265\\
5.416	-0.167228758785928\\
5.424	-0.161512390163007\\
5.432	-0.155782817796612\\
5.44	-0.150040610260611\\
5.448	-0.1442863220999\\
5.456	-0.138520494345332\\
5.464	-0.132743655030229\\
5.472	-0.126956319708343\\
5.48	-0.121158991973195\\
5.488	-0.115352163978688\\
5.496	-0.109536316960917\\
5.504	-0.10371192176108\\
5.512	-0.0978794393494315\\
5.52	-0.0920393213501845\\
5.528	-0.0927312085238197\\
5.536	-0.091240685285483\\
5.544	-0.0897479226244593\\
5.552	-0.0882529689233394\\
5.56	-0.0867558720219944\\
5.568	-0.0852566792265163\\
5.576	-0.083755437318179\\
5.584	-0.0822521925624193\\
5.592	-0.0807469907178366\\
5.6	-0.0792398770452115\\
5.608	-0.0777308963165429\\
5.616	-0.076220092824101\\
5.624	-0.0747075103894993\\
5.632	-0.0731931923727814\\
5.64	-0.0716771816815241\\
5.648	-0.0701595207799562\\
5.656	-0.0686402516980918\\
5.664	-0.0671194160408777\\
5.672	-0.0655970549973557\\
5.68	-0.0640732093498366\\
5.688	-0.062547919483089\\
5.696	-0.0610212253935395\\
5.704	-0.0594931666984849\\
5.712	-0.057963782645317\\
5.72	-0.0564331121207575\\
5.728	-0.0549011936601043\\
5.736	-0.0533680654564885\\
5.744	-0.0518337653701412\\
5.752	-0.050298330937669\\
5.76	-0.048761799381341\\
5.768	-0.0472242076183824\\
5.776	-0.0456855922702781\\
5.784	-0.0441459896720842\\
5.792	-0.0426054358817473\\
5.8	-0.0410639666894314\\
5.808	-0.0395216176268522\\
5.816	-0.0379784239766178\\
5.824	-0.036434420781577\\
5.832	-0.0348896428541728\\
5.84	-0.0333441247858028\\
5.848	-0.0317979009561849\\
5.856	-0.0302510055427286\\
5.864	-0.0287034725299109\\
5.872	-0.0271553357186584\\
5.88	-0.0256066287357326\\
5.888	-0.0240573850431202\\
5.896	-0.0225076379474278\\
5.904	-0.0209574206092796\\
5.912	-0.0194067660527195\\
5.92	-0.0178557071746161\\
5.928	-0.0163042767540706\\
5.936	-0.0147525074618286\\
5.944	-0.0132004318696926\\
5.952	-0.0116480824599392\\
5.96	-0.0100954916347362\\
5.968	-0.00854269172556356\\
5.976	-0.00698971500263433\\
5.984	-0.00543659368431841\\
5.992	-0.00388335994656669\\
6	-0.00233004593233652\\
6.008	-0.000776683761017898\\
6.016	0.000776694462139815\\
6.024	2.96442760202415e-16\\
6.032	0\\
6.04	0\\
6.048	0\\
6.056	0\\
6.064	0\\
6.072	0\\
6.08	0\\
6.088	0\\
6.096	0\\
6.104	0\\
6.3 0\\
};
\addlegendentry{Z}

\nextgroupplot[
width=\linewidth,
height=2.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.6, transform shape}, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=6.3,
xtick style={color=black},
ymin=-3,
ymax=3,
ytick={-3,0,3},
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ylabel={m/$s^2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-0.2cm},
title = {Critical Acceleration between the Human and the Robot}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0\\
0.0880000000000001	0\\
0.0960000000000001	0\\
0.104	0\\
0.112	0\\
0.12	0\\
0.128	0\\
0.136	0\\
0.144	0\\
0.152	0\\
0.16	0\\
0.168	0\\
0.176	0\\
0.184	0\\
0.192	0\\
0.2	0\\
0.208	0\\
0.216	0\\
0.224	0\\
0.232	0\\
0.24	0\\
0.248	0\\
0.256	0\\
0.264	0\\
0.272	0\\
0.28	0\\
0.288	0\\
0.296	0\\
0.304	0\\
0.312	0\\
0.32	0\\
0.328	0\\
0.336	0\\
0.344	0\\
0.352	0\\
0.36	0\\
0.368	0\\
0.376	0\\
0.384	0\\
0.392	0\\
0.4	0\\
0.408	0\\
0.416	0\\
0.424	0\\
0.432	0\\
0.44	0\\
0.448	0\\
0.456	0\\
0.464	0\\
0.472	0\\
0.48	0\\
0.488	0\\
0.496	0\\
0.504	0\\
0.512	0\\
0.52	0\\
0.528	0\\
0.536	0\\
0.544	0\\
0.552	0\\
0.56	0\\
0.568	0\\
0.576	0\\
0.584	0\\
0.592	0\\
0.6	0\\
0.608	0\\
0.616	0\\
0.624	0\\
0.632	0\\
0.64	0\\
0.648	0\\
0.656	0\\
0.664	0\\
0.672	0\\
0.68	0\\
0.688	0\\
0.696	0\\
0.704	0\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0\\
0.824	0\\
0.832	0\\
0.84	0\\
0.848	0\\
0.856	0\\
0.864	0\\
0.872	0\\
0.88	0\\
0.888	0\\
0.896	0\\
0.904	0\\
0.912	0\\
0.92	0\\
0.928	0\\
0.936	0\\
0.944	0\\
0.952	0\\
0.96	0\\
0.968	0\\
0.976	0\\
0.984	0\\
0.992	0\\
1	0\\
1.008	0\\
1.016	0\\
1.024	0\\
1.032	0\\
1.04	0\\
1.048	0\\
1.056	0\\
1.064	0\\
1.072	0\\
1.08	0\\
1.088	0\\
1.096	0\\
1.104	0\\
1.112	0\\
1.12	0\\
1.128	0\\
1.136	0\\
1.144	0\\
1.152	0\\
1.16	0\\
1.168	0\\
1.176	0\\
1.184	0\\
1.192	0\\
1.2	0\\
1.208	0\\
1.216	0\\
1.224	0\\
1.232	0\\
1.24	0\\
1.248	0\\
1.256	0\\
1.264	0\\
1.272	0\\
1.28	0\\
1.288	0\\
1.296	0\\
1.304	0\\
1.312	0\\
1.32	0\\
1.328	0\\
1.336	0\\
1.344	0\\
1.352	0\\
1.36	0\\
1.368	0\\
1.376	0\\
1.384	0\\
1.392	0\\
1.4	0\\
1.408	0\\
1.416	0\\
1.424	0\\
1.432	0\\
1.44	0\\
1.448	0\\
1.456	0\\
1.464	0\\
1.472	0\\
1.48	0\\
1.488	0\\
1.496	0\\
1.504	0\\
1.512	0\\
1.52	0\\
1.528	0\\
1.536	0\\
1.544	0\\
1.552	0\\
1.56	0\\
1.568	0\\
1.576	0\\
1.584	0\\
1.592	0\\
1.6	0\\
1.608	0\\
1.616	0\\
1.624	0\\
1.632	0\\
1.64	0\\
1.648	0\\
1.656	0\\
1.664	0\\
1.672	0\\
1.68	0\\
1.688	0\\
1.696	0\\
1.704	0\\
1.712	0\\
1.72	0\\
1.728	0\\
1.736	0\\
1.744	0\\
1.752	0\\
1.76	0\\
1.768	0\\
1.776	0\\
1.784	0\\
1.792	0\\
1.8	0\\
1.808	0\\
1.816	0\\
1.824	0\\
1.832	0\\
1.84	0\\
1.848	0\\
1.856	0\\
1.864	-0.119802094560157\\
1.872	-0.178936048230448\\
1.88	-0.207590918954274\\
1.888	-0.220932806188537\\
1.896	-0.22658227121707\\
1.904	-0.228369051395856\\
1.912	-0.228627038675993\\
1.92	-0.228926686148298\\
1.928	-0.229267970247047\\
1.936	-0.229650864082616\\
1.944	-0.230075337424259\\
1.952	-0.230541356680787\\
1.96	-0.231048884879155\\
1.968	-0.276882368338466\\
1.976	-0.298477743590011\\
1.984	-0.307878704242391\\
1.992	-0.311145500724215\\
2	-0.311291758382138\\
2.008	-0.309886865812872\\
2.016	-0.30770374001995\\
2.024	-0.305131814800727\\
2.032	-0.302367481795247\\
2.04	-0.299509944942507\\
2.048	-0.29660947297805\\
2.056	-0.293691692032414\\
2.064	-0.290769816575867\\
2.072	-0.342371999980577\\
2.08	-0.366127187953927\\
2.088	-0.375858849203221\\
2.096	-0.378532067192949\\
2.104	-0.377657411416384\\
2.112	-0.375005013728181\\
2.12	-0.367395647458714\\
2.128	-0.370026848605757\\
2.136	-0.37275507127336\\
2.144	-0.375579976638488\\
2.152	-0.378501210703318\\
2.16	-0.381518403948356\\
2.168	-0.384631170973771\\
2.176	-0.409425197093307\\
2.184	-0.417522362078558\\
2.192	-0.421198721224278\\
2.2	-0.424983971691224\\
2.208	-0.428877569745681\\
2.216	-0.410156738762534\\
2.224	-0.391203937991133\\
2.232	-0.372000296914746\\
2.24	-0.368952150188268\\
2.248	-0.363468998292886\\
2.256	-0.356827940026105\\
2.264	-0.349674364046333\\
2.272	-0.342334390900775\\
2.28	-0.329842666945122\\
2.288	-0.317142338659229\\
2.296	-0.304224554964723\\
2.304	-0.291081112854829\\
2.312	-0.277704455167988\\
2.32	-0.264087668058309\\
2.328	-0.143911301987328\\
2.336	-0.145369890126247\\
2.344	-0.146836959618259\\
2.352	-0.148312426204382\\
2.36	-0.149796203907645\\
2.368	-0.178014364528257\\
2.376	-0.206676541142523\\
2.384	-0.235791620561525\\
2.392	-0.265369820711841\\
2.4	-0.295422672449891\\
2.408	-0.325963000347961\\
2.416	-0.357004902331644\\
2.424	-0.340952274885695\\
2.432	-0.324540025739226\\
2.44	-0.307757002787684\\
2.448	-0.290593190597302\\
2.456	-0.273039704754954\\
2.464	-0.255088785628241\\
2.472	-0.236733791545592\\
2.48	-0.217969191408957\\
2.488	-0.198790556754708\\
2.496	-0.179194553281487\\
2.504	-0.159178931866993\\
2.512	-0.138742519099058\\
2.52	-0.117885207349775\\
2.528	-0.0966079444249466\\
2.536	-0.0158418743910436\\
2.544	-0.0155239912828744\\
2.552	-0.0152082111580439\\
2.56	-0.014894497890846\\
2.568	-0.0145828155217483\\
2.576	-0.0142731282588132\\
2.584	-0.0139654004790896\\
2.592	-0.0136595967299728\\
2.6	-0.0133556817305341\\
2.608	-0.0130536203728222\\
2.616	-0.0127533777231337\\
2.624	-0.012454919023257\\
2.632	-0.0100442077366081\\
2.64	-0.00752632376894602\\
2.648	-0.00490177509412799\\
2.656	-0.00217114716875949\\
2.664	0.000664897698551663\\
2.672	0.00360562099916293\\
2.68	0.00665020869669537\\
2.688	0.0097977719186928\\
2.696	0.0130473476666072\\
2.704	0.0163978995430027\\
2.712	0.0198483184948064\\
2.72	0.0233974235713642\\
2.728	0.0270439626959998\\
2.736	0.0307866134497059\\
2.744	0.086919277427632\\
2.752	0.0882381530599151\\
2.76	0.0895472803364051\\
2.768	0.0908467318210854\\
2.776	0.0921365799757116\\
2.784	0.0934168971483164\\
2.792	0.094687755561839\\
2.8	0.0959492273028733\\
2.808	0.0972013843105354\\
2.816	0.0984442983654475\\
2.824	0.0996780410788388\\
2.832	0.100902683881759\\
2.84	0.098935528649148\\
2.848	0.0969792533835866\\
2.856	0.095033721685385\\
2.864	0.0930987897179232\\
2.872	0.0911743066465679\\
2.88	0.0892601150665874\\
2.888	0.0873560514203664\\
2.896	0.0854619464042222\\
2.904	0.0835776253651229\\
2.912	0.0817029086876071\\
2.92	0.0798376121712045\\
2.928	0.0779815473986562\\
2.936	0.0761345220952314\\
2.944	0.074296340479438\\
2.952	0.0949417061525252\\
2.96	0.0956691736760513\\
2.968	0.0960189052524454\\
2.976	0.0961780750867189\\
2.984	0.0962413053390815\\
2.992	0.096256411451156\\
3	0.0962475392305803\\
3.008	0.0958474548951498\\
3.016	0.0956354862809674\\
3.024	0.0955187720407428\\
3.032	0.0954503405778005\\
3.04	0.0954064232029922\\
3.048	0.0953749831076141\\
3.056	0.0953499155930651\\
3.064	0.0953281158151267\\
3.072	0.0953079963362383\\
3.08	0.0952887376620056\\
3.088	0.0952699093382409\\
3.096	0.0952512783773407\\
3.104	0.0952327123819356\\
3.112	0.0794103160574462\\
3.12	0.0713482596341301\\
3.128	0.0672058293202145\\
3.136	0.0650438491202807\\
3.144	0.0638832563067006\\
3.152	0.0632297422784616\\
3.16	0.0628337376623521\\
3.168	0.0625692308009479\\
3.176	0.0623725866368823\\
3.184	0.0622116592695107\\
3.192	0.0620701989212471\\
3.2	0.0619399803213548\\
3.208	0.0618168291204196\\
3.216	0.06225336939821\\
3.224	0.0626881893197475\\
3.232	0.0631213063359858\\
3.24	0.0635527377698029\\
3.248	0.0639825008153748\\
3.256	0.0644106125375527\\
3.264	0.0648370898712451\\
3.272	0.065261949620805\\
3.28	0.0656852084594213\\
3.288	0.0661068829285147\\
3.296	0.0665269894371371\\
3.304	0.0660154926787404\\
3.312	0.0655352938530669\\
3.32	0.0650860189315924\\
3.328	0.0646672843293541\\
3.336	0.0632952011431429\\
3.344	0.0613186722167241\\
3.352	0.059032102102567\\
3.36	0.0565839884197913\\
3.368	0.05404924367757\\
3.376	0.0514656706416933\\
3.384	0.0488523580144786\\
3.392	0.0462189576393754\\
3.4	0.0435703629534372\\
3.408	0.0409090682081639\\
3.416	0.0382363580980131\\
3.424	0.0380076898619519\\
3.432	0.0378059506226496\\
3.44	0.0376307277088975\\
3.448	0.0374816016764041\\
3.456	0.0373581465074674\\
3.464	0.0380343859264803\\
3.472	0.1829317426708\\
3.48	0.184387776935976\\
3.488	0.18582343741519\\
3.496	0.187238837240753\\
3.504	0.188634089196167\\
3.512	0.107804188651453\\
3.52	0.0263562539460531\\
3.528	-0.0557041876333137\\
3.536	-0.138378012721775\\
3.544	-0.221672422061922\\
3.552	-0.305600858075286\\
3.56	-0.390182918314012\\
3.568	-0.368768321623676\\
3.576	-0.347186745519426\\
3.584	-0.325432531542363\\
3.592	-0.303500611749886\\
3.6	-0.281386503858092\\
3.608	-0.259086305960855\\
3.616	-0.236596690850856\\
3.624	-0.213914899968684\\
3.632	-0.19103873700703\\
3.64	-0.167966561197961\\
3.648	-0.144697280312226\\
3.656	-0.121230343400568\\
3.664	-0.0975657333080503\\
3.672	-0.0737039589934403\\
3.68	0.27872852326376\\
3.688	0.280925419765274\\
3.696	0.283080690702095\\
3.704	0.285194623913244\\
3.712	0.287267505025318\\
3.72	0.289299617326031\\
3.728	0.291291241640345\\
3.736	0.293242656209195\\
3.744	0.295154136570766\\
3.752	0.297025955444309\\
3.76	0.298858382616473\\
3.768	0.30065168483014\\
3.776	0.289822307225855\\
3.784	0.278875265381075\\
3.792	0.26781485098595\\
3.8	0.256645165295007\\
3.808	0.245370121648059\\
3.816	0.23399344790675\\
3.824	0.222518688808989\\
3.832	0.210949208243751\\
3.84	0.199288191448997\\
3.848	0.187538647135655\\
3.856	0.175703409540825\\
3.864	0.163785140413582\\
3.872	0.151786330936925\\
3.88	0.139709303589598\\
3.888	0.496458447220322\\
3.896	0.498375865178851\\
3.904	0.500218036597469\\
3.912	0.501985455572944\\
3.92	0.503678598738063\\
3.928	0.505297925027256\\
3.936	0.506843875452425\\
3.944	0.508316872888874\\
3.952	0.509717321871246\\
3.96	0.511045608399393\\
3.968	0.51230209975406\\
3.976	0.513487144322336\\
3.984	0.489616291787797\\
3.992	0.465617949874994\\
4	0.441502143371792\\
4.008	0.417278321537971\\
4.016	0.392955365558216\\
4.024	0.368541595343952\\
4.032	0.344044775717131\\
4.04	0.319472122010161\\
4.048	0.294830305117141\\
4.056	0.270125456032412\\
4.064	0.2453631699132\\
4.072	0.220548509703835\\
4.08	0.195686009359573\\
4.088	0.170779676708625\\
4.096	0.6995794940428\\
4.104	0.700066103690296\\
4.112	0.700437009960872\\
4.12	0.700692335413543\\
4.128	0.700832156142923\\
4.136	0.700856501724937\\
4.144	0.700765355188312\\
4.152	0.700558653011816\\
4.16	0.700236285147268\\
4.168	0.699798095068305\\
4.176	0.699243879844968\\
4.184	0.69857339024414\\
4.192	0.65985150276551\\
4.2	0.621094275751413\\
4.208	0.582319629188833\\
4.216	0.543544409663733\\
4.224	0.504784396208792\\
4.232	0.466054304130292\\
4.24	0.427367786955898\\
4.248	0.388737436646376\\
4.256	0.350174782215327\\
4.264	0.311690286901519\\
4.272	0.273293344038706\\
4.28	0.234992271767687\\
4.288	0.196794306735015\\
4.296	0.158705596922131\\
4.304	0.514772762955226\\
4.312	0.513377581609952\\
4.32	0.511912160478458\\
4.328	0.510376069270417\\
4.336	0.508768860095557\\
4.344	0.507090067660428\\
4.352	0.505339209474483\\
4.36	0.503515786065524\\
4.368	0.501619281204624\\
4.376	0.499649162140612\\
4.384	0.497604879844229\\
4.392	0.495485869262036\\
4.4	0.461682321185628\\
4.408	0.427994882521761\\
4.416	0.394435711464174\\
4.424	0.361016247130102\\
4.432	0.327747202495424\\
4.44	0.294638556341592\\
4.448	0.261699544311671\\
4.456	0.2289386491721\\
4.464	0.196363590375836\\
4.472	0.163981313021476\\
4.48	0.131797976301656\\
4.488	0.0998189415326304\\
4.496	0.0680487598553881\\
4.504	0.0364911596969958\\
4.512	0.870946696835531\\
4.52	0.865901254822632\\
4.528	0.860630577669732\\
4.536	0.855132324927905\\
4.544	0.849404082031026\\
4.552	0.843443362348634\\
4.56	0.837247609328251\\
4.568	0.830814198728431\\
4.576	0.824140440943827\\
4.584	0.817223583423581\\
4.592	0.81006081318437\\
4.6	0.80264925941945\\
4.608	0.79498599620507\\
4.616	0.787068045305619\\
4.624	0.778892379078897\\
4.632	0.77045592348289\\
4.64	0.76175556118546\\
4.648	0.75278813477832\\
4.656	0.743550450096697\\
4.664	0.73403927964607\\
4.672	0.724251366137341\\
4.68	0.714183426131809\\
4.688	0.70383215379729\\
4.696	0.693194224776692\\
4.704	0.682266300170347\\
4.712	0.671045030633374\\
4.72	0.659527060589283\\
4.728	0.647709032561033\\
4.736	0.635587591620683\\
4.744	0.623159389958753\\
4.752	0.610421091574321\\
4.76	0.597369377086888\\
4.768	0.584000948670909\\
4.776	0.262743920036958\\
4.784	0.101246666854499\\
4.792	0.0196796915746082\\
4.8	-0.0218916564741095\\
4.808	-0.0434441296512893\\
4.816	-0.0549702666598931\\
4.824	-0.0614680590086597\\
4.832	-0.0665326669929866\\
4.84	-0.0716377277790719\\
4.848	-0.0767830873196566\\
4.856	-0.081968580589619\\
4.864	-0.08719403141973\\
4.872	-0.0924592523302085\\
4.88	-0.0977640443641314\\
4.888	-0.103108196920735\\
4.896	-0.108491487588664\\
4.904	-0.113913681979213\\
4.912	-0.119374533559611\\
4.92	-0.146442672691741\\
4.928	-0.172881648007957\\
4.936	-0.198679920284628\\
4.944	-0.223826841940063\\
4.952	-0.248312680703592\\
4.96	-0.272128642578898\\
4.968	-0.295266894033424\\
4.976	-0.317720583350625\\
4.984	-0.339483861086892\\
4.992	-0.360551899580158\\
5	-0.380920911462501\\
5.008	-0.400588167134408\\
5.016	-0.419552011163794\\
5.024	-0.43781187757835\\
5.032	-0.812687484373235\\
5.04	-0.801309856573275\\
5.048	-0.790018182097932\\
5.056	-0.778815934662502\\
5.064	-0.767706480627361\\
5.072	-0.756693081152358\\
5.08	-0.745778894349434\\
5.088	-0.73496697743183\\
5.096	-0.724260288858265\\
5.104	-0.713661690470542\\
5.112	-0.703173949623093\\
5.12	-0.692799741303015\\
5.128	-0.682541650239227\\
5.136	-0.672402172999398\\
5.144	-0.662383720073377\\
5.152	-0.652488617941884\\
5.16	-0.642719111129277\\
5.168	-0.633077364239266\\
5.176	-0.623565463972468\\
5.184	-0.614185421124764\\
5.192	-0.604939172565453\\
5.2	-0.595828583194243\\
5.208	-0.586855447876152\\
5.216	-0.578021493353451\\
5.224	-0.569328380133785\\
5.232	-0.5607777043537\\
5.24	-0.552370999616782\\
5.248	-0.544109738805684\\
5.256	-0.535995335867354\\
5.264	-0.528029147570781\\
5.272	-0.520212475236649\\
5.28	-0.512546566438273\\
5.288	-0.505032616673273\\
5.296	-0.497671771005417\\
5.304	-0.490465125676147\\
5.312	-0.483413729685272\\
5.32	-0.476518586340389\\
5.328	-0.469780654774586\\
5.336	-0.463200851432018\\
5.344	-0.456780051520959\\
5.352	-0.45051909043397\\
5.36	-0.444418765134843\\
5.368	-0.438479835511972\\
5.376	-0.432703025697875\\
5.384	-0.427089025354548\\
5.392	-0.421638490924409\\
5.4	-0.416352046846558\\
5.408	-0.41123028673812\\
5.416	-0.40627377454046\\
5.424	-0.401483045630046\\
5.432	-0.396858607893779\\
5.44	-0.3924009427686\\
5.448	-0.388110506245215\\
5.456	-0.383987729835776\\
5.464	-0.380033021505364\\
5.472	-0.376246766567166\\
5.48	-0.372629328541191\\
5.488	-0.369181049976426\\
5.496	-0.365902253236322\\
5.504	-0.362793241247512\\
5.512	-0.359854298211673\\
5.52	-0.35708569028044\\
5.528	-0.120143907429603\\
5.536	-0.119450424500182\\
5.544	-0.11876809751899\\
5.552	-0.118096949012566\\
5.56	-0.117437000935302\\
5.568	-0.116788274679132\\
5.576	-0.116150791083066\\
5.584	-0.11552457044255\\
5.592	-0.114909632518684\\
5.6	-0.11430599654726\\
5.608	-0.11371368124765\\
5.616	-0.113132704831529\\
5.624	-0.11256308501143\\
5.632	-0.112004839009147\\
5.64	-0.111457983563961\\
5.648	-0.110922534940714\\
5.656	-0.110398508937713\\
5.664	-0.109885920894471\\
5.672	-0.109384785699284\\
5.68	-0.10889511779664\\
5.688	-0.108416931194469\\
5.696	-0.107950239471222\\
5.704	-0.107495055782788\\
5.712	-0.107051392869239\\
5.72	-0.106619263061418\\
5.728	-0.106198678287354\\
5.736	-0.105789650078512\\
5.744	-0.105392189575878\\
5.752	-0.105006307535872\\
5.76	-0.104632014336102\\
5.768	-0.104269319980941\\
5.776	-0.103918234106948\\
5.784	-0.103578765988105\\
5.792	-0.103250924540908\\
5.8	-0.102934718329266\\
5.808	-0.102630155569254\\
5.816	-0.102337244133679\\
5.824	-0.102055991556492\\
5.832	-0.101786405037024\\
5.84	-0.101528491444053\\
5.848	-0.101282257319706\\
5.856	-0.10104770888319\\
5.864	-0.100824852034354\\
5.872	-0.100613692357083\\
5.88	-0.100414235122523\\
5.888	-0.100226485292132\\
5.896	-0.10005044752057\\
5.904	-0.0998861261584131\\
5.912	-0.0997335252547019\\
5.92	-0.0995926485593173\\
5.928	-0.0994634995251885\\
5.936	-0.0993460813103321\\
5.944	-0.09924039677972\\
5.952	-0.0991464485069782\\
5.96	-0.099064238775916\\
5.968	-0.0989937695818857\\
5.976	-0.0989350426329714\\
5.984	-0.0988880593510088\\
5.992	-0.0988528208724356\\
6	-0.0988293280489707\\
6.008	-0.0988175814481244\\
6.016	-0.0988175813535387\\
6.024	-9.81265894651725e-17\\
6.032	0\\
6.04	0\\
6.048	0\\
6.056	0\\
6.064	0\\
6.072	0\\
6.08	0\\
6.088	0\\
6.096	0\\
6.104	0\\
6.3 0\\
};
\addlegendentry{X}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0\\
0.0880000000000001	0\\
0.0960000000000001	0\\
0.104	0\\
0.112	0\\
0.12	0\\
0.128	0\\
0.136	0\\
0.144	0\\
0.152	0\\
0.16	0\\
0.168	0\\
0.176	0\\
0.184	0\\
0.192	0\\
0.2	0\\
0.208	0\\
0.216	0\\
0.224	0\\
0.232	0\\
0.24	0\\
0.248	0\\
0.256	0\\
0.264	0\\
0.272	0\\
0.28	0\\
0.288	0\\
0.296	0\\
0.304	0\\
0.312	0\\
0.32	0\\
0.328	0\\
0.336	0\\
0.344	0\\
0.352	0\\
0.36	0\\
0.368	0\\
0.376	0\\
0.384	0\\
0.392	0\\
0.4	0\\
0.408	0\\
0.416	0\\
0.424	0\\
0.432	0\\
0.44	0\\
0.448	0\\
0.456	0\\
0.464	0\\
0.472	0\\
0.48	0\\
0.488	0\\
0.496	0\\
0.504	0\\
0.512	0\\
0.52	0\\
0.528	0\\
0.536	0\\
0.544	0\\
0.552	0\\
0.56	0\\
0.568	0\\
0.576	0\\
0.584	0\\
0.592	0\\
0.6	0\\
0.608	0\\
0.616	0\\
0.624	0\\
0.632	0\\
0.64	0\\
0.648	0\\
0.656	0\\
0.664	0\\
0.672	0\\
0.68	0\\
0.688	0\\
0.696	0\\
0.704	0\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0\\
0.824	0\\
0.832	0\\
0.84	0\\
0.848	0\\
0.856	0\\
0.864	0\\
0.872	0\\
0.88	0\\
0.888	0\\
0.896	0\\
0.904	0\\
0.912	0\\
0.92	0\\
0.928	0\\
0.936	0\\
0.944	0\\
0.952	0\\
0.96	0\\
0.968	0\\
0.976	0\\
0.984	0\\
0.992	0\\
1	0\\
1.008	0\\
1.016	0\\
1.024	0\\
1.032	0\\
1.04	0\\
1.048	0\\
1.056	0\\
1.064	0\\
1.072	0\\
1.08	0\\
1.088	0\\
1.096	0\\
1.104	0\\
1.112	0\\
1.12	0\\
1.128	0\\
1.136	0\\
1.144	0\\
1.152	0\\
1.16	0\\
1.168	0\\
1.176	0\\
1.184	0\\
1.192	0\\
1.2	0\\
1.208	0\\
1.216	0\\
1.224	0\\
1.232	0\\
1.24	0\\
1.248	0\\
1.256	0\\
1.264	0\\
1.272	0\\
1.28	0\\
1.288	0\\
1.296	0\\
1.304	0\\
1.312	0\\
1.32	0\\
1.328	0\\
1.336	0\\
1.344	0\\
1.352	0\\
1.36	0\\
1.368	0\\
1.376	0\\
1.384	0\\
1.392	0\\
1.4	0\\
1.408	0\\
1.416	0\\
1.424	0\\
1.432	0\\
1.44	0\\
1.448	0\\
1.456	0\\
1.464	0\\
1.472	0\\
1.48	0\\
1.488	0\\
1.496	0\\
1.504	0\\
1.512	0\\
1.52	0\\
1.528	0\\
1.536	0\\
1.544	0\\
1.552	0\\
1.56	0\\
1.568	0\\
1.576	0\\
1.584	0\\
1.592	0\\
1.6	0\\
1.608	0\\
1.616	0\\
1.624	0\\
1.632	0\\
1.64	0\\
1.648	0\\
1.656	0\\
1.664	0\\
1.672	0\\
1.68	0\\
1.688	0\\
1.696	0\\
1.704	0\\
1.712	0\\
1.72	0\\
1.728	0\\
1.736	0\\
1.744	0\\
1.752	0\\
1.76	0\\
1.768	0\\
1.776	0\\
1.784	0\\
1.792	0\\
1.8	0\\
1.808	0\\
1.816	0\\
1.824	0\\
1.832	0\\
1.84	0\\
1.848	0\\
1.856	0\\
1.864	-0.00523423668149306\\
1.872	-0.00781459757414701\\
1.88	-0.00905986014064389\\
1.888	-0.0096327111705377\\
1.896	-0.00986626048407963\\
1.904	-0.00992799653405496\\
1.912	-0.00991994330081077\\
1.92	-0.00991057876066974\\
1.928	-0.00989989871195653\\
1.936	-0.00988789836076982\\
1.944	-0.00987457232168735\\
1.952	-0.00985991461856076\\
1.96	-0.00984391868540142\\
1.968	-0.0103233206082048\\
1.976	-0.0105305096241339\\
1.984	-0.010599526436076\\
1.992	-0.0105978519452178\\
2	-0.0101424375829784\\
2.008	-0.00966858262207892\\
2.016	-0.00918508941090902\\
2.024	-0.00869649199752573\\
2.032	-0.00820517431163159\\
2.04	-0.00771243607266894\\
2.048	-0.00721902917590603\\
2.056	-0.0067254275973427\\
2.064	-0.0062319631876585\\
2.072	-0.00310341360598711\\
2.08	-0.00111691446231493\\
2.088	0.00029461513373971\\
2.096	0.00141528869854625\\
2.104	0.0023874528427023\\
2.112	0.00328242353654977\\
2.12	0.0301907675702791\\
2.128	0.0301283078840337\\
2.136	0.0300596975130064\\
2.144	0.0299848653208141\\
2.152	0.0299037359767747\\
2.16	0.0298162299756536\\
2.168	0.0297222636586121\\
2.176	0.0317863439609827\\
2.184	0.0321246487421202\\
2.192	0.0319991757334881\\
2.2	0.0318657518019532\\
2.208	0.0317242536807889\\
2.216	0.0300108134973823\\
2.224	0.0283005596787187\\
2.232	0.0265946108907396\\
2.24	0.0264036457757781\\
2.248	0.0259795977941613\\
2.256	0.025446783628141\\
2.264	0.0248674035435513\\
2.272	0.0242725507509674\\
2.28	0.0230217806640042\\
2.288	0.0217758179298295\\
2.296	0.0205353230478349\\
2.304	0.0193009380455642\\
2.312	0.0180732858252648\\
2.32	0.0168529694255249\\
2.328	0.0587379123763159\\
2.336	0.0583725483700981\\
2.344	0.0580015043630983\\
2.352	0.0576246887551994\\
2.36	0.0572420092692696\\
2.368	0.057294116278622\\
2.376	0.0573251891621736\\
2.384	0.0573331396385261\\
2.392	0.0573158042517817\\
2.4	0.0572709414100407\\
2.408	0.0571962281790627\\
2.416	0.057089256831344\\
2.424	0.0529952750956719\\
2.432	0.0489305716675973\\
2.44	0.044897477223007\\
2.448	0.0408982360316184\\
2.456	0.0369350011066166\\
2.464	0.033009829010794\\
2.472	0.0291246743556854\\
2.48	0.025281384030008\\
2.488	0.0214816911934855\\
2.496	0.0177272090718712\\
2.504	0.0140194245886739\\
2.512	0.010359691868739\\
2.52	0.00674922564845197\\
2.528	0.00318909462690049\\
2.536	0.0227585265715358\\
2.544	0.022511824351868\\
2.552	0.0222650453249966\\
2.56	0.0220181986538656\\
2.568	0.0217712934383635\\
2.576	0.0215243387174268\\
2.584	0.0212773434711283\\
2.592	0.0210303166227469\\
2.6	0.0207832670408207\\
2.608	0.0205362035411824\\
2.616	0.0202891348889779\\
2.624	0.0200420698006666\\
2.632	0.0176952482478274\\
2.64	0.0153735898623577\\
2.648	0.0130772927353921\\
2.656	0.0108065459066456\\
2.664	0.00856152836173813\\
2.672	0.0063424080340489\\
2.68	0.00414934081260655\\
2.688	0.00198246955750817\\
2.696	-0.000158076875659673\\
2.704	-0.00227218460094275\\
2.712	-0.00435975565524848\\
2.72	-0.00642070893826795\\
2.728	-0.00845498113769684\\
2.736	-0.0104625276383835\\
2.744	0.00358930243257444\\
2.752	0.00354903249221399\\
2.76	0.00351078887628729\\
2.768	0.00347458179261385\\
2.776	0.00344042131991947\\
2.784	0.00340831741005455\\
2.792	0.00337827989018736\\
2.8	0.00335031846497194\\
2.808	0.00332444271869031\\
2.816	0.00330066211736836\\
2.824	0.00327898601086535\\
2.832	0.00325942363493622\\
2.84	0.00189126298685795\\
2.848	0.000536098515125473\\
2.856	-0.000806231349487218\\
2.864	-0.00213588218144308\\
2.872	-0.00345300362207427\\
2.88	-0.00475773943942743\\
2.888	-0.00605022758625741\\
2.896	-0.00733060025611299\\
2.904	-0.00859898393746378\\
2.912	-0.0098554994658254\\
2.92	-0.0111002620738456\\
2.928	-0.0123333814393205\\
2.936	-0.0135549617311161\\
2.944	-0.0147651016529761\\
2.952	-0.0165039549906401\\
2.96	-0.0163415324616955\\
2.968	-0.0161602942327898\\
2.976	-0.0159712199351155\\
2.984	-0.0157797221450051\\
2.992	-0.0155884476097049\\
3	-0.0153986699611114\\
3.008	-0.0151910445282889\\
3.016	-0.0149961689969961\\
3.024	-0.0148088871598717\\
3.032	-0.0146266024877015\\
3.04	-0.0144479914909556\\
3.048	-0.0142723643516268\\
3.056	-0.0140993472163015\\
3.064	-0.0139287243199543\\
3.072	-0.0137603595191813\\
3.08	-0.0135941572747555\\
3.088	-0.0134300432304721\\
3.096	-0.0132679545261419\\
3.104	-0.0131078349462545\\
3.112	-0.0123045444557081\\
3.12	-0.0118520658646712\\
3.128	-0.0115741766930705\\
3.136	-0.0113835309546688\\
3.144	-0.0112368318043993\\
3.152	-0.0111126112124619\\
3.16	-0.0110002169643661\\
3.168	-0.0108943551772698\\
3.176	-0.0107923863291115\\
3.184	-0.0106929857982898\\
3.192	-0.0105954804645911\\
3.2	-0.01049952020579\\
3.208	-0.0104049152551106\\
3.216	-0.0103286545859009\\
3.224	-0.0102521565477\\
3.232	-0.0101754243555598\\
3.24	-0.0100984611933714\\
3.248	-0.0100212702142329\\
3.256	-0.00994385454081675\\
3.264	-0.00986621726573675\\
3.272	-0.00978836145191473\\
3.28	-0.00971029013294673\\
3.288	-0.009632006313469\\
3.296	-0.0095535129695235\\
3.304	-0.00983979564554867\\
3.312	-0.010122553957612\\
3.32	-0.0104017898851648\\
3.328	-0.0106775059210299\\
3.336	-0.0109257173307424\\
3.344	-0.0111574275621244\\
3.352	-0.0113811406275725\\
3.36	-0.0116010617344123\\
3.368	-0.0118192784663402\\
3.376	-0.012036834904574\\
3.384	-0.0122542603758086\\
3.392	-0.0124718296343796\\
3.4	-0.0126896908424745\\
3.408	-0.0129079284999505\\
3.416	-0.0131265943792389\\
3.424	-0.013388457698638\\
3.432	-0.0136467354272848\\
3.44	-0.0139014248736095\\
3.448	-0.0141525242689433\\
3.456	-0.0144000328055636\\
3.464	-0.0142957799368679\\
3.472	-0.0148443004166346\\
3.48	-0.0145842045318721\\
3.488	-0.0143256172647721\\
3.496	-0.0140685840637493\\
3.504	-0.0138131496710636\\
3.512	-0.011807729405209\\
3.52	-0.009931632842503\\
3.528	-0.0081850803482769\\
3.536	-0.00656956066194522\\
3.544	-0.00508785161163083\\
3.552	-0.00374404087214946\\
3.56	-0.00254354705368905\\
3.568	-0.00353490214490704\\
3.576	-0.00449265936149392\\
3.584	-0.00541530643855252\\
3.592	-0.00630142441475586\\
3.6	-0.00714968938325744\\
3.608	-0.00795887430411437\\
3.616	-0.0087278508682139\\
3.624	-0.00945559140287433\\
3.632	-0.0101411708094922\\
3.64	-0.010783768523824\\
3.648	-0.0113826704897243\\
3.656	-0.011937271137411\\
3.664	-0.0124470753575868\\
3.672	-0.012911700463024\\
3.68	-0.00385900145195675\\
3.688	-0.00353967133269315\\
3.696	-0.00322120813363042\\
3.704	-0.00290366522031925\\
3.712	-0.00258709517210421\\
3.72	-0.00227154979506879\\
3.728	-0.00195708013505939\\
3.736	-0.00164373649078028\\
3.744	-0.00133156842695191\\
3.752	-0.0010206247875249\\
3.76	-0.000710953708942127\\
3.768	-0.000402602633441725\\
3.776	-0.000738211680541416\\
3.784	-0.00108803366464453\\
3.792	-0.00145199167414069\\
3.8	-0.00183000477387333\\
3.808	-0.00222198818222301\\
3.816	-0.00262785344758815\\
3.824	-0.00304750862407266\\
3.832	-0.00348085844617763\\
3.84	-0.00392780450228175\\
3.848	-0.00438824540668298\\
3.856	-0.00486207696996073\\
3.864	-0.00534919236740566\\
3.872	-0.00584948230525086\\
3.88	-0.00636283518442539\\
3.888	-0.0218383561422224\\
3.896	-0.0212252109432949\\
3.904	-0.0206323864338877\\
3.912	-0.0200600486964969\\
3.92	-0.0195083570354366\\
3.928	-0.0189774640681104\\
3.936	-0.0184675158132177\\
3.944	-0.0179786517758373\\
3.952	-0.0175110050293275\\
3.96	-0.0170647022939906\\
3.968	-0.0166398640124465\\
3.976	-0.0162366044216689\\
3.984	-0.0152730758501989\\
3.992	-0.0143512815297331\\
4	-0.013468217703124\\
4.008	-0.0126210278442384\\
4.016	-0.0118070049879952\\
4.024	-0.0110235938530498\\
4.032	-0.0102683927711208\\
4.04	-0.00953915543652899\\
4.048	-0.00883379248913116\\
4.056	-0.00815037294347831\\
4.064	-0.00748712547671463\\
4.072	-0.0068424395874512\\
4.08	-0.00621486663759731\\
4.088	-0.0056031207889095\\
4.096	-0.014688462629719\\
4.104	-0.0144964783440584\\
4.112	-0.0143427770021446\\
4.12	-0.0142274144135457\\
4.128	-0.0141504346815758\\
4.136	-0.014111870232226\\
4.144	-0.0141117418320518\\
4.152	-0.0141500585950005\\
4.16	-0.0142268179781711\\
4.168	-0.0143420057665085\\
4.176	-0.0144955960464381\\
4.184	-0.0146875511684607\\
4.192	-0.0141857479335944\\
4.2	-0.013697555451065\\
4.208	-0.0132169549649594\\
4.216	-0.0127383019169783\\
4.224	-0.012256327832834\\
4.232	-0.0117661417283584\\
4.24	-0.0112632310666611\\
4.248	-0.0107434622970589\\
4.256	-0.010203081006063\\
4.264	-0.00963871171044254\\
4.272	-0.00904735732226812\\
4.28	-0.00842639831586826\\
4.288	-0.00777359162678202\\
4.296	-0.00708706931305509\\
4.304	-0.0116771185336719\\
4.312	-0.0120811534762353\\
4.32	-0.0125044137605859\\
4.328	-0.0129468033440733\\
4.336	-0.013408220940275\\
4.344	-0.0138885599485249\\
4.352	-0.014387708380654\\
4.36	-0.0149055487849899\\
4.368	-0.0154419581676591\\
4.376	-0.015996807911243\\
4.384	-0.0165699636908393\\
4.392	-0.0171612853875792\\
4.4	-0.0170958085306434\\
4.408	-0.0169936628182179\\
4.416	-0.0168515125562308\\
4.424	-0.0166662913300284\\
4.432	-0.0164352009758575\\
4.44	-0.0161557102972505\\
4.448	-0.0158255535398011\\
4.456	-0.0154427286381848\\
4.464	-0.015005495249706\\
4.472	-0.0145123725891461\\
4.48	-0.0139621370802341\\
4.488	-0.0133538198396517\\
4.496	-0.0126867040101177\\
4.504	-0.0119603219597551\\
4.512	-0.0125723499520789\\
4.52	-0.0137146267636882\\
4.528	-0.0148934107163354\\
4.536	-0.0161082380727406\\
4.544	-0.0173586243227313\\
4.552	-0.0186440636903034\\
4.56	-0.0199640286286131\\
4.568	-0.0213179693034873\\
4.576	-0.0227053130660711\\
4.584	-0.0241254639152548\\
4.592	-0.0255778019505515\\
4.6	-0.0270616828161242\\
4.608	-0.0285764371366891\\
4.616	-0.0301213699460524\\
4.624	-0.0316957601090651\\
4.632	-0.0332988597378143\\
4.64	-0.0349298936028953\\
4.648	-0.0365880585406451\\
4.656	-0.0382725228572472\\
4.664	-0.0399824257306499\\
4.672	-0.0417168766112743\\
4.68	-0.0434749546225224\\
4.688	-0.0452557079621278\\
4.696	-0.0470581533054273\\
4.704	-0.0488812752116676\\
4.712	-0.0507240255344949\\
4.72	-0.0525853228378124\\
4.728	-0.0544640518182277\\
4.736	-0.0563590627353467\\
4.744	-0.0582691708512104\\
4.752	-0.0601931558802064\\
4.76	-0.0621297614508258\\
4.768	-0.0640776945806734\\
4.776	-0.0588180467236688\\
4.784	-0.0561676824945206\\
4.792	-0.0549313030473566\\
4.8	-0.0544604329919859\\
4.808	-0.0544047216565343\\
4.816	-0.0545758009215101\\
4.824	-0.0548729570116887\\
4.832	-0.0552053954590507\\
4.84	-0.055529809637148\\
4.848	-0.0558460127848306\\
4.856	-0.0561538170565615\\
4.864	-0.0564530335561315\\
4.872	-0.0567434723715098\\
4.88	-0.0570249426108445\\
4.888	-0.0572972524396258\\
4.896	-0.0575602091190259\\
4.904	-0.0578136190454272\\
4.912	-0.0580572877911524\\
4.92	-0.0568461850686661\\
4.928	-0.0555327019916696\\
4.936	-0.0541179794090802\\
4.944	-0.0526033361944322\\
4.952	-0.0509902622322547\\
4.96	-0.0492804111543715\\
4.968	-0.0474755928440705\\
4.976	-0.0455777657271071\\
4.984	-0.0435890288694687\\
4.992	-0.0415116139027498\\
5	-0.0393478767988419\\
5.008	-0.0371002895164489\\
5.016	-0.0347714315426779\\
5.024	-0.0323639813536315\\
5.032	0.0051894197636003\\
5.04	0.00709327250053517\\
5.048	0.00894842932804094\\
5.056	0.01075567927008\\
5.064	0.0125158135542021\\
5.072	0.0142296248683884\\
5.08	0.0158979066418668\\
5.088	0.0175214523494609\\
5.096	0.019101054839033\\
5.104	0.0206375056815737\\
5.112	0.0221315945434871\\
5.12	0.0235841085806165\\
5.128	0.0249958318535522\\
5.136	0.0263675447637611\\
5.144	0.0277000235100744\\
5.152	0.0289940395650699\\
5.16	0.0302503591708844\\
5.168	0.0314697428539906\\
5.176	0.0326529449584732\\
5.184	0.0338007131973421\\
5.192	0.0349137882214187\\
5.2	0.0359929032053348\\
5.208	0.0370387834501861\\
5.216	0.0380521460023846\\
5.224	0.0390336992882565\\
5.232	0.0399841427639369\\
5.24	0.040904166580116\\
5.248	0.0417944512611962\\
5.256	0.042655667398422\\
5.264	0.0434884753565531\\
5.272	0.0442935249936525\\
5.28	0.0450714553935696\\
5.288	0.0458228946107035\\
5.296	0.0465484594266357\\
5.304	0.0472487551182311\\
5.312	0.0479243752368095\\
5.32	0.0485759013979998\\
5.328	0.0492039030818916\\
5.336	0.0498089374431108\\
5.344	0.0503915491304506\\
5.352	0.0509522701156962\\
5.36	0.051491619531291\\
5.368	0.0520101035164995\\
5.376	0.0525082150717285\\
5.384	0.0529864339206782\\
5.392	0.053445226380003\\
5.4	0.0538850452361678\\
5.408	0.0543063296291975\\
5.416	0.0547095049430235\\
5.424	0.0550949827021399\\
5.432	0.055463160474293\\
5.44	0.0558144217789334\\
5.448	0.056149136001171\\
5.456	0.056467658310982\\
5.464	0.0567703295874258\\
5.472	0.0570574763476381\\
5.48	0.0573294106803771\\
5.488	0.0575864301839082\\
5.496	0.0578288179080214\\
5.504	0.0580568422999854\\
5.512	0.0582707571542529\\
5.52	0.0584708015657391\\
5.528	0.0109170633232121\\
5.536	0.0109662215712419\\
5.544	0.0110143224513956\\
5.552	0.0110613778037941\\
5.56	0.0111073992821135\\
5.568	0.0111523983527628\\
5.576	0.0111963862940845\\
5.584	0.0112393741955785\\
5.592	0.0112813729571491\\
5.6	0.0113223932883742\\
5.608	0.0113624457077961\\
5.616	0.0114015405422339\\
5.624	0.0114396879261166\\
5.632	0.0114768978008371\\
5.64	0.0115131799141254\\
5.648	0.0115485438194421\\
5.656	0.0115829988753912\\
5.664	0.0116165542451506\\
5.672	0.0116492188959225\\
5.68	0.0116810015984001\\
5.688	0.0117119109262536\\
5.696	0.011741955255632\\
5.704	0.0117711427646822\\
5.712	0.011799481433085\\
5.72	0.0118269790416068\\
5.728	0.0118536431716667\\
5.736	0.0118794812049203\\
5.744	0.011904500322857\\
5.752	0.0119287075064133\\
5.76	0.0119521095356002\\
5.768	0.0119747129891449\\
5.776	0.0119965242441459\\
5.784	0.0120175494757424\\
5.792	0.0120377946567969\\
5.8	0.0120572655575902\\
5.808	0.0120759677455304\\
5.816	0.0120939065848733\\
5.824	0.0121110872364558\\
5.832	0.0121275146574417\\
5.84	0.0121431936010781\\
5.848	0.0121581286164649\\
5.856	0.0121723240483354\\
5.864	0.012185784036847\\
5.872	0.012198512517385\\
5.88	0.0122105132203755\\
5.888	0.01222178967111\\
5.896	0.0122323451895804\\
5.904	0.0122421828903243\\
5.912	0.0122513056822805\\
5.92	0.0122597162686551\\
5.928	0.0122674171467972\\
5.936	0.0122744106080842\\
5.944	0.0122806987378181\\
5.952	0.0122862834151299\\
5.96	0.0122911663128951\\
5.968	0.0122953488976577\\
5.976	0.0122988324295639\\
5.984	0.0123016179623058\\
5.992	0.0123037063430734\\
6	0.0123050982125169\\
6.008	0.0123057940047174\\
6.016	0.0123057939471676\\
6.024	2.07731701710834e-17\\
6.032	0\\
6.04	0\\
6.048	0\\
6.056	0\\
6.064	0\\
6.072	0\\
6.08	0\\
6.088	0\\
6.096	0\\
6.104	0\\
6.3 0\\
};
\addlegendentry{Y}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0\\
0.0880000000000001	0\\
0.0960000000000001	0\\
0.104	0\\
0.112	0\\
0.12	0\\
0.128	0\\
0.136	0\\
0.144	0\\
0.152	0\\
0.16	0\\
0.168	0\\
0.176	0\\
0.184	0\\
0.192	0\\
0.2	0\\
0.208	0\\
0.216	0\\
0.224	0\\
0.232	0\\
0.24	0\\
0.248	0\\
0.256	0\\
0.264	0\\
0.272	0\\
0.28	0\\
0.288	0\\
0.296	0\\
0.304	0\\
0.312	0\\
0.32	0\\
0.328	0\\
0.336	0\\
0.344	0\\
0.352	0\\
0.36	0\\
0.368	0\\
0.376	0\\
0.384	0\\
0.392	0\\
0.4	0\\
0.408	0\\
0.416	0\\
0.424	0\\
0.432	0\\
0.44	0\\
0.448	0\\
0.456	0\\
0.464	0\\
0.472	0\\
0.48	0\\
0.488	0\\
0.496	0\\
0.504	0\\
0.512	0\\
0.52	0\\
0.528	0\\
0.536	0\\
0.544	0\\
0.552	0\\
0.56	0\\
0.568	0\\
0.576	0\\
0.584	0\\
0.592	0\\
0.6	0\\
0.608	0\\
0.616	0\\
0.624	0\\
0.632	0\\
0.64	0\\
0.648	0\\
0.656	0\\
0.664	0\\
0.672	0\\
0.68	0\\
0.688	0\\
0.696	0\\
0.704	0\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0\\
0.824	0\\
0.832	0\\
0.84	0\\
0.848	0\\
0.856	0\\
0.864	0\\
0.872	0\\
0.88	0\\
0.888	0\\
0.896	0\\
0.904	0\\
0.912	0\\
0.92	0\\
0.928	0\\
0.936	0\\
0.944	0\\
0.952	0\\
0.96	0\\
0.968	0\\
0.976	0\\
0.984	0\\
0.992	0\\
1	0\\
1.008	0\\
1.016	0\\
1.024	0\\
1.032	0\\
1.04	0\\
1.048	0\\
1.056	0\\
1.064	0\\
1.072	0\\
1.08	0\\
1.088	0\\
1.096	0\\
1.104	0\\
1.112	0\\
1.12	0\\
1.128	0\\
1.136	0\\
1.144	0\\
1.152	0\\
1.16	0\\
1.168	0\\
1.176	0\\
1.184	0\\
1.192	0\\
1.2	0\\
1.208	0\\
1.216	0\\
1.224	0\\
1.232	0\\
1.24	0\\
1.248	0\\
1.256	0\\
1.264	0\\
1.272	0\\
1.28	0\\
1.288	0\\
1.296	0\\
1.304	0\\
1.312	0\\
1.32	0\\
1.328	0\\
1.336	0\\
1.344	0\\
1.352	0\\
1.36	0\\
1.368	0\\
1.376	0\\
1.384	0\\
1.392	0\\
1.4	0\\
1.408	0\\
1.416	0\\
1.424	0\\
1.432	0\\
1.44	0\\
1.448	0\\
1.456	0\\
1.464	0\\
1.472	0\\
1.48	0\\
1.488	0\\
1.496	0\\
1.504	0\\
1.512	0\\
1.52	0\\
1.528	0\\
1.536	0\\
1.544	0\\
1.552	0\\
1.56	0\\
1.568	0\\
1.576	0\\
1.584	0\\
1.592	0\\
1.6	0\\
1.608	0\\
1.616	0\\
1.624	0\\
1.632	0\\
1.64	0\\
1.648	0\\
1.656	0\\
1.664	0\\
1.672	0\\
1.68	0\\
1.688	0\\
1.696	0\\
1.704	0\\
1.712	0\\
1.72	0\\
1.728	0\\
1.736	0\\
1.744	0\\
1.752	0\\
1.76	0\\
1.768	0\\
1.776	0\\
1.784	0\\
1.792	0\\
1.8	0\\
1.808	0\\
1.816	0\\
1.824	0\\
1.832	0\\
1.84	0\\
1.848	0\\
1.856	0\\
1.864	0.193012296845\\
1.872	0.288198234249792\\
1.88	0.334182633678338\\
1.888	0.355399666977658\\
1.896	0.364130551390589\\
1.904	0.366549647186159\\
1.912	0.366419247003535\\
1.92	0.366267637373805\\
1.928	0.366094761546699\\
1.936	0.365900554888305\\
1.944	0.365684944886928\\
1.952	0.365447851159683\\
1.96	0.365189185459831\\
1.968	0.437903996238803\\
1.976	0.471133912671902\\
1.984	0.484437099647957\\
1.992	0.487656157510789\\
2	0.48596966963267\\
2.008	0.4816611797473\\
2.016	0.475991603581575\\
2.024	0.469599781766717\\
2.032	0.462811486051607\\
2.04	0.455794889145377\\
2.048	0.448638788236376\\
2.056	0.441391961593352\\
2.064	0.434082967726985\\
2.072	0.514430288166709\\
2.08	0.549240894473816\\
2.088	0.561092775804912\\
2.096	0.561357923676225\\
2.104	0.555768838489312\\
2.112	0.547219296213668\\
2.12	0.553447682860534\\
2.128	0.5520986999181\\
2.136	0.550693837976022\\
2.144	0.549232291950542\\
2.152	0.547713228447657\\
2.16	0.546135785886495\\
2.168	0.544499074628722\\
2.176	0.577452332796075\\
2.184	0.582905953001012\\
2.192	0.58094522673095\\
2.2	0.578912642484652\\
2.208	0.576807001840435\\
2.216	0.539862900921303\\
2.224	0.503020756146876\\
2.232	0.466291027218457\\
2.24	0.455330560218943\\
2.248	0.44065499338825\\
2.256	0.424342029147289\\
2.264	0.407441451831559\\
2.272	0.390484416512878\\
2.28	0.365323958652705\\
2.288	0.340256954423807\\
2.296	0.315289290412789\\
2.304	0.29042668040194\\
2.312	0.265674657173131\\
2.32	0.241038563741007\\
2.328	0.138392755924128\\
2.336	0.137679817927189\\
2.344	0.136955949657865\\
2.352	0.136221011849889\\
2.36	0.135474864634478\\
2.368	0.170629007245617\\
2.376	0.205517057520282\\
2.384	0.240131049760271\\
2.392	0.274461969633399\\
2.4	0.308499720783704\\
2.408	0.342233090225543\\
2.416	0.375649712382489\\
2.424	0.343078550219026\\
2.432	0.310668267537102\\
2.44	0.278426794049235\\
2.448	0.24636178964209\\
2.456	0.214480624051897\\
2.464	0.182790355623262\\
2.472	0.151297709257371\\
2.48	0.120009053655088\\
2.488	0.0889303779599839\\
2.496	0.0580672679057043\\
2.504	0.0274248815713834\\
2.512	-0.00299207515192463\\
2.52	-0.0331793732817084\\
2.528	-0.0631332855501815\\
2.536	-0.0775149637501835\\
2.544	-0.0772021771550427\\
2.552	-0.0768910386008371\\
2.56	-0.0765815569756689\\
2.568	-0.0762737409352233\\
2.576	-0.0759675989060009\\
2.584	-0.0756631390885384\\
2.592	-0.0753603694606135\\
2.6	-0.0750592977804365\\
2.608	-0.0747599315898281\\
2.616	-0.0744622782173815\\
2.624	-0.0741663447816106\\
2.632	-0.0816996516662953\\
2.64	-0.0892060040366702\\
2.648	-0.0966845784885848\\
2.656	-0.10413457794864\\
2.664	-0.11155523328225\\
2.672	-0.118945804885086\\
2.68	-0.126305584256128\\
2.688	-0.133633895550587\\
2.696	-0.140930097110964\\
2.704	-0.148193582974543\\
2.712	-0.155423784355641\\
2.72	-0.162620171100955\\
2.728	-0.169782253116383\\
2.736	-0.176909581763697\\
2.744	-0.171392446043124\\
2.752	-0.170413132624048\\
2.76	-0.169435801961774\\
2.768	-0.168460557962272\\
2.776	-0.16748750362768\\
2.784	-0.166516741065004\\
2.792	-0.165548371494802\\
2.8	-0.164582495259869\\
2.808	-0.163619211833902\\
2.816	-0.16265861983015\\
2.824	-0.16170081701006\\
2.832	-0.160745900291891\\
2.84	-0.161579275900122\\
2.848	-0.162437008020535\\
2.856	-0.163318434358606\\
2.864	-0.164222915393417\\
2.872	-0.165149834370868\\
2.88	-0.166098597294236\\
2.888	-0.167068632912193\\
2.896	-0.168059392704398\\
2.904	-0.169070350864767\\
2.912	-0.170101004282502\\
2.92	-0.171150872520985\\
2.928	-0.172219497794589\\
2.936	-0.173306444943498\\
2.944	-0.174411301406594\\
2.952	-0.146085664751085\\
2.96	-0.144944710666159\\
2.968	-0.143429748226127\\
2.976	-0.141743030922496\\
2.984	-0.139985911632676\\
2.992	-0.13820898186471\\
3	-0.136437303656458\\
3.008	-0.134295144128941\\
3.016	-0.132379629599634\\
3.024	-0.130591959562132\\
3.032	-0.128882092095086\\
3.04	-0.127224529218894\\
3.048	-0.125606132660315\\
3.056	-0.124019992977406\\
3.064	-0.122462344494587\\
3.072	-0.120931012738534\\
3.08	-0.119424632942347\\
3.088	-0.1179422565071\\
3.096	-0.116483152664873\\
3.104	-0.115046708363316\\
3.112	-0.0984113123685683\\
3.12	-0.0895197652970198\\
3.128	-0.0845294734357381\\
3.136	-0.0815089714972714\\
3.144	-0.0794873393424319\\
3.152	-0.0779764268712548\\
3.16	-0.0767307218493813\\
3.168	-0.0756266605279189\\
3.176	-0.0746019708973797\\
3.184	-0.073625188072074\\
3.192	-0.0726803337221777\\
3.2	-0.0717592165546695\\
3.208	-0.0708575628483103\\
3.216	-0.0704778446275283\\
3.224	-0.0700999023493707\\
3.232	-0.0697237502963699\\
3.24	-0.0693494026855695\\
3.248	-0.0689768736699634\\
3.256	-0.0686061773399236\\
3.264	-0.0682373277246111\\
3.272	-0.0678703387933737\\
3.28	-0.0675052244571285\\
3.288	-0.0671419985697303\\
3.296	-0.0667806749293255\\
3.304	-0.070135295554046\\
3.312	-0.0734854651685753\\
3.32	-0.0768308116736154\\
3.328	-0.0801709833886286\\
3.336	-0.0826562611143795\\
3.344	-0.084604815713029\\
3.352	-0.0862801359399876\\
3.36	-0.0878146370591543\\
3.368	-0.0892749151013176\\
3.376	-0.0906945170666286\\
3.384	-0.0920903976033111\\
3.392	-0.09347118317186\\
3.4	-0.0948413220727124\\
3.408	-0.0962031684647066\\
3.416	-0.0975580289081056\\
3.424	-0.100933942061302\\
3.432	-0.104301444032455\\
3.44	-0.107660452311351\\
3.448	-0.111010905760801\\
3.456	-0.114352764735968\\
3.464	-0.114008412595214\\
3.472	-0.219108528260652\\
3.48	-0.218076895897374\\
3.488	-0.217052985171478\\
3.496	-0.216036997997809\\
3.504	-0.21502913334928\\
3.512	-0.149638432692235\\
3.52	-0.0847618611889048\\
3.528	-0.0204004376356164\\
3.536	0.0434386386110966\\
3.544	0.106741885350205\\
3.552	0.169489433963533\\
3.56	0.231654922865269\\
3.568	0.211618268653871\\
3.576	0.191707471268122\\
3.584	0.171929641583089\\
3.592	0.152291474789567\\
3.6	0.132799242761254\\
3.608	0.113458786035028\\
3.616	0.0942755054505793\\
3.624	0.0752543534952246\\
3.632	0.0563998253992173\\
3.64	0.0377159500263431\\
3.648	0.019206280603993\\
3.656	0.000873885336289013\\
3.664	-0.0172786620568247\\
3.672	-0.0352492918323035\\
3.68	-0.307743766505336\\
3.688	-0.305970936481365\\
3.696	-0.304217942119822\\
3.704	-0.302485231055825\\
3.712	-0.300773242093131\\
3.72	-0.299082405271832\\
3.728	-0.297413141935801\\
3.736	-0.295765864799814\\
3.744	-0.294140978016323\\
3.752	-0.292538877241833\\
3.76	-0.290959949702831\\
3.768	-0.289404574261237\\
3.776	-0.278200361043901\\
3.784	-0.26709600934113\\
3.792	-0.256088660972485\\
3.8	-0.245175554439196\\
3.808	-0.234354028663546\\
3.816	-0.223621526553902\\
3.824	-0.212975598403902\\
3.832	-0.202413905134177\\
3.84	-0.191934221384828\\
3.848	-0.181534438466769\\
3.856	-0.171212567179885\\
3.864	-0.160966740505858\\
3.872	-0.150795216183374\\
3.88	-0.140696379173309\\
3.888	-0.390358216686368\\
3.896	-0.388510638559214\\
3.904	-0.386729775960486\\
3.912	-0.38501618383304\\
3.92	-0.383370394207427\\
3.928	-0.381792916372678\\
3.936	-0.380284237041035\\
3.944	-0.378844820506506\\
3.952	-0.377475108797152\\
3.96	-0.37617552182098\\
3.968	-0.374946457505368\\
3.976	-0.373788291929907\\
3.984	-0.355364818331262\\
3.992	-0.33706833971758\\
4	-0.318888880770483\\
4.008	-0.300816962340183\\
4.016	-0.282843609529393\\
4.024	-0.264960359033448\\
4.032	-0.247159265784026\\
4.04	-0.229432908943085\\
4.048	-0.211774397292876\\
4.056	-0.194177374067237\\
4.064	-0.176636021268759\\
4.072	-0.159145063515917\\
4.08	-0.141699771463762\\
4.088	-0.124295964841376\\
4.096	-0.471025015838211\\
4.104	-0.470614338062118\\
4.112	-0.470333616007814\\
4.12	-0.470182989062526\\
4.128	-0.470162550915795\\
4.136	-0.470272349597354\\
4.144	-0.470512387493005\\
4.152	-0.470882621338494\\
4.16	-0.471382962191368\\
4.168	-0.472013275380837\\
4.176	-0.472773380435678\\
4.184	-0.47366305099023\\
4.192	-0.449274342922166\\
4.2	-0.424912749690688\\
4.208	-0.400557695677061\\
4.216	-0.376189915067088\\
4.224	-0.351791457995366\\
4.232	-0.32734569476944\\
4.24	-0.302837318302406\\
4.248	-0.278252344881337\\
4.256	-0.253578113398242\\
4.264	-0.228803283169762\\
4.272	-0.20391783047177\\
4.28	-0.178913043915176\\
4.288	-0.153781518789666\\
4.296	-0.128517150502755\\
4.304	-0.371661046623671\\
4.312	-0.373265493315057\\
4.32	-0.374939340608992\\
4.328	-0.376682146572219\\
4.336	-0.378493447954151\\
4.344	-0.380372760030007\\
4.352	-0.382319576438065\\
4.36	-0.384333369011125\\
4.368	-0.38641358760229\\
4.376	-0.388559659905202\\
4.384	-0.39077099126882\\
4.392	-0.39304696450689\\
4.4	-0.372857933180764\\
4.408	-0.352521145210143\\
4.416	-0.332024471342545\\
4.424	-0.311356802873877\\
4.432	-0.290508045934488\\
4.44	-0.269469114697927\\
4.448	-0.248231923583889\\
4.456	-0.226789378527667\\
4.464	-0.205135367389439\\
4.472	-0.18326474957784\\
4.48	-0.161173344963522\\
4.488	-0.138857922159726\\
4.496	-0.116316186248336\\
4.504	-0.0935467660313444\\
4.512	-0.68253442201388\\
4.52	-0.687785935230277\\
4.528	-0.693230172613107\\
4.536	-0.698864413173623\\
4.544	-0.704685816441195\\
4.552	-0.71069142103103\\
4.56	-0.716878143174428\\
4.568	-0.723242775213481\\
4.576	-0.729781984062202\\
4.584	-0.73649230963616\\
4.592	-0.743370163252782\\
4.6	-0.750411826004549\\
4.608	-0.757613447107445\\
4.616	-0.764971042227041\\
4.624	-0.772480491784752\\
4.632	-0.780137539246846\\
4.64	-0.7879377893989\\
4.648	-0.795876706608492\\
4.656	-0.803949613078988\\
4.664	-0.812151687097423\\
4.672	-0.820477961279513\\
4.68	-0.828923320814995\\
4.688	-0.837482501716541\\
4.696	-0.846150089075614\\
4.704	-0.854920515328745\\
4.712	-0.86378805853778\\
4.72	-0.872746840687791\\
4.728	-0.8817908260064\\
4.736	-0.890913819308432\\
4.744	-0.900109464369839\\
4.752	-0.90937124233503\\
4.76	-0.918692470161776\\
4.768	-0.928066299108006\\
4.776	-0.670458468713537\\
4.784	-0.542321659490208\\
4.792	-0.479585209972139\\
4.8	-0.449919916419501\\
4.808	-0.437012668094671\\
4.816	-0.432633405699736\\
4.824	-0.432631781344732\\
4.832	-0.433902350076155\\
4.84	-0.435133560448417\\
4.848	-0.436324616987179\\
4.856	-0.437474719940508\\
4.864	-0.438583065375073\\
4.872	-0.439648845275485\\
4.88	-0.440671247646815\\
4.888	-0.441649456620336\\
4.896	-0.442582652562521\\
4.904	-0.44347001218734\\
4.912	-0.44431070867188\\
4.92	-0.418558361659423\\
4.928	-0.392348224965525\\
4.936	-0.365686661965432\\
4.944	-0.33858081114863\\
4.952	-0.311038550030921\\
4.96	-0.283068458202818\\
4.968	-0.254679779600925\\
4.976	-0.225882384091681\\
4.984	-0.196686728459489\\
4.992	-0.167103816893689\\
5	-0.137145161071141\\
5.008	-0.106822739933308\\
5.016	-0.0761489592586965\\
5.024	-0.0451366111332491\\
5.032	0.49812210936736\\
5.04	0.506517957282724\\
5.048	0.514689928756091\\
5.056	0.522642185946342\\
5.064	0.530378869671433\\
5.072	0.537904097416842\\
5.08	0.54522196141072\\
5.088	0.552336526764371\\
5.096	0.559251829676688\\
5.104	0.565971875701193\\
5.112	0.572500638074271\\
5.12	0.578842056103259\\
5.128	0.585000033612986\\
5.136	0.590978437449417\\
5.144	0.596781096039002\\
5.152	0.602411798002407\\
5.16	0.60787429082122\\
5.168	0.61317227955633\\
5.176	0.618309425616588\\
5.184	0.623289345576461\\
5.192	0.628115610041307\\
5.2	0.632791742559001\\
5.208	0.637321218576572\\
5.216	0.64170746444059\\
5.224	0.645953856439995\\
5.232	0.650063719890138\\
5.24	0.654040328256754\\
5.248	0.657886902318652\\
5.256	0.661606609367896\\
5.264	0.665202562446281\\
5.272	0.668677819616907\\
5.28	0.672035383269709\\
5.288	0.675278199459758\\
5.296	0.678409157277239\\
5.304	0.681431088247978\\
5.312	0.684346765763416\\
5.32	0.687158904538987\\
5.328	0.689870160099828\\
5.336	0.692483128292791\\
5.344	0.695000344823764\\
5.352	0.697424284819297\\
5.36	0.699757362411576\\
5.368	0.702001930345808\\
5.376	0.704160279609078\\
5.384	0.706234639079795\\
5.392	0.708227175196854\\
5.4	0.710139991647645\\
5.408	0.711975129074103\\
5.416	0.713734564795967\\
5.424	0.715420212550499\\
5.432	0.717033922247873\\
5.44	0.718577479741524\\
5.448	0.720052606612738\\
5.456	0.721460959968798\\
5.464	0.722804132254031\\
5.472	0.72408365107311\\
5.48	0.725300979026011\\
5.488	0.72645751355404\\
5.496	0.727554586796347\\
5.504	0.728593465456422\\
5.512	0.729575350678034\\
5.52	0.730501377930152\\
5.528	0.186176518740946\\
5.536	0.186459458075447\\
5.544	0.186736315849363\\
5.552	0.187007160461966\\
5.56	0.187272059196204\\
5.568	0.187531078216123\\
5.576	0.187784282564352\\
5.584	0.188031736159671\\
5.592	0.188273501794652\\
5.6	0.188509641133374\\
5.608	0.188740214709202\\
5.616	0.188965281922645\\
5.624	0.189184901039272\\
5.632	0.189399129187705\\
5.64	0.189608022357663\\
5.648	0.189811635398083\\
5.656	0.190010022015294\\
5.664	0.190203234771251\\
5.672	0.190391325081835\\
5.68	0.190574343215204\\
5.688	0.190752338290202\\
5.696	0.190925358274825\\
5.704	0.191093449984738\\
5.712	0.191256659081844\\
5.72	0.19141503007291\\
5.728	0.191568606308235\\
5.736	0.191717429980371\\
5.744	0.191861542122894\\
5.752	0.192000982609219\\
5.76	0.192135790151457\\
5.768	0.192266002299328\\
5.776	0.192391655439103\\
5.784	0.192512784792599\\
5.792	0.192629424416215\\
5.8	0.192741607200003\\
5.808	0.192849364866784\\
5.816	0.192952727971303\\
5.824	0.193051725899417\\
5.832	0.193146386867331\\
5.84	0.193236737920856\\
5.848	0.19332280493472\\
5.856	0.1934046126119\\
5.864	0.193482184482993\\
5.872	0.193555542905628\\
5.88	0.193624709063903\\
5.888	0.193689702967855\\
5.896	0.193750543452968\\
5.904	0.193807248179711\\
5.912	0.193859833633102\\
5.92	0.193908315122308\\
5.928	0.193952706780278\\
5.936	0.193993021563396\\
5.944	0.194029271251177\\
5.952	0.194061466445979\\
5.96	0.194089616572754\\
5.968	0.194113729878823\\
5.976	0.194133813433683\\
5.984	0.194149873128834\\
5.992	0.194161913677648\\
6	0.19416993861525\\
6.008	0.194173950298442\\
6.016	0.194173949905642\\
6.024	3.03831740571151e-16\\
6.032	0\\
6.04	0\\
6.048	0\\
6.056	0\\
6.064	0\\
6.072	0\\
6.08	0\\
6.088	0\\
6.096	0\\
6.104	0\\
6.3 0\\
};
\addlegendentry{Z}

\nextgroupplot[
width=\linewidth,
height=2cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.5, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=6.3,
xtick style={color=black},
ymin=0,
ymax=1,
xlabel={Time (s)},
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ytick={0,1},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-0.2cm},
title = {JSSA Activity (On/Off)}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0\\
0.0880000000000001	0\\
0.0960000000000001	0\\
0.104	0\\
0.112	0\\
0.12	0\\
0.128	0\\
0.136	0\\
0.144	0\\
0.152	0\\
0.16	0\\
0.168	0\\
0.176	0\\
0.184	0\\
0.192	0\\
0.2	0\\
0.208	0\\
0.216	0\\
0.224	0\\
0.232	0\\
0.24	0\\
0.248	0\\
0.256	0\\
0.264	0\\
0.272	0\\
0.28	0\\
0.288	0\\
0.296	0\\
0.304	0\\
0.312	0\\
0.32	0\\
0.328	0\\
0.336	0\\
0.344	0\\
0.352	0\\
0.36	0\\
0.368	0\\
0.376	0\\
0.384	0\\
0.392	0\\
0.4	0\\
0.408	0\\
0.416	0\\
0.424	0\\
0.432	0\\
0.44	0\\
0.448	0\\
0.456	0\\
0.464	0\\
0.472	0\\
0.48	0\\
0.488	0\\
0.496	0\\
0.504	0\\
0.512	0\\
0.52	0\\
0.528	0\\
0.536	0\\
0.544	0\\
0.552	0\\
0.56	0\\
0.568	0\\
0.576	0\\
0.584	0\\
0.592	0\\
0.6	0\\
0.608	0\\
0.616	0\\
0.624	0\\
0.632	0\\
0.64	0\\
0.648	0\\
0.656	0\\
0.664	0\\
0.672	0\\
0.68	0\\
0.688	0\\
0.696	0\\
0.704	0\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0\\
0.824	0\\
0.832	0\\
0.84	0\\
0.848	0\\
0.856	0\\
0.864	0\\
0.872	0\\
0.88	0\\
0.888	0\\
0.896	0\\
0.904	0\\
0.912	0\\
0.92	0\\
0.928	0\\
0.936	0\\
0.944	0\\
0.952	0\\
0.96	0\\
0.968	0\\
0.976	0\\
0.984	0\\
0.992	0\\
1	0\\
1.008	0\\
1.016	0\\
1.024	0\\
1.032	0\\
1.04	0\\
1.048	0\\
1.056	0\\
1.064	0\\
1.072	0\\
1.08	0\\
1.088	0\\
1.096	0\\
1.104	0\\
1.112	0\\
1.12	0\\
1.128	0\\
1.136	0\\
1.144	0\\
1.152	0\\
1.16	0\\
1.168	0\\
1.176	0\\
1.184	0\\
1.192	0\\
1.2	0\\
1.208	0\\
1.216	0\\
1.224	0\\
1.232	0\\
1.24	0\\
1.248	0\\
1.256	0\\
1.264	0\\
1.272	0\\
1.28	0\\
1.288	0\\
1.296	0\\
1.304	0\\
1.312	0\\
1.32	0\\
1.328	0\\
1.336	0\\
1.344	0\\
1.352	0\\
1.36	0\\
1.368	0\\
1.376	0\\
1.384	0\\
1.392	0\\
1.4	0\\
1.408	0\\
1.416	0\\
1.424	0\\
1.432	0\\
1.44	0\\
1.448	0\\
1.456	0\\
1.464	0\\
1.472	0\\
1.48	0\\
1.488	0\\
1.496	0\\
1.504	0\\
1.512	0\\
1.52	0\\
1.528	0\\
1.536	0\\
1.544	0\\
1.552	0\\
1.56	0\\
1.568	0\\
1.576	0\\
1.584	0\\
1.592	0\\
1.6	0\\
1.608	0\\
1.616	0\\
1.624	0\\
1.632	0\\
1.64	0\\
1.648	0\\
1.656	0\\
1.664	0\\
1.672	0\\
1.68	0\\
1.688	0\\
1.696	0\\
1.704	0\\
1.712	0\\
1.72	0\\
1.728	0\\
1.736	0\\
1.744	0\\
1.752	0\\
1.76	0\\
1.768	0\\
1.776	0\\
1.784	0\\
1.792	0\\
1.8	0\\
1.808	0\\
1.816	0\\
1.824	0\\
1.832	0\\
1.84	0\\
1.848	0\\
1.856	1\\
1.864	1\\
1.872	1\\
1.88	1\\
1.888	1\\
1.896	1\\
1.904	0\\
1.912	0\\
1.92	0\\
1.928	0\\
1.936	0\\
1.944	0\\
1.952	0\\
1.96	1\\
1.968	1\\
1.976	1\\
1.984	1\\
1.992	1\\
2	1\\
2.008	1\\
2.016	1\\
2.024	1\\
2.032	1\\
2.04	1\\
2.048	1\\
2.056	1\\
2.064	1\\
2.072	1\\
2.08	1\\
2.088	1\\
2.096	1\\
2.104	1\\
2.112	1\\
2.12	0\\
2.128	0\\
2.136	0\\
2.144	0\\
2.152	0\\
2.16	0\\
2.168	1\\
2.176	1\\
2.184	0\\
2.192	0\\
2.2	0\\
2.208	0\\
2.216	0\\
2.224	0\\
2.232	1\\
2.24	1\\
2.248	1\\
2.256	1\\
2.264	1\\
2.272	0\\
2.28	0\\
2.288	0\\
2.296	0\\
2.304	0\\
2.312	0\\
2.32	1\\
2.328	0\\
2.336	0\\
2.344	0\\
2.352	0\\
2.36	0\\
2.368	0\\
2.376	0\\
2.384	0\\
2.392	0\\
2.4	0\\
2.408	0\\
2.416	0\\
2.424	0\\
2.432	0\\
2.44	0\\
2.448	0\\
2.456	0\\
2.464	0\\
2.472	0\\
2.48	0\\
2.488	0\\
2.496	0\\
2.504	0\\
2.512	0\\
2.52	0\\
2.528	1\\
2.536	0\\
2.544	0\\
2.552	0\\
2.56	0\\
2.568	0\\
2.576	0\\
2.584	0\\
2.592	0\\
2.6	0\\
2.608	0\\
2.616	0\\
2.624	0\\
2.632	0\\
2.64	0\\
2.648	0\\
2.656	0\\
2.664	0\\
2.672	0\\
2.68	0\\
2.688	0\\
2.696	0\\
2.704	0\\
2.712	0\\
2.72	0\\
2.728	0\\
2.736	1\\
2.744	0\\
2.752	0\\
2.76	0\\
2.768	0\\
2.776	0\\
2.784	0\\
2.792	0\\
2.8	0\\
2.808	0\\
2.816	0\\
2.824	0\\
2.832	0\\
2.84	0\\
2.848	0\\
2.856	0\\
2.864	0\\
2.872	0\\
2.88	0\\
2.888	0\\
2.896	0\\
2.904	0\\
2.912	0\\
2.92	0\\
2.928	0\\
2.936	0\\
2.944	1\\
2.952	1\\
2.96	1\\
2.968	1\\
2.976	1\\
2.984	1\\
2.992	1\\
3	1\\
3.008	1\\
3.016	1\\
3.024	1\\
3.032	1\\
3.04	1\\
3.048	1\\
3.056	1\\
3.064	1\\
3.072	1\\
3.08	1\\
3.088	1\\
3.096	1\\
3.104	1\\
3.112	1\\
3.12	1\\
3.128	1\\
3.136	1\\
3.144	1\\
3.152	1\\
3.16	1\\
3.168	1\\
3.176	1\\
3.184	1\\
3.192	1\\
3.2	1\\
3.208	0\\
3.216	0\\
3.224	0\\
3.232	0\\
3.24	0\\
3.248	0\\
3.256	0\\
3.264	0\\
3.272	0\\
3.28	0\\
3.288	0\\
3.296	0\\
3.304	0\\
3.312	0\\
3.32	0\\
3.328	1\\
3.336	1\\
3.344	1\\
3.352	1\\
3.36	1\\
3.368	1\\
3.376	1\\
3.384	1\\
3.392	1\\
3.4	1\\
3.408	1\\
3.416	0\\
3.424	0\\
3.432	0\\
3.44	0\\
3.448	0\\
3.456	0\\
3.464	1\\
3.472	0\\
3.48	0\\
3.488	0\\
3.496	0\\
3.504	0\\
3.512	0\\
3.52	0\\
3.528	0\\
3.536	0\\
3.544	0\\
3.552	0\\
3.56	0\\
3.568	0\\
3.576	0\\
3.584	0\\
3.592	0\\
3.6	0\\
3.608	0\\
3.616	0\\
3.624	0\\
3.632	0\\
3.64	0\\
3.648	0\\
3.656	0\\
3.664	0\\
3.672	1\\
3.68	0\\
3.688	0\\
3.696	0\\
3.704	0\\
3.712	0\\
3.72	0\\
3.728	0\\
3.736	0\\
3.744	0\\
3.752	0\\
3.76	0\\
3.768	0\\
3.776	0\\
3.784	0\\
3.792	0\\
3.8	0\\
3.808	0\\
3.816	0\\
3.824	0\\
3.832	0\\
3.84	0\\
3.848	0\\
3.856	0\\
3.864	0\\
3.872	0\\
3.88	1\\
3.888	0\\
3.896	0\\
3.904	0\\
3.912	0\\
3.92	0\\
3.928	0\\
3.936	0\\
3.944	0\\
3.952	0\\
3.96	0\\
3.968	0\\
3.976	0\\
3.984	0\\
3.992	0\\
4	0\\
4.008	0\\
4.016	0\\
4.024	0\\
4.032	0\\
4.04	0\\
4.048	0\\
4.056	0\\
4.064	0\\
4.072	0\\
4.08	0\\
4.088	1\\
4.096	0\\
4.104	0\\
4.112	0\\
4.12	0\\
4.128	0\\
4.136	0\\
4.144	0\\
4.152	0\\
4.16	0\\
4.168	0\\
4.176	0\\
4.184	0\\
4.192	0\\
4.2	0\\
4.208	0\\
4.216	0\\
4.224	0\\
4.232	0\\
4.24	0\\
4.248	0\\
4.256	0\\
4.264	0\\
4.272	0\\
4.28	0\\
4.288	0\\
4.296	1\\
4.304	0\\
4.312	0\\
4.32	0\\
4.328	0\\
4.336	0\\
4.344	0\\
4.352	0\\
4.36	0\\
4.368	0\\
4.376	0\\
4.384	0\\
4.392	0\\
4.4	0\\
4.408	0\\
4.416	0\\
4.424	0\\
4.432	0\\
4.44	0\\
4.448	0\\
4.456	0\\
4.464	0\\
4.472	0\\
4.48	0\\
4.488	0\\
4.496	0\\
4.504	0\\
4.512	0\\
4.52	0\\
4.528	0\\
4.536	0\\
4.544	0\\
4.552	0\\
4.56	0\\
4.568	0\\
4.576	0\\
4.584	0\\
4.592	0\\
4.6	0\\
4.608	0\\
4.616	0\\
4.624	0\\
4.632	0\\
4.64	0\\
4.648	0\\
4.656	0\\
4.664	0\\
4.672	0\\
4.68	0\\
4.688	0\\
4.696	0\\
4.704	0\\
4.712	0\\
4.72	0\\
4.728	0\\
4.736	0\\
4.744	0\\
4.752	0\\
4.76	0\\
4.768	1\\
4.776	1\\
4.784	1\\
4.792	1\\
4.8	1\\
4.808	1\\
4.816	1\\
4.824	0\\
4.832	0\\
4.84	0\\
4.848	0\\
4.856	0\\
4.864	0\\
4.872	0\\
4.88	0\\
4.888	0\\
4.896	0\\
4.904	0\\
4.912	0\\
4.92	0\\
4.928	0\\
4.936	0\\
4.944	0\\
4.952	0\\
4.96	0\\
4.968	0\\
4.976	0\\
4.984	0\\
4.992	0\\
5	0\\
5.008	0\\
5.016	0\\
5.024	0\\
5.032	0\\
5.04	0\\
5.048	0\\
5.056	0\\
5.064	0\\
5.072	0\\
5.08	0\\
5.088	0\\
5.096	0\\
5.104	0\\
5.112	0\\
5.12	0\\
5.128	0\\
5.136	0\\
5.144	0\\
5.152	0\\
5.16	0\\
5.168	0\\
5.176	0\\
5.184	0\\
5.192	0\\
5.2	0\\
5.208	0\\
5.216	0\\
5.224	0\\
5.232	0\\
5.24	0\\
5.248	0\\
5.256	0\\
5.264	0\\
5.272	0\\
5.28	0\\
5.288	0\\
5.296	0\\
5.304	0\\
5.312	0\\
5.32	0\\
5.328	0\\
5.336	0\\
5.344	0\\
5.352	0\\
5.36	0\\
5.368	0\\
5.376	0\\
5.384	0\\
5.392	0\\
5.4	0\\
5.408	0\\
5.416	0\\
5.424	0\\
5.432	0\\
5.44	0\\
5.448	0\\
5.456	0\\
5.464	0\\
5.472	0\\
5.48	0\\
5.488	0\\
5.496	0\\
5.504	0\\
5.512	0\\
5.52	0\\
5.528	0\\
5.536	0\\
5.544	0\\
5.552	0\\
5.56	0\\
5.568	0\\
5.576	0\\
5.584	0\\
5.592	0\\
5.6	0\\
5.608	0\\
5.616	0\\
5.624	0\\
5.632	0\\
5.64	0\\
5.648	0\\
5.656	0\\
5.664	0\\
5.672	0\\
5.68	0\\
5.688	0\\
5.696	0\\
5.704	0\\
5.712	0\\
5.72	0\\
5.728	0\\
5.736	0\\
5.744	0\\
5.752	0\\
5.76	0\\
5.768	0\\
5.776	0\\
5.784	0\\
5.792	0\\
5.8	0\\
5.808	0\\
5.816	0\\
5.824	0\\
5.832	0\\
5.84	0\\
5.848	0\\
5.856	0\\
5.864	0\\
5.872	0\\
5.88	0\\
5.888	0\\
5.896	0\\
5.904	0\\
5.912	0\\
5.92	0\\
5.928	0\\
5.936	0\\
5.944	0\\
5.952	0\\
5.96	0\\
5.968	0\\
5.976	0\\
5.984	0\\
5.992	0\\
6	0\\
6.008	0\\
6.016	0\\
6.024	0\\
6.032	0\\
6.04	0\\
6.048	0\\
6.056	0\\
6.064	0\\
6.072	0\\
6.08	0\\
6.088	0\\
6.096	0\\
6.104	0\\
6.3 0\\
};
% \addlegendentry{SSA Activity}

\end{groupplot}
\end{tikzpicture}%

==> fig/simulation/k1_8_k2_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0,1,0}%
%
\begin{tikzpicture}
\pgfplotsset{compat=1.5}
\begin{groupplot}[group style={group size=1 by 4, 
                               vertical sep=25pt,
                               horizontal sep=20pt}]

\nextgroupplot[
width=\linewidth,
height=2.3cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.6, transform shape}, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=6.3,
xtick style={color=black},
ymin=-0.5,
ymax=2,
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ylabel={m},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-0.2cm},
title = {Minimum Distance between the Human and the Robot}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.71234154422921\\
0.00800000000000001	1.71234154422921\\
0.016	1.71234154422921\\
0.024	1.71234154422921\\
0.032	1.71234154422921\\
0.04	1.71234154422921\\
0.048	1.71234154422921\\
0.056	1.71234154422921\\
0.0640000000000001	1.71234154422921\\
0.0720000000000001	1.71234154422921\\
0.0800000000000001	1.64996584744337\\
0.0880000000000001	1.64997096296465\\
0.0960000000000001	1.64997690173336\\
0.104	1.64998663129907\\
0.112	1.65000161408729\\
0.12	1.65002255325391\\
0.128	1.65004976904961\\
0.136	1.65008340712327\\
0.144	1.65012353360096\\
0.152	1.65017014898471\\
0.16	1.65022325385729\\
0.168	1.65028284888197\\
0.176	1.65034893480231\\
0.184	1.52255263879634\\
0.192	1.52264148798701\\
0.2	1.52273843610768\\
0.208	1.52284968317994\\
0.216	1.5229782600674\\
0.224	1.52312560245276\\
0.232	1.52329234340188\\
0.24	1.52347871247144\\
0.248	1.52368473657486\\
0.256	1.52391034111431\\
0.264	1.52415540088851\\
0.272	1.52441976570924\\
0.28	1.52470300185948\\
0.288	1.52500544058529\\
0.296	1.45672764666215\\
0.304	1.45706408338708\\
0.312	1.45741863305964\\
0.32	1.45779095158689\\
0.328	1.45818069515681\\
0.336	1.45858752017073\\
0.344	1.45901108317737\\
0.352	1.45943877034889\\
0.36	1.45988713436481\\
0.368	1.46034337567854\\
0.376	1.46080750363062\\
0.384	1.46127952767931\\
0.392	1.46176024957027\\
0.4	1.38113804388304\\
0.408	1.38163118510108\\
0.416	1.38213384685363\\
0.424	1.38264656649245\\
0.432	1.38316988267671\\
0.44	1.38370433541094\\
0.448	1.38424855814401\\
0.456	1.38480372674584\\
0.464	1.38536910978115\\
0.472	1.3859439742396\\
0.48	1.38652758547162\\
0.488	1.38711920713206\\
0.496	1.38771810113144\\
0.504	1.34394693484199\\
0.512	1.34455496540674\\
0.52	1.34516805956055\\
0.528	1.34578547512071\\
0.536	1.34640646789346\\
0.544	1.34703029166644\\
0.552	1.34765619820804\\
0.56	1.34827963011825\\
0.568	1.34890603685123\\
0.576	1.34953048130304\\
0.584	1.35015295871286\\
0.592	1.35077346441255\\
0.6	1.35139199382614\\
0.608	1.32876373279065\\
0.616	1.32937609672975\\
0.624	1.32998653888306\\
0.632	1.3305950547736\\
0.64	1.33120164001586\\
0.648	1.33180629031529\\
0.656	1.33240892929564\\
0.664	1.33300957662846\\
0.672	1.33360817983106\\
0.68	1.33420468623243\\
0.688	1.3347990429692\\
0.696	1.33539119698218\\
0.704	1.33598109501332\\
0.712	1.33656868360316\\
0.72	1.33715390908884\\
0.728	1.33773671760252\\
0.736	1.33831705507036\\
0.744	1.33889486721192\\
0.752	1.33947009954006\\
0.76	1.3400426973614\\
0.768	1.34058252086847\\
0.776	1.34112967375254\\
0.784	1.34165397598341\\
0.792	1.34215539048926\\
0.8	1.34263388204357\\
0.808	1.34308941723328\\
0.816	1.32533154760387\\
0.824	1.32574365784847\\
0.832	1.3261334912316\\
0.84	1.3265029371848\\
0.848	1.32685303940162\\
0.856	1.32718441335346\\
0.864	1.32749745739059\\
0.872	1.32779245947366\\
0.88	1.32806965113506\\
0.888	1.32832923476065\\
0.896	1.32857139738303\\
0.904	1.3287963176559\\
0.912	1.32900416938119\\
0.92	1.28974155739037\\
0.928	1.28992116435787\\
0.936	1.29008521975939\\
0.944	1.29023712030188\\
0.952	1.29037861618218\\
0.96	1.29051062572337\\
0.968	1.29063364681752\\
0.976	1.29074796472594\\
0.984	1.2908537570278\\
0.992	1.29095114662346\\
1	1.29104022850328\\
1.008	1.29112108326712\\
1.016	1.29119378395254\\
1.024	1.19753862007345\\
1.032	1.19759826328221\\
1.04	1.19765023005288\\
1.048	1.19769451944238\\
1.056	1.19773113074618\\
1.064	1.19776006349802\\
1.072	1.19778131746969\\
1.08	1.1977948926709\\
1.088	1.19780078934916\\
1.096	1.1977990079898\\
1.104	1.19778954931603\\
1.112	1.19777241428904\\
1.12	1.1977482167849\\
1.128	1.13774770950989\\
1.136	1.13771661752681\\
1.144	1.13767939545032\\
1.152	1.13763643195589\\
1.16	1.13758811569819\\
1.168	1.13753483527225\\
1.176	1.13747697917724\\
1.184	1.137414935783\\
1.192	1.13734909329931\\
1.2	1.13727983974787\\
1.208	1.13720756293695\\
1.216	1.13713265043888\\
1.224	1.13705548957014\\
1.232	1.09368647605195\\
1.24	1.09361362840862\\
1.248	1.09353972489418\\
1.256	1.09346513362549\\
1.264	1.09339022236785\\
1.272	1.09331535853132\\
1.28	1.09324035815724\\
1.288	1.09315226595987\\
1.296	1.0930690916735\\
1.304	1.09297733047578\\
1.312	1.09287698529844\\
1.32	1.09276805957975\\
1.328	1.09265055726563\\
1.336	1.05025316872876\\
1.344	1.05012669851462\\
1.352	1.04999176082595\\
1.36	1.04984836240751\\
1.368	1.04969651055147\\
1.376	1.04953621309912\\
1.384	1.04936747844279\\
1.392	1.0491903155278\\
1.4	1.0490047338545\\
1.408	1.04881074348045\\
1.416	1.04860835502266\\
1.424	1.04839757965991\\
1.432	1.04817842913523\\
1.44	1.01619580717476\\
1.448	1.01596787219138\\
1.456	1.01573170246371\\
1.464	1.01548731293456\\
1.472	1.01523471914974\\
1.48	1.01497393726113\\
1.488	1.01470498402973\\
1.496	1.01442787682897\\
1.504	1.01414263364794\\
1.512	1.01384927309488\\
1.52	1.01354781440061\\
1.528	1.0132382774222\\
1.536	1.01292068264659\\
1.544	0.979311614593622\\
1.552	0.978992144028687\\
1.56	0.978665894888187\\
1.568	0.978336816747941\\
1.576	0.978006884687671\\
1.584	0.977677077959642\\
1.592	0.977347873626061\\
1.6	0.977019495545151\\
1.608	0.97669203995634\\
1.616	0.976365564708335\\
1.624	0.976040074888685\\
1.632	0.975715573489847\\
1.64	0.975392063564661\\
1.648	0.944927737443695\\
1.656	0.944615071055436\\
1.664	0.944303590877392\\
1.672	0.943993674392023\\
1.68	0.943685491429048\\
1.688	0.943379125175686\\
1.696	0.943074605124366\\
1.704	0.942771933215889\\
1.712	0.942471111461439\\
1.72	0.942172141942596\\
1.728	0.941875026811362\\
1.736	0.941579768290161\\
1.744	0.941286368671857\\
1.752	0.895699137143971\\
1.76	0.895425676171854\\
1.768	0.895154597203302\\
1.776	0.894887380005317\\
1.784	0.894624722940521\\
1.792	0.89436693032404\\
1.8	0.894114142553946\\
1.808	0.893866322923776\\
1.816	0.893623556261337\\
1.824	0.893385745081082\\
1.832	0.893152869490832\\
1.84	0.892924909908155\\
1.848	0.892701847062737\\
1.856	0.796711112379113\\
1.864	0.796540738341885\\
1.872	0.796379835089987\\
1.88	0.796246076956134\\
1.888	0.796148094452308\\
1.896	0.796089965734989\\
1.904	0.79607347799045\\
1.912	0.79609930224139\\
1.92	0.796167759056954\\
1.928	0.796278697636337\\
1.936	0.796431984894218\\
1.944	0.796627505189067\\
1.952	0.796865160040886\\
1.96	0.720119468356272\\
1.968	0.720451720202183\\
1.976	0.720826100539854\\
1.984	0.721243512959672\\
1.992	0.721703945516322\\
2	0.722206176158394\\
2.008	0.722750801833218\\
2.016	0.723337059966189\\
2.024	0.723965491429927\\
2.032	0.724635094605415\\
2.04	0.725346110126889\\
2.048	0.726098792427794\\
2.056	0.726893409561435\\
2.064	0.621364787366276\\
2.072	0.622277354432423\\
2.08	0.623233959192626\\
2.088	0.624239138783969\\
2.096	0.625295431147607\\
2.104	0.626403795681593\\
2.112	0.627560922165714\\
2.12	0.628770717987697\\
2.128	0.630030245007967\\
2.136	0.631338914800517\\
2.144	0.632696058670435\\
2.152	0.634100971072223\\
2.16	0.635552931671326\\
2.168	0.443697544403176\\
2.176	0.44534795065577\\
2.184	0.447047778012286\\
2.192	0.448807990826297\\
2.2	0.450633332309508\\
2.208	0.452525404807711\\
2.216	0.454482796001462\\
2.224	0.456507387940026\\
2.232	0.458598760471035\\
2.24	0.460755363005036\\
2.248	0.462977920901673\\
2.256	0.465267168520422\\
2.264	0.467623848287798\\
2.272	0.405709600346707\\
2.28	0.40825489020789\\
2.288	0.410870880671112\\
2.296	0.413558302162816\\
2.304	0.416317886736669\\
2.312	0.41915036707857\\
2.32	0.42205048149988\\
2.328	0.425020879447652\\
2.336	0.428058192980092\\
2.344	0.431158969854727\\
2.352	0.434319672017681\\
2.36	0.43753667461891\\
2.368	0.44080626552544\\
2.376	0.388204097260043\\
2.384	0.39162394048663\\
2.392	0.395084411477485\\
2.4	0.398581352463956\\
2.408	0.402110526621476\\
2.416	0.405667620109839\\
2.424	0.409248244375832\\
2.432	0.412830157030227\\
2.44	0.416439051500267\\
2.448	0.420050427408094\\
2.456	0.423664042203313\\
2.464	0.427279658756477\\
2.472	0.430897045227199\\
2.48	0.386407991785093\\
2.488	0.390073728704643\\
2.496	0.393739743019099\\
2.504	0.397405829706584\\
2.512	0.401071788608004\\
2.52	0.404737424295574\\
2.528	0.408401829323875\\
2.536	0.412065043835534\\
2.544	0.415726392995883\\
2.552	0.419385194450339\\
2.56	0.423040758651692\\
2.568	0.426692389184987\\
2.576	0.430339383089664\\
2.584	0.381865669743991\\
2.592	0.385536368179614\\
2.6	0.389199218537222\\
2.608	0.392853494032366\\
2.616	0.3964984636788\\
2.624	0.40013339256353\\
2.632	0.403757542117124\\
2.64	0.407367954927624\\
2.648	0.410967701482029\\
2.656	0.414553590189842\\
2.664	0.418125482486982\\
2.672	0.421683244028871\\
2.68	0.425226744550618\\
2.688	0.410485608442519\\
2.696	0.4140050895877\\
2.704	0.417509766669564\\
2.712	0.420999531797846\\
2.72	0.424474280391978\\
2.728	0.427933911069681\\
2.736	0.431378325539409\\
2.744	0.434807428496495\\
2.752	0.43822112752286\\
2.76	0.441619332990117\\
2.768	0.445001957965976\\
2.776	0.448368918123786\\
2.784	0.451720253477224\\
2.792	0.438786456419762\\
2.8	0.442110240974061\\
2.808	0.445418088296865\\
2.816	0.448709991606984\\
2.824	0.451985941811156\\
2.832	0.455245927592862\\
2.84	0.458489935500012\\
2.848	0.46170933012557\\
2.856	0.464915487496418\\
2.864	0.46809980449788\\
2.872	0.471262198390119\\
2.88	0.474402589195116\\
2.888	0.477520899605708\\
2.896	0.464563979261264\\
2.904	0.467639067120855\\
2.912	0.470691732266361\\
2.92	0.473721912696866\\
2.928	0.476729548548149\\
2.936	0.479714582020306\\
2.944	0.48267763456445\\
2.952	0.485618424656795\\
2.96	0.48853734946323\\
2.968	0.491434806128152\\
2.976	0.494311191764346\\
2.984	0.497166903443488\\
2.992	0.50000233818715\\
3	0.486952292100898\\
3.008	0.489747479801335\\
3.016	0.492523485442746\\
3.024	0.495280705413359\\
3.032	0.498019535910827\\
3.04	0.500740372937308\\
3.048	0.503443612294137\\
3.056	0.506125420562179\\
3.064	0.508791182768388\\
3.072	0.511437293690029\\
3.08	0.514063723363335\\
3.088	0.516670442909414\\
3.096	0.519257424500009\\
3.104	0.490617790594483\\
3.112	0.493166250456939\\
3.12	0.49569608510307\\
3.128	0.498211201496831\\
3.136	0.500713628102811\\
3.144	0.503204443100939\\
3.152	0.505684243280949\\
3.16	0.508153678060361\\
3.168	0.510612932164265\\
3.176	0.513062377523223\\
3.184	0.515502385222059\\
3.192	0.517933325511894\\
3.2	0.520355567821202\\
3.208	0.499813790744913\\
3.216	0.502212729232946\\
3.224	0.504603998148685\\
3.232	0.506987959779303\\
3.24	0.509364975591616\\
3.248	0.511734379744672\\
3.256	0.514096874864479\\
3.264	0.516447822354702\\
3.272	0.518793119548843\\
3.28	0.521127976838435\\
3.288	0.523452386171895\\
3.296	0.525766339793483\\
3.304	0.528069830236359\\
3.312	0.500343432813818\\
3.32	0.502614450543359\\
3.328	0.504875298406357\\
3.336	0.507126845686174\\
3.344	0.50936957406114\\
3.352	0.511603768835064\\
3.36	0.513829615383116\\
3.368	0.516047249226929\\
3.376	0.518256778870642\\
3.384	0.520458299361819\\
3.392	0.52265189872696\\
3.4	0.524837661225228\\
3.408	0.527015668995267\\
3.416	0.545307203730132\\
3.424	0.547462571420892\\
3.432	0.549610349056301\\
3.44	0.551750453479528\\
3.448	0.553882801065681\\
3.456	0.556007307743088\\
3.464	0.55812388901408\\
3.472	0.560202836344378\\
3.48	0.562283683596498\\
3.488	0.564336688466193\\
3.496	0.566361850504733\\
3.504	0.568359169817043\\
3.512	0.570343356680511\\
3.52	0.639469137135635\\
3.528	0.641430228363286\\
3.536	0.643393106915478\\
3.544	0.645367634031396\\
3.552	0.647363669732573\\
3.56	0.649391072225306\\
3.568	0.651440804497138\\
3.576	0.653529018911649\\
3.584	0.655652972469578\\
3.592	0.657809921014638\\
3.6	0.659997119413706\\
3.608	0.662211821746028\\
3.616	0.66445128150013\\
3.624	0.717933034868646\\
3.632	0.720216227826232\\
3.64	0.72251621507792\\
3.648	0.724830243552886\\
3.656	0.727155559705006\\
3.664	0.729489409735931\\
3.672	0.731829039818722\\
3.68	0.734109088530043\\
3.688	0.736414384810737\\
3.696	0.738678207066941\\
3.704	0.74090054537293\\
3.712	0.74308139134396\\
3.72	0.745220738047017\\
3.728	0.796289042339321\\
3.736	0.798361193315473\\
3.744	0.800391570042474\\
3.752	0.802380163543798\\
3.76	0.804326966104447\\
3.768	0.806231971190712\\
3.776	0.80809766246175\\
3.784	0.809923205415149\\
3.792	0.811710255465673\\
3.8	0.813460468471324\\
3.808	0.815175500644501\\
3.816	0.816857008471466\\
3.824	0.818506648639296\\
3.832	0.892854992651509\\
3.84	0.894459777638782\\
3.848	0.896037475407364\\
3.856	0.897589757023626\\
3.864	0.899118293920568\\
3.872	0.900624757835405\\
3.88	0.902110820751206\\
3.888	0.903513488207691\\
3.896	0.904918143762776\\
3.904	0.906262634664386\\
3.912	0.907546962135314\\
3.92	0.908771127576991\\
3.928	0.909935132471114\\
3.936	0.998210320779267\\
3.944	0.999261192688139\\
3.952	1.00025136315077\\
3.96	1.00118082618491\\
3.968	1.00204957588158\\
3.976	1.00285760632823\\
3.984	1.003609357141\\
3.992	1.00430334064636\\
4	1.0049425147118\\
4.008	1.00552983737057\\
4.016	1.00606826684472\\
4.024	1.00656076157425\\
4.032	1.00701028025056\\
4.04	1.1232239860175\\
4.048	1.1235966250681\\
4.056	1.12393486893492\\
4.064	1.12424170411004\\
4.072	1.12452011785118\\
4.08	1.12477309817854\\
4.088	1.12500363387257\\
4.096	1.12512589644183\\
4.104	1.12525679995076\\
4.112	1.12531200790759\\
4.12	1.1252915056782\\
4.128	1.12519527838203\\
4.136	1.12502331088254\\
4.144	1.21475116177873\\
4.152	1.21442389723035\\
4.16	1.21402045783447\\
4.168	1.21354082961548\\
4.176	1.2129849989269\\
4.184	1.21235295249791\\
4.192	1.21165093954174\\
4.2	1.21087686133161\\
4.208	1.21003488194591\\
4.216	1.20912916697183\\
4.224	1.20816388350087\\
4.232	1.20714320011439\\
4.24	1.20607128685829\\
4.248	1.29605385146549\\
4.256	1.29488601388961\\
4.264	1.29367936733568\\
4.272	1.29243810602066\\
4.28	1.29116642491919\\
4.288	1.28986851963174\\
4.296	1.2885485862485\\
4.304	1.28714992822025\\
4.312	1.28575164754299\\
4.32	1.28429914628954\\
4.328	1.28279243446314\\
4.336	1.28123152372065\\
4.344	1.27961642746985\\
4.352	1.4629047315219\\
4.36	1.46117221854056\\
4.368	1.45938553498647\\
4.376	1.45754471711444\\
4.384	1.45564980403024\\
4.392	1.45370083782171\\
4.4	1.45170295851698\\
4.408	1.44965451322327\\
4.416	1.44755894609463\\
4.424	1.44541970106909\\
4.432	1.44324022151759\\
4.44	1.44102394988216\\
4.448	1.43877432730475\\
4.456	1.5301113351265\\
4.464	1.52780344231466\\
4.472	1.5254726298452\\
4.48	1.52312233476937\\
4.488	1.52075599022788\\
4.496	1.51837702504303\\
4.504	1.51598886331898\\
4.512	1.51352836910687\\
4.52	1.51108267553286\\
4.528	1.50859036475557\\
4.536	1.50605153245133\\
4.544	1.50346627890669\\
4.552	1.50083470917885\\
4.56	1.59241408139186\\
4.568	1.58969116002791\\
4.576	1.58692246279806\\
4.584	1.58410812458467\\
4.592	1.58124828609405\\
4.6	1.57834309404358\\
4.608	1.5753976470892\\
4.616	1.57241044514046\\
4.624	1.5693849369129\\
4.632	1.56632456572888\\
4.64	1.5632327687368\\
4.648	1.5601129761216\\
4.656	1.55696861030985\\
4.664	1.64865958942742\\
4.672	1.64548088303104\\
4.68	1.64228805918666\\
4.688	1.63908449943611\\
4.696	1.63587357274965\\
4.704	1.63265863475735\\
4.712	1.62944302700335\\
4.72	1.6261260807519\\
4.728	1.62284511158792\\
4.736	1.6195011888982\\
4.744	1.61609463760614\\
4.752	1.61262579675165\\
4.76	1.6090950199791\\
4.768	1.60550267603818\\
4.776	1.60189599252793\\
4.784	1.59823639876392\\
4.792	1.59455143507185\\
4.8	1.59085504621911\\
4.808	1.58715432228127\\
4.816	1.58345289699866\\
4.824	1.57975266097885\\
4.832	1.57605462534141\\
4.84	1.57235935707923\\
4.848	1.56866719851861\\
4.856	1.5649783799557\\
4.864	1.56129309983879\\
4.872	1.55761150650995\\
4.88	1.55393374955782\\
4.888	1.5502599798213\\
4.896	1.54659034939311\\
4.904	1.54292501162307\\
4.912	1.53926412112136\\
4.92	1.53560783376145\\
4.928	1.5319563066829\\
4.936	1.52830969829401\\
4.944	1.52466997169015\\
4.952	1.52103667389609\\
4.96	1.51741115304733\\
4.968	1.51379474514202\\
4.976	1.51018877360383\\
4.984	1.50659454885386\\
4.992	1.50301336789252\\
5	1.49944651389257\\
5.008	1.49589525580442\\
5.016	1.4923608479746\\
5.024	1.4888445297787\\
5.032	1.48533470914848\\
5.04	1.48184798789221\\
5.048	1.47837336684015\\
5.056	1.47491093794028\\
5.064	1.47146079288231\\
5.072	1.46802302309194\\
5.08	1.46459771972504\\
5.088	1.46118497366174\\
5.096	1.45778487550048\\
5.104	1.45439751555195\\
5.112	1.45102298383303\\
5.12	1.44766137006053\\
5.128	1.44431401331848\\
5.136	1.44098057573015\\
5.144	1.43766196595168\\
5.152	1.4343590815444\\
5.16	1.43107280872344\\
5.168	1.42780402211411\\
5.176	1.4245535845166\\
5.184	1.42132234667954\\
5.192	1.41811114708295\\
5.2	1.41492081173124\\
5.208	1.41175215395662\\
5.216	1.4086059742336\\
5.224	1.4054830600051\\
5.232	1.40238418552067\\
5.24	1.39929639688043\\
5.248	1.39623761424027\\
5.256	1.39319530937024\\
5.264	1.39016951570053\\
5.272	1.38716026571313\\
5.28	1.38416759093999\\
5.288	1.38119152196112\\
5.296	1.37823208840282\\
5.304	1.37528931893602\\
5.312	1.37236324127461\\
5.32	1.36945388217391\\
5.328	1.36656126742921\\
5.336	1.36368542187437\\
5.344	1.36082636938049\\
5.352	1.35798413285473\\
5.36	1.35515873423914\\
5.368	1.35235019450958\\
5.376	1.3495585336748\\
5.384	1.34678377077552\\
5.392	1.34402592388364\\
5.4	1.34128501010154\\
5.408	1.33856104556149\\
5.416	1.33585404542508\\
5.424	1.33316402388287\\
5.432	1.33049099415397\\
5.44	1.32783496848588\\
5.448	1.32519595815433\\
5.456	1.32257397346325\\
5.464	1.31996902374482\\
5.472	1.31738111735964\\
5.48	1.31481026169703\\
5.488	1.31225646317535\\
5.496	1.3097197272425\\
5.504	1.30720005837654\\
5.512	1.30469746008629\\
5.52	1.30221193491222\\
5.528	1.29974348442727\\
5.536	1.29729210923793\\
5.544	1.29485780898531\\
5.552	1.29244058234641\\
5.56	1.29004042703542\\
5.568	1.28765733980523\\
5.576	1.28529131644896\\
5.584	1.28294235180164\\
5.592	1.28061043974202\\
5.6	1.27829557319447\\
5.608	1.27599774413102\\
5.616	1.27371694357348\\
5.624	1.27145316159568\\
5.632	1.2692063873259\\
5.64	1.26697660894929\\
5.648	1.26476381371053\\
5.656	1.2625679879165\\
5.664	1.26038911693916\\
5.672	1.25822718521848\\
5.68	1.25608217626555\\
5.688	1.25395407266571\\
5.696	1.25184285608191\\
5.704	1.24974850725813\\
5.712	1.24767100602288\\
5.72	1.24561033129292\\
5.728	1.243566461077\\
5.736	1.24158384108938\\
5.744	1.2396026783775\\
5.752	1.23766713396102\\
5.76	1.23577661668582\\
5.768	1.23393053993201\\
5.776	1.23212832190911\\
5.784	1.23036938594493\\
5.792	1.22865316076804\\
5.8	1.22697908078377\\
5.808	1.22534658634374\\
5.816	1.22375512400896\\
5.824	1.22220414680644\\
5.832	1.22069311447934\\
5.84	1.21922149373068\\
5.848	1.2177887584606\\
5.856	1.21639438999725\\
5.864	1.21503787732131\\
5.872	1.21371871728413\\
5.88	1.21243641481966\\
5.888	1.2111904831501\\
5.896	1.20998044398537\\
5.904	1.20880582771646\\
5.912	1.20766617360274\\
5.92	1.20656102995326\\
5.928	1.20548995430212\\
5.936	1.20445251357801\\
5.944	1.20344828426797\\
5.952	1.20247685257542\\
5.96	1.20153781457267\\
5.968	1.20063077634779\\
5.976	1.19975535414608\\
5.984	1.1989111745062\\
5.992	1.19809787439101\\
6	1.19731510131319\\
6.008	1.19656251345579\\
6.016	1.19583977978776\\
6.024	1.19514658017456\\
6.032	1.19448260548391\\
6.04	1.19384755768681\\
6.048	1.19324114995382\\
6.056	1.1926631067469\\
6.064	1.19211316390657\\
6.072	1.19159106873474\\
6.08	1.19109658007322\\
6.088	1.19062946837786\\
6.096	1.19018951578858\\
6.104	1.18977651619525\\
6.112	1.18939027529947\\
6.12	1.18903061067243\\
6.128	1.18869735180876\\
6.136	1.18839034017658\\
6.144	1.18810942926371\\
6.152	1.18785448462009\\
6.16	1.18762538389651\\
6.168	1.18742201687969\\
6.176	1.18724428552373\\
6.184	1.18709210397791\\
6.192	1.186965398611\\
6.2	1.18686410803206\\
6.208	1.18678818310766\\
6.216	1.18673758697569\\
6.224	1.18671229505568\\
6.232	1.18667436485878\\
6.24	1.18667436485878\\
6.248	1.18667436485878\\
6.256	1.18667436485878\\
6.264	1.18667436485878\\
6.272	1.18667436485878\\
6.28	1.18667436485878\\
6.288	1.18667436485878\\
6.296	1.18667436485878\\
6.304	1.18667436485878\\
6.312	1.18667436485878\\
};
\addlegendentry{Minimum Relative Distance}

\addplot [color=mycolor2,dashed]
  table[row sep=crcr]{%
0	0.05\\
0.00800000000000001	0.05\\
0.016	0.05\\
0.024	0.05\\
0.032	0.05\\
0.04	0.05\\
0.048	0.05\\
0.056	0.05\\
0.0640000000000001	0.05\\
0.0720000000000001	0.05\\
0.0800000000000001	0.05\\
0.0880000000000001	0.05\\
0.0960000000000001	0.05\\
0.104	0.05\\
0.112	0.05\\
0.12	0.05\\
0.128	0.05\\
0.136	0.05\\
0.144	0.05\\
0.152	0.05\\
0.16	0.05\\
0.168	0.05\\
0.176	0.05\\
0.184	0.05\\
0.192	0.05\\
0.2	0.05\\
0.208	0.05\\
0.216	0.05\\
0.224	0.05\\
0.232	0.05\\
0.24	0.05\\
0.248	0.05\\
0.256	0.05\\
0.264	0.05\\
0.272	0.05\\
0.28	0.05\\
0.288	0.05\\
0.296	0.05\\
0.304	0.05\\
0.312	0.05\\
0.32	0.05\\
0.328	0.05\\
0.336	0.05\\
0.344	0.05\\
0.352	0.05\\
0.36	0.05\\
0.368	0.05\\
0.376	0.05\\
0.384	0.05\\
0.392	0.05\\
0.4	0.05\\
0.408	0.05\\
0.416	0.05\\
0.424	0.05\\
0.432	0.05\\
0.44	0.05\\
0.448	0.05\\
0.456	0.05\\
0.464	0.05\\
0.472	0.05\\
0.48	0.05\\
0.488	0.05\\
0.496	0.05\\
0.504	0.05\\
0.512	0.05\\
0.52	0.05\\
0.528	0.05\\
0.536	0.05\\
0.544	0.05\\
0.552	0.05\\
0.56	0.05\\
0.568	0.05\\
0.576	0.05\\
0.584	0.05\\
0.592	0.05\\
0.6	0.05\\
0.608	0.05\\
0.616	0.05\\
0.624	0.05\\
0.632	0.05\\
0.64	0.05\\
0.648	0.05\\
0.656	0.05\\
0.664	0.05\\
0.672	0.05\\
0.68	0.05\\
0.688	0.05\\
0.696	0.05\\
0.704	0.05\\
0.712	0.05\\
0.72	0.05\\
0.728	0.05\\
0.736	0.05\\
0.744	0.05\\
0.752	0.05\\
0.76	0.05\\
0.768	0.05\\
0.776	0.05\\
0.784	0.05\\
0.792	0.05\\
0.8	0.05\\
0.808	0.05\\
0.816	0.05\\
0.824	0.05\\
0.832	0.05\\
0.84	0.05\\
0.848	0.05\\
0.856	0.05\\
0.864	0.05\\
0.872	0.05\\
0.88	0.05\\
0.888	0.05\\
0.896	0.05\\
0.904	0.05\\
0.912	0.05\\
0.92	0.05\\
0.928	0.05\\
0.936	0.05\\
0.944	0.05\\
0.952	0.05\\
0.96	0.05\\
0.968	0.05\\
0.976	0.05\\
0.984	0.05\\
0.992	0.05\\
1	0.05\\
1.008	0.05\\
1.016	0.05\\
1.024	0.05\\
1.032	0.05\\
1.04	0.05\\
1.048	0.05\\
1.056	0.05\\
1.064	0.05\\
1.072	0.05\\
1.08	0.05\\
1.088	0.05\\
1.096	0.05\\
1.104	0.05\\
1.112	0.05\\
1.12	0.05\\
1.128	0.05\\
1.136	0.05\\
1.144	0.05\\
1.152	0.05\\
1.16	0.05\\
1.168	0.05\\
1.176	0.05\\
1.184	0.05\\
1.192	0.05\\
1.2	0.05\\
1.208	0.05\\
1.216	0.05\\
1.224	0.05\\
1.232	0.05\\
1.24	0.05\\
1.248	0.05\\
1.256	0.05\\
1.264	0.05\\
1.272	0.05\\
1.28	0.05\\
1.288	0.05\\
1.296	0.05\\
1.304	0.05\\
1.312	0.05\\
1.32	0.05\\
1.328	0.05\\
1.336	0.05\\
1.344	0.05\\
1.352	0.05\\
1.36	0.05\\
1.368	0.05\\
1.376	0.05\\
1.384	0.05\\
1.392	0.05\\
1.4	0.05\\
1.408	0.05\\
1.416	0.05\\
1.424	0.05\\
1.432	0.05\\
1.44	0.05\\
1.448	0.05\\
1.456	0.05\\
1.464	0.05\\
1.472	0.05\\
1.48	0.05\\
1.488	0.05\\
1.496	0.05\\
1.504	0.05\\
1.512	0.05\\
1.52	0.05\\
1.528	0.05\\
1.536	0.05\\
1.544	0.05\\
1.552	0.05\\
1.56	0.05\\
1.568	0.05\\
1.576	0.05\\
1.584	0.05\\
1.592	0.05\\
1.6	0.05\\
1.608	0.05\\
1.616	0.05\\
1.624	0.05\\
1.632	0.05\\
1.64	0.05\\
1.648	0.05\\
1.656	0.05\\
1.664	0.05\\
1.672	0.05\\
1.68	0.05\\
1.688	0.05\\
1.696	0.05\\
1.704	0.05\\
1.712	0.05\\
1.72	0.05\\
1.728	0.05\\
1.736	0.05\\
1.744	0.05\\
1.752	0.05\\
1.76	0.05\\
1.768	0.05\\
1.776	0.05\\
1.784	0.05\\
1.792	0.05\\
1.8	0.05\\
1.808	0.05\\
1.816	0.05\\
1.824	0.05\\
1.832	0.05\\
1.84	0.05\\
1.848	0.05\\
1.856	0.05\\
1.864	0.05\\
1.872	0.05\\
1.88	0.05\\
1.888	0.05\\
1.896	0.05\\
1.904	0.05\\
1.912	0.05\\
1.92	0.05\\
1.928	0.05\\
1.936	0.05\\
1.944	0.05\\
1.952	0.05\\
1.96	0.05\\
1.968	0.05\\
1.976	0.05\\
1.984	0.05\\
1.992	0.05\\
2	0.05\\
2.008	0.05\\
2.016	0.05\\
2.024	0.05\\
2.032	0.05\\
2.04	0.05\\
2.048	0.05\\
2.056	0.05\\
2.064	0.05\\
2.072	0.05\\
2.08	0.05\\
2.088	0.05\\
2.096	0.05\\
2.104	0.05\\
2.112	0.05\\
2.12	0.05\\
2.128	0.05\\
2.136	0.05\\
2.144	0.05\\
2.152	0.05\\
2.16	0.05\\
2.168	0.05\\
2.176	0.05\\
2.184	0.05\\
2.192	0.05\\
2.2	0.05\\
2.208	0.05\\
2.216	0.05\\
2.224	0.05\\
2.232	0.05\\
2.24	0.05\\
2.248	0.05\\
2.256	0.05\\
2.264	0.05\\
2.272	0.05\\
2.28	0.05\\
2.288	0.05\\
2.296	0.05\\
2.304	0.05\\
2.312	0.05\\
2.32	0.05\\
2.328	0.05\\
2.336	0.05\\
2.344	0.05\\
2.352	0.05\\
2.36	0.05\\
2.368	0.05\\
2.376	0.05\\
2.384	0.05\\
2.392	0.05\\
2.4	0.05\\
2.408	0.05\\
2.416	0.05\\
2.424	0.05\\
2.432	0.05\\
2.44	0.05\\
2.448	0.05\\
2.456	0.05\\
2.464	0.05\\
2.472	0.05\\
2.48	0.05\\
2.488	0.05\\
2.496	0.05\\
2.504	0.05\\
2.512	0.05\\
2.52	0.05\\
2.528	0.05\\
2.536	0.05\\
2.544	0.05\\
2.552	0.05\\
2.56	0.05\\
2.568	0.05\\
2.576	0.05\\
2.584	0.05\\
2.592	0.05\\
2.6	0.05\\
2.608	0.05\\
2.616	0.05\\
2.624	0.05\\
2.632	0.05\\
2.64	0.05\\
2.648	0.05\\
2.656	0.05\\
2.664	0.05\\
2.672	0.05\\
2.68	0.05\\
2.688	0.05\\
2.696	0.05\\
2.704	0.05\\
2.712	0.05\\
2.72	0.05\\
2.728	0.05\\
2.736	0.05\\
2.744	0.05\\
2.752	0.05\\
2.76	0.05\\
2.768	0.05\\
2.776	0.05\\
2.784	0.05\\
2.792	0.05\\
2.8	0.05\\
2.808	0.05\\
2.816	0.05\\
2.824	0.05\\
2.832	0.05\\
2.84	0.05\\
2.848	0.05\\
2.856	0.05\\
2.864	0.05\\
2.872	0.05\\
2.88	0.05\\
2.888	0.05\\
2.896	0.05\\
2.904	0.05\\
2.912	0.05\\
2.92	0.05\\
2.928	0.05\\
2.936	0.05\\
2.944	0.05\\
2.952	0.05\\
2.96	0.05\\
2.968	0.05\\
2.976	0.05\\
2.984	0.05\\
2.992	0.05\\
3	0.05\\
3.008	0.05\\
3.016	0.05\\
3.024	0.05\\
3.032	0.05\\
3.04	0.05\\
3.048	0.05\\
3.056	0.05\\
3.064	0.05\\
3.072	0.05\\
3.08	0.05\\
3.088	0.05\\
3.096	0.05\\
3.104	0.05\\
3.112	0.05\\
3.12	0.05\\
3.128	0.05\\
3.136	0.05\\
3.144	0.05\\
3.152	0.05\\
3.16	0.05\\
3.168	0.05\\
3.176	0.05\\
3.184	0.05\\
3.192	0.05\\
3.2	0.05\\
3.208	0.05\\
3.216	0.05\\
3.224	0.05\\
3.232	0.05\\
3.24	0.05\\
3.248	0.05\\
3.256	0.05\\
3.264	0.05\\
3.272	0.05\\
3.28	0.05\\
3.288	0.05\\
3.296	0.05\\
3.304	0.05\\
3.312	0.05\\
3.32	0.05\\
3.328	0.05\\
3.336	0.05\\
3.344	0.05\\
3.352	0.05\\
3.36	0.05\\
3.368	0.05\\
3.376	0.05\\
3.384	0.05\\
3.392	0.05\\
3.4	0.05\\
3.408	0.05\\
3.416	0.05\\
3.424	0.05\\
3.432	0.05\\
3.44	0.05\\
3.448	0.05\\
3.456	0.05\\
3.464	0.05\\
3.472	0.05\\
3.48	0.05\\
3.488	0.05\\
3.496	0.05\\
3.504	0.05\\
3.512	0.05\\
3.52	0.05\\
3.528	0.05\\
3.536	0.05\\
3.544	0.05\\
3.552	0.05\\
3.56	0.05\\
3.568	0.05\\
3.576	0.05\\
3.584	0.05\\
3.592	0.05\\
3.6	0.05\\
3.608	0.05\\
3.616	0.05\\
3.624	0.05\\
3.632	0.05\\
3.64	0.05\\
3.648	0.05\\
3.656	0.05\\
3.664	0.05\\
3.672	0.05\\
3.68	0.05\\
3.688	0.05\\
3.696	0.05\\
3.704	0.05\\
3.712	0.05\\
3.72	0.05\\
3.728	0.05\\
3.736	0.05\\
3.744	0.05\\
3.752	0.05\\
3.76	0.05\\
3.768	0.05\\
3.776	0.05\\
3.784	0.05\\
3.792	0.05\\
3.8	0.05\\
3.808	0.05\\
3.816	0.05\\
3.824	0.05\\
3.832	0.05\\
3.84	0.05\\
3.848	0.05\\
3.856	0.05\\
3.864	0.05\\
3.872	0.05\\
3.88	0.05\\
3.888	0.05\\
3.896	0.05\\
3.904	0.05\\
3.912	0.05\\
3.92	0.05\\
3.928	0.05\\
3.936	0.05\\
3.944	0.05\\
3.952	0.05\\
3.96	0.05\\
3.968	0.05\\
3.976	0.05\\
3.984	0.05\\
3.992	0.05\\
4	0.05\\
4.008	0.05\\
4.016	0.05\\
4.024	0.05\\
4.032	0.05\\
4.04	0.05\\
4.048	0.05\\
4.056	0.05\\
4.064	0.05\\
4.072	0.05\\
4.08	0.05\\
4.088	0.05\\
4.096	0.05\\
4.104	0.05\\
4.112	0.05\\
4.12	0.05\\
4.128	0.05\\
4.136	0.05\\
4.144	0.05\\
4.152	0.05\\
4.16	0.05\\
4.168	0.05\\
4.176	0.05\\
4.184	0.05\\
4.192	0.05\\
4.2	0.05\\
4.208	0.05\\
4.216	0.05\\
4.224	0.05\\
4.232	0.05\\
4.24	0.05\\
4.248	0.05\\
4.256	0.05\\
4.264	0.05\\
4.272	0.05\\
4.28	0.05\\
4.288	0.05\\
4.296	0.05\\
4.304	0.05\\
4.312	0.05\\
4.32	0.05\\
4.328	0.05\\
4.336	0.05\\
4.344	0.05\\
4.352	0.05\\
4.36	0.05\\
4.368	0.05\\
4.376	0.05\\
4.384	0.05\\
4.392	0.05\\
4.4	0.05\\
4.408	0.05\\
4.416	0.05\\
4.424	0.05\\
4.432	0.05\\
4.44	0.05\\
4.448	0.05\\
4.456	0.05\\
4.464	0.05\\
4.472	0.05\\
4.48	0.05\\
4.488	0.05\\
4.496	0.05\\
4.504	0.05\\
4.512	0.05\\
4.52	0.05\\
4.528	0.05\\
4.536	0.05\\
4.544	0.05\\
4.552	0.05\\
4.56	0.05\\
4.568	0.05\\
4.576	0.05\\
4.584	0.05\\
4.592	0.05\\
4.6	0.05\\
4.608	0.05\\
4.616	0.05\\
4.624	0.05\\
4.632	0.05\\
4.64	0.05\\
4.648	0.05\\
4.656	0.05\\
4.664	0.05\\
4.672	0.05\\
4.68	0.05\\
4.688	0.05\\
4.696	0.05\\
4.704	0.05\\
4.712	0.05\\
4.72	0.05\\
4.728	0.05\\
4.736	0.05\\
4.744	0.05\\
4.752	0.05\\
4.76	0.05\\
4.768	0.05\\
4.776	0.05\\
4.784	0.05\\
4.792	0.05\\
4.8	0.05\\
4.808	0.05\\
4.816	0.05\\
4.824	0.05\\
4.832	0.05\\
4.84	0.05\\
4.848	0.05\\
4.856	0.05\\
4.864	0.05\\
4.872	0.05\\
4.88	0.05\\
4.888	0.05\\
4.896	0.05\\
4.904	0.05\\
4.912	0.05\\
4.92	0.05\\
4.928	0.05\\
4.936	0.05\\
4.944	0.05\\
4.952	0.05\\
4.96	0.05\\
4.968	0.05\\
4.976	0.05\\
4.984	0.05\\
4.992	0.05\\
5	0.05\\
5.008	0.05\\
5.016	0.05\\
5.024	0.05\\
5.032	0.05\\
5.04	0.05\\
5.048	0.05\\
5.056	0.05\\
5.064	0.05\\
5.072	0.05\\
5.08	0.05\\
5.088	0.05\\
5.096	0.05\\
5.104	0.05\\
5.112	0.05\\
5.12	0.05\\
5.128	0.05\\
5.136	0.05\\
5.144	0.05\\
5.152	0.05\\
5.16	0.05\\
5.168	0.05\\
5.176	0.05\\
5.184	0.05\\
5.192	0.05\\
5.2	0.05\\
5.208	0.05\\
5.216	0.05\\
5.224	0.05\\
5.232	0.05\\
5.24	0.05\\
5.248	0.05\\
5.256	0.05\\
5.264	0.05\\
5.272	0.05\\
5.28	0.05\\
5.288	0.05\\
5.296	0.05\\
5.304	0.05\\
5.312	0.05\\
5.32	0.05\\
5.328	0.05\\
5.336	0.05\\
5.344	0.05\\
5.352	0.05\\
5.36	0.05\\
5.368	0.05\\
5.376	0.05\\
5.384	0.05\\
5.392	0.05\\
5.4	0.05\\
5.408	0.05\\
5.416	0.05\\
5.424	0.05\\
5.432	0.05\\
5.44	0.05\\
5.448	0.05\\
5.456	0.05\\
5.464	0.05\\
5.472	0.05\\
5.48	0.05\\
5.488	0.05\\
5.496	0.05\\
5.504	0.05\\
5.512	0.05\\
5.52	0.05\\
5.528	0.05\\
5.536	0.05\\
5.544	0.05\\
5.552	0.05\\
5.56	0.05\\
5.568	0.05\\
5.576	0.05\\
5.584	0.05\\
5.592	0.05\\
5.6	0.05\\
5.608	0.05\\
5.616	0.05\\
5.624	0.05\\
5.632	0.05\\
5.64	0.05\\
5.648	0.05\\
5.656	0.05\\
5.664	0.05\\
5.672	0.05\\
5.68	0.05\\
5.688	0.05\\
5.696	0.05\\
5.704	0.05\\
5.712	0.05\\
5.72	0.05\\
5.728	0.05\\
5.736	0.05\\
5.744	0.05\\
5.752	0.05\\
5.76	0.05\\
5.768	0.05\\
5.776	0.05\\
5.784	0.05\\
5.792	0.05\\
5.8	0.05\\
5.808	0.05\\
5.816	0.05\\
5.824	0.05\\
5.832	0.05\\
5.84	0.05\\
5.848	0.05\\
5.856	0.05\\
5.864	0.05\\
5.872	0.05\\
5.88	0.05\\
5.888	0.05\\
5.896	0.05\\
5.904	0.05\\
5.912	0.05\\
5.92	0.05\\
5.928	0.05\\
5.936	0.05\\
5.944	0.05\\
5.952	0.05\\
5.96	0.05\\
5.968	0.05\\
5.976	0.05\\
5.984	0.05\\
5.992	0.05\\
6	0.05\\
6.008	0.05\\
6.016	0.05\\
6.024	0.05\\
6.032	0.05\\
6.04	0.05\\
6.048	0.05\\
6.056	0.05\\
6.064	0.05\\
6.072	0.05\\
6.08	0.05\\
6.088	0.05\\
6.096	0.05\\
6.104	0.05\\
6.112	0.05\\
6.12	0.05\\
6.128	0.05\\
6.136	0.05\\
6.144	0.05\\
6.152	0.05\\
6.16	0.05\\
6.168	0.05\\
6.176	0.05\\
6.184	0.05\\
6.192	0.05\\
6.2	0.05\\
6.208	0.05\\
6.216	0.05\\
6.224	0.05\\
6.232	0.05\\
6.24	0.05\\
6.248	0.05\\
6.256	0.05\\
6.264	0.05\\
6.272	0.05\\
6.28	0.05\\
6.288	0.05\\
6.296	0.05\\
6.304	0.05\\
6.312	0.05\\
};
\addlegendentry{Safety Margin}

\nextgroupplot[
width=\linewidth,
height=2.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.6, transform shape}, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=6.3,
xtick style={color=black},
ymin=-2,
ymax=2,
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ytick={-1,0,1},
ylabel={m/s},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-0.2cm},
title = {Critical Velocity between the Human and the Robot}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0.147033229470253\\
0.0880000000000001	0.146735059427161\\
0.0960000000000001	0.146388876162391\\
0.104	0.146020467146975\\
0.112	0.145642817947044\\
0.12	0.145262454493042\\
0.128	0.144882643877181\\
0.136	0.144503936824601\\
0.144	0.144125025413128\\
0.152	0.143745879098724\\
0.16	0.143366467347914\\
0.168	0.142986759639166\\
0.176	0.142606725464271\\
0.184	0.0673257369958278\\
0.192	0.06626566121336\\
0.2	0.0650977894383229\\
0.208	0.0638805980894818\\
0.216	0.0626433785362625\\
0.224	0.0613983095146507\\
0.232	0.0601534152168616\\
0.24	0.0589121948688248\\
0.248	0.0576762811060315\\
0.256	0.0564463713942592\\
0.264	0.055222696951435\\
0.272	0.0540052588033405\\
0.28	0.0528113491105246\\
0.288	0.0516088285492085\\
0.296	-0.021722025077206\\
0.304	-0.0228959230474703\\
0.312	-0.024052831191603\\
0.32	-0.0251928401468895\\
0.328	-0.0263160244555801\\
0.336	-0.0274224429139014\\
0.344	-0.0285121389236915\\
0.352	-0.0288978698776349\\
0.36	-0.0295264887452675\\
0.368	-0.0301577814475775\\
0.376	-0.0307917918921286\\
0.384	-0.0314285638226857\\
0.392	-0.0321189728910016\\
0.4	0.0417647562941589\\
0.408	0.0409999744266716\\
0.416	0.0401975144752009\\
0.424	0.0393570325404662\\
0.432	0.0384781718659417\\
0.44	0.0375605622255895\\
0.448	0.0367359980926878\\
0.456	0.0359608358158327\\
0.464	0.0352354402680364\\
0.472	0.0345601932820608\\
0.48	0.033935492134795\\
0.488	0.033361748037446\\
0.496	0.0328393846320618\\
0.504	0.0326652280415987\\
0.512	0.0322469391936246\\
0.52	0.0318813616189652\\
0.528	0.0315689537911439\\
0.536	0.0313101792078455\\
0.544	0.0311055049343437\\
0.552	0.030955400155875\\
0.56	0.0309664361105139\\
0.568	0.0309153946331019\\
0.576	0.0308653885452363\\
0.584	0.0308164090795219\\
0.592	0.0307684474829554\\
0.6	0.0307214950170075\\
0.608	-0.0442320132184805\\
0.616	-0.0442769735804746\\
0.624	-0.0443209509397818\\
0.632	-0.0443639539762307\\
0.64	-0.0444059913547791\\
0.648	-0.0444470717254392\\
0.656	-0.0444721960240564\\
0.664	-0.0444863315545951\\
0.672	-0.0444894462637041\\
0.68	-0.044481507919336\\
0.688	-0.0444624841564499\\
0.696	-0.0444323425226947\\
0.704	-0.0443910505240681\\
0.712	-0.0443385756705542\\
0.72	-0.0442748855217343\\
0.728	-0.0441999477323723\\
0.736	-0.0441137300979723\\
0.744	-0.0440162006003089\\
0.752	-0.043907327452928\\
0.76	-0.0437870791466178\\
0.768	-0.0413362844886003\\
0.776	-0.0396552031905739\\
0.784	-0.0379655426318481\\
0.792	-0.0362676990576922\\
0.8	-0.0345620672204223\\
0.808	-0.0328490404440809\\
0.816	-0.0311290106900071\\
0.824	-0.0296683374752739\\
0.832	-0.0282600024776119\\
0.84	-0.0268839138433378\\
0.848	-0.0255299466092073\\
0.856	-0.0241930187604755\\
0.864	-0.0228705982459074\\
0.872	-0.0215614410311632\\
0.88	-0.0202649524151612\\
0.888	-0.0189808638508189\\
0.896	-0.0177090694595109\\
0.904	-0.0164495433665755\\
0.912	-0.0152022979361062\\
0.92	-0.0139673627003148\\
0.928	-0.013216138992792\\
0.936	-0.0125528410228274\\
0.944	-0.0119366354208202\\
0.952	-0.0113468810514516\\
0.96	-0.010773141569346\\
0.968	-0.0102101370369372\\
0.976	-0.00965519260882412\\
0.984	-0.00910694931563846\\
0.992	-0.00856471265554467\\
1	-0.00802812347515039\\
1.008	-0.00749699169617043\\
1.016	-0.00697121232085504\\
1.024	0.0683975414480829\\
1.032	0.0689211112309961\\
1.04	0.0694448841473812\\
1.048	0.0699688153936181\\
1.056	0.0704928601788145\\
1.064	0.0710169737213882\\
1.072	0.0715411112456466\\
1.08	0.0720652279783649\\
1.088	0.072589279145362\\
1.096	0.0731132199680773\\
1.104	0.0736370056601465\\
1.112	0.0741605914239779\\
1.12	0.0746432410529546\\
1.128	0.000250239734370998\\
1.136	0.000678105457814097\\
1.144	0.00107856954921245\\
1.152	0.00145163406654976\\
1.16	0.00179730691704279\\
1.168	0.002115601430416\\
1.176	0.00240653593234789\\
1.184	0.00267013331796903\\
1.192	0.00290642062530197\\
1.2	0.00311542860854306\\
1.208	0.00329719131109601\\
1.216	0.00345174563827707\\
1.224	0.00357913092962184\\
1.232	0.0783765626626034\\
1.24	0.0784497354964903\\
1.248	0.0784958676343572\\
1.256	0.0785150038658133\\
1.264	0.0785071892684808\\
1.272	0.0784724687769916\\
1.28	0.078451274532047\\
1.288	0.0796370399641084\\
1.296	0.080420013196164\\
1.304	0.081202422084057\\
1.312	0.0819842026410703\\
1.32	0.0827652908234306\\
1.328	0.0835456225268551\\
1.336	0.159511319121881\\
1.344	0.160289945295368\\
1.352	0.161067622279699\\
1.36	0.161844285694318\\
1.368	0.162619871081123\\
1.376	0.163394313901111\\
1.384	0.164167549531049\\
1.392	0.164939513260152\\
1.4	0.1657101402868\\
1.408	0.166479365715263\\
1.416	0.167247124552462\\
1.424	0.168013351704745\\
1.432	0.168777981974695\\
1.44	0.16914736568735\\
1.448	0.16990860616952\\
1.456	0.170668053522992\\
1.464	0.171425642103909\\
1.472	0.172181306149106\\
1.48	0.172934979773091\\
1.488	0.173686596965067\\
1.496	0.174436091585978\\
1.504	0.175183397365597\\
1.512	0.175928447899646\\
1.52	0.17667117664696\\
1.528	0.177411516926676\\
1.536	0.17814940191548\\
1.544	0.254232575628533\\
1.552	0.254292288244118\\
1.56	0.254238141978437\\
1.568	0.254128289257172\\
1.576	0.253992058794607\\
1.584	0.25384423628648\\
1.592	0.253692270855368\\
1.6	0.253539910831022\\
1.608	0.253389037866414\\
1.616	0.253238018318796\\
1.624	0.253086776263998\\
1.632	0.252935307133624\\
1.64	0.252783606359345\\
1.648	0.252322678894464\\
1.656	0.252105272168945\\
1.664	0.251879771102623\\
1.672	0.25165229851885\\
1.68	0.251425929342399\\
1.688	0.251200408250296\\
1.696	0.250974811526596\\
1.704	0.25074913341278\\
1.712	0.250523368152508\\
1.72	0.250297509991738\\
1.728	0.250071553178869\\
1.736	0.249845491964861\\
1.744	0.249619320603374\\
1.752	0.399229618276551\\
1.76	0.398746829079939\\
1.768	0.398227513092062\\
1.776	0.397698004289554\\
1.784	0.397168656516121\\
1.792	0.396645119582376\\
1.8	0.396126766531914\\
1.808	0.39571136794498\\
1.816	0.395263211257838\\
1.824	0.39481692224645\\
1.832	0.394372468984964\\
1.84	0.393929819448076\\
1.848	0.393488941513167\\
1.856	0.916643556538719\\
1.864	0.913182518428266\\
1.872	0.909244791838056\\
1.88	0.905093773767689\\
1.888	0.900861967169899\\
1.896	0.896615872936589\\
1.904	0.892387751077581\\
1.912	0.888191032235029\\
1.92	0.884007846789408\\
1.928	0.879836512445197\\
1.936	0.875675371257155\\
1.944	0.871522789783854\\
1.952	0.86737715923102\\
1.96	0.713089517140655\\
1.968	0.708861814751227\\
1.976	0.704666539182853\\
1.984	0.70047172190444\\
1.992	0.696275832903245\\
2	0.692198286021014\\
2.008	0.68818095100983\\
2.016	0.684245425463211\\
2.024	0.68023857077457\\
2.032	0.676207682569182\\
2.04	0.672151354950243\\
2.048	0.668068186273072\\
2.056	0.663956779429375\\
2.064	0.960013939502177\\
2.072	0.955130411608483\\
2.08	0.950173784953037\\
2.088	0.945216422226068\\
2.096	0.940233908482807\\
2.104	0.935207075010193\\
2.112	0.930493901299428\\
2.12	0.925762731098651\\
2.128	0.921097665842743\\
2.136	0.916500144431276\\
2.144	0.911970390670403\\
2.152	0.90750800848691\\
2.16	0.903112284676763\\
2.168	1.79658791499963\\
2.176	1.79051926898316\\
2.184	1.78426787703013\\
2.192	1.77799149403948\\
2.2	1.77176843951873\\
2.208	1.76563671575453\\
2.216	1.75974257282418\\
2.224	1.75414140007841\\
2.232	1.7482920139376\\
2.24	1.74235775560242\\
2.248	1.73633647449432\\
2.256	1.73022604236784\\
2.264	1.72402435431703\\
2.272	0.444829940549571\\
2.28	0.438439524530799\\
2.288	0.431951688494201\\
2.296	0.42536443165825\\
2.304	0.418675782145866\\
2.312	0.411883798208984\\
2.32	0.405512035979716\\
2.328	0.399394271162581\\
2.336	0.393538936188992\\
2.344	0.387954847951741\\
2.352	0.382651168531\\
2.36	0.377637366133933\\
2.368	0.37292317629131\\
2.376	0.294204505527631\\
2.384	0.29011962451009\\
2.392	0.286364783314374\\
2.4	0.282950405389368\\
2.408	0.279886992856996\\
2.416	0.27718509014885\\
2.424	0.274855248190656\\
2.432	0.274964943690656\\
2.44	0.274208973003632\\
2.448	0.273467241839209\\
2.456	0.272739681888123\\
2.464	0.272026225310359\\
2.472	0.271326804735662\\
2.48	0.196210231914627\\
2.488	0.19553868311637\\
2.496	0.194880971032757\\
2.504	0.194237030175899\\
2.512	0.19360679552888\\
2.52	0.19299020254574\\
2.528	0.192423973523576\\
2.536	0.191897605355068\\
2.544	0.191412703966629\\
2.552	0.190970858699061\\
2.56	0.190573641283241\\
2.568	0.190222604834986\\
2.576	0.189919282869666\\
2.584	0.264484455133162\\
2.592	0.264281079473001\\
2.6	0.264129891691775\\
2.608	0.264032337461026\\
2.616	0.263989838237637\\
2.624	0.264003790406411\\
2.632	0.264075564445231\\
2.64	0.264914685994587\\
2.648	0.265527340131928\\
2.656	0.266164241249255\\
2.664	0.266825176930789\\
2.672	0.267509936321821\\
2.68	0.268218310138731\\
2.688	-0.106437142313472\\
2.696	-0.105688835233005\\
2.704	-0.104917626580244\\
2.712	-0.104123717879367\\
2.72	-0.103307309051486\\
2.728	-0.102468598407496\\
2.736	-0.101607782641339\\
2.744	-0.1007250568237\\
2.752	-0.0998206143961234\\
2.76	-0.0988946471655451\\
2.768	-0.0979473452992312\\
2.776	-0.0969788973201254\\
2.784	-0.096039700540648\\
2.792	-0.127758663021434\\
2.8	-0.126843561003929\\
2.808	-0.125940087631748\\
2.816	-0.125047970730002\\
2.824	-0.124166943487006\\
2.832	-0.123296744540895\\
2.84	-0.122437118054427\\
2.848	-0.120631772746991\\
2.856	-0.11910156461253\\
2.864	-0.11754404791139\\
2.872	-0.115959533411098\\
2.88	-0.114348329430421\\
2.888	-0.112710741819883\\
2.896	-0.109881400806677\\
2.904	-0.108191953524192\\
2.912	-0.106477025175495\\
2.92	-0.10473691156497\\
2.928	-0.102971905947444\\
2.936	-0.101182299015039\\
2.944	-0.0994671294943684\\
2.952	-0.0977940252977066\\
2.96	-0.0961635030999525\\
2.968	-0.094576070143798\\
2.976	-0.0930322244110569\\
2.984	-0.0915324547830385\\
2.992	-0.0900772411902487\\
3	-0.088265870788884\\
3.008	-0.0869011739413138\\
3.016	-0.0855824205584852\\
3.024	-0.0843100560609349\\
3.032	-0.083084517516318\\
3.04	-0.0819062337306141\\
3.048	-0.0807756253304017\\
3.056	-0.0789991853315357\\
3.064	-0.0774022026043668\\
3.072	-0.0757868703612478\\
3.08	-0.0741534000025725\\
3.088	-0.0725020011330127\\
3.096	-0.0708328815557627\\
3.104	0.122897504210827\\
3.112	0.123877235542143\\
3.12	0.124735349222912\\
3.128	0.12553005380358\\
3.136	0.126290857332589\\
3.144	0.127032724650416\\
3.152	0.12774069161221\\
3.16	0.128393848877178\\
3.168	0.128998766632321\\
3.176	0.129555180431202\\
3.184	0.130062830080891\\
3.192	0.130521459596439\\
3.2	0.130930817161128\\
3.208	0.0354261207143399\\
3.216	0.0357361954352613\\
3.224	0.0359962674515534\\
3.232	0.0362061013339469\\
3.24	0.0363654657059066\\
3.248	0.036603304905457\\
3.256	0.0368769471688373\\
3.264	0.0378282400655885\\
3.272	0.038559985351867\\
3.28	0.0393003865449718\\
3.288	0.0400493726589766\\
3.296	0.0408068731137911\\
3.304	0.0415728177376694\\
3.312	0.138233844075541\\
3.32	0.138845900669359\\
3.328	0.139428255951021\\
3.336	0.139993758387112\\
3.344	0.140548925529141\\
3.352	0.141097070470124\\
3.36	0.141622691443904\\
3.368	0.14213232860841\\
3.376	0.142626404852772\\
3.384	0.143105128744743\\
3.392	0.143568600788303\\
3.4	0.144016867193191\\
3.408	0.144449947079578\\
3.416	-0.390058076513225\\
3.424	-0.389626273760447\\
3.432	-0.389190113235653\\
3.44	-0.38874945628248\\
3.448	-0.388304166755949\\
3.456	-0.387854111029735\\
3.464	-0.387399158001773\\
3.472	-0.383304931613486\\
3.48	-0.380403335135467\\
3.488	-0.377483467550357\\
3.496	-0.374545658760619\\
3.504	-0.371590234758895\\
3.512	-0.370401085548532\\
3.52	-0.959433096812771\\
3.528	-0.960611336028648\\
3.536	-0.962984468556144\\
3.544	-0.96655996752672\\
3.552	-0.971345411904562\\
3.56	-0.97734856364057\\
3.568	-0.982282762503099\\
3.576	-0.986909923335891\\
3.584	-0.991227936793512\\
3.592	-0.995234632608935\\
3.6	-0.998927788410983\\
3.608	-1.00230513838539\\
3.616	-1.00536438176623\\
3.624	-0.814728914984162\\
3.632	-0.817144944427252\\
3.64	-0.819235837385957\\
3.648	-0.820999234396669\\
3.656	-0.822432780557416\\
3.664	-0.823534132775415\\
3.672	-0.824300966778889\\
3.68	-0.817041594004136\\
3.688	-0.812486788607979\\
3.696	-0.807904703106413\\
3.704	-0.803296025169884\\
3.712	-0.798661431802805\\
3.72	-0.794001589476864\\
3.728	-0.818963789323969\\
3.736	-0.814255407055478\\
3.744	-0.80952371344073\\
3.752	-0.804769334233908\\
3.76	-0.799992885382273\\
3.768	-0.795194973182389\\
3.776	-0.790683805273991\\
3.784	-0.78635844505429\\
3.792	-0.782220359187113\\
3.8	-0.778270949203982\\
3.808	-0.774511554936096\\
3.816	-0.770943457844022\\
3.824	-0.767567884249331\\
3.832	-1.02488810846312\\
3.84	-1.02190105587028\\
3.848	-1.0191099058359\\
3.856	-1.01651569462049\\
3.864	-1.01411941817016\\
3.872	-1.01192203483975\\
3.88	-1.00992446804279\\
3.888	-1.00014467379372\\
3.896	-0.992902645265855\\
3.904	-0.985641291615673\\
3.912	-0.978361525195456\\
3.92	-0.971064244605327\\
3.928	-0.963750335307274\\
3.936	-1.08398235866745\\
3.944	-1.07663779888757\\
3.952	-1.06927919417238\\
3.96	-1.06190738366996\\
3.968	-1.05452319653173\\
3.976	-1.04712745255314\\
3.984	-1.04026823857388\\
3.992	-1.03376451028216\\
4	-1.02761750877412\\
4.008	-1.02182836278168\\
4.016	-1.01639809601843\\
4.024	-1.01132763431043\\
4.032	-1.00661781253454\\
4.04	-1.30047970424175\\
4.048	-1.29649333684409\\
4.056	-1.29286963523661\\
4.064	-1.28960913673372\\
4.072	-1.2867123201887\\
4.08	-1.28417961216949\\
4.088	-1.28201139306027\\
4.096	-1.26930916536947\\
4.104	-1.260053928396\\
4.112	-1.250796415902\\
4.12	-1.2415377539027\\
4.128	-1.23227906888689\\
4.136	-1.22302148905372\\
4.144	-0.914653229556445\\
4.152	-0.905401257708982\\
4.16	-0.896153798263658\\
4.168	-0.886911998614485\\
4.176	-0.877677014034329\\
4.184	-0.86845000890189\\
4.192	-0.859993364427617\\
4.2	-0.852053545402894\\
4.208	-0.844630689330607\\
4.216	-0.837724764667415\\
4.224	-0.831335580197945\\
4.232	-0.825462794327928\\
4.24	-0.820105924348913\\
4.248	-0.810801279131767\\
4.256	-0.806474274842639\\
4.264	-0.80266098484977\\
4.272	-0.799360455687776\\
4.28	-0.796571640239828\\
4.288	-0.794293407715517\\
4.296	-0.79252455385781\\
4.304	-0.783951097111562\\
4.312	-0.777578103822489\\
4.32	-0.771220685827848\\
4.328	-0.764879578664357\\
4.336	-0.758555529578848\\
4.344	-0.75224929791659\\
4.352	-1.71221052540142\\
4.36	-1.7059422569319\\
4.368	-1.69969416033229\\
4.376	-1.69346704713954\\
4.384	-1.68726174286495\\
4.392	-1.6810790873549\\
4.4	-1.67552272981372\\
4.408	-1.67039043206154\\
4.416	-1.66568095554948\\
4.424	-1.66139293831481\\
4.432	-1.65752490019651\\
4.44	-1.65407524826509\\
4.448	-1.6510422824883\\
4.456	-0.677476936027062\\
4.464	-0.675271843928672\\
4.472	-0.673477755857326\\
4.48	-0.672092605374516\\
4.488	-0.671114251404942\\
4.496	-0.670540485646297\\
4.504	-0.670369040304241\\
4.512	-0.662807661606638\\
4.52	-0.657673318868242\\
4.528	-0.652568166061026\\
4.536	-0.647493033024919\\
4.544	-0.642448763188959\\
4.552	-0.637436213735378\\
4.56	-0.640877617204142\\
4.568	-0.635931135859513\\
4.576	-0.631019030514143\\
4.584	-0.626142214882918\\
4.592	-0.621301617162075\\
4.6	-0.616498180155124\\
4.608	-0.61230253109963\\
4.616	-0.608522149599281\\
4.624	-0.60515456534877\\
4.632	-0.602197163102854\\
4.64	-0.599647188338854\\
4.648	-0.597501753281967\\
4.656	-0.595757843307221\\
4.664	-0.594580826060498\\
4.672	-0.593630449323458\\
4.68	-0.593071862591454\\
4.688	-0.59290161575419\\
4.696	-0.593116169844133\\
4.704	-0.593711905869347\\
4.712	-0.594685134060961\\
4.72	-0.584162960635636\\
4.728	-0.577475399362877\\
4.736	-0.570854101678626\\
4.744	-0.564300995842035\\
4.752	-0.557818043052792\\
4.76	-0.551407237695195\\
4.768	0.417159001933256\\
4.776	0.418111354903207\\
4.784	0.418115370310089\\
4.792	0.417635791816009\\
4.8	0.41690681597814\\
4.808	0.416046510153185\\
4.816	0.415114460360456\\
4.824	0.414140805736615\\
4.832	0.413140858817092\\
4.84	0.412122466678318\\
4.848	0.411089716896138\\
4.856	0.410044578794378\\
4.864	0.408985122228655\\
4.872	0.40791132639745\\
4.88	0.406823171068206\\
4.888	0.405720636582914\\
4.896	0.404603703863706\\
4.904	0.403472354418454\\
4.912	0.402326570346378\\
4.92	0.401166334343662\\
4.928	0.399991629709074\\
4.936	0.3988024403496\\
4.944	0.397405390401251\\
4.952	0.395867315797908\\
4.96	0.394190439500596\\
4.968	0.392377013967196\\
4.976	0.390429318882653\\
4.984	0.388349658821857\\
4.992	0.386140360846921\\
5	0.383803772040715\\
5.008	0.381342256978571\\
5.016	0.378758195140208\\
5.024	0.376053978263977\\
5.032	0.374658889136516\\
5.04	0.37284661585265\\
5.048	0.37103105925901\\
5.056	0.369212294687756\\
5.064	0.367390397194875\\
5.072	0.365565441558232\\
5.08	0.363737502275639\\
5.088	0.36190665356296\\
5.096	0.360072969352246\\
5.104	0.35823652328989\\
5.112	0.35639738873482\\
5.12	0.354555638756712\\
5.128	0.35257802987866\\
5.136	0.350510790665066\\
5.144	0.348355586744102\\
5.152	0.34611409295089\\
5.16	0.343787992013432\\
5.168	0.341378973214392\\
5.176	0.338888731029688\\
5.184	0.336318963744897\\
5.192	0.333671372050469\\
5.2	0.330947657616772\\
5.208	0.328149521650012\\
5.216	0.32527866343006\\
5.224	0.322336778831257\\
5.232	0.319325558827251\\
5.24	0.317708715065107\\
5.248	0.315650938947028\\
5.256	0.313597364735413\\
5.264	0.311548069811522\\
5.272	0.309503130616396\\
5.28	0.307462622654141\\
5.288	0.305426620495265\\
5.296	0.303395197780061\\
5.304	0.301368427222041\\
5.312	0.299346380611417\\
5.32	0.297329128818628\\
5.328	0.295316741797914\\
5.336	0.293309288590937\\
5.344	0.291306837330441\\
5.352	0.289309455243957\\
5.36	0.287317208657558\\
5.368	0.285330162999642\\
5.376	0.283348382804767\\
5.384	0.281371931717519\\
5.392	0.279400872496424\\
5.4	0.277435267017892\\
5.408	0.275475176280205\\
5.416	0.273520660407538\\
5.424	0.27157177865401\\
5.432	0.269628589407785\\
5.44	0.267691150195187\\
5.448	0.265759517684864\\
5.456	0.263833747691981\\
5.464	0.261913895182434\\
5.472	0.260000014277109\\
5.48	0.258092158256164\\
5.488	0.256190379563336\\
5.496	0.254294729810288\\
5.504	0.252405259780971\\
5.512	0.25052201943602\\
5.52	0.248645057917176\\
5.528	0.246774423551728\\
5.536	0.244910163856988\\
5.544	0.24305232554478\\
5.552	0.24120095452596\\
5.56	0.239356095914956\\
5.568	0.237517794034326\\
5.576	0.235686092419343\\
5.584	0.233861033822594\\
5.592	0.232042660218605\\
5.6	0.230231012808478\\
5.608	0.228426132024553\\
5.616	0.226628057535081\\
5.624	0.224836828248917\\
5.632	0.223052482320233\\
5.64	0.221275057153234\\
5.648	0.219504589406907\\
5.656	0.217741114999766\\
5.664	0.215984669114623\\
5.672	0.214235286203365\\
5.68	0.212492999991749\\
5.688	0.210757843484202\\
5.696	0.209029848968637\\
5.704	0.207309048021279\\
5.712	0.205595471511494\\
5.72	0.203889149606641\\
5.728	0.202190111776917\\
5.736	0.196059017494585\\
5.744	0.191470628335974\\
5.752	0.186947858122572\\
5.76	0.182489775138732\\
5.768	0.178095436315214\\
5.776	0.173763887646696\\
5.784	0.169494164598179\\
5.792	0.165285292500447\\
5.8	0.161136286934713\\
5.808	0.157046154106614\\
5.816	0.153013891209691\\
5.824	0.14903848677854\\
5.832	0.145118921031766\\
5.84	0.141254166204915\\
5.848	0.137443186873565\\
5.856	0.13368494026671\\
5.864	0.129978376570651\\
5.872	0.126322439223535\\
5.88	0.122716065200733\\
5.888	0.119158185291241\\
5.896	0.115647724365269\\
5.904	0.112183601633215\\
5.912	0.108764730896206\\
5.92	0.105390020788387\\
5.928	0.102058375011151\\
5.936	0.0987686925594985\\
5.944	0.0955198679407221\\
5.952	0.0923107913855992\\
5.96	0.0891403490522965\\
5.968	0.0860074232231777\\
5.976	0.0829108924947097\\
5.984	0.0798496319606667\\
5.992	0.076822513388831\\
6	0.0738284053913877\\
6.008	0.0708661735892154\\
6.016	0.0679346807702745\\
6.024	0.0650327870422928\\
6.032	0.0621593499799531\\
6.04	0.0593132247667855\\
6.048	0.0564932643319671\\
6.056	0.0536983194822352\\
6.064	0.0509272390291177\\
6.072	0.048178869911687\\
6.08	0.045452057315042\\
6.088	0.042745644784726\\
6.096	0.0400584743372856\\
6.104	0.0373893865671789\\
6.112	0.0347372207502386\\
6.12	0.0321008149438997\\
6.128	0.0294790060843973\\
6.136	0.0268706300811439\\
6.144	0.0242745219084944\\
6.152	0.021689515695106\\
6.16	0.0191144448111035\\
6.168	0.0165481419532565\\
6.176	0.0139894392283791\\
6.184	0.0114371682351602\\
6.192	0.00889016014463353\\
6.2	0.00634724577949668\\
6.208	0.00380725569248826\\
6.216	0.00126902024403244\\
6.224	-0.00126863032063996\\
6.232	7.31924941349805e-16\\
6.24	0\\
6.248	0\\
6.256	0\\
6.264	0\\
6.272	0\\
6.28	0\\
6.288	0\\
6.296	0\\
6.304	0\\
6.312	0\\
};
\addlegendentry{X}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0.664234101772308\\
0.0880000000000001	0.663693617739766\\
0.0960000000000001	0.663066173427193\\
0.104	0.662398572119416\\
0.112	0.661714421552943\\
0.12	0.661025623958631\\
0.128	0.660338174104486\\
0.136	0.659653143302841\\
0.144	0.658968236742671\\
0.152	0.65828347305259\\
0.16	0.657598870879471\\
0.168	0.65691444889081\\
0.176	0.656230225777104\\
0.184	1.58442887873581\\
0.192	1.58266453958278\\
0.2	1.58073136710067\\
0.208	1.57872333434319\\
0.216	1.57668782226892\\
0.224	1.57465182111873\\
0.232	1.57262642765129\\
0.24	1.5706178080034\\
0.248	1.56862912896042\\
0.256	1.56666204479046\\
0.264	1.56471744601595\\
0.272	1.56279583648577\\
0.28	1.56092480518547\\
0.288	1.55905435535639\\
0.296	0.923957525130268\\
0.304	0.922161305272577\\
0.312	0.920406819139\\
0.32	0.918694135452417\\
0.328	0.917023313887976\\
0.336	0.915394405232391\\
0.344	0.913807451538748\\
0.352	0.913654873943757\\
0.36	0.913020705965313\\
0.368	0.912388293940469\\
0.376	0.911757672119502\\
0.384	0.911128875012005\\
0.392	0.910421084239321\\
0.4	1.07333159453455\\
0.408	1.07252037457728\\
0.416	1.07165777000173\\
0.424	1.07074401344661\\
0.432	1.0697793477314\\
0.44	1.06876402641865\\
0.448	1.06788246864352\\
0.456	1.06707303635478\\
0.464	1.06633550894976\\
0.472	1.06566965361933\\
0.48	1.06507522612577\\
0.488	1.06455197159185\\
0.496	1.06409962530166\\
0.504	0.541780006771874\\
0.512	0.541468647546667\\
0.52	0.541227351585314\\
0.528	0.541055823084893\\
0.536	0.54095376060701\\
0.544	0.540920857961423\\
0.552	0.540956805104713\\
0.56	0.541700234211039\\
0.568	0.542196059974174\\
0.576	0.542691265917257\\
0.584	0.543185850130531\\
0.592	0.543679810733892\\
0.6	0.544173145876636\\
0.608	0.318861733435006\\
0.616	0.319353812220738\\
0.624	0.319845260167606\\
0.632	0.320336075539969\\
0.64	0.320826256630318\\
0.648	0.321315801759028\\
0.656	0.321794244176447\\
0.664	0.322265054424733\\
0.672	0.322728216224402\\
0.68	0.323183713656929\\
0.688	0.323631531153039\\
0.696	0.324071653481042\\
0.704	0.324504065735201\\
0.712	-0.0508684289974105\\
0.72	-0.0504514803622813\\
0.728	-0.0500422846782954\\
0.736	-0.0496408556630621\\
0.744	-0.0492472067659727\\
0.752	-0.0488613511796964\\
0.76	-0.0484833018516691\\
0.768	-0.0455414992344194\\
0.776	-0.0434592318580482\\
0.784	-0.0413829633049698\\
0.792	-0.0393124385710092\\
0.8	-0.0372474003419725\\
0.808	-0.0351875891062739\\
0.816	0.267276961179749\\
0.824	0.269077145639772\\
0.832	0.270818941966244\\
0.84	0.272522210208646\\
0.848	0.274197175570095\\
0.856	0.275849196972335\\
0.864	0.277481172990638\\
0.872	0.279094755907268\\
0.88	0.280690964431039\\
0.888	0.28227049300634\\
0.896	0.283833868022818\\
0.904	0.285381526766714\\
0.912	0.28691385738204\\
0.92	0.66463478594159\\
0.928	0.665736622678539\\
0.936	0.666761313448004\\
0.944	0.667744166093227\\
0.952	0.668703048409751\\
0.96	0.669647029018775\\
0.968	0.670580736283087\\
0.976	0.671506557416386\\
0.984	0.672425748027041\\
0.992	0.673338991958745\\
1	0.674246683783661\\
1.008	0.675149071358\\
1.016	0.676046327769467\\
1.024	1.65341936968928\\
1.032	1.65431379189771\\
1.04	1.65520801528928\\
1.048	1.65610207487768\\
1.056	1.65699600569688\\
1.064	1.65788984279682\\
1.072	1.6587836212393\\
1.08	1.65967737609371\\
1.088	1.66057114243289\\
1.096	1.66146495532888\\
1.104	1.66235884984879\\
1.112	1.66325286105051\\
1.12	1.6640728751714\\
1.128	1.36408728895417\\
1.136	1.36480878575136\\
1.144	1.36548103789434\\
1.152	1.36610404806131\\
1.16	1.36667781435337\\
1.168	1.36720233062954\\
1.176	1.36767758684205\\
1.184	1.36810356937177\\
1.192	1.36848026136355\\
1.2	1.36880764306151\\
1.208	1.36908569214405\\
1.216	1.36931438405852\\
1.224	1.36949369235549\\
1.232	0.992142366869733\\
1.24	0.992222822664295\\
1.248	0.992253807446761\\
1.256	0.992235290512015\\
1.264	0.992167240920745\\
1.272	0.992049627829974\\
1.28	0.991956774171688\\
1.288	0.992775964577144\\
1.296	0.993291730045488\\
1.304	0.993808150043507\\
1.312	0.994325258228106\\
1.32	0.994843088162892\\
1.328	0.995361673312396\\
1.336	0.923837568547353\\
1.344	0.924357764094595\\
1.352	0.924878814597708\\
1.36	0.925400753066899\\
1.368	0.925923612384245\\
1.376	0.926447425297855\\
1.384	0.926972224416018\\
1.392	0.927498042201339\\
1.4	0.928024910964868\\
1.408	0.928552862860209\\
1.416	0.929081929877625\\
1.424	0.929612143838125\\
1.432	0.930143536387534\\
1.44	0.703194833391348\\
1.448	0.703728677325626\\
1.456	0.704263793675744\\
1.464	0.704800213327267\\
1.472	0.705337966960735\\
1.48	0.705877085045647\\
1.488	0.706417597834433\\
1.496	0.706959535356403\\
1.504	0.707502927411686\\
1.512	0.708047803565149\\
1.52	0.708594193140294\\
1.528	0.709142125213146\\
1.536	0.709691628606115\\
1.544	0.561581356836069\\
1.552	0.561965131734282\\
1.56	0.562321495087679\\
1.568	0.562664511042541\\
1.576	0.563001281236532\\
1.584	0.563335392417385\\
1.592	0.563668656841634\\
1.6	0.564001990928193\\
1.608	0.564335858865558\\
1.616	0.564669845415521\\
1.624	0.565003929479568\\
1.632	0.565338108013404\\
1.64	0.565672377970778\\
1.648	0.490147726083798\\
1.656	0.490468749782448\\
1.664	0.49078814372403\\
1.672	0.491107116472165\\
1.68	0.491426278409519\\
1.688	0.491745569166858\\
1.696	0.492064795570719\\
1.704	0.492383953610063\\
1.712	0.492703039272862\\
1.72	0.493022048545896\\
1.728	0.493340977414569\\
1.736	0.493659821862706\\
1.744	0.493978577872367\\
1.752	0.644809996340795\\
1.76	0.645093703108502\\
1.768	0.645372049481769\\
1.776	0.64560638878014\\
1.784	0.645812005419819\\
1.792	0.645989592932298\\
1.8	0.646139025743836\\
1.808	0.645002586463021\\
1.816	0.644297904077218\\
1.824	0.64359198347957\\
1.832	0.642884850058425\\
1.84	0.642176529051934\\
1.848	0.641467045550636\\
1.856	0.640410061909266\\
1.864	0.639521203200363\\
1.872	0.638601273875563\\
1.88	0.637664086254423\\
1.888	0.636716789726441\\
1.896	0.635763189147311\\
1.904	0.634845920879326\\
1.912	0.633952569887482\\
1.92	0.633082551860176\\
1.928	0.632236166003414\\
1.936	0.631413692628332\\
1.944	0.630615393531552\\
1.952	0.629841512351766\\
1.96	0.253334372042265\\
1.968	0.2526078651257\\
1.976	0.251907060782781\\
1.984	0.251231425278918\\
1.992	0.250581119449874\\
2	0.249949345896274\\
2.008	0.249338448482229\\
2.016	0.248806656803176\\
2.024	0.248242092505941\\
2.032	0.247675790085165\\
2.04	0.247107898234802\\
2.048	0.246538565502125\\
2.056	0.245967940436121\\
2.064	0.320777361320425\\
2.072	0.320222953871649\\
2.08	0.319668366313463\\
2.088	0.319111637090538\\
2.096	0.318553474623064\\
2.104	0.317994497927499\\
2.112	0.317469167310877\\
2.12	0.31697181413291\\
2.128	0.316500330416857\\
2.136	0.316054746827005\\
2.144	0.315635110944282\\
2.152	0.315241469650763\\
2.16	0.314873860354474\\
2.168	0.314456847203488\\
2.176	0.314288497532888\\
2.184	0.314168757175069\\
2.192	0.314084643061834\\
2.2	0.314029745970496\\
2.208	0.314000951057687\\
2.216	0.31398763105658\\
2.224	0.314653845044826\\
2.232	0.315082561370122\\
2.24	0.315504662593731\\
2.248	0.315919871980806\\
2.256	0.316327905416324\\
2.264	0.3167284712324\\
2.272	0.166716727355319\\
2.28	0.167101451879851\\
2.288	0.167477786802757\\
2.296	0.167845408606845\\
2.304	0.168203985427494\\
2.312	0.168553176909253\\
2.32	0.168848914435994\\
2.328	0.169106287518871\\
2.336	0.169325782615546\\
2.344	0.169507933377328\\
2.352	0.169653319750998\\
2.36	0.169762566922268\\
2.368	0.16983634408954\\
2.376	0.0948718806565931\\
2.384	0.0948768942438928\\
2.392	0.0948486944907524\\
2.4	0.0947881106699923\\
2.408	0.0946960070900845\\
2.416	0.094573280689918\\
2.424	0.0944208584230364\\
2.432	0.0944507992232089\\
2.44	0.0944205924129877\\
2.448	0.0943876265751241\\
2.456	0.0943519080974354\\
2.464	0.0943134435855732\\
2.472	0.0942722398615098\\
2.48	0.0191107829740583\\
2.488	0.0190641221493535\\
2.496	0.0190147438614781\\
2.504	0.0189626557829869\\
2.512	0.0189078657955147\\
2.52	0.018850381988392\\
2.528	0.0187699981965762\\
2.536	0.0186738032225634\\
2.544	0.0185621249304725\\
2.552	0.0184352952428584\\
2.56	0.0182936499653846\\
2.568	0.0181375285977379\\
2.576	0.0179672741310048\\
2.584	0.0929494657156773\\
2.592	0.0927519868969641\\
2.6	0.0925414226766323\\
2.608	0.0923181277230666\\
2.616	0.0920824589888064\\
2.624	0.0918347754323009\\
2.632	0.0915754377281509\\
2.64	0.0913406053476059\\
2.648	0.0911013961466328\\
2.656	0.0908636186764737\\
2.664	0.0906272989918281\\
2.672	0.0903924627030071\\
2.68	0.0901591349807501\\
2.688	0.089590137024906\\
2.696	0.0893600936186972\\
2.704	0.0891316191981912\\
2.712	0.0889047371713539\\
2.72	0.0886794705342012\\
2.728	0.0884558418755338\\
2.736	0.088233873381662\\
2.744	0.0880135868411195\\
2.752	0.0877950036493657\\
2.76	0.0875781448134757\\
2.768	0.0873630309568151\\
2.776	0.0871496823237013\\
2.784	0.0869321587203689\\
2.792	0.011883790785688\\
2.8	0.0116620835275381\\
2.808	0.011438377073785\\
2.816	0.0112127330042362\\
2.824	0.0109852127676593\\
2.832	0.0107558776812447\\
2.84	0.0105247889296674\\
2.848	0.0101617113328141\\
2.856	0.00984850755959323\\
2.864	0.00953994329680444\\
2.872	0.00923601705086905\\
2.88	0.00893672614230152\\
2.888	0.00864206672365713\\
2.896	0.00835203379734702\\
2.904	0.00806662123331783\\
2.912	0.00778582178659169\\
2.92	0.0075096271146639\\
2.928	0.00723802779475443\\
2.936	0.00697101334091069\\
2.944	0.00671201757029291\\
2.952	0.00645970361640315\\
2.96	0.00621389796032799\\
2.968	0.00597442903835864\\
2.976	0.00574112720740817\\
2.984	0.00551382470855486\\
2.992	0.00529235562877641\\
3	0.00507655586093706\\
3.008	0.00486626306208873\\
3.016	0.00466131661014367\\
3.024	0.00446155755897553\\
3.032	0.00426682859200346\\
3.04	0.0040769739743122\\
3.048	0.00389183950336002\\
3.056	0.00357200151944245\\
3.064	0.00330246888421202\\
3.072	0.00303778908391941\\
3.08	0.00277793378852682\\
3.088	0.00252287375325248\\
3.096	0.00227257883349629\\
3.104	0.00202701799961344\\
3.112	0.00178143356004969\\
3.12	0.00153889561901642\\
3.128	0.00129952113732486\\
3.136	0.00106337241230813\\
3.144	0.000830475240261706\\
3.152	0.000609144809983698\\
3.16	0.000396138096159675\\
3.168	0.000191300606734167\\
3.176	-5.58317410545929e-06\\
3.184	-0.000194726551536214\\
3.192	-0.000376340758514669\\
3.2	-0.000550635095729234\\
3.208	-0.000717817073047858\\
3.216	-0.000878092552420007\\
3.224	-0.00103166589219236\\
3.232	-0.00117874009279847\\
3.24	-0.00131951694378291\\
3.248	-0.00145712460115312\\
3.256	-0.00159058386358671\\
3.264	-0.00182376926023693\\
3.272	-0.00202039682878384\\
3.28	-0.00221370251438107\\
3.288	-0.00240369950254673\\
3.296	-0.00259040132844041\\
3.304	-0.00277382187273592\\
3.312	-0.00295397535752126\\
3.32	-0.00313382009231354\\
3.328	-0.00331119654833148\\
3.336	-0.00348593741230703\\
3.344	-0.00365796492612998\\
3.352	-0.0038272478791039\\
3.36	-0.0039854690123068\\
3.368	-0.00413557868101443\\
3.376	-0.00427774834893825\\
3.384	-0.00441215164604661\\
3.392	-0.00453896272581827\\
3.4	-0.00465835543517707\\
3.408	-0.00477050290692647\\
3.416	0.29545011432839\\
3.424	0.295352569365941\\
3.432	0.295262196740069\\
3.44	0.295178846753076\\
3.448	0.295102370285222\\
3.456	0.295032618805635\\
3.464	0.294969444384079\\
3.472	0.294960031256582\\
3.48	0.294935288466254\\
3.488	0.29491366641544\\
3.496	0.294895112321309\\
3.504	0.294879572938339\\
3.512	0.294832230036311\\
3.52	0.445428704047932\\
3.528	0.445337544143545\\
3.536	0.445222888868618\\
3.544	0.445083674826825\\
3.552	0.444918814252192\\
3.56	0.444727178696801\\
3.568	0.444558615039205\\
3.576	0.444396446280068\\
3.584	0.44424088101985\\
3.592	0.444092137559431\\
3.6	0.443950443126493\\
3.608	0.443816033097759\\
3.616	0.443689150217228\\
3.624	0.293128129013713\\
3.632	0.293017054198868\\
3.64	0.292914271093498\\
3.648	0.292820044019001\\
3.656	0.292734640701797\\
3.664	0.292658331472056\\
3.672	0.29259138846021\\
3.68	0.292718285369527\\
3.688	0.292782489875851\\
3.696	0.292850501494907\\
3.704	0.292922237261729\\
3.712	0.292997613745105\\
3.72	0.293076547070828\\
3.728	-0.00739001775510706\\
3.736	-0.00730422402745586\\
3.744	-0.00721512751649668\\
3.752	-0.00712281365038715\\
3.76	-0.00702736819475518\\
3.768	-0.00692887723364796\\
3.776	-0.00683483678351138\\
3.784	-0.00674303234595492\\
3.792	-0.00665369758967231\\
3.8	-0.00656705554436567\\
3.808	-0.00648331908892295\\
3.816	-0.00640269144454318\\
3.824	-0.00632536667238966\\
3.832	-0.00625153017538326\\
3.84	-0.00618135920377889\\
3.848	-0.00611502336419679\\
3.856	-0.00605268513180718\\
3.864	-0.00599450036539199\\
3.872	-0.00594061882503113\\
3.88	-0.00589118469218294\\
3.888	-0.00569477934658742\\
3.896	-0.00554279172769287\\
3.904	-0.0053874255073213\\
3.912	-0.00522893976930475\\
3.92	-0.00506759407111586\\
3.928	-0.00490364839601368\\
3.936	-0.00473736310680688\\
3.944	-0.00456899890113505\\
3.952	-0.00439881676816798\\
3.96	-0.00422707794662219\\
3.968	-0.00405404388399343\\
3.976	-0.00387997619690346\\
3.984	-0.00371676719265807\\
3.992	-0.0035608072208599\\
4	-0.00341233167039228\\
4.008	-0.00327153820084233\\
4.016	-0.00313858898793508\\
4.024	-0.00301361297799784\\
4.032	-0.00289670814995979\\
4.04	-0.00278794378352726\\
4.048	-0.0026873627323019\\
4.056	-0.00259498370072613\\
4.064	-0.00251080352385162\\
4.072	-0.00243479944903054\\
4.08	-0.00236693141872956\\
4.088	-0.00230714435376187\\
4.096	-0.0019738582636488\\
4.104	-0.00173287529240487\\
4.112	-0.00149443365260565\\
4.12	-0.00125882979689723\\
4.128	-0.00102635969138292\\
4.136	-0.000797318780908847\\
4.144	-0.00057200195330337\\
4.152	-0.000350703502393865\\
4.16	-0.000133717089625717\\
4.168	7.86642958917321e-05\\
4.176	0.000286148379086091\\
4.184	0.000488443642543362\\
4.192	0.000667775524760829\\
4.2	0.000830200261418712\\
4.208	0.000975945570342596\\
4.216	0.00110528588831346\\
4.224	0.00121853901758775\\
4.232	0.00131606277449165\\
4.24	0.00139825164153947\\
4.248	0.00146553342450659\\
4.256	0.0015183659158693\\
4.264	0.00155723356600432\\
4.272	0.00158264416351682\\
4.28	0.00159512552603446\\
4.288	0.00159522220276572\\
4.296	0.00158349219006863\\
4.304	0.00173984843868623\\
4.312	0.00183657195285573\\
4.32	0.00192832300191413\\
4.328	0.00201501314134599\\
4.336	0.00209655454549008\\
4.344	0.00217286003047409\\
4.352	0.00224384307827708\\
4.36	0.00230941786194083\\
4.368	0.00236949927195121\\
4.376	0.00242400294380993\\
4.384	0.00247284528681659\\
4.392	0.00251594351408033\\
4.4	0.00254144485923805\\
4.408	0.00255379104313279\\
4.416	0.00255346836389676\\
4.424	0.00254097978312208\\
4.432	0.00251684324687339\\
4.44	0.00248159001252265\\
4.448	0.00243576298236137\\
4.456	0.00237991504498435\\
4.464	0.0023146074254685\\
4.472	0.00224040804539115\\
4.48	0.00215788989374251\\
4.488	0.00206762940978731\\
4.496	0.00197020487891964\\
4.504	0.00186619484253357\\
4.512	0.0019274712057264\\
4.52	0.00193042572364006\\
4.528	0.00192899002804608\\
4.536	0.00192315288415476\\
4.544	0.00191290370241355\\
4.552	0.00189823255704199\\
4.56	0.0018791302050933\\
4.568	0.00185558810603894\\
4.576	0.00182759844187253\\
4.584	0.00179515413772915\\
4.592	0.00175824888301547\\
4.6	0.00171687715304572\\
4.608	0.00166140895661889\\
4.616	0.00159561790302271\\
4.624	0.0015200296179914\\
4.632	0.00143517433892881\\
4.64	0.00134158590372586\\
4.648	0.00123980074704703\\
4.656	0.00113035690503335\\
4.664	0.00101379302940234\\
4.672	0.000890647411950591\\
4.68	0.000761457020479115\\
4.688	0.000626756547167204\\
4.696	0.000487077470416669\\
4.704	0.00034294713117472\\
4.712	0.000194887824720619\\
4.72	0.000211801399999802\\
4.728	0.000168882114902092\\
4.736	0.000119537525188635\\
4.744	6.37570731852385e-05\\
4.752	1.53202395645706e-06\\
4.76	-6.7144477829325e-05\\
4.768	-0.000142277349667912\\
4.776	-0.000256163129567185\\
4.784	-0.000376305151005415\\
4.792	-0.000498085835386956\\
4.8	-0.000619302494709756\\
4.808	-0.0007389105270441\\
4.816	-0.000856417993919042\\
4.824	-0.0009715956773993\\
4.832	-0.00108433890370996\\
4.84	-0.0011946020005648\\
4.848	-0.00130236735861474\\
4.856	-0.00140763096761742\\
4.864	-0.00151039409362553\\
4.872	-0.00161065681755317\\
4.88	-0.00170841943607059\\
4.888	-0.00180368246273816\\
4.896	-0.00189644662912667\\
4.904	-0.00198671288592344\\
4.912	-0.00207448240402441\\
4.92	-0.00215975657561146\\
4.928	-0.00224253701521513\\
4.936	-0.00232282556076204\\
4.944	-0.00240658579021932\\
4.952	-0.00249176593596614\\
4.96	-0.00257830918659633\\
4.968	-0.00266616185975663\\
4.976	-0.00275527330438195\\
4.984	-0.00284559580339008\\
4.992	-0.0029370844768737\\
5	-0.00302969718582504\\
5.008	-0.00312339443642524\\
5.016	-0.00321813928492703\\
5.024	-0.00331389724315595\\
5.032	-0.00339922350623567\\
5.04	-0.00348427360555032\\
5.048	-0.00356720387772315\\
5.056	-0.00364802371473736\\
5.064	-0.0037267426088934\\
5.072	-0.00380337015129653\\
5.08	-0.00387791603034828\\
5.088	-0.00395039003024182\\
5.096	-0.00402080202946154\\
5.104	-0.00408916199928682\\
5.112	-0.00415548000230002\\
5.12	-0.0042197661908989\\
5.128	-0.00428518429246673\\
5.136	-0.00435064321241695\\
5.144	-0.00441610832239107\\
5.152	-0.00448154671162268\\
5.16	-0.0045469271523503\\
5.168	-0.00461222006501306\\
5.176	-0.00467739748323656\\
5.184	-0.00474243301861704\\
5.192	-0.00480730182531079\\
5.2	-0.00487198056443665\\
5.208	-0.00493644736829865\\
5.216	-0.00500068180443564\\
5.224	-0.00506466483950482\\
5.232	-0.00512837880300535\\
5.24	-0.00521059802742463\\
5.248	-0.00528414215100797\\
5.256	-0.00535631074012445\\
5.264	-0.00542711181486769\\
5.272	-0.0054965534337777\\
5.28	-0.00556464369244783\\
5.288	-0.00563139072214475\\
5.296	-0.00569680268844133\\
5.304	-0.00576088778986265\\
5.312	-0.00582365425654493\\
5.32	-0.00588511034890752\\
5.328	-0.00594526435633796\\
5.336	-0.00600412459589\\
5.344	-0.00606169941099469\\
5.352	-0.00611799717018453\\
5.36	-0.00617302626583058\\
5.368	-0.00622679511289267\\
5.376	-0.00627931214768257\\
5.384	-0.00633058582664019\\
5.392	-0.0063806246251228\\
5.4	-0.00642943703620716\\
5.408	-0.00647703156950475\\
5.416	-0.00652341674998982\\
5.424	-0.00656860111684048\\
5.432	-0.00661259322229267\\
5.44	-0.00665540163050699\\
5.448	-0.00669703491644852\\
5.456	-0.00673750166477937\\
5.464	-0.00677681046876418\\
5.472	-0.00681496992918826\\
5.48	-0.00685198865328868\\
5.488	-0.00688787525369803\\
5.496	-0.00692263834740084\\
5.504	-0.00695628655470277\\
5.512	-0.00698882849821241\\
5.52	-0.0070202728018357\\
5.528	-0.00705062808978286\\
5.536	-0.00707990298558802\\
5.544	-0.00710810611114114\\
5.552	-0.00713524608573259\\
5.56	-0.00716133152510998\\
5.568	-0.00718637104054747\\
5.576	-0.00721037323792738\\
5.584	-0.00723334671683408\\
5.592	-0.00725530006966009\\
5.6	-0.00727624188072446\\
5.608	-0.0072961807254032\\
5.616	-0.00731512516927182\\
5.624	-0.00733308376725999\\
5.632	-0.0073500650628181\\
5.64	-0.00736607758709578\\
5.648	-0.00738112985813236\\
5.656	-0.00739523038005907\\
5.664	-0.00740838764231312\\
5.672	-0.0074206101188634\\
5.68	-0.00743190626744792\\
5.688	-0.00744228452882278\\
5.696	-0.00745175332602279\\
5.704	-0.00746032106363343\\
5.712	-0.00746799612707441\\
5.72	-0.0074747868818944\\
5.728	-0.00748070167307725\\
5.736	-0.00736299106561467\\
5.744	-0.00728373671565791\\
5.752	-0.00720197520977073\\
5.76	-0.00711778029345114\\
5.768	-0.00703122420109838\\
5.776	-0.00694237767206628\\
5.784	-0.00685130996740863\\
5.792	-0.00675808888728884\\
5.8	-0.00666278078902663\\
5.808	-0.00656545060575572\\
5.816	-0.00646616186566666\\
5.824	-0.0063649767118104\\
5.832	-0.00626195592243814\\
5.84	-0.00615715893185454\\
5.848	-0.00605064385176135\\
5.856	-0.00594246749306992\\
5.864	-0.00583268538816112\\
5.872	-0.00572135181357234\\
5.88	-0.00560851981309185\\
5.888	-0.00549424122124112\\
5.896	-0.00537856668712698\\
5.904	-0.00526154569864543\\
5.912	-0.00514322660702025\\
5.92	-0.00502365665165954\\
5.928	-0.0049028819853145\\
5.936	-0.00478094769952483\\
5.944	-0.00465789785033618\\
5.952	-0.00453377548427526\\
5.96	-0.00440862266456913\\
5.968	-0.00428248049759536\\
5.976	-0.00415538915955065\\
5.984	-0.00402738792332567\\
5.992	-0.00389851518557475\\
6	-0.00376880849396905\\
6.008	-0.00363830457462289\\
6.016	-0.00350703935968284\\
6.024	-0.00337504801507001\\
6.032	-0.00324236496836609\\
6.04	-0.00310902393683447\\
6.048	-0.00297505795556766\\
6.056	-0.00284049940575322\\
6.064	-0.00270538004305024\\
6.072	-0.00256973102606905\\
6.08	-0.0024335829449471\\
6.088	-0.00229696585001433\\
6.096	-0.00215990928054153\\
6.104	-0.0020224422935656\\
6.112	-0.0018845934927858\\
6.12	-0.00174639105752545\\
6.128	-0.00160786277175369\\
6.136	-0.00146903605316215\\
6.144	-0.0013299379822916\\
6.152	-0.00119059533170397\\
6.16	-0.00105103459519499\\
6.168	-0.000911282017043277\\
6.176	-0.000771363621291505\\
6.184	-0.000631305241055649\\
6.192	-0.000491132547858259\\
6.2	-0.000350871080981926\\
6.208	-0.000210546276839149\\
6.216	-7.0183498354885e-05\\
6.224	7.01919356418921e-05\\
6.232	3.69631720602843e-17\\
6.24	0\\
6.248	0\\
6.256	0\\
6.264	0\\
6.272	0\\
6.28	0\\
6.288	0\\
6.296	0\\
6.304	0\\
6.312	0\\
};
\addlegendentry{Y}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0\\
0.0880000000000001	0.000469943059893305\\
0.0960000000000001	0.00101550810347743\\
0.104	0.00159600678875325\\
0.112	0.00219092029307204\\
0.12	0.0027899079464437\\
0.128	0.00338776548977201\\
0.136	0.00398356987702582\\
0.144	0.0045793258052039\\
0.152	0.00517502601573343\\
0.16	0.00577066324597616\\
0.168	0.00636623022869963\\
0.176	0.00696171969154847\\
0.184	0.00755712435651585\\
0.192	0.00922066685690805\\
0.2	0.0110516119026517\\
0.208	0.0129571872015515\\
0.216	0.0148906571418406\\
0.224	0.0168323807778792\\
0.232	0.0187691718107667\\
0.24	0.020695027967497\\
0.248	0.0226069102851024\\
0.256	0.0245032734344317\\
0.264	0.0263833254676602\\
0.272	0.0282466549705204\\
0.28	0.0300659297703984\\
0.288	0.031890916768023\\
0.296	0.0337011174915623\\
0.304	0.035465090954891\\
0.312	0.0371940319723835\\
0.32	0.0388879096297366\\
0.328	0.0405466968188453\\
0.336	0.0421703701688097\\
0.344	0.0437589099781155\\
0.352	0.0442892979941117\\
0.36	0.0451766630288454\\
0.368	0.0460631776754764\\
0.376	0.0469488236478757\\
0.384	0.0478335825661166\\
0.392	0.0487941605100962\\
0.4	0.0498048848853912\\
0.408	0.0508656608117242\\
0.416	0.0519763893245488\\
0.424	0.0531369671598963\\
0.432	0.054347286536565\\
0.44	0.0556072349355202\\
0.448	0.0567187825421462\\
0.456	0.0577480177724284\\
0.464	0.0586950438614257\\
0.472	0.0595599700547116\\
0.48	0.0603429111948707\\
0.488	0.0610439873046397\\
0.496	0.0616633231664209\\
0.504	0.0622010478979178\\
0.512	0.0626572945236691\\
0.52	0.063032199542284\\
0.528	0.0633259024892062\\
0.536	0.0635385454948614\\
0.544	0.0636702728380669\\
0.552	0.0637212304946084\\
0.56	0.0636255425625533\\
0.568	0.0635920881084109\\
0.576	0.0635586585713665\\
0.584	0.0635252539211498\\
0.592	0.0634918741274098\\
0.6	0.0634585191597145\\
0.608	0.0634251889875514\\
0.616	0.0633918835803282\\
0.624	0.0633586029073729\\
0.632	0.0633253469379341\\
0.64	0.0632921156411816\\
0.648	0.0632589089862066\\
0.656	0.0631993662477436\\
0.664	0.0631223049878109\\
0.672	0.0630277535299437\\
0.68	0.0629157402139706\\
0.688	0.0627862933780254\\
0.696	0.0626394413403227\\
0.704	0.0624752123806996\\
0.712	0.0622936347219261\\
0.72	0.0620947365107837\\
0.728	0.0618785457989181\\
0.736	0.0616450905234647\\
0.744	0.0613943984874531\\
0.752	0.0611264973399908\\
0.76	0.0608414145562318\\
0.768	0.0573371132915189\\
0.776	0.0549117934389087\\
0.784	0.0524894367283774\\
0.792	0.0500699189169218\\
0.8	0.0476531149531143\\
0.808	0.045238899014549\\
0.816	0.0428271445452207\\
0.824	0.0407949074635189\\
0.832	0.0388468746865841\\
0.84	0.0369534633895636\\
0.848	0.0350995318402885\\
0.856	0.0332772401556609\\
0.864	0.0314824425177761\\
0.872	0.0297128639247229\\
0.88	0.0279671787250323\\
0.888	0.0262445448536057\\
0.896	0.0245443683486004\\
0.904	0.0228661842374311\\
0.912	0.0212095962294921\\
0.92	0.0195742461283266\\
0.928	0.0186259983834717\\
0.936	0.0178044435008856\\
0.944	0.017051310495675\\
0.952	0.0163371177496602\\
0.96	0.0156469206240845\\
0.968	0.0149731153607626\\
0.976	0.014311805575458\\
0.984	0.0136609675556717\\
0.992	0.0130195238297148\\
1	0.012386875356765\\
1.008	0.0117626652939782\\
1.016	0.0111466596970918\\
1.024	0.0105386872661308\\
1.032	0.00992686845802537\\
1.04	0.00931518461059075\\
1.048	0.00870362500966029\\
1.056	0.00809217893166542\\
1.064	0.00748083564425422\\
1.072	0.00686958440690982\\
1.08	0.00625841447156847\\
1.088	0.0056473150832376\\
1.096	0.00503627548061354\\
1.104	0.00442528489669927\\
1.112	0.00381433255942189\\
1.12	0.00324951285375545\\
1.128	0.00271544700431514\\
1.136	0.00221212589171267\\
1.144	0.00173954195650093\\
1.152	0.00129768910508319\\
1.16	0.000886562615456408\\
1.168	0.000506159042811204\\
1.176	0.000156476125009535\\
1.184	-0.000162487312040189\\
1.192	-0.000450731449092447\\
1.2	-0.000708255568341721\\
1.208	-0.000935058148252123\\
1.216	-0.00113113695842581\\
1.224	-0.00129648915449789\\
1.232	-0.00143111137304692\\
1.24	-0.00153499982651184\\
1.248	-0.00160815039810717\\
1.256	-0.00165055873673032\\
1.264	-0.00166222035185583\\
1.272	-0.00164313070841323\\
1.28	-0.00163941550885199\\
1.288	-0.00337695564631855\\
1.296	-0.00453422374758919\\
1.304	-0.00569166471204541\\
1.312	-0.00684930613332721\\
1.32	-0.00800717558447303\\
1.328	-0.00916530061374043\\
1.336	-0.0103237087404255\\
1.344	-0.0114824274506811\\
1.352	-0.0126414841933334\\
1.36	-0.0138009063756969\\
1.368	-0.0149607213593882\\
1.376	-0.0161209564561367\\
1.384	-0.0172816389235947\\
1.392	-0.0184427959611441\\
1.4	-0.0196044547057014\\
1.408	-0.0207666422275201\\
1.416	-0.0219293855259906\\
1.424	-0.0230927115254373\\
1.432	-0.0242566470709123\\
1.44	-0.025421218923987\\
1.448	-0.0265864537585399\\
1.456	-0.0277523781565414\\
1.464	-0.0289190186038347\\
1.472	-0.0300864014859139\\
1.48	-0.0312545530836977\\
1.488	-0.0324234995692999\\
1.496	-0.033593267001795\\
1.504	-0.0347638813229812\\
1.512	-0.0359353683531378\\
1.52	-0.0371077537867787\\
1.528	-0.0382810631884022\\
1.536	-0.0394553219882351\\
1.544	-0.0406305554779729\\
1.552	-0.0408055288506715\\
1.56	-0.040813279734832\\
1.568	-0.0407391943621216\\
1.576	-0.0406263783754835\\
1.584	-0.0404965941772901\\
1.592	-0.0403608298658182\\
1.6	-0.0402246345177459\\
1.608	-0.0400908115332305\\
1.616	-0.0399569254245807\\
1.624	-0.0398228703645562\\
1.632	-0.0396886473012009\\
1.64	-0.0395542571804164\\
1.648	-0.039419700945968\\
1.656	-0.0391866630608926\\
1.664	-0.0389413833559697\\
1.672	-0.0386930076347339\\
1.68	-0.0384461513460768\\
1.688	-0.0382004326157983\\
1.696	-0.0379544664537936\\
1.704	-0.0377082550427089\\
1.712	-0.0374618005587595\\
1.72	-0.0372151051717689\\
1.728	-0.0369681710452089\\
1.736	-0.0367210003362391\\
1.744	-0.0364735951957472\\
1.752	-0.0362259577683889\\
1.76	-0.0355863353893859\\
1.768	-0.0348899984690392\\
1.776	-0.0341753341606686\\
1.784	-0.0334584848930773\\
1.792	-0.0327480040958601\\
1.8	-0.0320428844209194\\
1.808	-0.031492724667043\\
1.816	-0.0308897778869094\\
1.824	-0.0302864351155724\\
1.832	-0.0296827046934019\\
1.84	-0.0290785949315525\\
1.848	-0.0284741141125424\\
1.856	-0.0278692704908327\\
1.864	-0.0225684164056274\\
1.872	-0.0165194488372623\\
1.88	-0.0101309063016599\\
1.888	-0.00361040217500145\\
1.896	0.00293589366805891\\
1.904	0.00945580177521413\\
1.912	0.0159245979271249\\
1.92	0.0223665217307441\\
1.928	0.0287807404935694\\
1.936	0.0351664300688984\\
1.944	0.0415227741686937\\
1.952	0.0478489636953492\\
1.96	0.0541441960922851\\
1.968	0.0605492527188724\\
1.976	0.0668744360386928\\
1.984	0.0731661288444442\\
1.992	0.0794235239149948\\
2	0.0854648087711573\\
2.008	0.0913763602621572\\
2.016	0.0972938773788107\\
2.024	0.103214758343937\\
2.032	0.109122798156899\\
2.04	0.115017202325945\\
2.048	0.12089716610904\\
2.056	0.126761873964787\\
2.064	0.132610499005531\\
2.072	0.139530629205252\\
2.08	0.146485380365879\\
2.088	0.153357778182926\\
2.096	0.160180574306631\\
2.104	0.166978806066686\\
2.112	0.173221437012027\\
2.12	0.179406454964345\\
2.128	0.185407059241766\\
2.136	0.191221239954793\\
2.144	0.196849151153765\\
2.152	0.202292150950133\\
2.16	0.207552305527916\\
2.168	0.212632128167828\\
2.176	0.220245436036355\\
2.184	0.228020104650737\\
2.192	0.235705617254466\\
2.2	0.243179095126134\\
2.208	0.250382460076801\\
2.216	0.25710273187007\\
2.224	0.264421016560747\\
2.232	0.271535828313141\\
2.24	0.278602957903321\\
2.248	0.285620642332576\\
2.256	0.292587073338302\\
2.264	0.299500396313799\\
2.272	0.306358709243831\\
2.28	0.313160061656773\\
2.288	0.319902453594213\\
2.296	0.326583834598894\\
2.304	0.333202102721927\\
2.312	0.339755103550243\\
2.32	0.345516287026384\\
2.328	0.35073102756761\\
2.336	0.355403013294242\\
2.344	0.359536233966544\\
2.352	0.363134974304628\\
2.36	0.366203806364742\\
2.368	0.368747580904567\\
2.376	0.370771417677736\\
2.384	0.372280694605372\\
2.392	0.373281035779965\\
2.4	0.373778298264401\\
2.408	0.373778557656394\\
2.416	0.373288092395902\\
2.424	0.372313366800387\\
2.432	0.369912889098565\\
2.44	0.368061947639027\\
2.448	0.366215371544268\\
2.456	0.36437320708251\\
2.464	0.362535499762892\\
2.472	0.360702294343952\\
2.48	0.358873634841986\\
2.488	0.357049564539312\\
2.496	0.355230125992423\\
2.504	0.353415361040027\\
2.512	0.351605310810988\\
2.52	0.349800015732155\\
2.528	0.347881964307266\\
2.536	0.345890981476681\\
2.544	0.343827677467382\\
2.552	0.341692681339403\\
2.56	0.339486640302328\\
2.568	0.337210219000923\\
2.576	0.334864098770518\\
2.584	0.332448976862812\\
2.592	0.329965565642769\\
2.6	0.327414591757339\\
2.608	0.324796795276717\\
2.616	0.322112928808944\\
2.624	0.319363756588607\\
2.632	0.316550053540474\\
2.64	0.314270438398031\\
2.648	0.311846428531876\\
2.656	0.309439489308184\\
2.664	0.307049654492842\\
2.672	0.304676954996232\\
2.68	0.302321418901486\\
2.688	0.299992228382406\\
2.696	0.29767712182928\\
2.704	0.295379166931558\\
2.712	0.293098380791088\\
2.72	0.29083477784369\\
2.728	0.288588369885631\\
2.736	0.286359166099856\\
2.744	0.284147173081959\\
2.752	0.281952394865889\\
2.76	0.279774832949413\\
2.768	0.277614486319302\\
2.776	0.27547135147627\\
2.784	0.273299624894488\\
2.792	0.271114269793769\\
2.8	0.268915015880945\\
2.808	0.266701605209972\\
2.816	0.264473791659791\\
2.824	0.262231340412837\\
2.832	0.259974027434321\\
2.84	0.257701638952398\\
2.848	0.254911916959699\\
2.856	0.252326735052304\\
2.864	0.249763574749968\\
2.872	0.247222424667007\\
2.88	0.24470326885142\\
2.888	0.242206086837253\\
2.896	0.239730853696659\\
2.904	0.23727754009166\\
2.912	0.23484611232559\\
2.92	0.23243653239422\\
2.928	0.230048758036552\\
2.936	0.227682742785286\\
2.944	0.225347245464132\\
2.952	0.223038541324945\\
2.96	0.220755906783146\\
2.968	0.218498629269346\\
2.976	0.216266006882481\\
2.984	0.214057348039153\\
2.992	0.211871971119264\\
3	0.209709204108075\\
3.008	0.207568384234766\\
3.016	0.205448857607614\\
3.024	0.203349978845872\\
3.032	0.201271110708445\\
3.04	0.199211623719458\\
3.048	0.197170895790799\\
3.056	0.195213628397219\\
3.064	0.193249708078668\\
3.072	0.191302827586479\\
3.08	0.189372945862335\\
3.088	0.187460019140569\\
3.096	0.185564000979768\\
3.104	0.183684842294185\\
3.112	0.182276093561859\\
3.12	0.180963269514407\\
3.128	0.179706708343666\\
3.136	0.178486315028982\\
3.144	0.177291840810403\\
3.152	0.17608797232202\\
3.16	0.174901429651209\\
3.168	0.173727589958301\\
3.176	0.172565962845127\\
3.184	0.171416062260818\\
3.192	0.170277406198678\\
3.2	0.169149516391672\\
3.208	0.168031918006572\\
3.216	0.166924139336792\\
3.224	0.16582571149395\\
3.232	0.164736168098198\\
3.24	0.163655044967341\\
3.248	0.162535236230908\\
3.256	0.161392756296579\\
3.264	0.160169341429509\\
3.272	0.158986485335921\\
3.28	0.15781131783352\\
3.288	0.156643842653622\\
3.296	0.155484062827425\\
3.304	0.154331980691332\\
3.312	0.153187597892256\\
3.32	0.152140944554291\\
3.328	0.151120476024674\\
3.336	0.150118706298988\\
3.344	0.14913178081721\\
3.352	0.148157672116243\\
3.36	0.147174086714515\\
3.368	0.146187536472837\\
3.376	0.14519768444776\\
3.384	0.144204313824853\\
3.392	0.143207268633013\\
3.4	0.142206423920538\\
3.408	0.141201670739178\\
3.416	0.140192908570725\\
3.424	0.139166015926467\\
3.432	0.138125787153307\\
3.44	0.137072324631111\\
3.448	0.136005731238756\\
3.456	0.134926110250069\\
3.464	0.133833565229677\\
3.472	0.131205361783017\\
3.48	0.129115975698224\\
3.488	0.127049445633189\\
3.496	0.12500554446264\\
3.504	0.122984041049134\\
3.512	0.12176549287952\\
3.52	0.121077660188367\\
3.528	0.120909463511079\\
3.536	0.121249740422714\\
3.544	0.122087102405507\\
3.552	0.123409789782143\\
3.56	0.12520552468478\\
3.568	0.126493832555214\\
3.576	0.127601323855582\\
3.584	0.128530720988494\\
3.592	0.129284894192717\\
3.6	0.129866852023792\\
3.608	0.130279731683713\\
3.616	0.130526789193106\\
3.624	0.130611389400457\\
3.632	0.130536995823944\\
3.64	0.130307160322542\\
3.648	0.129925512594007\\
3.656	0.129395749498373\\
3.664	0.128721624206513\\
3.672	0.127906935174266\\
3.68	0.123953589025341\\
3.688	0.121104984128538\\
3.696	0.118296646100275\\
3.704	0.115527980954539\\
3.712	0.112798385576272\\
3.72	0.110107247966953\\
3.728	0.107453947486116\\
3.736	0.104837855088847\\
3.744	0.10225833355931\\
3.752	0.0997147377403373\\
3.76	0.0972064147591402\\
3.768	0.0947327042491773\\
3.776	0.0924028525269934\\
3.784	0.0901776836969788\\
3.792	0.0880548679271892\\
3.8	0.0860321555229651\\
3.808	0.0841073737561882\\
3.816	0.0822784236136546\\
3.824	0.0805432764691749\\
3.832	0.0788999706837443\\
3.84	0.0773466081378539\\
3.848	0.0758813506997673\\
3.856	0.0745024166333337\\
3.864	0.0732080769486791\\
3.872	0.0719966516988781\\
3.88	0.0708665062254997\\
3.888	0.0671595175292665\\
3.896	0.0643393340727923\\
3.904	0.0615547086012117\\
3.912	0.0588040824861701\\
3.92	0.0560858885088902\\
3.928	0.0533985513012406\\
3.936	0.0507404877791916\\
3.944	0.0481101075689999\\
3.952	0.0455058134264696\\
3.96	0.04292600164964\\
3.968	0.0403690624852545\\
3.976	0.0378333805293673\\
3.984	0.0354910962498786\\
3.992	0.03328163118805\\
4	0.0312025919732792\\
4.008	0.02925180939088\\
4.016	0.0274273261946162\\
4.024	0.0257273847927153\\
4.032	0.024150414820871\\
4.04	0.0226950206147359\\
4.048	0.0213599685934463\\
4.056	0.020144174564785\\
4.064	0.0190466909616918\\
4.072	0.0180666940189546\\
4.08	0.0172034708980652\\
4.088	0.0164564067673918\\
4.096	0.0125069363242273\\
4.104	0.00960908299294653\\
4.112	0.00671217177710996\\
4.12	0.00381368356434032\\
4.128	0.000911098931342822\\
4.136	-0.00199810120285734\\
4.144	-0.00491643492275638\\
4.152	-0.00784641866041931\\
4.16	-0.0107905665368628\\
4.168	-0.0137513896999025\\
4.176	-0.0167313956575983\\
4.184	-0.0197330876064293\\
4.192	-0.0225196723182359\\
4.2	-0.0251708915503938\\
4.208	-0.0276865933253989\\
4.216	-0.0300662400570149\\
4.224	-0.0323089345353947\\
4.232	-0.0344134459712401\\
4.24	-0.0363782360725942\\
4.248	-0.0382014851295247\\
4.256	-0.0398811180835925\\
4.264	-0.0414148305606149\\
4.272	-0.042800114846861\\
4.28	-0.0440342857904418\\
4.288	-0.0451145066113127\\
4.296	-0.0460378146049921\\
4.304	-0.0492736281388039\\
4.312	-0.0518015436032382\\
4.32	-0.0543629495454847\\
4.328	-0.0569590277842919\\
4.336	-0.0595909531571506\\
4.344	-0.0622598932010553\\
4.352	-0.0649670078273512\\
4.36	-0.0677134489904832\\
4.368	-0.070500360350469\\
4.376	-0.0733288769289174\\
4.384	-0.0762001247584206\\
4.392	-0.0791152205251482\\
4.4	-0.0818528768413305\\
4.408	-0.0844838808007913\\
4.416	-0.0870050582027736\\
4.424	-0.0894130340043975\\
4.432	-0.0917042501596171\\
4.44	-0.093874983371232\\
4.448	-0.0959213627410596\\
4.456	-0.0978393873040529\\
4.464	-0.0996249434328718\\
4.472	-0.101273822100177\\
4.48	-0.102781735986719\\
4.488	-0.104144336424159\\
4.496	-0.105357230162462\\
4.504	-0.106415995952657\\
4.512	-0.11045124612247\\
4.52	-0.113567700238871\\
4.528	-0.116731431220389\\
4.536	-0.119943164645982\\
4.544	-0.123203614739989\\
4.552	-0.12651348404428\\
4.56	-0.129873463084764\\
4.568	-0.133284230032226\\
4.576	-0.136746450357455\\
4.584	-0.140260776480615\\
4.592	-0.143827847414834\\
4.6	-0.147448288403976\\
4.608	-0.150863057871396\\
4.616	-0.154153351560101\\
4.624	-0.157314148663913\\
4.632	-0.16034028769141\\
4.64	-0.163226483924019\\
4.648	-0.165967346687925\\
4.656	-0.168557396422861\\
4.664	-0.170991081531568\\
4.672	-0.17326279499448\\
4.68	-0.175366890735044\\
4.688	-0.177297699722008\\
4.696	-0.179049545795971\\
4.704	-0.180616761208585\\
4.712	-0.181993701863888\\
4.72	-0.189033863689234\\
4.728	-0.194297002981162\\
4.736	-0.199645402832843\\
4.744	-0.205080216707549\\
4.752	-0.210602562363756\\
4.76	-0.216213520794253\\
4.768	-0.221914135147381\\
4.776	-0.224959030518167\\
4.784	-0.227570119548044\\
4.792	-0.229959998682379\\
4.8	-0.232236890326039\\
4.808	-0.234455936064439\\
4.816	-0.236645268640159\\
4.824	-0.238819276677427\\
4.832	-0.24098535623137\\
4.84	-0.243147347763086\\
4.848	-0.245307285838532\\
4.856	-0.247466160947069\\
4.864	-0.249622787216879\\
4.872	-0.251777067507599\\
4.88	-0.253928904209414\\
4.888	-0.256078199245538\\
4.896	-0.258224854074745\\
4.904	-0.260368769693951\\
4.912	-0.262509846640858\\
4.92	-0.264647984996652\\
4.928	-0.266783084388755\\
4.936	-0.268915043993631\\
4.944	-0.270897857885779\\
4.952	-0.272777569980571\\
4.96	-0.274551804168764\\
4.968	-0.276218214507212\\
4.976	-0.277774487441089\\
4.984	-0.279218343948499\\
4.992	-0.280547541606228\\
5	-0.281759876575535\\
5.008	-0.282853185507014\\
5.016	-0.283825347363699\\
5.024	-0.284674285161751\\
5.032	-0.286259375535598\\
5.04	-0.287596649031797\\
5.048	-0.28892215822025\\
5.056	-0.290235912898973\\
5.064	-0.291537923293743\\
5.072	-0.292828200055116\\
5.08	-0.294106754255454\\
5.088	-0.295373597385938\\
5.096	-0.296628741353582\\
5.104	-0.297872198478244\\
5.112	-0.299103981489637\\
5.12	-0.300324103524329\\
5.128	-0.301425205903915\\
5.136	-0.302441531154225\\
5.144	-0.303371672367145\\
5.152	-0.304214249143693\\
5.16	-0.304967908433387\\
5.168	-0.305631325334095\\
5.176	-0.306203203852197\\
5.184	-0.306682277622945\\
5.192	-0.307067310590968\\
5.2	-0.307357097650911\\
5.208	-0.307550465248272\\
5.216	-0.307646271940544\\
5.224	-0.307643408918838\\
5.232	-0.307540800490213\\
5.24	-0.308538547512\\
5.248	-0.309159328638203\\
5.256	-0.309766050380979\\
5.264	-0.310358794874046\\
5.272	-0.310937644423722\\
5.28	-0.311502681500737\\
5.288	-0.312053988732123\\
5.296	-0.312591648893168\\
5.304	-0.313115744899448\\
5.312	-0.313626359798922\\
5.32	-0.31412357676411\\
5.328	-0.314607479084324\\
5.336	-0.31507815015799\\
5.344	-0.315535673485026\\
5.352	-0.315980132659298\\
5.36	-0.316411611361145\\
5.368	-0.316830193349974\\
5.376	-0.317235962456929\\
5.384	-0.317629002577625\\
5.392	-0.318009397664958\\
5.4	-0.318377231721983\\
5.408	-0.318732588794863\\
5.416	-0.319075552965887\\
5.424	-0.319406208346562\\
5.432	-0.319724639070769\\
5.44	-0.320030929287992\\
5.448	-0.320325163156623\\
5.456	-0.320607424837323\\
5.464	-0.320877798486468\\
5.472	-0.321136368249651\\
5.48	-0.321383218255263\\
5.488	-0.321618432608136\\
5.496	-0.321842095383263\\
5.504	-0.322054290619577\\
5.512	-0.322255102313808\\
5.52	-0.322444614414401\\
5.528	-0.32262291081551\\
5.536	-0.322790075351047\\
5.544	-0.322946191788819\\
5.552	-0.323091343824711\\
5.56	-0.323225615076952\\
5.568	-0.323349089080442\\
5.576	-0.323461849281145\\
5.584	-0.323563979030555\\
5.592	-0.323655561580219\\
5.6	-0.323736680076335\\
5.608	-0.323807417554413\\
5.616	-0.323867856934\\
5.624	-0.323918081013475\\
5.632	-0.323958172464902\\
5.64	-0.323988213828961\\
5.648	-0.324008287509928\\
5.656	-0.324018475770731\\
5.664	-0.324018860728067\\
5.672	-0.324009524347584\\
5.68	-0.323990548439123\\
5.688	-0.323962014652029\\
5.696	-0.323924004470522\\
5.704	-0.323876599209132\\
5.712	-0.323819880008194\\
5.72	-0.323753927829412\\
5.728	-0.323678823451478\\
5.736	-0.316778891355036\\
5.744	-0.312117355966067\\
5.752	-0.307421526613368\\
5.76	-0.30269244207374\\
5.768	-0.297931118371085\\
5.776	-0.293138549086925\\
5.784	-0.288315705676598\\
5.792	-0.283463537790886\\
5.8	-0.278582973602856\\
5.808	-0.273674920139676\\
5.816	-0.268740263619206\\
5.824	-0.263779869791138\\
5.832	-0.258794584282495\\
5.84	-0.25378523294729\\
5.848	-0.248752622220142\\
5.856	-0.243697539473688\\
5.864	-0.238620753379589\\
5.872	-0.23352301427298\\
5.88	-0.228405054520176\\
5.888	-0.223267588889497\\
5.896	-0.218111314925042\\
5.904	-0.212936913323268\\
5.912	-0.207745048312232\\
5.92	-0.20253636803336\\
5.928	-0.197311504925603\\
5.936	-0.192071076111868\\
5.944	-0.186815683787579\\
5.952	-0.181545915611279\\
5.96	-0.176262345097136\\
5.968	-0.170965532009257\\
5.976	-0.165656022757709\\
5.984	-0.160334350796143\\
5.992	-0.155001037020923\\
6	-0.149656590171688\\
6.008	-0.144301507233233\\
6.016	-0.138936273838653\\
6.024	-0.133561364673657\\
6.032	-0.12817724388198\\
6.04	-0.122784365471827\\
6.048	-0.11738317372327\\
6.056	-0.111974103596548\\
6.064	-0.106557581141199\\
6.072	-0.101134023905968\\
6.08	-0.0957038413494321\\
6.088	-0.090267435251302\\
6.096	-0.0848252001243343\\
6.104	-0.0793775236268177\\
6.112	-0.073924786975584\\
6.12	-0.0684673653595017\\
6.128	-0.0630056283534104\\
6.136	-0.0575399403324591\\
6.144	-0.0520706608868085\\
6.152	-0.046598145236665\\
6.16	-0.0411227446476091\\
6.168	-0.0356448068461892\\
6.176	-0.0301646764357465\\
6.184	-0.0246826953124435\\
6.192	-0.0191992030814649\\
6.2	-0.0137145374733647\\
6.208	-0.00822903476053057\\
6.216	-0.00274303017373927\\
6.224	0.00274314168122294\\
6.232	-1.39680983289806e-15\\
6.24	0\\
6.248	0\\
6.256	0\\
6.264	0\\
6.272	0\\
6.28	0\\
6.288	0\\
6.296	0\\
6.304	0\\
6.312	0\\
};
\addlegendentry{Z}

\nextgroupplot[
width=\linewidth,
height=2.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.6, transform shape}, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=6.3,
xtick style={color=black},
ymin=-3,
ymax=3,
ytick={-3,0,3},
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ylabel={m/$s^2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-0.2cm},
title = {Critical Acceleration between the Human and the Robot}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0\\
0.0880000000000001	-0.0248478850856313\\
0.0960000000000001	-0.0371330512622299\\
0.104	-0.0430825516757163\\
0.112	-0.0458383822034095\\
0.12	-0.0469858897233562\\
0.128	-0.0473249718187844\\
0.136	-0.0473486077260077\\
0.144	-0.047376062326708\\
0.152	-0.0474073343869187\\
0.16	-0.0474424225002579\\
0.168	-0.0474813250876632\\
0.176	-0.0475240403970937\\
0.184	-0.0475705665032\\
0.192	-0.104256905986132\\
0.2	-0.132175584347725\\
0.208	-0.145626297183203\\
0.216	-0.15180946546286\\
0.224	-0.154552310714131\\
0.232	-0.155477526273046\\
0.24	-0.1555036197827\\
0.248	-0.155092673341856\\
0.256	-0.15447687940741\\
0.264	-0.153772635245649\\
0.272	-0.153038011713802\\
0.28	-0.150849133018232\\
0.288	-0.150855179171912\\
0.296	-0.150517628679467\\
0.304	-0.148392589824073\\
0.312	-0.146280078222327\\
0.32	-0.144178055718463\\
0.328	-0.142084527617288\\
0.336	-0.139997543024786\\
0.344	-0.137915195164613\\
0.352	-0.0784093191935944\\
0.36	-0.0787408086594301\\
0.368	-0.0790777969983863\\
0.376	-0.0794202639583573\\
0.384	-0.0797681888601378\\
0.392	-0.084368323709363\\
0.4	-0.0890075864484098\\
0.408	-0.0936873815422055\\
0.416	-0.0984091919923016\\
0.424	-0.103174578594437\\
0.432	-0.107985179152907\\
0.44	-0.112842707649042\\
0.448	-0.106703915967312\\
0.456	-0.100520773125357\\
0.464	-0.0942910459402303\\
0.472	-0.0880126911043425\\
0.48	-0.0816838544935939\\
0.488	-0.0753028704081982\\
0.496	-0.0688682607504928\\
0.504	-0.0623787341441321\\
0.512	-0.0558331849991643\\
0.52	-0.0492306925276139\\
0.528	-0.0425705197143085\\
0.536	-0.0358521122478217\\
0.544	-0.0290750974165357\\
0.552	-0.0222392829749665\\
0.56	-0.00644481399195656\\
0.568	-0.00631484489918849\\
0.576	-0.00618597256186339\\
0.584	-0.00605819518685169\\
0.592	-0.0059315109706114\\
0.6	-0.00580591809933687\\
0.608	-0.00568141474910633\\
0.616	-0.00555799908602819\\
0.624	-0.00543566926638592\\
0.632	-0.00531442343678181\\
0.64	-0.00519425973427933\\
0.648	-0.00507517628654429\\
0.656	-0.00370484993377662\\
0.664	-0.00233052971231831\\
0.672	-0.000952189850008524\\
0.68	0.000430189710753297\\
0.688	0.00181662331548831\\
0.696	0.00320711960032953\\
0.704	0.00460168149490573\\
0.712	0.00600030622540008\\
0.72	0.00740298531776566\\
0.728	0.00880970460107991\\
0.736	0.0102204442110198\\
0.744	0.0116351785934396\\
0.752	0.0130538765080333\\
0.76	0.0144765010320627\\
0.768	0.209607281423488\\
0.776	0.210704429280358\\
0.784	0.211751953606308\\
0.792	0.212750045065164\\
0.8	0.213698886297743\\
0.808	0.214598651807318\\
0.816	0.21544950785079\\
0.824	0.194054375768788\\
0.832	0.182499244238294\\
0.84	0.175917728712247\\
0.848	0.171847500591521\\
0.856	0.169042909696189\\
0.864	0.166874003068054\\
0.872	0.165022371061181\\
0.88	0.163327229283928\\
0.888	0.161707534090947\\
0.896	0.160122575104144\\
0.904	0.158552037643425\\
0.912	0.156985916456046\\
0.92	0.155419413592583\\
0.928	0.114546190837289\\
0.936	0.0935590553688881\\
0.944	0.082619525716424\\
0.952	0.07675690269313\\
0.96	0.0734599457710347\\
0.968	0.0714600146474301\\
0.976	0.0701162515888861\\
0.984	0.069104955597612\\
0.992	0.0682626488587127\\
1	0.0675067933709377\\
1.008	0.066795737767866\\
1.016	0.066108483366093\\
1.024	0.0654344626982023\\
1.032	0.0654626540207979\\
1.04	0.0654852441448023\\
1.048	0.0655022348768936\\
1.056	0.0655136275966517\\
1.064	0.0655194232562277\\
1.072	0.0655196223800839\\
1.08	0.0655142250648058\\
1.088	0.0655032309789835\\
1.096	0.0654866393631647\\
1.104	0.0654644490298787\\
1.112	0.065436658363731\\
1.12	0.0620132373775195\\
1.128	0.0585879509079111\\
1.136	0.0551616689597353\\
1.144	0.0517352080792677\\
1.152	0.0483093314186307\\
1.16	0.0448847487820763\\
1.168	0.0414621166553821\\
1.176	0.0380420382195955\\
1.184	0.0346250633503649\\
1.192	0.0312116886041001\\
1.2	0.0278023571922029\\
1.208	0.0243974589446129\\
1.216	0.0209973302639105\\
1.224	0.017602254071219\\
1.232	0.0142124597451473\\
1.24	0.0108281230550107\\
1.248	0.00744936608956702\\
1.256	0.00407625718249955\\
1.264	0.000708810835878656\\
1.272	-0.00265301235717284\\
1.28	-0.00264551550890171\\
1.288	0.0979082524382473\\
1.296	0.0978417094411653\\
1.304	0.0977671717860154\\
1.312	0.0976846325590557\\
1.32	0.0975940844138978\\
1.328	0.0974955195731918\\
1.336	0.097388929830433\\
1.344	0.0972743065518939\\
1.352	0.097151640678678\\
1.36	0.0970209227288989\\
1.368	0.0968821427999824\\
1.376	0.0967352905710937\\
1.384	0.096580355305688\\
1.392	0.0964173258541871\\
1.4	0.09624619065678\\
1.408	0.0960669377463488\\
1.416	0.0958795547515209\\
1.424	0.095684028899846\\
1.432	0.0954803470210996\\
1.44	0.0952684955507127\\
1.448	0.0950484605333283\\
1.456	0.0948202276264851\\
1.464	0.0945837821044271\\
1.472	0.094339108862043\\
1.48	0.0940861924189316\\
1.488	0.0938250169235959\\
1.496	0.0935555661577667\\
1.504	0.0932778235408541\\
1.512	0.0929917721345285\\
1.52	0.0926973946474318\\
1.528	0.092394673440018\\
1.536	0.0920835905295239\\
1.544	0.0917641275950726\\
1.552	0.035417324373746\\
1.56	0.00721369963501509\\
1.568	-0.00679608574757591\\
1.576	-0.0136476970222483\\
1.584	-0.0168898548012873\\
1.592	-0.0183125282690555\\
1.6	-0.0188185790379725\\
1.608	-0.0188634079032065\\
1.616	-0.0188909362450987\\
1.624	-0.0189190356494772\\
1.632	-0.0189477061136175\\
1.64	-0.0189769476240203\\
1.648	-0.0190067601564096\\
1.656	-0.0244664923535896\\
1.664	-0.0269552534240234\\
1.672	-0.0279469952807609\\
1.68	-0.0281852606245188\\
1.688	-0.0281943553989081\\
1.696	-0.0282041701259149\\
1.704	-0.0282147045418769\\
1.712	-0.0282259583667343\\
1.72	-0.0282379313040266\\
1.728	-0.0282506230408859\\
1.736	-0.028264033248031\\
1.744	-0.028278161579759\\
1.752	-0.0282930076739369\\
1.76	-0.0496510090175903\\
1.768	-0.0597933268684377\\
1.776	-0.0640126783488504\\
1.784	-0.0653998072181153\\
1.792	-0.0653749520530774\\
1.8	-0.0649327574447011\\
1.808	-0.0561356483663716\\
1.816	-0.0559001923877866\\
1.824	-0.0556687208934962\\
1.832	-0.0554412464529233\\
1.84	-0.0552177813662169\\
1.848	-0.0549983376664259\\
1.856	-0.0547829271216349\\
1.864	-0.306360468889179\\
1.872	-0.429829803363401\\
1.88	-0.488794498988804\\
1.888	-0.515284647499615\\
1.896	-0.525436471168152\\
1.904	-0.52746480385993\\
1.912	-0.525667511590014\\
1.92	-0.52408233323592\\
1.928	-0.52270623235519\\
1.936	-0.521536152636985\\
1.944	-0.520569019222866\\
1.952	-0.519801739940364\\
1.96	-0.519231206452939\\
1.968	-0.526470819749591\\
1.976	-0.526319823311163\\
1.984	-0.526361977841729\\
1.992	-0.526594068980575\\
2	-0.51691314386563\\
2.008	-0.508756748210223\\
2.016	-0.499324960738741\\
2.024	-0.502241334206715\\
2.032	-0.505333715926863\\
2.04	-0.508601592246096\\
2.048	-0.512044414347976\\
2.056	-0.515661597540951\\
2.064	-0.519452520506875\\
2.072	-0.582932177986625\\
2.08	-0.61052642214404\\
2.088	-0.620003773921403\\
2.096	-0.625425984005621\\
2.104	-0.631084625052081\\
2.112	-0.606852414686703\\
2.12	-0.600294814861046\\
2.128	-0.59264479413022\\
2.136	-0.584495513035913\\
2.144	-0.576148954616585\\
2.152	-0.567759321278191\\
2.16	-0.559405726129909\\
2.168	-0.551129050665864\\
2.176	-0.694150057877533\\
2.184	-0.757970003165835\\
2.192	-0.781796204056667\\
2.2	-0.785520868782063\\
2.208	-0.779241403259555\\
2.216	-0.757285649763686\\
2.224	-0.725821348490595\\
2.232	-0.73629630772625\\
2.24	-0.747041502305039\\
2.248	-0.758054204186693\\
2.256	-0.769331561697189\\
2.264	-0.780870595264853\\
2.272	-0.792668193059896\\
2.28	-0.804721106539394\\
2.288	-0.817025945899799\\
2.296	-0.829579175439241\\
2.304	-0.842377108831963\\
2.312	-0.855415904317374\\
2.32	-0.824501460585927\\
2.328	-0.792561205277312\\
2.336	-0.759544162878688\\
2.344	-0.725404283633433\\
2.352	-0.690100419802102\\
2.36	-0.653596296501515\\
2.368	-0.61586047709026\\
2.376	-0.576866323100091\\
2.384	-0.536591948746936\\
2.392	-0.495020170092053\\
2.4	-0.452138448963127\\
2.408	-0.407938831786159\\
2.416	-0.3624178835217\\
2.424	-0.315576616942859\\
2.432	-0.0953850110650056\\
2.44	-0.0936008274096111\\
2.448	-0.0918252118868886\\
2.456	-0.0900581058688493\\
2.464	-0.088299450657145\\
2.472	-0.0865491874949351\\
2.48	-0.0848072575785104\\
2.488	-0.0830736020686722\\
2.496	-0.0813481621018724\\
2.504	-0.0796308788011167\\
2.512	-0.077921693286637\\
2.52	-0.0762205466863304\\
2.528	-0.0713912072388897\\
2.536	-0.0663598707786166\\
2.544	-0.0611285347145168\\
2.552	-0.0556993258229806\\
2.56	-0.0500744978852508\\
2.568	-0.0442564292549599\\
2.576	-0.0382476203595139\\
2.584	-0.0320506911392938\\
2.592	-0.0256683784288236\\
2.6	-0.0191035332842354\\
2.608	-0.0123591182615301\\
2.616	-0.00543820465029837\\
2.624	0.00165603033227753\\
2.632	0.00892030638217032\\
2.64	0.0750703740176596\\
2.648	0.0781144832927758\\
2.656	0.0811319431200882\\
2.664	0.0841229480082571\\
2.672	0.0870876937473467\\
2.68	0.090026377349892\\
2.688	0.09211081581961\\
2.696	0.0949860691517532\\
2.704	0.0978360318704951\\
2.712	0.100660903911998\\
2.72	0.103460886134446\\
2.728	0.106236180263916\\
2.736	0.108986988840897\\
2.744	0.111713515167434\\
2.752	0.114415963254919\\
2.76	0.117094537772486\\
2.768	0.119749443996028\\
2.776	0.122380887757816\\
2.784	0.1208247526863\\
2.792	0.119304349163552\\
2.8	0.117819040214079\\
2.808	0.116368174120975\\
2.816	0.114951085999922\\
2.824	0.113567099334419\\
2.832	0.112215527473096\\
2.84	0.110895675089997\\
2.848	0.189575325482686\\
2.856	0.193008277954746\\
2.864	0.196402231159794\\
2.872	0.199757489982494\\
2.88	0.203074361809687\\
2.888	0.206353156393905\\
2.896	0.209594185718436\\
2.904	0.212797763863938\\
2.912	0.215964206876599\\
2.92	0.219093832637836\\
2.928	0.222186960735536\\
2.936	0.225243912336817\\
2.944	0.220025567088208\\
2.952	0.214741961405779\\
2.96	0.209394285524906\\
2.968	0.203983707511633\\
2.976	0.198511374652063\\
2.984	0.192978414804704\\
2.992	0.187385937717094\\
3	0.181735036308008\\
3.008	0.176026787916553\\
3.016	0.170262255519483\\
3.024	0.164442488918064\\
3.032	0.158568525895813\\
3.04	0.152641393348457\\
3.048	0.146662108387452\\
3.056	0.19848015073991\\
3.064	0.200787027334052\\
3.072	0.203067366439718\\
3.08	0.205321392165712\\
3.088	0.207549329377465\\
3.096	0.209751403623143\\
3.104	0.211927841060656\\
3.112	0.153520175255281\\
3.12	0.123692978640399\\
3.128	0.108347573580106\\
3.136	0.100340790824145\\
3.144	0.0960536942891443\\
3.152	0.0917816793702724\\
3.16	0.085774527972449\\
3.168	0.0797340066754304\\
3.176	0.0736606500019774\\
3.184	0.0675549863856719\\
3.192	0.0614175388993505\\
3.2	0.0552488259702318\\
3.208	0.0490493620826153\\
3.216	0.0428196584690299\\
3.224	0.0365602237907132\\
3.232	0.0302715648083064\\
3.24	0.0239541870436502\\
3.248	0.0283966591537336\\
3.256	0.0328814124132879\\
3.264	0.0909284134979122\\
3.272	0.0920148380309989\\
3.28	0.0930923638682092\\
3.288	0.094161041580835\\
3.296	0.0952209220595373\\
3.304	0.0962720565032323\\
3.312	0.0973144964080663\\
3.32	0.0840952739957964\\
3.328	0.0771677566882927\\
3.336	0.0734264920038157\\
3.344	0.0712997243515439\\
3.352	0.0699919687689686\\
3.36	0.0676731377721452\\
3.368	0.0655661286284464\\
3.376	0.063565543787067\\
3.384	0.0616180986405579\\
3.392	0.0596968804380317\\
3.4	0.0577883211944632\\
3.408	0.0558856050898258\\
3.416	0.0539853322388824\\
3.424	0.0545155391920935\\
3.432	0.0550632684976952\\
3.44	0.0556282068257732\\
3.448	0.0562100398229822\\
3.456	0.0568084523218674\\
3.464	0.0574231285480103\\
3.472	0.361564854150302\\
3.48	0.363869283734315\\
3.488	0.366132231347246\\
3.496	0.368354187469647\\
3.504	0.370535639213988\\
3.512	0.223737289582078\\
3.52	0.0759975006098006\\
3.528	-0.0726704823434918\\
3.536	-0.222263910003083\\
3.544	-0.372790207875956\\
3.552	-0.524266644728458\\
3.56	-0.676719984251978\\
3.568	-0.638542877023321\\
3.576	-0.600106492951236\\
3.584	-0.561402568272076\\
3.592	-0.522423952834759\\
3.6	-0.483164591430778\\
3.608	-0.44361950340734\\
3.616	-0.403784760674306\\
3.624	-0.363657464218637\\
3.632	-0.323235719243259\\
3.64	-0.282518609050643\\
3.648	-0.241506167794832\\
3.656	-0.200199352229197\\
3.664	-0.158600012580796\\
3.672	-0.116710862685799\\
3.68	0.567661216020424\\
3.688	0.57111397925286\\
3.696	0.574480118935865\\
3.704	0.577760976763945\\
3.712	0.580957878023127\\
3.72	0.584072131070106\\
3.728	0.587105026826226\\
3.736	0.590057838286007\\
3.744	0.592931820039977\\
3.752	0.59572820781154\\
3.76	0.598448218007633\\
3.768	0.601093047282909\\
3.776	0.57798850959095\\
3.784	0.554695885173364\\
3.792	0.531223561972585\\
3.8	0.507579492002425\\
3.808	0.483771204419174\\
3.816	0.459805818051836\\
3.824	0.435690053410217\\
3.832	0.411430244190774\\
3.84	0.387032348301212\\
3.848	0.362501958425871\\
3.856	0.337844312154867\\
3.864	0.313064301700871\\
3.872	0.288166483228231\\
3.88	0.263155085819911\\
3.888	0.9040665934813\\
3.896	0.906538899424966\\
3.904	0.908896313295038\\
3.912	0.911140592662623\\
3.92	0.913273418660387\\
3.928	0.915296395323205\\
3.936	0.917211048964707\\
3.944	0.919018827588967\\
3.952	0.920721100336643\\
3.96	0.922319156964915\\
3.968	0.923814207360571\\
3.976	0.925207381085662\\
3.984	0.880867094848726\\
3.992	0.836363396539859\\
4	0.791710865161957\\
4.008	0.746923147513175\\
4.016	0.7020129865235\\
4.024	0.656992246726557\\
4.032	0.611871937024946\\
4.04	0.566662230910708\\
4.048	0.521372484305394\\
4.056	0.47601125118674\\
4.064	0.430586297171178\\
4.072	0.385104611223292\\
4.08	0.339572415664988\\
4.088	0.293995174658521\\
4.096	1.15678610276876\\
4.104	1.15714077288909\\
4.112	1.15735474644905\\
4.12	1.15742804165242\\
4.128	1.15736052206371\\
4.136	1.15715189662364\\
4.144	1.1568017197275\\
4.152	1.15630939136657\\
4.16	1.15567415733266\\
4.168	1.15489510948645\\
4.176	1.15397118608988\\
4.184	1.1529011722033\\
4.192	1.08828093320457\\
4.2	1.02363078360188\\
4.208	0.958972555686427\\
4.216	0.894326906626223\\
4.224	0.829713332065057\\
4.232	0.765150172876185\\
4.24	0.700654615562527\\
4.248	0.636242686798241\\
4.256	0.57192924260827\\
4.264	0.507727952683422\\
4.272	0.443651280328603\\
4.28	0.379710458541117\\
4.288	0.315915462714459\\
4.296	0.252274980460922\\
4.304	0.797611606733147\\
4.312	0.795710865378537\\
4.32	0.793718922729141\\
4.328	0.791634339235619\\
4.336	0.78945562654731\\
4.344	0.787181248015599\\
4.352	0.784809619220585\\
4.36	0.782339108521578\\
4.368	0.7797680376319\\
4.376	0.777094682218557\\
4.384	0.774317272527287\\
4.392	0.77143399403356\\
4.4	0.718288732524162\\
4.408	0.665288900958382\\
4.416	0.61245033412217\\
4.424	0.559788230708939\\
4.432	0.507317127941729\\
4.44	0.455050873345909\\
4.448	0.403002593954361\\
4.456	0.351184663225427\\
4.464	0.299608665951824\\
4.472	0.248285361436197\\
4.48	0.197224645206066\\
4.488	0.146435509537633\\
4.496	0.0959260030542315\\
4.504	0.0457031896612468\\
4.512	0.64363304304814\\
4.52	0.640036437622717\\
4.528	0.636336955869723\\
4.536	0.632532909301538\\
4.544	0.62862258854767\\
4.552	0.624604264082864\\
4.56	0.620476186976859\\
4.568	0.616236589666189\\
4.576	0.611883686748396\\
4.584	0.607415675799056\\
4.592	0.602830738211987\\
4.6	0.598127040063017\\
4.608	0.545963011201045\\
4.616	0.494096762700092\\
4.624	0.442546859685701\\
4.632	0.391331185345461\\
4.64	0.340466896460676\\
4.648	0.289970377065018\\
4.656	0.239857190504378\\
4.664	0.190142030168262\\
4.672	0.140838669158582\\
4.68	0.0919599091568368\\
4.688	0.0435175287452847\\
4.696	-0.00447776856807403\\
4.704	-0.0520164063770602\\
4.712	-0.0990899872203568\\
4.72	0.840123155469121\\
4.728	0.831961390223194\\
4.736	0.823560659852386\\
4.744	0.814916861588988\\
4.752	0.806025860514314\\
4.76	0.79688349276325\\
4.768	0.787485568825918\\
4.776	0.337252682550207\\
4.784	0.109830360978985\\
4.792	-0.00541353523878152\\
4.8	-0.0641717094557746\\
4.808	-0.0944794596090826\\
4.816	-0.110449200216774\\
4.824	-0.119184693183372\\
4.832	-0.124261722455225\\
4.84	-0.127480238355804\\
4.848	-0.129746343934865\\
4.856	-0.13153486777586\\
4.864	-0.133326027532715\\
4.872	-0.135119752431654\\
4.88	-0.136915971001489\\
4.888	-0.138714611072538\\
4.896	-0.140515599775591\\
4.904	-0.142318863540918\\
4.912	-0.144124328097335\\
4.92	-0.145931918471307\\
4.928	-0.147741558986112\\
4.936	-0.149553173261048\\
4.944	-0.167388975842234\\
4.952	-0.184949108284491\\
4.96	-0.202229714343328\\
4.968	-0.219227216829628\\
4.976	-0.235938326145237\\
4.984	-0.252360048607937\\
4.992	-0.268489694552578\\
5	-0.284324886195909\\
5.008	-0.299863565253419\\
5.016	-0.315104000297301\\
5.024	-0.330044793845422\\
5.032	-0.226330177805029\\
5.04	-0.226745300205409\\
5.048	-0.22715098874382\\
5.056	-0.227547277819055\\
5.064	-0.22793420207603\\
5.072	-0.228311796402169\\
5.08	-0.228680095923823\\
5.088	-0.229039136002685\\
5.096	-0.229388952232221\\
5.104	-0.22972958043412\\
5.112	-0.230061056654751\\
5.12	-0.23038341716163\\
5.128	-0.241740741258665\\
5.136	-0.252890554137959\\
5.144	-0.263831608298619\\
5.152	-0.274562818816477\\
5.16	-0.285083266428353\\
5.168	-0.295392200496555\\
5.176	-0.305489041851019\\
5.184	-0.315373385506711\\
5.192	-0.325045003254201\\
5.2	-0.334503846121591\\
5.208	-0.343750046706205\\
5.216	-0.352783921374755\\
5.224	-0.361605972330915\\
5.232	-0.370216889549539\\
5.24	-0.257486134062011\\
5.248	-0.256965716188641\\
5.256	-0.256435566921598\\
5.264	-0.255895803994339\\
5.272	-0.255346544732919\\
5.28	-0.254787906049616\\
5.288	-0.254220004436677\\
5.296	-0.253642955960173\\
5.304	-0.253056876253975\\
5.312	-0.252461880513843\\
5.32	-0.251858083491625\\
5.328	-0.251245599489573\\
5.336	-0.250624542354768\\
5.344	-0.249995025473659\\
5.352	-0.249357161766711\\
5.36	-0.24871106368316\\
5.368	-0.248056843195884\\
5.376	-0.247394611796377\\
5.384	-0.246724480489831\\
5.392	-0.246046559790327\\
5.4	-0.245360959716128\\
5.408	-0.244667789785085\\
5.416	-0.243967159010137\\
5.424	-0.243259175894927\\
5.432	-0.242543948429506\\
5.44	-0.241821584086156\\
5.448	-0.2410921898153\\
5.456	-0.240355872041522\\
5.464	-0.239612736659682\\
5.472	-0.23886288903113\\
5.48	-0.238106433980023\\
5.488	-0.237343475789737\\
5.496	-0.23657411819937\\
5.504	-0.235798464400351\\
5.512	-0.235016617033136\\
5.52	-0.234228678184004\\
5.528	-0.23343474938194\\
5.536	-0.232634931595619\\
5.544	-0.231829325230476\\
5.552	-0.231018030125866\\
5.56	-0.230201145552322\\
5.568	-0.229378770208894\\
5.576	-0.228551002220578\\
5.584	-0.227717939135841\\
5.592	-0.226879677924225\\
5.6	-0.226036314974034\\
5.608	-0.225187946090123\\
5.616	-0.224334666491748\\
5.624	-0.223476570810522\\
5.632	-0.222613753088441\\
5.64	-0.221746306775996\\
5.648	-0.220874324730365\\
5.656	-0.21999789921369\\
5.664	-0.219117121891429\\
5.672	-0.218232083830787\\
5.68	-0.217342875499231\\
5.688	-0.216449586763077\\
5.696	-0.215552306886152\\
5.704	-0.214651124528542\\
5.712	-0.2137461277454\\
5.72	-0.212837403985843\\
5.728	-0.211925040091911\\
5.736	-0.577631895819284\\
5.744	-0.56937100754094\\
5.752	-0.561225884018343\\
5.76	-0.553197970306633\\
5.768	-0.545288658581047\\
5.776	-0.537499289533165\\
5.784	-0.529831153749507\\
5.792	-0.522285493071989\\
5.8	-0.51486350193979\\
5.808	-0.507566328712151\\
5.816	-0.500395076971696\\
5.824	-0.493350806807867\\
5.832	-0.486434536080081\\
5.84	-0.479647241660231\\
5.848	-0.472989860654207\\
5.856	-0.466463291602062\\
5.864	-0.460068395656548\\
5.872	-0.453805997739692\\
5.88	-0.447676887677139\\
5.888	-0.441681821309995\\
5.896	-0.435821521583906\\
5.904	-0.43009667961514\\
5.912	-0.424507955733439\\
5.92	-0.419055980501429\\
5.928	-0.413741355710386\\
5.936	-0.408564655352165\\
5.944	-0.403526426567115\\
5.952	-0.398627190567814\\
5.96	-0.393867443538456\\
5.968	-0.389247657509759\\
5.976	-0.384768281209238\\
5.984	-0.380429740886721\\
5.992	-0.376232441114996\\
6	-0.372176765565457\\
6.008	-0.368263077758657\\
6.016	-0.364491721789672\\
6.024	-0.360863023028173\\
6.032	-0.357377288793132\\
6.04	-0.354034809002086\\
6.048	-0.350835856794869\\
6.056	-0.347780689131772\\
6.064	-0.344869547366042\\
6.072	-0.342102657790687\\
6.08	-0.339480232159517\\
6.088	-0.337002468182384\\
6.096	-0.334669549994572\\
6.104	-0.332481648600302\\
6.112	-0.330438922290308\\
6.12	-0.328541517033457\\
6.128	-0.326789566842384\\
6.136	-0.32518319411311\\
6.144	-0.323722509938619\\
6.152	-0.322407614396382\\
6.16	-0.321238596809788\\
6.168	-0.320215535983493\\
6.176	-0.319338500412644\\
6.184	-0.318607548465986\\
6.192	-0.318022728542826\\
6.2	-0.317584079203856\\
6.208	-0.31729162927582\\
6.216	-0.317145397930022\\
6.224	-0.317145394734666\\
6.232	2.42137206822516e-16\\
6.24	0\\
6.248	0\\
6.256	0\\
6.264	0\\
6.272	0\\
6.28	0\\
6.288	0\\
6.296	0\\
6.304	0\\
6.312	0\\
};
\addlegendentry{X}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0\\
0.0880000000000001	-0.0450401044199148\\
0.0960000000000001	-0.0672992906401792\\
0.104	-0.0780640394737882\\
0.112	-0.0830297853338882\\
0.12	-0.0850706397928142\\
0.128	-0.085637001966933\\
0.136	-0.0856226364143799\\
0.144	-0.0856059435989329\\
0.152	-0.0855869214107898\\
0.16	-0.0855655674435578\\
0.168	-0.0855418789943959\\
0.176	-0.0855158530641757\\
0.184	-0.0854874863576602\\
0.192	-0.175487177664064\\
0.2	-0.219531841824474\\
0.208	-0.240430535561489\\
0.216	-0.249667860732333\\
0.224	-0.252770603033589\\
0.232	-0.25290502370412\\
0.24	-0.251537101096065\\
0.248	-0.249405213159376\\
0.256	-0.246881381157855\\
0.264	-0.244153164404396\\
0.272	-0.241315247337282\\
0.28	-0.236143519754516\\
0.288	-0.234359298885808\\
0.296	-0.231977817518526\\
0.304	-0.226762813212978\\
0.312	-0.22153853746282\\
0.32	-0.21630613296214\\
0.328	-0.211066722158473\\
0.336	-0.205821407842623\\
0.344	-0.200571273688865\\
0.352	-0.0793828057450658\\
0.36	-0.0791655360950084\\
0.368	-0.0789440043521912\\
0.376	-0.0787181783958165\\
0.384	-0.078488025612009\\
0.392	-0.0849844024741868\\
0.4	-0.091454727311385\\
0.408	-0.0978979054691229\\
0.416	-0.104312775028629\\
0.424	-0.110698105698416\\
0.432	-0.117052597651824\\
0.44	-0.123374880307911\\
0.448	-0.114336814493493\\
0.456	-0.105325401423728\\
0.464	-0.0963422248083847\\
0.472	-0.0873887719665263\\
0.48	-0.0784664325027619\\
0.488	-0.0695764968811993\\
0.496	-0.0607201549070272\\
0.504	-0.0518984941256029\\
0.512	-0.0431124981488712\\
0.52	-0.0343630449188884\\
0.528	-0.0256509049181637\\
0.536	-0.0169767393364659\\
0.544	-0.00834109820367598\\
0.552	0.000255581501806779\\
0.56	0.0620128133545126\\
0.568	0.0619354885303034\\
0.576	0.0618579230654738\\
0.584	0.0617801206829846\\
0.592	0.0617020850739075\\
0.6	0.0616238198974824\\
0.608	0.0615453287811754\\
0.616	0.0614666153207372\\
0.624	0.061387683080262\\
0.632	0.0613085355922468\\
0.64	0.0612291763576515\\
0.648	0.0611496088459597\\
0.656	0.060197110073711\\
0.664	0.0592425512203444\\
0.672	0.0582859782531572\\
0.68	0.0573274356725335\\
0.688	0.0563669665179052\\
0.696	0.0554046123729938\\
0.704	0.0544404133703704\\
0.712	0.0534744081953713\\
0.72	0.0525066340894069\\
0.728	0.0515371268527\\
0.736	0.0505659208464931\\
0.744	0.0495930489947597\\
0.752	0.0486185427854593\\
0.76	0.0476424322713724\\
0.768	0.260650166399162\\
0.776	0.259884684520498\\
0.784	0.25915090608075\\
0.792	0.258449128161287\\
0.8	0.257779633727956\\
0.808	0.257142691697721\\
0.816	0.256538557002461\\
0.824	0.23516030638384\\
0.832	0.223211059438693\\
0.84	0.216046715993096\\
0.848	0.211322921672548\\
0.856	0.207855865729456\\
0.864	0.205047443063833\\
0.872	0.202595167149041\\
0.88	0.200345771026926\\
0.888	0.198221320063448\\
0.896	0.196181919504348\\
0.904	0.194206891272226\\
0.912	0.192285272469992\\
0.92	0.190411018864131\\
0.928	0.155187774474846\\
0.936	0.137041942298086\\
0.944	0.127520109907119\\
0.952	0.122356865286452\\
0.96	0.119399777968193\\
0.968	0.117562585472392\\
0.976	0.11629702201574\\
0.984	0.115326309205126\\
0.992	0.114510672555671\\
1	0.113779477740502\\
1.008	0.113096984120333\\
1.016	0.112445062452322\\
1.024	0.111814473335384\\
1.032	0.111787433971971\\
1.04	0.111764769726472\\
1.048	0.111746483427885\\
1.056	0.111732577380091\\
1.064	0.111723053362034\\
1.072	0.111717912627834\\
1.08	0.111717155906853\\
1.088	0.111720783403702\\
1.096	0.111728794798183\\
1.104	0.111741189245184\\
1.112	0.111757965374513\\
1.12	0.105599512783429\\
1.128	0.0994430559002656\\
1.136	0.0932879139610463\\
1.144	0.0871334479082525\\
1.152	0.0809790604772929\\
1.16	0.0748241962610342\\
1.168	0.0686683417538673\\
1.176	0.0625110253767785\\
1.184	0.0563518174848927\\
1.192	0.0501903303589542\\
1.2	0.0440262181822095\\
1.208	0.0378591770041584\\
1.216	0.0316889446926366\\
1.224	0.0255153008756988\\
1.232	0.019338066874769\\
1.24	0.013157105630529\\
1.248	0.00697232162301797\\
1.256	0.000783660787418851\\
1.264	-0.00540888957299006\\
1.272	-0.0116053008752364\\
1.28	-0.0116081203808003\\
1.288	0.0644290674758302\\
1.296	0.0645087835340599\\
1.304	0.0645927135998016\\
1.312	0.0646808464459099\\
1.32	0.0647731701229388\\
1.328	0.0648696719581297\\
1.336	0.0649703385543435\\
1.344	0.0650751557889375\\
1.352	0.0651841088125861\\
1.36	0.0652971820480475\\
1.368	0.0654143591888751\\
1.376	0.0655356231980755\\
1.384	0.0656609563067131\\
1.392	0.0657903400124608\\
1.4	0.0659237550780997\\
1.408	0.066061181529966\\
1.416	0.0662025986563463\\
1.424	0.0663479850058239\\
1.432	0.0664973183855731\\
1.44	0.0666505758596056\\
1.448	0.0668077337469676\\
1.456	0.0669687676198894\\
1.464	0.0671336523018872\\
1.472	0.0673023618658194\\
1.48	0.0674748696318962\\
1.488	0.0676511481656458\\
1.496	0.0678311692758347\\
1.504	0.0680149040123474\\
1.512	0.0682023226640211\\
1.52	0.0683933947564417\\
1.528	0.068588089049698\\
1.536	0.0687863735360963\\
1.544	0.0689882154378381\\
1.552	0.0550706401890897\\
1.56	0.0481048966196026\\
1.568	0.044649259389116\\
1.576	0.0429661260607256\\
1.584	0.042178158345814\\
1.592	0.0418423644017065\\
1.6	0.0417350682669423\\
1.608	0.041743335649144\\
1.616	0.0417557156566107\\
1.624	0.0417677151530444\\
1.632	0.0417793339021372\\
1.64	0.0417905716531301\\
1.648	0.0418014281408165\\
1.656	0.0406892627612319\\
1.664	0.0401783086505132\\
1.672	0.039970798865755\\
1.68	0.0399164838480359\\
1.688	0.0399086836342467\\
1.696	0.0399003820013269\\
1.704	0.039891578839252\\
1.712	0.0398822740137784\\
1.72	0.039872467366456\\
1.728	0.0398621587146426\\
1.736	0.0398513478515173\\
1.744	0.0398400345460966\\
1.752	0.0398282185432498\\
1.76	0.036893702714949\\
1.768	0.0354515823320475\\
1.776	0.0312942469054052\\
1.784	0.0275096176437961\\
1.792	0.023909411312322\\
1.8	0.020361243920457\\
1.808	-0.0880076773382784\\
1.816	-0.0881640783505527\\
1.824	-0.0883172950211817\\
1.832	-0.0884673463122572\\
1.84	-0.0886142508633786\\
1.848	-0.0887580269902703\\
1.856	-0.0888986926834311\\
1.864	-0.103962650157194\\
1.872	-0.111723117673647\\
1.88	-0.115803417907383\\
1.888	-0.11801499611419\\
1.896	-0.119264407564998\\
1.904	-0.116630075356373\\
1.912	-0.113732209642344\\
1.92	-0.110795523283049\\
1.928	-0.107822407216877\\
1.936	-0.104815202986948\\
1.944	-0.101776205740991\\
1.952	-0.0987076671862511\\
1.96	-0.0956117984982434\\
1.968	-0.0926705996369357\\
1.976	-0.0895328025906955\\
1.984	-0.0863736442960257\\
1.992	-0.0831952343614714\\
2	-0.0805738944609693\\
2.008	-0.0779427647786043\\
2.016	-0.0704619726487812\\
2.024	-0.0706881635862038\\
2.032	-0.0708957556464917\\
2.04	-0.0710847784640035\\
2.048	-0.0712552431073472\\
2.056	-0.0714071420999701\\
2.064	-0.071540449446205\\
2.072	-0.0701442697482654\\
2.08	-0.0696967159720231\\
2.088	-0.069716522934277\\
2.096	-0.0698286749117845\\
2.104	-0.069919296158198\\
2.112	-0.0671295913770816\\
2.12	-0.0638578913175779\\
2.128	-0.0606050074878666\\
2.136	-0.0573570602370664\\
2.144	-0.0541081568545788\\
2.152	-0.0508564411600243\\
2.16	-0.0476020879529281\\
2.168	-0.0443462856994121\\
2.176	-0.0288890751231288\\
2.184	-0.0197496815824216\\
2.192	-0.013770150869009\\
2.2	-0.00936477211010482\\
2.208	-0.00573784969995903\\
2.216	-0.00324947338512231\\
2.224	0.0540224352207496\\
2.232	0.0532143822183762\\
2.24	0.0523722875306469\\
2.248	0.0514952413984722\\
2.256	0.0505823121464994\\
2.264	0.049632546700201\\
2.272	0.0486449711309928\\
2.28	0.0476185912305006\\
2.288	0.0465523931151235\\
2.296	0.0454453438620585\\
2.304	0.0442963921779728\\
2.312	0.0431044691015303\\
2.32	0.0382567982112854\\
2.328	0.0334662320707197\\
2.336	0.0287387291885622\\
2.344	0.0240801482111585\\
2.352	0.0194962290159076\\
2.36	0.0149925722745586\\
2.368	0.0105746176623852\\
2.376	0.00624762088885836\\
2.384	0.00201662972460822\\
2.392	-0.00211354080182665\\
2.4	-0.0061383338657181\\
2.408	-0.010053476796823\\
2.416	-0.0138550073522096\\
2.424	-0.017539300147609\\
2.432	-0.00354649700399863\\
2.44	-0.00389176946370061\\
2.448	-0.00423626026717387\\
2.456	-0.00457994202106862\\
2.464	-0.00492278752340281\\
2.472	-0.00526476976078559\\
2.48	-0.00560586190566069\\
2.488	-0.00594603731357054\\
2.496	-0.00628526952044157\\
2.504	-0.00662353223989041\\
2.512	-0.00696079936055161\\
2.52	-0.007297044943427\\
2.528	-0.00930377971957675\\
2.536	-0.0112698943911803\\
2.544	-0.0131948681055459\\
2.552	-0.0150782008767697\\
2.56	-0.0169194153209005\\
2.568	-0.0187180583651803\\
2.576	-0.0204737029289894\\
2.584	-0.0221859495741931\\
2.592	-0.0238544281226577\\
2.6	-0.0254787992387739\\
2.608	-0.0270587559749024\\
2.616	-0.0285940252777325\\
2.624	-0.0300843694536248\\
2.632	-0.0315295875910888\\
2.64	-0.0299405101103838\\
2.648	-0.0297638819858543\\
2.656	-0.0295839591717679\\
2.664	-0.0294007976200216\\
2.672	-0.0292144526802448\\
2.68	-0.0290249791000317\\
2.688	-0.0288074723647365\\
2.696	-0.0286134605307338\\
2.704	-0.0284164875465726\\
2.712	-0.0282166053031361\\
2.72	-0.0280138650987983\\
2.728	-0.0278083176405395\\
2.736	-0.0276000130451982\\
2.744	-0.0273890008408585\\
2.752	-0.0271753299683692\\
2.76	-0.0269590487829915\\
2.768	-0.026740205056175\\
2.776	-0.0265188459774562\\
2.784	-0.0267899314501202\\
2.792	-0.0270532859160343\\
2.8	-0.0273089260093418\\
2.808	-0.0275568682616788\\
2.816	-0.0277971291664881\\
2.824	-0.0280297252378097\\
2.832	-0.0282546730636207\\
2.84	-0.0284719893537997\\
2.848	-0.0394058997117018\\
2.856	-0.0388267389836134\\
2.864	-0.0382476724237958\\
2.872	-0.0376688496887662\\
2.88	-0.03709041818099\\
2.888	-0.0365125230651235\\
2.896	-0.0359353072847221\\
2.904	-0.0353589115793963\\
2.912	-0.0347834745023976\\
2.92	-0.0342091324386188\\
2.928	-0.0336360196229899\\
2.936	-0.0330642681592543\\
2.944	-0.0322137621303819\\
2.952	-0.0313850790132152\\
2.96	-0.03057797225282\\
2.968	-0.0297921994533834\\
2.976	-0.0290275226185256\\
2.984	-0.0282837083832841\\
2.992	-0.0275605282380743\\
3	-0.0268577587449063\\
3.008	-0.0261751817461254\\
3.016	-0.025512584565918\\
3.024	-0.0248697602048127\\
3.032	-0.024246507527386\\
3.04	-0.0236426314433661\\
3.048	-0.0230579430823112\\
3.056	-0.0339769489858145\\
3.064	-0.0333691286983743\\
3.072	-0.0327647795120106\\
3.08	-0.0321640169277196\\
3.088	-0.0315669545689445\\
3.096	-0.0309737042004692\\
3.104	-0.030384375747492\\
3.112	-0.0302251903782646\\
3.12	-0.0299532136141846\\
3.128	-0.0296175742171185\\
3.136	-0.0292473637886709\\
3.144	-0.0288593894378845\\
3.152	-0.0277766386441876\\
3.16	-0.0267358275769968\\
3.168	-0.0257221089616372\\
3.176	-0.0247351962808312\\
3.184	-0.0237748201943252\\
3.192	-0.0228407287348786\\
3.2	-0.0219326874989107\\
3.208	-0.0210504798319153\\
3.216	-0.020193907008736\\
3.224	-0.0193627884087837\\
3.232	-0.0185569616862586\\
3.24	-0.01777628293543\\
3.248	-0.0172567238485705\\
3.256	-0.0167386767789884\\
3.264	-0.0247772567938987\\
3.272	-0.0243614758433272\\
3.28	-0.0239473163876666\\
3.288	-0.023534822451506\\
3.296	-0.0231240375413669\\
3.304	-0.0227150046491055\\
3.312	-0.0223077662553587\\
3.32	-0.0221531805795187\\
3.328	-0.0219029367580996\\
3.336	-0.021604221270466\\
3.344	-0.021281542181952\\
3.352	-0.0209476027968977\\
3.36	-0.0199230282089569\\
3.368	-0.0189171395821156\\
3.376	-0.0179315803354291\\
3.384	-0.0169671234464992\\
3.392	-0.0160240941824079\\
3.4	-0.015102589145033\\
3.408	-0.0142025896609672\\
3.416	-0.0133240204262987\\
3.424	-0.0124137109639042\\
3.432	-0.0115221504536704\\
3.44	-0.0106492675193374\\
3.448	-0.00979498948926852\\
3.456	-0.00895924228621392\\
3.464	-0.00814195031990041\\
3.472	-0.00328341009778934\\
3.48	-0.00289021109008104\\
3.488	-0.00250357352553963\\
3.496	-0.00212355628945975\\
3.504	-0.0017502165314786\\
3.512	-0.00432436299787057\\
3.52	-0.00703187624828927\\
3.528	-0.00987054946993036\\
3.536	-0.0128401848031256\\
3.544	-0.0159426050756681\\
3.552	-0.0191816649511369\\
3.56	-0.0225632617309318\\
3.568	-0.0217846481287349\\
3.576	-0.0209806880435032\\
3.584	-0.0201501116202538\\
3.592	-0.019291745359515\\
3.6	-0.0184045126379798\\
3.608	-0.0174874342180644\\
3.616	-0.0165396287409127\\
3.624	-0.0155603131977227\\
3.632	-0.0145488033746434\\
3.64	-0.0135045142668916\\
3.648	-0.0124269604581704\\
3.656	-0.0113157564619289\\
3.664	-0.0101706170214831\\
3.672	-0.00899135736651783\\
3.68	0.00779263881885648\\
3.688	0.00827349302489935\\
3.696	0.00874401664049574\\
3.704	0.00920414957046506\\
3.712	0.00965383467847849\\
3.72	0.0100930176952699\\
3.728	0.0105216471282281\\
3.736	0.010939674172411\\
3.744	0.0113470526230232\\
3.752	0.0117437387893943\\
3.76	0.0121296914104961\\
3.768	0.0125048715720342\\
3.776	0.0122448780556248\\
3.784	0.0119548900402633\\
3.792	0.011636273377976\\
3.8	0.0112903333142548\\
3.808	0.0109183138357535\\
3.816	0.0105213970730332\\
3.824	0.0101007027541423\\
3.832	0.00965728770507459\\
3.84	0.00919214539338917\\
3.848	0.00870620551150255\\
3.856	0.0082003335963821\\
3.864	0.00767533068257194\\
3.872	0.00713193298567508\\
3.88	0.00657081161359764\\
3.888	0.0187929979230413\\
3.896	0.0192314247572868\\
3.904	0.019637508233125\\
3.912	0.0200111853062236\\
3.92	0.0203523990360318\\
3.928	0.0206610983762261\\
3.936	0.0209372379775248\\
3.944	0.0211807780029611\\
3.952	0.021391683955698\\
3.96	0.0215699265194609\\
3.968	0.0217154814116567\\
3.976	0.0218283292492438\\
3.984	0.0209375929085863\\
3.992	0.0200146201997509\\
4	0.0190642950346786\\
4.008	0.0180912214249613\\
4.016	0.0170997222302036\\
4.024	0.0160938381040582\\
4.032	0.0150773266202218\\
4.04	0.0140536615619812\\
4.048	0.0130260323600386\\
4.056	0.0119973436643233\\
4.064	0.0109702150363293\\
4.072	0.00994698074920911\\
4.08	0.00892968968342891\\
4.088	0.00792010530624084\\
4.096	0.0302878723422104\\
4.104	0.0299887483325214\\
4.112	0.0296525333604292\\
4.12	0.0292792852003653\\
4.128	0.02886906589047\\
4.136	0.0284219418502629\\
4.144	0.0279379840203653\\
4.152	0.0274172680242112\\
4.16	0.0268598743516693\\
4.168	0.0262658885644951\\
4.176	0.0256354015235151\\
4.184	0.0249685096374418\\
4.192	0.0228264705648221\\
4.2	0.0207094131345808\\
4.208	0.0186234295102465\\
4.216	0.0165741926015124\\
4.224	0.0145669561937886\\
4.232	0.0126065552615603\\
4.24	0.0106974064629896\\
4.248	0.00884350881361527\\
4.256	0.00704844453701869\\
4.264	0.00531538008996759\\
4.272	0.00364706735886079\\
4.28	0.0020458450233041\\
4.288	0.000513640081391543\\
4.296	-0.000948030470225172\\
4.304	0.0124017019157566\\
4.312	0.011785502829798\\
4.32	0.0111581983124555\\
4.328	0.0105198638620889\\
4.336	0.00987057776107576\\
4.344	0.00921042121517866\\
4.352	0.00853947849563233\\
4.36	0.00785783708388847\\
4.368	0.00716558781895564\\
4.376	0.00646282504726876\\
4.384	0.00574964677501893\\
4.392	0.00502615482287254\\
4.4	0.00333395924564821\\
4.408	0.0017013242647844\\
4.416	0.000130460118054604\\
4.424	-0.00137663329174179\\
4.432	-0.00281816574986452\\
4.44	-0.00419255596567116\\
4.448	-0.00549843068614715\\
4.456	-0.00673462368249815\\
4.464	-0.00790017460650016\\
4.472	-0.00899432771450697\\
4.48	-0.0100165304582862\\
4.488	-0.0109664319431842\\
4.496	-0.0118438812554931\\
4.504	-0.0126489256623032\\
4.512	0.000636891235390134\\
4.52	8.84427279384543e-05\\
4.528	-0.000461463140815014\\
4.536	-0.00101274716479874\\
4.544	-0.00156532785847959\\
4.552	-0.00211912139077583\\
4.56	-0.00267404151936569\\
4.568	-0.00322999952543466\\
4.576	-0.00378690414890615\\
4.584	-0.00434466152420114\\
4.592	-0.00490317511657397\\
4.6	-0.0054623456590724\\
4.608	-0.00680247099623782\\
4.616	-0.00807720528658975\\
4.624	-0.0092858946805808\\
4.632	-0.0104280123471566\\
4.64	-0.0115031576174106\\
4.648	-0.0125110550119204\\
4.656	-0.0134515531468689\\
4.664	-0.0143246235151994\\
4.672	-0.0151303591402196\\
4.68	-0.0158689731002549\\
4.688	-0.0165407969241424\\
4.696	-0.0171462788585547\\
4.704	-0.0176859820093365\\
4.712	-0.0181605823602163\\
4.72	-0.00497953384210856\\
4.728	-0.00578293435617661\\
4.736	-0.00658780078600828\\
4.744	-0.00739390964851838\\
4.752	-0.00820103044900721\\
4.76	-0.0090089255084056\\
4.768	-0.009817349793444\\
4.776	-0.0130711251305887\\
4.784	-0.0144289028780967\\
4.792	-0.0148921744677085\\
4.8	-0.0149360319060453\\
4.808	-0.0147846126610908\\
4.816	-0.0145430739841912\\
4.824	-0.0142604673501217\\
4.832	-0.0139595385474988\\
4.84	-0.0136507785436487\\
4.848	-0.0133390114569954\\
4.856	-0.0130264587372761\\
4.864	-0.012713898875081\\
4.872	-0.0124013587542511\\
4.88	-0.0120888654014959\\
4.888	-0.011776445984694\\
4.896	-0.0114641278111609\\
4.904	-0.0111519383258848\\
4.912	-0.0108399051097305\\
4.92	-0.0105280558776099\\
4.928	-0.010216418476621\\
4.936	-0.00990502088415333\\
4.944	-0.010088001461569\\
4.952	-0.0102636333270468\\
4.96	-0.0104323150059811\\
4.968	-0.0105944327780569\\
4.976	-0.0107503607312101\\
4.984	-0.0109004608205739\\
4.992	-0.0110450829320526\\
5	-0.0111845649501458\\
5.008	-0.0113192328296211\\
5.016	-0.0114494006706167\\
5.024	-0.0115753707967292\\
5.032	-0.0107870165949181\\
5.04	-0.0105213642045456\\
5.048	-0.0102568774334004\\
5.056	-0.00999356894043484\\
5.064	-0.00973145119524214\\
5.072	-0.00947053647853754\\
5.08	-0.00921083688265131\\
5.088	-0.00895236431203428\\
5.096	-0.00869513048377529\\
5.104	-0.00843914692813078\\
5.112	-0.00818442498906596\\
5.12	-0.00793097582480779\\
5.128	-0.00793960674969309\\
5.136	-0.00794377157720306\\
5.144	-0.00794368764832\\
5.152	-0.00793956800042798\\
5.16	-0.00793162133938221\\
5.168	-0.00792005201254315\\
5.176	-0.00790505998277198\\
5.184	-0.00788684080337911\\
5.192	-0.00786558559401202\\
5.2	-0.00784148101746301\\
5.208	-0.00781470925737195\\
5.216	-0.0077854479967931\\
5.224	-0.00775387039758897\\
5.232	-0.00772014508060869\\
5.24	-0.00929866418344558\\
5.248	-0.00912613982266206\\
5.256	-0.00895461469236955\\
5.264	-0.00878409370597717\\
5.272	-0.00861458160176731\\
5.28	-0.00844608294451814\\
5.288	-0.00827860212712787\\
5.296	-0.00811214337224048\\
5.304	-0.0079467107338728\\
5.312	-0.00778230809904239\\
5.32	-0.00761893918939629\\
5.328	-0.00745660756284024\\
5.336	-0.00729531661516803\\
5.344	-0.00713506958169099\\
5.352	-0.00697586953886704\\
5.36	-0.00681771940592947\\
5.368	-0.00666062194651486\\
5.376	-0.0065045797702901\\
5.384	-0.00634959533457826\\
5.392	-0.00619567094598303\\
5.4	-0.00604280876201163\\
5.408	-0.0058910107926958\\
5.416	-0.00574027890221085\\
5.424	-0.00559061481049243\\
5.432	-0.00544202009485083\\
5.44	-0.00529449619158274\\
5.448	-0.00514804439758001\\
5.456	-0.00500266587193556\\
5.464	-0.00485836163754591\\
5.472	-0.0047151325827104\\
5.48	-0.00457297946272675\\
5.488	-0.00443190290148288\\
5.496	-0.00429190339304478\\
5.504	-0.00415298130324022\\
5.512	-0.0040151368712382\\
5.52	-0.00387837021112386\\
5.528	-0.0037426813134689\\
5.536	-0.00360807004689699\\
5.544	-0.00347453615964448\\
5.552	-0.00334207928111575\\
5.56	-0.00321069892343353\\
5.568	-0.00308039448298361\\
5.576	-0.00295116524195415\\
5.584	-0.00282301036986916\\
5.592	-0.00269592892511627\\
5.6	-0.00256991985646841\\
5.608	-0.0024449820045994\\
5.616	-0.0023211141035934\\
5.624	-0.00219831478244778\\
5.632	-0.00207658256656974\\
5.64	-0.0019559158792661\\
5.648	-0.00183631304322645\\
5.656	-0.00171777228199943\\
5.664	-0.00160029172146203\\
5.672	-0.00148386939128175\\
5.68	-0.0013685032263717\\
5.688	-0.00125419106833825\\
5.696	-0.00114093066692137\\
5.704	-0.00102871968142737\\
5.712	-0.000917555682154191\\
5.72	-0.000807436151808841\\
5.728	-0.000698358486917115\\
5.736	0.00973800118504349\\
5.744	0.0100566077108752\\
5.752	0.0103658833234621\\
5.76	0.0106660180783288\\
5.768	0.0109572000772829\\
5.776	0.0112396153798036\\
5.784	0.0115134479179673\\
5.792	0.0117788794148128\\
5.8	0.0120360893060508\\
5.808	0.0122852546650217\\
5.816	0.0125265501308067\\
5.824	0.0127601478394002\\
5.832	0.0129862173578501\\
5.84	0.013204925621275\\
5.848	0.0134164368726691\\
5.856	0.0136209126054055\\
5.864	0.0138185115083507\\
5.872	0.0140093894135044\\
5.88	0.0141936992460799\\
5.888	0.0143715909769424\\
5.896	0.0145432115773223\\
5.904	0.0147087049757251\\
5.912	0.0148682120169575\\
5.92	0.0150218704231941\\
5.928	0.015169814757008\\
5.936	0.0153121763862926\\
5.944	0.0154490834510014\\
5.952	0.0155806608316364\\
5.96	0.015707030119415\\
5.968	0.0158283095880501\\
5.976	0.0159446141670759\\
5.984	0.0160560554166586\\
5.992	0.016162741503827\\
6	0.0162647771800666\\
6.008	0.016362263760216\\
6.016	0.0164552991026112\\
6.024	0.0165439775904229\\
6.032	0.0166283901141339\\
6.04	0.0167086240551061\\
6.048	0.0167847632701883\\
6.056	0.0168568880773183\\
6.064	0.0169250752420728\\
6.072	0.0169893979651244\\
6.08	0.0170499258705613\\
6.088	0.0171067249950339\\
6.096	0.0171598577776879\\
6.104	0.0172093830508501\\
6.112	0.0172553560314334\\
6.12	0.0172978283130283\\
6.128	0.0173368478586524\\
6.136	0.01737245899413\\
6.144	0.0174047024020756\\
6.152	0.0174336151164576\\
6.16	0.0174592305177212\\
6.168	0.0174815783284495\\
6.176	0.0175006846095459\\
6.184	0.0175165717569209\\
6.192	0.0175292584986699\\
6.2	0.017538759892731\\
6.208	0.0175450873250095\\
6.216	0.0175482485079659\\
6.224	0.0175482474796562\\
6.232	-1.03875878718924e-17\\
6.24	0\\
6.248	0\\
6.256	0\\
6.264	0\\
6.272	0\\
6.28	0\\
6.288	0\\
6.296	0\\
6.304	0\\
6.312	0\\
};
\addlegendentry{Y}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0\\
0.0880000000000001	0.0391618312769639\\
0.0960000000000001	0.0585172667891404\\
0.104	0.0678796706711996\\
0.112	0.0722010792648578\\
0.12	0.0739804189082586\\
0.128	0.074478727938306\\
0.136	0.074473124233223\\
0.144	0.0744666134716567\\
0.152	0.0744591951784715\\
0.16	0.074450868812431\\
0.168	0.0744416337662093\\
0.176	0.0744314893664019\\
0.184	0.0744204348735403\\
0.192	0.163420515254928\\
0.2	0.207027126714011\\
0.208	0.227772930890947\\
0.216	0.237004793155546\\
0.224	0.24076260508422\\
0.232	0.241597376118171\\
0.24	0.24095799483691\\
0.248	0.239574273435845\\
0.256	0.2378138911752\\
0.264	0.235862151061279\\
0.272	0.233812507934353\\
0.28	0.229453326776279\\
0.288	0.228471125068515\\
0.296	0.226906171580736\\
0.304	0.222527966380314\\
0.312	0.218145608591673\\
0.32	0.213759579114872\\
0.328	0.209370350151727\\
0.336	0.204978385358629\\
0.344	0.200584139987908\\
0.352	0.110974148269749\\
0.36	0.110868994370733\\
0.368	0.110761560605523\\
0.376	0.110651835360816\\
0.384	0.110539806800146\\
0.392	0.116816259239682\\
0.4	0.123081157546962\\
0.408	0.129334007134056\\
0.416	0.135574286701249\\
0.424	0.141801447914325\\
0.432	0.148014915065297\\
0.44	0.154214084715813\\
0.448	0.143914456366689\\
0.456	0.133627281743996\\
0.464	0.123353343436116\\
0.472	0.11309337258852\\
0.48	0.102848048502619\\
0.488	0.0926179981984646\\
0.496	0.0824037959445665\\
0.504	0.0722059627580521\\
0.512	0.0620249658783946\\
0.52	0.0518612182179377\\
0.528	0.0417150777924276\\
0.536	0.031586847134764\\
0.544	0.0214767726951644\\
0.552	0.0113850442309355\\
0.56	-0.00418336344483706\\
0.568	-0.00418024691322046\\
0.576	-0.00417713416026056\\
0.584	-0.00417402519612702\\
0.592	-0.00417092003094209\\
0.6	-0.00416781867478065\\
0.608	-0.00416472113767034\\
0.616	-0.00416162742959167\\
0.624	-0.00415853756047805\\
0.632	-0.00415545154021595\\
0.64	-0.00415236937864496\\
0.648	-0.00414929108555792\\
0.656	-0.00634176212264328\\
0.664	-0.00853069385622439\\
0.672	-0.0107160829025315\\
0.68	-0.0128979281099802\\
0.688	-0.0150762305887005\\
0.696	-0.0172509937398981\\
0.704	-0.0194222232850141\\
0.712	-0.0215899272946514\\
0.72	-0.0237541162172339\\
0.728	-0.0259148029073664\\
0.736	-0.0280720026538621\\
0.744	-0.0302257332074051\\
0.752	-0.0323760148078163\\
0.76	-0.0345228702108891\\
0.768	-0.303347699606699\\
0.776	-0.302969520123455\\
0.784	-0.302606821277937\\
0.792	-0.302259706461806\\
0.8	-0.301928274381928\\
0.808	-0.301612619068818\\
0.816	-0.301312829884731\\
0.824	-0.269609536447761\\
0.832	-0.252046600907953\\
0.84	-0.241655253090609\\
0.848	-0.234912708453514\\
0.856	-0.230037933190484\\
0.864	-0.226130240406046\\
0.872	-0.222733902957298\\
0.88	-0.219618096263862\\
0.888	-0.216665677244131\\
0.896	-0.21381697202889\\
0.904	-0.211041366006864\\
0.912	-0.20832294531676\\
0.92	-0.20565323986979\\
0.928	-0.14752062516291\\
0.936	-0.117598921653071\\
0.944	-0.101930358108537\\
0.952	-0.0934666050170052\\
0.96	-0.0886483731523912\\
0.968	-0.0856782370016622\\
0.976	-0.0836484639194373\\
0.984	-0.0821005927223662\\
0.992	-0.080803033191163\\
1	-0.079638760098514\\
1.008	-0.0785486019317624\\
1.016	-0.077502603366706\\
1.024	-0.0764855641671789\\
1.032	-0.0764680241748274\\
1.04	-0.0764518228785977\\
1.048	-0.0764369614923836\\
1.056	-0.0764234411527419\\
1.064	-0.0764112629189221\\
1.072	-0.0764004277728931\\
1.08	-0.0763909366193682\\
1.088	-0.0763827902858263\\
1.096	-0.0763759895225308\\
1.104	-0.0763705350025469\\
1.112	-0.0763664273217542\\
1.12	-0.0725216148827199\\
1.128	-0.0686780588327051\\
1.136	-0.0648355571097203\\
1.144	-0.0609939194025882\\
1.152	-0.0571529671731718\\
1.16	-0.0533125336756824\\
1.168	-0.049472463973251\\
1.176	-0.0456326149519474\\
1.184	-0.0417928553324313\\
1.192	-0.0379530656794179\\
1.2	-0.0341131384091427\\
1.208	-0.0302729777950082\\
1.216	-0.0264324999715962\\
1.224	-0.0225916329372287\\
1.232	-0.0187503165552615\\
1.24	-0.0149085025542925\\
1.248	-0.0110661545274698\\
1.256	-0.00722324793108109\\
1.264	-0.00337977008260896\\
1.272	0.000464279841564477\\
1.28	0.000464520959840578\\
1.288	-0.144647132271444\\
1.296	-0.144667015473636\\
1.304	-0.144690349255397\\
1.312	-0.144717131302757\\
1.32	-0.1447473587794\\
1.328	-0.144781028326529\\
1.336	-0.144818136062708\\
1.344	-0.144858677583691\\
1.352	-0.144902647962226\\
1.36	-0.144950041747849\\
1.368	-0.145000852966654\\
1.376	-0.145055075121047\\
1.384	-0.145112701189482\\
1.392	-0.145173723626177\\
1.4	-0.145238134360816\\
1.408	-0.145305924798234\\
1.416	-0.145377085818077\\
1.424	-0.145451607774452\\
1.432	-0.145529480495558\\
1.44	-0.1456106932833\\
1.448	-0.145695234912883\\
1.456	-0.145783093632394\\
1.464	-0.145874257162363\\
1.472	-0.145968712695312\\
1.48	-0.146066446895283\\
1.488	-0.146167445897354\\
1.496	-0.146271695307138\\
1.504	-0.146379180200263\\
1.512	-0.146489885121842\\
1.52	-0.146603794085925\\
1.528	-0.146720890574935\\
1.536	-0.146841157539093\\
1.544	-0.146964577395824\\
1.552	-0.0636190057571495\\
1.56	-0.0218689848377875\\
1.568	-0.00111604140390285\\
1.576	0.00903730296138393\\
1.584	0.0138396280062189\\
1.592	0.0159404436452815\\
1.6	0.0166772483325838\\
1.608	0.0167252241218328\\
1.616	0.0167464022501667\\
1.624	0.0167674617392621\\
1.632	0.0167884028572899\\
1.64	0.01680922587166\\
1.648	0.0168299310490184\\
1.656	0.0250466199240264\\
1.664	0.028808457946678\\
1.672	0.0303214804954884\\
1.68	0.0306994230616538\\
1.688	0.0307304883033287\\
1.696	0.0307612803130793\\
1.704	0.0307917998972974\\
1.712	0.0308220478574208\\
1.72	0.0308520249899222\\
1.728	0.0308817320862976\\
1.736	0.0309111699330558\\
1.744	0.0309403393117068\\
1.752	0.0309692409987514\\
1.76	0.0636549225501116\\
1.768	0.0792863046628359\\
1.776	0.0860277963668624\\
1.784	0.0884577535760131\\
1.792	0.0887363359117513\\
1.8	0.0883812160238588\\
1.808	0.0753437755858927\\
1.816	0.0753937950803285\\
1.824	0.0754427702144785\\
1.832	0.0754907046764434\\
1.84	0.0755376020820051\\
1.848	0.0755834659745511\\
1.856	0.0756282998250015\\
1.864	0.4670641350897\\
1.872	0.659940583436448\\
1.88	0.752512064704308\\
1.888	0.794313299864317\\
1.896	0.810329776607471\\
1.904	0.813398696252554\\
1.912	0.810091185510771\\
1.92	0.80667893352137\\
1.928	0.8031630513994\\
1.936	0.79954456312201\\
1.944	0.795824407896785\\
1.952	0.792003442521121\\
1.96	0.788082443732151\\
1.968	0.79585376285655\\
1.976	0.791716414636978\\
1.984	0.787477822249096\\
1.992	0.783138455095503\\
2	0.763626849853952\\
2.008	0.746263268041521\\
2.016	0.740928096117931\\
2.024	0.739372752268048\\
2.032	0.737718749271058\\
2.04	0.735964840129931\\
2.048	0.734109709074372\\
2.056	0.732151971824363\\
2.064	0.730090175871155\\
2.072	0.818508160939041\\
2.08	0.850675996757598\\
2.088	0.854407944300157\\
2.096	0.851414708849561\\
2.104	0.848268911475969\\
2.112	0.800891561305578\\
2.12	0.78026927177462\\
2.128	0.757984856041871\\
2.136	0.734986003301735\\
2.144	0.711767512377721\\
2.152	0.688593802984629\\
2.16	0.665611476777987\\
2.168	0.642906279550767\\
2.176	0.845971815385375\\
2.184	0.926594034449178\\
2.192	0.945754470861802\\
2.2	0.934312682563981\\
2.208	0.907900464236399\\
2.216	0.858830957621568\\
2.224	0.892362940464561\\
2.232	0.886513662073064\\
2.24	0.880446862124317\\
2.248	0.874156949911948\\
2.256	0.86763819870588\\
2.264	0.860884747670192\\
2.272	0.853890603882446\\
2.28	0.846649644458461\\
2.288	0.839155618786702\\
2.296	0.831402150876419\\
2.304	0.823382741823841\\
2.312	0.815090772400761\\
2.32	0.746383115469053\\
2.328	0.678113285320296\\
2.336	0.610319557113775\\
2.344	0.543039439561392\\
2.352	0.476309561354318\\
2.36	0.410165548659205\\
2.368	0.344641894634926\\
2.376	0.279771821918901\\
2.384	0.215587139028563\\
2.392	0.152118091618349\\
2.4	0.0893932095257823\\
2.408	0.0274391505316601\\
2.416	-0.0337194582509416\\
2.424	-0.0940601804560423\\
2.432	-0.231641577670372\\
2.44	-0.231098781783278\\
2.448	-0.230550155108984\\
2.456	-0.2299957930601\\
2.464	-0.229435789983042\\
2.472	-0.228870239171546\\
2.48	-0.228299232880173\\
2.488	-0.227722862337787\\
2.496	-0.227141217761008\\
2.504	-0.226554388367639\\
2.512	-0.225962462390074\\
2.52	-0.225365527088659\\
2.528	-0.234537168858359\\
2.536	-0.243633955807538\\
2.544	-0.252653484381003\\
2.552	-0.261593434314446\\
2.56	-0.270451572535339\\
2.568	-0.279225756987556\\
2.576	-0.287913940375901\\
2.584	-0.296514173826809\\
2.592	-0.305024610461625\\
2.6	-0.313443508878993\\
2.608	-0.321769236543007\\
2.616	-0.330000273073888\\
2.624	-0.338135213438132\\
2.632	-0.346172771035135\\
2.64	-0.304069210265176\\
2.648	-0.301937426855679\\
2.656	-0.299801244857918\\
2.664	-0.297661022972055\\
2.672	-0.295517116350216\\
2.68	-0.293369876627285\\
2.688	-0.290460985810433\\
2.696	-0.288318038439138\\
2.704	-0.286172787292402\\
2.712	-0.284025567274407\\
2.72	-0.281876709963086\\
2.728	-0.279726543641968\\
2.736	-0.277575393332173\\
2.744	-0.275423580824563\\
2.752	-0.273271424712029\\
2.76	-0.271119240421897\\
2.768	-0.268967340248454\\
2.776	-0.266816033385585\\
2.784	-0.268493955015036\\
2.792	-0.270206618170711\\
2.8	-0.271952441029503\\
2.808	-0.273729907083273\\
2.816	-0.275537565063714\\
2.824	-0.277374028852856\\
2.832	-0.279237977379838\\
2.84	-0.281128154504529\\
2.848	-0.324524420388248\\
2.856	-0.321770906102571\\
2.864	-0.319018530770534\\
2.872	-0.316267868449115\\
2.88	-0.313519486631485\\
2.888	-0.310773946283575\\
2.896	-0.308031801881713\\
2.904	-0.305293601451282\\
2.912	-0.302559886606372\\
2.92	-0.299831192590392\\
2.928	-0.2971080483176\\
2.936	-0.294390976415518\\
2.944	-0.290975130904229\\
2.952	-0.287650607081925\\
2.96	-0.284416000534537\\
2.968	-0.28126994995696\\
2.976	-0.278211137635466\\
2.984	-0.275238289916237\\
2.992	-0.272350177660548\\
3	-0.269545616687091\\
3.008	-0.266823468201878\\
3.016	-0.264182639216106\\
3.024	-0.261622082952322\\
3.032	-0.259140799239183\\
3.04	-0.256737834895054\\
3.048	-0.254412284100655\\
3.056	-0.246554502593123\\
3.064	-0.244421897727302\\
3.072	-0.242294256639512\\
3.08	-0.240171919720498\\
3.088	-0.238055223396863\\
3.096	-0.235944500156363\\
3.104	-0.233840078573633\\
3.112	-0.194174968849856\\
3.12	-0.173198899648908\\
3.128	-0.161643506249223\\
3.136	-0.154845419189421\\
3.144	-0.15045812147145\\
3.152	-0.149803498805068\\
3.16	-0.1481694404697\\
3.168	-0.146597014342334\\
3.176	-0.145085653870562\\
3.184	-0.143634830300501\\
3.192	-0.142244052851642\\
3.2	-0.14091286888726\\
3.208	-0.139640864080393\\
3.216	-0.138427662575382\\
3.224	-0.137272927144925\\
3.232	-0.136176359342619\\
3.24	-0.135137699650903\\
3.248	-0.138007989191284\\
3.256	-0.140828826706843\\
3.264	-0.148337699071928\\
3.272	-0.147376843223643\\
3.28	-0.146415477328893\\
3.288	-0.145453689234464\\
3.296	-0.144491566121179\\
3.304	-0.143529194505521\\
3.312	-0.142566660241323\\
3.32	-0.134151949513525\\
3.328	-0.129217589353517\\
3.336	-0.126044274744136\\
3.344	-0.123767595128776\\
3.352	-0.121952856326141\\
3.36	-0.122147219774026\\
3.368	-0.122467181940501\\
3.376	-0.122856200539886\\
3.384	-0.123285800502691\\
3.392	-0.123741616062598\\
3.4	-0.124216375615512\\
3.408	-0.124706376065433\\
3.416	-0.125209710959825\\
3.424	-0.126885927172572\\
3.432	-0.128549388148227\\
3.44	-0.130200023889735\\
3.448	-0.131837777402425\\
3.456	-0.133462604704232\\
3.464	-0.13507447483399\\
3.472	-0.262597539194176\\
3.48	-0.259726248118908\\
3.488	-0.25688309868388\\
3.496	-0.254068597241879\\
3.504	-0.251283240385457\\
3.512	-0.183917405586311\\
3.52	-0.117929596363072\\
3.528	-0.0533194240969093\\
3.536	0.00989573939332893\\
3.544	0.0716805227525074\\
3.552	0.131981314412097\\
3.56	0.190726016155914\\
3.568	0.167846453576207\\
3.576	0.14529608836679\\
3.584	0.123094123778482\\
3.592	0.101258583941347\\
3.6	0.0798062954143191\\
3.608	0.0587528678430833\\
3.616	0.0381126738634035\\
3.624	0.017898828384423\\
3.632	-0.00187683261658593\\
3.64	-0.0212037736598417\\
3.648	-0.0400727815644487\\
3.656	-0.0584759873648019\\
3.664	-0.0764068882252828\\
3.672	-0.0938603692407737\\
3.68	-0.358581100064587\\
3.688	-0.353510395885252\\
3.696	-0.3485133750386\\
3.704	-0.343591193913445\\
3.712	-0.338744977948349\\
3.72	-0.333975822141505\\
3.728	-0.329284791555755\\
3.736	-0.324672921818459\\
3.744	-0.320141219615915\\
3.752	-0.315690663182064\\
3.76	-0.311322202781198\\
3.768	-0.307036761184417\\
3.776	-0.293750600305382\\
3.784	-0.280761743406993\\
3.792	-0.268059926672053\\
3.8	-0.255635277248918\\
3.808	-0.243478323663375\\
3.816	-0.231580005635941\\
3.824	-0.219931683339467\\
3.832	-0.208525146130674\\
3.84	-0.197352620788029\\
3.848	-0.186406779287242\\
3.856	-0.17568074614457\\
3.864	-0.165168105357061\\
3.872	-0.154862906967887\\
3.88	-0.14475967328398\\
3.888	-0.354714009691151\\
3.896	-0.350171612455847\\
3.904	-0.345823516998651\\
3.912	-0.341670824490492\\
3.92	-0.337714580499385\\
3.928	-0.333955775963688\\
3.936	-0.330395348122728\\
3.944	-0.327034181404286\\
3.952	-0.323873108268456\\
3.96	-0.320912910007453\\
3.968	-0.318154317500937\\
3.976	-0.315598011926479\\
3.984	-0.298812890341296\\
3.992	-0.28234373980736\\
4	-0.266161616248777\\
4.008	-0.250239090860548\\
4.016	-0.234550266803481\\
4.024	-0.219070794145279\\
4.032	-0.203777883175623\\
4.04	-0.188650316217982\\
4.048	-0.173668458056337\\
4.056	-0.158814265090976\\
4.064	-0.144071293334002\\
4.072	-0.129424705352124\\
4.08	-0.114861276261635\\
4.088	-0.100369398878225\\
4.096	-0.36223826458077\\
4.104	-0.361962967046009\\
4.112	-0.362002552781316\\
4.12	-0.362357101393789\\
4.128	-0.363026610911587\\
4.136	-0.364010997723294\\
4.144	-0.365310096408225\\
4.152	-0.366923659457696\\
4.16	-0.368851356887436\\
4.168	-0.37109277574132\\
4.176	-0.373647419486702\\
4.184	-0.376514707301655\\
4.192	-0.359670999192988\\
4.2	-0.342837002666232\\
4.208	-0.325962565984537\\
4.216	-0.309000782602009\\
4.224	-0.291908000283367\\
4.232	-0.274643826814047\\
4.24	-0.257171132509924\\
4.248	-0.239456049731436\\
4.256	-0.221467969604356\\
4.264	-0.203179536148597\\
4.272	-0.18456663801719\\
4.28	-0.165608398049682\\
4.288	-0.146287160847601\\
4.296	-0.126588478584124\\
4.304	-0.313870850024157\\
4.312	-0.317983402916534\\
4.32	-0.32224412547861\\
4.328	-0.32665216510715\\
4.336	-0.331206629667881\\
4.344	-0.335906586767586\\
4.352	-0.340751063003135\\
4.36	-0.345739043187844\\
4.368	-0.350869469555533\\
4.376	-0.356141240942708\\
4.384	-0.361553211949281\\
4.392	-0.367104192078281\\
4.4	-0.354096924591692\\
4.408	-0.340707725763148\\
4.416	-0.326910161435178\\
4.424	-0.312680033983957\\
4.432	-0.297995372446368\\
4.44	-0.282836420738743\\
4.448	-0.267185624050022\\
4.456	-0.251027613496444\\
4.464	-0.234349189129818\\
4.472	-0.217139301396938\\
4.48	-0.199389031153661\\
4.488	-0.181091568343569\\
4.496	-0.162242189457805\\
4.504	-0.142838233899645\\
4.512	-0.386585502363937\\
4.52	-0.39244995977879\\
4.528	-0.398405830417872\\
4.536	-0.404451715556752\\
4.544	-0.41058617584209\\
4.552	-0.416807730590612\\
4.56	-0.423114857082279\\
4.568	-0.429505989848147\\
4.576	-0.435979519953391\\
4.584	-0.442533794276022\\
4.592	-0.449167114781797\\
4.6	-0.45587773779587\\
4.608	-0.440802635578397\\
4.616	-0.425110215635276\\
4.624	-0.408781599237378\\
4.632	-0.391800103542512\\
4.64	-0.37415121945637\\
4.648	-0.355822587327633\\
4.656	-0.336803970562261\\
4.664	-0.317087227249864\\
4.672	-0.29666627990335\\
4.68	-0.275537083421588\\
4.688	-0.253697591393612\\
4.696	-0.231147720871865\\
4.704	-0.207889315751022\\
4.712	-0.183926108898035\\
4.72	-0.652535412764622\\
4.728	-0.663121508989045\\
4.736	-0.673854039615974\\
4.744	-0.684728608222248\\
4.752	-0.695740686891537\\
4.76	-0.706885613979307\\
4.768	-0.718158591879409\\
4.776	-0.498132257025332\\
4.784	-0.386098341693768\\
4.792	-0.329024870829923\\
4.8	-0.299927048436159\\
4.808	-0.285072723869008\\
4.816	-0.277474040918474\\
4.824	-0.273575513963312\\
4.832	-0.271568451405712\\
4.84	-0.270533082083564\\
4.848	-0.270001960248398\\
4.856	-0.269726937243849\\
4.864	-0.269439800973548\\
4.872	-0.269140492600327\\
4.88	-0.268828953593208\\
4.888	-0.268505125734206\\
4.896	-0.268168951125169\\
4.904	-0.267820372194649\\
4.912	-0.267459331704822\\
4.92	-0.267085772758436\\
4.928	-0.266699638805799\\
4.936	-0.266300873651802\\
4.944	-0.253634013072164\\
4.952	-0.24066785442767\\
4.96	-0.227406004458709\\
4.968	-0.213852353109886\\
4.976	-0.200011063910056\\
4.984	-0.185886564187791\\
4.992	-0.171483535138991\\
5	-0.156806901763921\\
5.008	-0.141861822691521\\
5.016	-0.126653679909345\\
5.024	-0.111188068418004\\
5.032	-0.16789436362721\\
5.04	-0.166423202854092\\
5.048	-0.164953240159788\\
5.056	-0.163484529200408\\
5.064	-0.162017123260246\\
5.072	-0.160551075251326\\
5.08	-0.15908643771298\\
5.088	-0.157623262811444\\
5.096	-0.156161602339481\\
5.104	-0.154701507716033\\
5.112	-0.15324302998589\\
5.12	-0.151786219819392\\
5.128	-0.141322489629048\\
5.136	-0.13068090367867\\
5.144	-0.11986471265906\\
5.152	-0.108877274928732\\
5.16	-0.0977220515846993\\
5.168	-0.0864026015086022\\
5.176	-0.0749225763949159\\
5.184	-0.0632857157681348\\
5.192	-0.0514958419959108\\
5.2	-0.039556855305235\\
5.208	-0.0274727288088374\\
5.216	-0.0152475035490672\\
5.224	-0.00288528356658213\\
5.232	0.00960976899874863\\
5.24	-0.0784747037194768\\
5.248	-0.0767121421576669\\
5.256	-0.0749598367075231\\
5.264	-0.0732178094539667\\
5.272	-0.071486081454411\\
5.28	-0.0697646727476341\\
5.288	-0.068053602362654\\
5.296	-0.0663528883276053\\
5.304	-0.0646625476786172\\
5.312	-0.0629825964686895\\
5.32	-0.0613130497765687\\
5.328	-0.0596539217156202\\
5.336	-0.0580052254426985\\
5.344	-0.0563669731670112\\
5.352	-0.0547391761589787\\
5.36	-0.053121844759087\\
5.368	-0.0515149883867335\\
5.376	-0.0499186155490644\\
5.384	-0.0483327338498026\\
5.392	-0.0467573499980661\\
5.4	-0.0451924698171752\\
5.408	-0.0436380982534472\\
5.416	-0.04209423938498\\
5.424	-0.0405608964304206\\
5.432	-0.0390380717577198\\
5.44	-0.0375257668928723\\
5.448	-0.0360239825286397\\
5.456	-0.0345327185332578\\
5.464	-0.0330519739591253\\
5.472	-0.0315817470514754\\
5.48	-0.030122035257027\\
5.488	-0.0286728352326167\\
5.496	-0.0272341428538106\\
5.504	-0.0258059532234946\\
5.512	-0.0243882606804413\\
5.52	-0.0229810588078567\\
5.528	-0.0215843404419021\\
5.536	-0.0201980976801911\\
5.544	-0.0188223218902638\\
5.552	-0.0174570037180346\\
5.56	-0.0161021330962137\\
5.568	-0.0147576992527029\\
5.576	-0.0134236907189631\\
5.584	-0.0121000953383549\\
5.592	-0.01078690027445\\
5.6	-0.00948409201931453\\
5.608	-0.00819165640176181\\
5.616	-0.00690957859557533\\
5.624	-0.00563784312770098\\
5.632	-0.00437643388640879\\
5.64	-0.00312533412942171\\
5.648	-0.00188452649201268\\
5.656	-0.000653992995069679\\
5.664	0.000566284946874311\\
5.672	0.00177632651764301\\
5.68	0.00297615149145409\\
5.688	0.00416578022499071\\
5.696	0.00534523364950813\\
5.704	0.00651453326297605\\
5.712	0.00767370112225678\\
5.72	0.00882275983531988\\
5.728	0.00996173255349338\\
5.736	0.58057309903743\\
5.744	0.584924257295651\\
5.752	0.589144152065477\\
5.76	0.593235647017818\\
5.768	0.597201567357143\\
5.776	0.601044699097689\\
5.784	0.604767788369713\\
5.792	0.608373540754915\\
5.8	0.611864620650166\\
5.808	0.615243650658704\\
5.816	0.618513211007943\\
5.824	0.621675838993079\\
5.832	0.624734028445674\\
5.84	0.627690229226406\\
5.848	0.630546846741204\\
5.856	0.633306241479986\\
5.864	0.635970728577227\\
5.872	0.638542577393614\\
5.88	0.641024011118042\\
5.888	0.643417206389222\\
5.896	0.645724292936205\\
5.904	0.647947353237103\\
5.912	0.650088422195336\\
5.92	0.652149486832739\\
5.928	0.654132485998866\\
5.936	0.656039310095853\\
5.944	0.657871800818226\\
5.952	0.65963175090703\\
5.96	0.661320903917701\\
5.968	0.662940954001087\\
5.976	0.66449354569707\\
5.984	0.665980273740227\\
5.992	0.667402682877023\\
6	0.668762267693988\\
6.008	0.670060472456406\\
6.016	0.671298690957023\\
6.024	0.672478266374304\\
6.032	0.673600491139795\\
6.04	0.67466660681415\\
6.048	0.675677803971405\\
6.056	0.676635222091109\\
6.064	0.677539949457904\\
6.072	0.678393023068208\\
6.08	0.679195428543639\\
6.088	0.679948100050839\\
6.096	0.680651920227392\\
6.104	0.681307720113521\\
6.112	0.681916279089285\\
6.12	0.682478324817013\\
6.128	0.682994533188703\\
6.136	0.683465528278172\\
6.144	0.683891882297731\\
6.152	0.684274115559173\\
6.16	0.684612696438904\\
6.168	0.684908041347041\\
6.176	0.685160514700324\\
6.184	0.685370428898711\\
6.192	0.685538044305536\\
6.2	0.68566356923113\\
6.208	0.685747159919821\\
6.216	0.685788920540242\\
6.224	0.685788903178904\\
6.232	-4.32184777688271e-16\\
6.24	0\\
6.248	0\\
6.256	0\\
6.264	0\\
6.272	0\\
6.28	0\\
6.288	0\\
6.296	0\\
6.304	0\\
6.312	0\\
};
\addlegendentry{Z}



\nextgroupplot[
width=\linewidth,
height=2cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.5, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=6.3,
xtick style={color=black},
ymin=0,
ymax=1,
xlabel={Time (s)},
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ytick={0,1},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-0.2cm},
title = {JSSA Activity (On/Off)}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	1\\
0.0880000000000001	1\\
0.0960000000000001	1\\
0.104	1\\
0.112	1\\
0.12	1\\
0.128	0\\
0.136	0\\
0.144	0\\
0.152	0\\
0.16	0\\
0.168	0\\
0.176	0\\
0.184	1\\
0.192	1\\
0.2	1\\
0.208	1\\
0.216	1\\
0.224	1\\
0.232	1\\
0.24	1\\
0.248	1\\
0.256	1\\
0.264	1\\
0.272	0\\
0.28	1\\
0.288	1\\
0.296	0\\
0.304	0\\
0.312	0\\
0.32	0\\
0.328	0\\
0.336	0\\
0.344	1\\
0.352	0\\
0.36	0\\
0.368	0\\
0.376	0\\
0.384	0\\
0.392	0\\
0.4	0\\
0.408	0\\
0.416	0\\
0.424	0\\
0.432	0\\
0.44	0\\
0.448	0\\
0.456	0\\
0.464	0\\
0.472	0\\
0.48	0\\
0.488	0\\
0.496	0\\
0.504	0\\
0.512	0\\
0.52	0\\
0.528	0\\
0.536	0\\
0.544	0\\
0.552	1\\
0.56	0\\
0.568	0\\
0.576	0\\
0.584	0\\
0.592	0\\
0.6	0\\
0.608	0\\
0.616	0\\
0.624	0\\
0.632	0\\
0.64	0\\
0.648	0\\
0.656	0\\
0.664	0\\
0.672	0\\
0.68	0\\
0.688	0\\
0.696	0\\
0.704	0\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	1\\
0.824	1\\
0.832	1\\
0.84	1\\
0.848	1\\
0.856	1\\
0.864	1\\
0.872	1\\
0.88	1\\
0.888	1\\
0.896	1\\
0.904	1\\
0.912	1\\
0.92	1\\
0.928	1\\
0.936	1\\
0.944	1\\
0.952	1\\
0.96	1\\
0.968	1\\
0.976	1\\
0.984	1\\
0.992	1\\
1	1\\
1.008	1\\
1.016	1\\
1.024	0\\
1.032	0\\
1.04	0\\
1.048	0\\
1.056	0\\
1.064	0\\
1.072	0\\
1.08	0\\
1.088	0\\
1.096	0\\
1.104	0\\
1.112	0\\
1.12	0\\
1.128	0\\
1.136	0\\
1.144	0\\
1.152	0\\
1.16	0\\
1.168	0\\
1.176	0\\
1.184	0\\
1.192	0\\
1.2	0\\
1.208	0\\
1.216	0\\
1.224	0\\
1.232	0\\
1.24	0\\
1.248	0\\
1.256	0\\
1.264	0\\
1.272	0\\
1.28	0\\
1.288	0\\
1.296	0\\
1.304	0\\
1.312	0\\
1.32	0\\
1.328	0\\
1.336	0\\
1.344	0\\
1.352	0\\
1.36	0\\
1.368	0\\
1.376	0\\
1.384	0\\
1.392	0\\
1.4	0\\
1.408	0\\
1.416	0\\
1.424	0\\
1.432	0\\
1.44	0\\
1.448	0\\
1.456	0\\
1.464	0\\
1.472	0\\
1.48	0\\
1.488	0\\
1.496	0\\
1.504	0\\
1.512	0\\
1.52	0\\
1.528	0\\
1.536	0\\
1.544	1\\
1.552	1\\
1.56	1\\
1.568	1\\
1.576	1\\
1.584	1\\
1.592	1\\
1.6	1\\
1.608	0\\
1.616	0\\
1.624	0\\
1.632	0\\
1.64	0\\
1.648	1\\
1.656	1\\
1.664	1\\
1.672	1\\
1.68	0\\
1.688	0\\
1.696	0\\
1.704	0\\
1.712	0\\
1.72	0\\
1.728	0\\
1.736	0\\
1.744	0\\
1.752	1\\
1.76	1\\
1.768	1\\
1.776	1\\
1.784	1\\
1.792	0\\
1.8	1\\
1.808	0\\
1.816	0\\
1.824	0\\
1.832	0\\
1.84	0\\
1.848	0\\
1.856	1\\
1.864	1\\
1.872	1\\
1.88	1\\
1.888	1\\
1.896	1\\
1.904	0\\
1.912	0\\
1.92	0\\
1.928	0\\
1.936	0\\
1.944	0\\
1.952	0\\
1.96	1\\
1.968	0\\
1.976	0\\
1.984	0\\
1.992	1\\
2	1\\
2.008	1\\
2.016	0\\
2.024	0\\
2.032	0\\
2.04	0\\
2.048	0\\
2.056	0\\
2.064	1\\
2.072	1\\
2.08	1\\
2.088	0\\
2.096	0\\
2.104	0\\
2.112	1\\
2.12	1\\
2.128	1\\
2.136	1\\
2.144	1\\
2.152	1\\
2.16	1\\
2.168	1\\
2.176	1\\
2.184	1\\
2.192	1\\
2.2	1\\
2.208	0\\
2.216	1\\
2.224	0\\
2.232	0\\
2.24	0\\
2.248	0\\
2.256	0\\
2.264	0\\
2.272	0\\
2.28	0\\
2.288	0\\
2.296	0\\
2.304	0\\
2.312	0\\
2.32	0\\
2.328	0\\
2.336	0\\
2.344	0\\
2.352	0\\
2.36	0\\
2.368	0\\
2.376	0\\
2.384	0\\
2.392	0\\
2.4	0\\
2.408	0\\
2.416	0\\
2.424	1\\
2.432	0\\
2.44	0\\
2.448	0\\
2.456	0\\
2.464	0\\
2.472	0\\
2.48	0\\
2.488	0\\
2.496	0\\
2.504	0\\
2.512	0\\
2.52	0\\
2.528	0\\
2.536	0\\
2.544	0\\
2.552	0\\
2.56	0\\
2.568	0\\
2.576	0\\
2.584	0\\
2.592	0\\
2.6	0\\
2.608	0\\
2.616	0\\
2.624	0\\
2.632	1\\
2.64	0\\
2.648	0\\
2.656	0\\
2.664	0\\
2.672	0\\
2.68	1\\
2.688	0\\
2.696	0\\
2.704	0\\
2.712	0\\
2.72	0\\
2.728	0\\
2.736	0\\
2.744	0\\
2.752	0\\
2.76	0\\
2.768	0\\
2.776	0\\
2.784	0\\
2.792	0\\
2.8	0\\
2.808	0\\
2.816	0\\
2.824	0\\
2.832	0\\
2.84	1\\
2.848	0\\
2.856	0\\
2.864	0\\
2.872	0\\
2.88	0\\
2.888	0\\
2.896	0\\
2.904	0\\
2.912	0\\
2.92	0\\
2.928	0\\
2.936	0\\
2.944	0\\
2.952	0\\
2.96	0\\
2.968	0\\
2.976	0\\
2.984	0\\
2.992	0\\
3	0\\
3.008	0\\
3.016	0\\
3.024	0\\
3.032	0\\
3.04	0\\
3.048	1\\
3.056	0\\
3.064	0\\
3.072	0\\
3.08	0\\
3.088	0\\
3.096	0\\
3.104	1\\
3.112	1\\
3.12	1\\
3.128	1\\
3.136	1\\
3.144	1\\
3.152	0\\
3.16	0\\
3.168	0\\
3.176	0\\
3.184	0\\
3.192	0\\
3.2	0\\
3.208	0\\
3.216	0\\
3.224	0\\
3.232	0\\
3.24	0\\
3.248	0\\
3.256	1\\
3.264	0\\
3.272	0\\
3.28	0\\
3.288	0\\
3.296	0\\
3.304	0\\
3.312	1\\
3.32	1\\
3.328	1\\
3.336	1\\
3.344	1\\
3.352	1\\
3.36	1\\
3.368	1\\
3.376	1\\
3.384	1\\
3.392	1\\
3.4	1\\
3.408	1\\
3.416	0\\
3.424	0\\
3.432	0\\
3.44	0\\
3.448	0\\
3.456	0\\
3.464	1\\
3.472	0\\
3.48	0\\
3.488	0\\
3.496	0\\
3.504	0\\
3.512	0\\
3.52	0\\
3.528	0\\
3.536	0\\
3.544	0\\
3.552	0\\
3.56	0\\
3.568	0\\
3.576	0\\
3.584	0\\
3.592	0\\
3.6	0\\
3.608	0\\
3.616	0\\
3.624	0\\
3.632	0\\
3.64	0\\
3.648	0\\
3.656	0\\
3.664	0\\
3.672	1\\
3.68	0\\
3.688	0\\
3.696	0\\
3.704	0\\
3.712	0\\
3.72	0\\
3.728	0\\
3.736	0\\
3.744	0\\
3.752	0\\
3.76	0\\
3.768	0\\
3.776	0\\
3.784	0\\
3.792	0\\
3.8	0\\
3.808	0\\
3.816	0\\
3.824	0\\
3.832	0\\
3.84	0\\
3.848	0\\
3.856	0\\
3.864	0\\
3.872	0\\
3.88	1\\
3.888	0\\
3.896	0\\
3.904	0\\
3.912	0\\
3.92	0\\
3.928	0\\
3.936	0\\
3.944	0\\
3.952	0\\
3.96	0\\
3.968	0\\
3.976	0\\
3.984	0\\
3.992	0\\
4	0\\
4.008	0\\
4.016	0\\
4.024	0\\
4.032	0\\
4.04	0\\
4.048	0\\
4.056	0\\
4.064	0\\
4.072	0\\
4.08	0\\
4.088	1\\
4.096	0\\
4.104	0\\
4.112	0\\
4.12	0\\
4.128	0\\
4.136	0\\
4.144	0\\
4.152	0\\
4.16	0\\
4.168	0\\
4.176	0\\
4.184	0\\
4.192	0\\
4.2	0\\
4.208	0\\
4.216	0\\
4.224	0\\
4.232	0\\
4.24	0\\
4.248	0\\
4.256	0\\
4.264	0\\
4.272	0\\
4.28	0\\
4.288	0\\
4.296	1\\
4.304	0\\
4.312	0\\
4.32	0\\
4.328	0\\
4.336	0\\
4.344	0\\
4.352	0\\
4.36	0\\
4.368	0\\
4.376	0\\
4.384	0\\
4.392	0\\
4.4	0\\
4.408	0\\
4.416	0\\
4.424	0\\
4.432	0\\
4.44	0\\
4.448	0\\
4.456	0\\
4.464	0\\
4.472	0\\
4.48	0\\
4.488	0\\
4.496	0\\
4.504	1\\
4.512	0\\
4.52	0\\
4.528	0\\
4.536	0\\
4.544	0\\
4.552	0\\
4.56	0\\
4.568	0\\
4.576	0\\
4.584	0\\
4.592	0\\
4.6	0\\
4.608	0\\
4.616	0\\
4.624	0\\
4.632	0\\
4.64	0\\
4.648	0\\
4.656	0\\
4.664	0\\
4.672	0\\
4.68	0\\
4.688	0\\
4.696	0\\
4.704	0\\
4.712	0\\
4.72	0\\
4.728	0\\
4.736	0\\
4.744	0\\
4.752	0\\
4.76	0\\
4.768	1\\
4.776	1\\
4.784	1\\
4.792	1\\
4.8	1\\
4.808	1\\
4.816	1\\
4.824	1\\
4.832	1\\
4.84	1\\
4.848	0\\
4.856	0\\
4.864	0\\
4.872	0\\
4.88	0\\
4.888	0\\
4.896	0\\
4.904	0\\
4.912	0\\
4.92	0\\
4.928	0\\
4.936	0\\
4.944	0\\
4.952	0\\
4.96	0\\
4.968	0\\
4.976	0\\
4.984	0\\
4.992	0\\
5	0\\
5.008	0\\
5.016	0\\
5.024	1\\
5.032	0\\
5.04	0\\
5.048	0\\
5.056	0\\
5.064	0\\
5.072	0\\
5.08	0\\
5.088	0\\
5.096	0\\
5.104	0\\
5.112	0\\
5.12	0\\
5.128	0\\
5.136	0\\
5.144	0\\
5.152	0\\
5.16	0\\
5.168	0\\
5.176	0\\
5.184	0\\
5.192	0\\
5.2	0\\
5.208	0\\
5.216	0\\
5.224	0\\
5.232	0\\
5.24	0\\
5.248	0\\
5.256	0\\
5.264	0\\
5.272	0\\
5.28	0\\
5.288	0\\
5.296	0\\
5.304	0\\
5.312	0\\
5.32	0\\
5.328	0\\
5.336	0\\
5.344	0\\
5.352	0\\
5.36	0\\
5.368	0\\
5.376	0\\
5.384	0\\
5.392	0\\
5.4	0\\
5.408	0\\
5.416	0\\
5.424	0\\
5.432	0\\
5.44	0\\
5.448	0\\
5.456	0\\
5.464	0\\
5.472	0\\
5.48	0\\
5.488	0\\
5.496	0\\
5.504	0\\
5.512	0\\
5.52	0\\
5.528	0\\
5.536	0\\
5.544	0\\
5.552	0\\
5.56	0\\
5.568	0\\
5.576	0\\
5.584	0\\
5.592	0\\
5.6	0\\
5.608	0\\
5.616	0\\
5.624	0\\
5.632	0\\
5.64	0\\
5.648	0\\
5.656	0\\
5.664	0\\
5.672	0\\
5.68	0\\
5.688	0\\
5.696	0\\
5.704	0\\
5.712	0\\
5.72	0\\
5.728	0\\
5.736	0\\
5.744	0\\
5.752	0\\
5.76	0\\
5.768	0\\
5.776	0\\
5.784	0\\
5.792	0\\
5.8	0\\
5.808	0\\
5.816	0\\
5.824	0\\
5.832	0\\
5.84	0\\
5.848	0\\
5.856	0\\
5.864	0\\
5.872	0\\
5.88	0\\
5.888	0\\
5.896	0\\
5.904	0\\
5.912	0\\
5.92	0\\
5.928	0\\
5.936	0\\
5.944	0\\
5.952	0\\
5.96	0\\
5.968	0\\
5.976	0\\
5.984	0\\
5.992	0\\
6	0\\
6.008	0\\
6.016	0\\
6.024	0\\
6.032	0\\
6.04	0\\
6.048	0\\
6.056	0\\
6.064	0\\
6.072	0\\
6.08	0\\
6.088	0\\
6.096	0\\
6.104	0\\
6.112	0\\
6.12	0\\
6.128	0\\
6.136	0\\
6.144	0\\
6.152	0\\
6.16	0\\
6.168	0\\
6.176	0\\
6.184	0\\
6.192	0\\
6.2	0\\
6.208	0\\
6.216	0\\
6.224	0\\
6.232	0\\
6.24	0\\
6.248	0\\
6.256	0\\
6.264	0\\
6.272	0\\
6.28	0\\
6.288	0\\
6.296	0\\
6.304	0\\
6.312	0\\
};
% \addlegendentry{SSA Activity}

\end{groupplot}
\end{tikzpicture}%

==> fig/simulation/ssa_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0,1,0}%
%
\begin{tikzpicture}
\pgfplotsset{compat=1.5}
\begin{groupplot}[group style={group size=1 by 3, 
                               vertical sep=25pt,
                               horizontal sep=20pt}]

\nextgroupplot[
width=\linewidth,
height=2.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.6, transform shape}, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=6.3,
xtick style={color=black},
ymin=-0.5,
ymax=2,
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ylabel={m},
axis background/.style={fill=white},
title style={yshift=-0.2cm},
title = {Minimum Distance between the Human and the Robot}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.66518554969327\\
0.00800000000000001	1.66518554969327\\
0.016	1.66518554969327\\
0.024	1.66518554969327\\
0.032	1.66518554969327\\
0.04	1.66518554969327\\
0.048	1.66518554969327\\
0.056	1.66518554969327\\
0.0640000000000001	1.66518554969327\\
0.0720000000000001	1.66518554969327\\
0.0800000000000001	1.61210040374956\\
0.0880000000000001	1.61210040374956\\
0.0960000000000001	1.61210040374956\\
0.104	1.61210040374956\\
0.112	1.61210040374956\\
0.12	1.61210040374956\\
0.128	1.61210040374956\\
0.136	1.61210040374956\\
0.144	1.61210040374956\\
0.152	1.61210040374956\\
0.16	1.61210040374956\\
0.168	1.61210040374956\\
0.176	1.61210040374956\\
0.184	1.50802496755088\\
0.192	1.50802496755088\\
0.2	1.50802496755088\\
0.208	1.50802496755088\\
0.216	1.50802496755088\\
0.224	1.50802496755088\\
0.232	1.50802496755088\\
0.24	1.50802496755088\\
0.248	1.50802496755088\\
0.256	1.50802496755088\\
0.264	1.50802496755088\\
0.272	1.50802496755088\\
0.28	1.50802496755088\\
0.288	1.50802496755088\\
0.296	1.44579515370574\\
0.304	1.44579515370574\\
0.312	1.44579515370574\\
0.32	1.44579515370574\\
0.328	1.44579515370574\\
0.336	1.44579515370574\\
0.344	1.44579515370574\\
0.352	1.44579515370574\\
0.36	1.44579515370574\\
0.368	1.44579515370574\\
0.376	1.44579515370574\\
0.384	1.44579515370574\\
0.392	1.44579515370574\\
0.4	1.36678230717993\\
0.408	1.36678230717993\\
0.416	1.36678230717993\\
0.424	1.36678230717993\\
0.432	1.36678230717993\\
0.44	1.36678230717993\\
0.448	1.36678230717993\\
0.456	1.36678230717993\\
0.464	1.36678230717993\\
0.472	1.36678230717993\\
0.48	1.36678230717993\\
0.488	1.36678230717993\\
0.496	1.36678230717993\\
0.504	1.32368158741921\\
0.512	1.32368158741921\\
0.52	1.32368158741921\\
0.528	1.32368158741921\\
0.536	1.32368158741921\\
0.544	1.32368158741921\\
0.552	1.32368158741921\\
0.56	1.32368158741921\\
0.568	1.32368158741921\\
0.576	1.32368158741921\\
0.584	1.32368158741921\\
0.592	1.32368158741921\\
0.6	1.32368158741921\\
0.608	1.30119420402518\\
0.616	1.30119420402518\\
0.624	1.30119420402518\\
0.632	1.30119420402518\\
0.64	1.30119420402518\\
0.648	1.30119420402518\\
0.656	1.30119420402518\\
0.664	1.30119420402518\\
0.672	1.30119420402518\\
0.68	1.30119420402518\\
0.688	1.30119420402518\\
0.696	1.30119420402518\\
0.704	1.30119420402518\\
0.712	1.30119420402518\\
0.72	1.30119420402518\\
0.728	1.30119420402518\\
0.736	1.30119420402518\\
0.744	1.30119420402518\\
0.752	1.30119420402518\\
0.76	1.30119420402518\\
0.768	1.30119420402518\\
0.776	1.30119420402518\\
0.784	1.30119420402518\\
0.792	1.30119420402518\\
0.8	1.30119420402518\\
0.808	1.30119420402518\\
0.816	1.28365399020178\\
0.824	1.28365399020178\\
0.832	1.28365399020178\\
0.84	1.28365399020178\\
0.848	1.28365399020178\\
0.856	1.28365399020178\\
0.864	1.28365399020178\\
0.872	1.28365399020178\\
0.88	1.28365399020178\\
0.888	1.28365399020178\\
0.896	1.28365399020178\\
0.904	1.28365399020178\\
0.912	1.28365399020178\\
0.92	1.2457218926381\\
0.928	1.2457218926381\\
0.936	1.2457218926381\\
0.944	1.2457218926381\\
0.952	1.2457218926381\\
0.96	1.2457218926381\\
0.968	1.2457218926381\\
0.976	1.2457218926381\\
0.984	1.2457218926381\\
0.992	1.2457218926381\\
1	1.2457218926381\\
1.008	1.2457218926381\\
1.016	1.2457218926381\\
1.024	1.15550054035672\\
1.032	1.1555626609782\\
1.04	1.15566611028488\\
1.048	1.15585228949256\\
1.056	1.15616270267972\\
1.064	1.15663911718102\\
1.072	1.15732285364995\\
1.08	1.15814899135654\\
1.088	1.15924444369027\\
1.096	1.16056476478008\\
1.104	1.16211395114426\\
1.112	1.16389662843047\\
1.12	1.16591803085792\\
1.128	1.10927252469106\\
1.136	1.11172368068554\\
1.144	1.11442891246552\\
1.152	1.11739624199561\\
1.16	1.12063419817852\\
1.168	1.12415177508536\\
1.176	1.12793803796406\\
1.184	1.13200871601851\\
1.192	1.13635922895446\\
1.2	1.14098432128473\\
1.208	1.14587794996088\\
1.216	1.15103318804365\\
1.224	1.15644214461494\\
1.232	1.1187491140501\\
1.24	1.12457890916283\\
1.248	1.13063712803761\\
1.256	1.13691202676669\\
1.264	1.14339067197838\\
1.272	1.15005895016989\\
1.28	1.15690159044354\\
1.288	1.16353133572441\\
1.296	1.17044231227716\\
1.304	1.1772332946702\\
1.312	1.18389414903787\\
1.32	1.19041543453618\\
1.328	1.19678836850621\\
1.336	1.16003319972701\\
1.344	1.1660842180212\\
1.352	1.17196777552018\\
1.36	1.17767696280801\\
1.368	1.18320538672714\\
1.376	1.18854714026472\\
1.384	1.19369677358889\\
1.392	1.19864926628196\\
1.4	1.20340000080457\\
1.408	1.20794473721336\\
1.416	1.2122795891455\\
1.424	1.2164010010759\\
1.432	1.22030572684653\\
1.44	1.19141628870269\\
1.448	1.19488766249814\\
1.456	1.19813435834843\\
1.464	1.20115403328872\\
1.472	1.20394457676035\\
1.48	1.2065040962965\\
1.488	1.20883090440705\\
1.496	1.21092350664581\\
1.504	1.21278059084337\\
1.512	1.21440101748994\\
1.52	1.21578381125304\\
1.528	1.21692815361653\\
1.536	1.21783337662843\\
1.544	1.18462504096538\\
1.552	1.18505184461454\\
1.56	1.18523765695042\\
1.568	1.18518236598627\\
1.576	1.18488600253071\\
1.584	1.18434874042908\\
1.592	1.18357089789346\\
1.6	1.18255293992363\\
1.608	1.18129548182357\\
1.616	1.17979929381987\\
1.624	1.17806530679041\\
1.632	1.17609461911327\\
1.64	1.17388850464777\\
1.648	1.14056162812344\\
1.656	1.13788481136893\\
1.664	1.13507660324857\\
1.672	1.13210675503598\\
1.68	1.12904241274876\\
1.688	1.12595020916827\\
1.696	1.12289459492806\\
1.704	1.11993371423953\\
1.712	1.11702142959405\\
1.72	1.11420063616247\\
1.728	1.11154782119943\\
1.736	1.10898550281746\\
1.744	1.1065129920803\\
1.752	1.05756398912136\\
1.76	1.05536854897201\\
1.768	1.05332534613741\\
1.776	1.05149774374394\\
1.784	1.04989884214178\\
1.792	1.04848344649386\\
1.8	1.04740067255469\\
1.808	1.04657146541554\\
1.816	1.04599499980292\\
1.824	1.04567078206018\\
1.832	1.045598653914\\
1.84	1.04577879410317\\
1.848	1.04621171786393\\
1.856	0.951072506987912\\
1.864	0.952112709653161\\
1.872	0.953475516433067\\
1.88	0.955228621411076\\
1.888	0.957438582452055\\
1.896	0.960042098825571\\
1.904	0.963171514495535\\
1.912	0.966201081137652\\
1.92	0.969940650415331\\
1.928	0.97377225349772\\
1.936	0.977696345452955\\
1.944	0.981713355225255\\
1.952	0.985823684472229\\
1.96	0.91472994907715\\
1.968	0.919064108090089\\
1.976	0.92349306677685\\
1.984	0.928017081311179\\
1.992	0.932628719207158\\
2	0.937330638715169\\
2.008	0.942117790337691\\
2.016	0.946606998304703\\
2.024	0.951302253975399\\
2.032	0.955816349095621\\
2.04	0.960146462035088\\
2.048	0.964290004522706\\
2.056	0.968244606010274\\
2.064	0.868781250250011\\
2.072	0.872499559049701\\
2.08	0.876094552315412\\
2.088	0.879638753270461\\
2.096	0.883205343941062\\
2.104	0.886868097871295\\
2.112	0.890697734417906\\
2.12	0.894730139910941\\
2.128	0.89898373410198\\
2.136	0.903527164517418\\
2.144	0.908361569134232\\
2.152	0.91348804310469\\
2.16	0.918907622872304\\
2.168	0.741143363445827\\
2.176	0.74736192255257\\
2.184	0.753954040359327\\
2.192	0.760997152358901\\
2.2	0.768568809529968\\
2.208	0.776746548993179\\
2.216	0.785607704586711\\
2.224	0.795215921603291\\
2.232	0.805434523413055\\
2.24	0.816492111674986\\
2.248	0.828279238526757\\
2.256	0.840774815664673\\
2.264	0.853956437301015\\
2.272	0.806359063030755\\
2.28	0.820853150881329\\
2.288	0.83595309637891\\
2.296	0.851630367793879\\
2.304	0.867855016918485\\
2.312	0.884595702502514\\
2.32	0.901819729228644\\
2.328	0.919468570056426\\
2.336	0.937515601273195\\
2.344	0.955908726035144\\
2.352	0.97459538831889\\
2.36	0.99352280034007\\
2.368	1.01263817850283\\
2.376	0.977890288996748\\
2.384	0.990736344203619\\
2.392	1.00321987332434\\
2.4	1.01571435965418\\
2.408	1.0281890486975\\
2.416	1.04061386726072\\
2.424	1.0529595498732\\
2.432	1.06449730618813\\
2.44	1.07617881589806\\
2.448	1.08727791980157\\
2.456	1.09780827093081\\
2.464	1.1077839644567\\
2.472	1.11721939239283\\
2.48	1.07882104306934\\
2.488	1.08714991764676\\
2.496	1.09240485281533\\
2.504	1.09495601689978\\
2.512	1.09705389679009\\
2.52	1.09876103624533\\
2.528	1.10027397444888\\
2.536	1.10166454433585\\
2.544	1.10293970003169\\
2.552	1.10410597067669\\
2.56	1.10516945300768\\
2.568	1.10613580510829\\
2.576	1.10701024118757\\
2.584	1.04946007045509\\
2.592	1.0501685599721\\
2.6	1.05079752045892\\
2.608	1.05135030467574\\
2.616	1.05182981362544\\
2.624	1.05223849515696\\
2.632	1.0525783429208\\
2.64	1.05285089562397\\
2.648	1.05305723654139\\
2.656	1.05319799325114\\
2.664	1.05327333757074\\
2.672	1.05328298568179\\
2.68	1.05322619844004\\
2.688	1.03229237781197\\
2.696	1.03210949699984\\
2.704	1.03187031320512\\
2.712	1.03157231695675\\
2.72	1.03121256030037\\
2.728	1.0307876592109\\
2.736	1.03029379653539\\
2.744	1.02972672554359\\
2.752	1.02908177417373\\
2.76	1.02835385007159\\
2.768	1.0275374465313\\
2.776	1.026626649457\\
2.784	1.02562102315559\\
2.792	1.0054358156377\\
2.8	1.00422360601752\\
2.808	1.00290079880602\\
2.816	1.00131258972114\\
2.824	0.999352887516439\\
2.832	0.996991375846528\\
2.84	0.993861420210926\\
2.848	0.986190060431247\\
2.856	0.978249814056373\\
2.864	0.970076713181734\\
2.872	0.961707789283668\\
2.88	0.953181150493279\\
2.888	0.944536064727926\\
2.896	0.919192813744627\\
2.904	0.910466587983481\\
2.912	0.901747646980051\\
2.92	0.893081298643829\\
2.928	0.88451497273935\\
2.936	0.876098254232829\\
2.944	0.867883215133883\\
2.952	0.857572875809618\\
2.96	0.843790007702405\\
2.968	0.83035023896124\\
2.976	0.817346123777906\\
2.984	0.804872815578879\\
2.992	0.793027373180402\\
3	0.765732128477907\\
3.008	0.755476686784101\\
3.016	0.746141054021753\\
3.024	0.73782274590779\\
3.032	0.730617613729696\\
3.04	0.724618774326325\\
3.048	0.719916351728643\\
3.056	0.716589497537939\\
3.064	0.714511242978845\\
3.072	0.71393552240646\\
3.08	0.71475342945914\\
3.088	0.716962029410614\\
3.096	0.720554568326187\\
3.104	0.693818086625419\\
3.112	0.700076579552436\\
3.12	0.707663967394262\\
3.128	0.716559568212314\\
3.136	0.726739701328671\\
3.144	0.738177847919797\\
3.152	0.750844793567125\\
3.16	0.764603344924648\\
3.168	0.779456189212986\\
3.176	0.79529896481715\\
3.184	0.812027272715351\\
3.192	0.829537056778247\\
3.2	0.847724962052823\\
3.208	0.841552228675384\\
3.216	0.860609767131779\\
3.224	0.880038435501731\\
3.232	0.899742057874787\\
3.24	0.919626768244756\\
3.248	0.930549651981541\\
3.256	0.934781817522\\
3.264	0.938563319961329\\
3.272	0.942313610774878\\
3.28	0.945720805659096\\
3.288	0.948804830486863\\
3.296	0.951585233821332\\
3.304	0.954081117804661\\
3.312	0.917101559782931\\
3.32	0.91904332785503\\
3.328	0.920758098793419\\
3.336	0.922262476990086\\
3.344	0.923572399847968\\
3.352	0.924703113721982\\
3.36	0.925669154744616\\
3.368	0.92648433398836\\
3.376	0.927161726447976\\
3.384	0.927713663355567\\
3.392	0.928151727370629\\
3.4	0.928486750215846\\
3.408	0.928728812357334\\
3.416	0.943006259409018\\
3.424	0.943026184182514\\
3.432	0.942983460047156\\
3.44	0.942885233098505\\
3.448	0.942737909289039\\
3.456	0.942547160330359\\
3.464	0.942317929481054\\
3.472	0.942054437023105\\
3.48	0.941760185253938\\
3.488	0.94143796284502\\
3.496	0.94108984844159\\
3.504	0.940717213401487\\
3.512	0.940320723594326\\
3.52	1.01483765247588\\
3.528	1.01438425008708\\
3.536	1.01391020707004\\
3.544	1.01341334019344\\
3.552	1.0128907401435\\
3.56	1.01233876690523\\
3.568	1.01175304418367\\
3.576	1.01112845297721\\
3.584	1.01045912444031\\
3.592	1.00973843219782\\
3.6	1.00895898429902\\
3.608	1.00811261502508\\
3.616	1.00719037678993\\
3.624	1.06279902800922\\
3.632	1.06172615908043\\
3.64	1.06054786849226\\
3.648	1.05925183621014\\
3.656	1.05782491525799\\
3.664	1.05625313015321\\
3.672	1.05452167793524\\
3.68	1.05261493226799\\
3.688	1.05051645112717\\
3.696	1.04820898861455\\
3.704	1.0456745114727\\
3.712	1.04289422090556\\
3.72	1.03984858034245\\
3.728	1.09512386585585\\
3.736	1.0815066318752\\
3.744	1.06038449999558\\
3.752	1.03822072543655\\
3.76	1.01504677773148\\
3.768	0.990900044166741\\
3.776	0.965820018328448\\
3.784	0.939851458093757\\
3.792	0.913045417967981\\
3.8	0.885460036609057\\
3.808	0.857160610661127\\
3.816	0.828219574573101\\
3.824	0.798716386941904\\
3.832	0.84047274453791\\
3.84	0.809681391387925\\
3.848	0.77863978071254\\
3.856	0.747458670192691\\
3.864	0.716253985643384\\
3.872	0.685146094392982\\
3.88	0.654258987808218\\
3.888	0.62371937590844\\
3.896	0.593655697963414\\
3.904	0.564197054593086\\
3.912	0.53547215754505\\
3.92	0.507608541065852\\
3.928	0.480731361785524\\
3.936	0.540968243814325\\
3.944	0.51692319166135\\
3.952	0.494278717712747\\
3.96	0.473130203575201\\
3.968	0.453562698586871\\
3.976	0.435650006037861\\
3.984	0.419454095488508\\
3.992	0.405024919302027\\
4	0.392400577878838\\
4.008	0.381607453434889\\
4.016	0.372585956040778\\
4.024	0.365377618217286\\
4.032	0.359941454005464\\
4.04	0.480984084499197\\
4.048	0.479413589317733\\
4.056	0.479445421994979\\
4.064	0.481048016304319\\
4.072	0.484191776997762\\
4.08	0.488847691487969\\
4.088	0.494985581657421\\
4.096	0.502572075442715\\
4.104	0.511489823015649\\
4.112	0.521717846343687\\
4.12	0.533146895804566\\
4.128	0.545656274664171\\
4.136	0.559113525844776\\
4.144	0.668072067459914\\
4.152	0.665854615792799\\
4.16	0.66389400363761\\
4.168	0.662182321523916\\
4.176	0.660714338493046\\
4.184	0.65948663953204\\
4.192	0.658496792652896\\
4.2	0.657635985151837\\
4.208	0.657054331579997\\
4.216	0.656625464861047\\
4.224	0.656344129980428\\
4.232	0.656204278591933\\
4.24	0.656199226892818\\
4.248	0.751768091776888\\
4.256	0.751916765719033\\
4.264	0.752178618309171\\
4.272	0.752545930888321\\
4.28	0.753010942658956\\
4.288	0.753565937828786\\
4.296	0.754203320552299\\
4.304	0.754915678359066\\
4.312	0.755695834898905\\
4.32	0.756536892925055\\
4.328	0.75743226848579\\
4.336	0.75837571731015\\
4.344	0.759361354361611\\
4.352	0.951568005633443\\
4.36	0.95250060823223\\
4.368	0.953462463630959\\
4.376	0.954449240477502\\
4.384	0.955456988553373\\
4.392	0.956482135745865\\
4.4	0.957521483386041\\
4.408	0.958572200461639\\
4.416	0.959631817144283\\
4.424	0.960698218003674\\
4.432	0.961769635218237\\
4.44	0.962844642032249\\
4.448	0.963922146653884\\
4.456	1.06096007174943\\
4.464	1.06200460329589\\
4.472	1.06305132967333\\
4.48	1.06410045362559\\
4.488	1.06515249285844\\
4.496	1.06620827830364\\
4.504	1.06726895295235\\
4.512	1.06833597112787\\
4.52	1.06941109803894\\
4.528	1.07049640942932\\
4.536	1.07159429111573\\
4.544	1.07270743818579\\
4.552	1.07383885360999\\
4.56	1.17113273945755\\
4.568	1.17229104060425\\
4.576	1.1734794497874\\
4.584	1.17470219177183\\
4.592	1.17596377611603\\
4.6	1.17726898600009\\
4.608	1.17862286427335\\
4.616	1.18003069639089\\
4.624	1.1814979899027\\
4.632	1.18303045015122\\
4.64	1.18463395182121\\
4.648	1.18631450596717\\
4.656	1.18807822211927\\
4.664	1.28638312334483\\
4.672	1.28832689462884\\
4.68	1.29037332726815\\
4.688	1.2925283867064\\
4.696	1.29468628732515\\
4.704	1.29699167258154\\
4.712	1.29933278082783\\
4.72	1.30170369727863\\
4.728	1.30409868660189\\
4.736	1.30651220600394\\
4.744	1.30893891576299\\
4.752	1.31137368752994\\
4.76	1.31381161067162\\
4.768	1.31624799689111\\
4.776	1.31867838332328\\
4.784	1.32109853427113\\
4.792	1.32350444172149\\
4.8	1.32589232475605\\
4.808	1.32825862795529\\
4.816	1.32083653067053\\
4.824	1.31181903063034\\
4.832	1.30312587386319\\
4.84	1.29483545833068\\
4.848	1.28702223758019\\
4.856	1.27975432776493\\
4.864	1.27294213384565\\
4.872	1.26677673980762\\
4.88	1.26118300538586\\
4.888	1.25616081353476\\
4.896	1.25170683476289\\
4.904	1.24781493162325\\
4.912	1.24447656569007\\
4.92	1.24168120121719\\
4.928	1.23941670023993\\
4.936	1.23766970452586\\
4.944	1.23642600047311\\
4.952	1.2356708637689\\
4.96	1.23536300043088\\
4.968	1.23549729154688\\
4.976	1.23604269977479\\
4.984	1.23696945337829\\
4.992	1.238249069148\\
5	1.23985433776181\\
5.008	1.24175927964451\\
5.016	1.24393907858364\\
5.024	1.24636999954953\\
5.032	1.24868371161767\\
5.04	1.25134304054989\\
5.048	1.25397292473692\\
5.056	1.25656850432668\\
5.064	1.25912526254608\\
5.072	1.26163899513469\\
5.08	1.26410578160101\\
5.088	1.26652195839081\\
5.096	1.26888409401837\\
5.104	1.27118896617781\\
5.112	1.27343354082372\\
5.12	1.27561495318619\\
5.128	1.27773049066618\\
5.136	1.27977757754151\\
5.144	1.28175376140126\\
5.152	1.28365670121749\\
5.16	1.28548415695649\\
5.168	1.28723398062759\\
5.176	1.28890410866544\\
5.184	1.29049255554101\\
5.192	1.29199740849783\\
5.2	1.2934168233118\\
5.208	1.29474902097619\\
5.216	1.2959922852175\\
5.224	1.297144960752\\
5.232	1.29820545219796\\
5.24	1.29917222356387\\
5.248	1.30004379823809\\
5.256	1.30081875941117\\
5.264	1.30149575086752\\
5.272	1.30207347808845\\
5.28	1.30255070961402\\
5.288	1.30292627861646\\
5.296	1.30319908464243\\
5.304	1.30336809548671\\
5.312	1.30343234916388\\
5.32	1.30339095594923\\
5.328	1.30324310046384\\
5.336	1.30298804378261\\
5.344	1.30262512554786\\
5.352	1.30215376607386\\
5.36	1.30157346843144\\
5.368	1.30088382050426\\
5.376	1.30008449701151\\
5.384	1.29917526149429\\
5.392	1.29815596826565\\
5.4	1.29702656432686\\
5.408	1.29578709125477\\
5.416	1.29443768706801\\
5.424	1.29297858808214\\
5.432	1.29141013076633\\
5.44	1.28973275361744\\
5.448	1.28794699906942\\
5.456	1.28605351545972\\
5.464	1.28405305907714\\
5.472	1.28194649631888\\
5.48	1.27973480598845\\
5.488	1.27741908176961\\
5.496	1.27500053491557\\
5.504	1.27248049719712\\
5.512	1.26986042415746\\
5.52	1.26714189872657\\
5.528	1.26455977990416\\
5.536	1.26180303072408\\
5.544	1.25910546076945\\
5.552	1.25646655105027\\
5.56	1.25388577972635\\
5.568	1.25136262235541\\
5.576	1.24889655215917\\
5.584	1.24648704030755\\
5.592	1.2441335562205\\
5.6	1.24183556788711\\
5.608	1.2395925422015\\
5.616	1.23740394531493\\
5.624	1.23526924300342\\
5.632	1.23318790105017\\
5.64	1.23115938564199\\
5.648	1.22918316377885\\
5.656	1.22725870369559\\
5.664	1.22538547529502\\
5.672	1.22356295059114\\
5.68	1.22179060416174\\
5.688	1.22006791360909\\
5.696	1.21839436002787\\
5.704	1.21676942847906\\
5.712	1.21519260846886\\
5.72	1.21366339443146\\
5.728	1.21218128621462\\
5.736	1.21074578956691\\
5.744	1.20935641662568\\
5.752	1.20801268640448\\
5.76	1.20671412527907\\
5.768	1.20546026747095\\
5.776	1.20425065552733\\
5.784	1.20308484079664\\
5.792	1.2019623838986\\
5.8	1.20088285518792\\
5.808	1.19984583521074\\
5.816	1.1988509151529\\
5.824	1.19789769727929\\
5.832	1.19698579536341\\
5.84	1.19611483510635\\
5.848	1.19528445454456\\
5.856	1.19449430444555\\
5.864	1.19374404869104\\
5.872	1.1930333646467\\
5.88	1.19236194351812\\
5.888	1.19172949069226\\
5.896	1.19113572606389\\
5.904	1.1905803843466\\
5.912	1.19006321536777\\
5.92	1.18958398434726\\
5.928	1.18911915716786\\
5.936	1.18865734415179\\
5.944	1.18823803688631\\
5.952	1.18786108708749\\
5.96	1.18752636076482\\
5.968	1.18723373838905\\
5.976	1.18698311504196\\
5.984	1.18677440054793\\
5.992	1.18660751958704\\
6	1.18648241178956\\
6.008	1.18639903181176\\
6.016	1.18635734939282\\
6.024	1.18629483523042\\
6.032	1.18629483523042\\
6.04	1.18629483523042\\
6.048	1.18629483523042\\
6.056	1.18629483523042\\
6.064	1.18629483523042\\
6.072	1.18629483523042\\
6.08	1.18629483523042\\
6.088	1.18629483523042\\
6.096	1.18629483523042\\
6.104	1.18629483523042\\
6.3 1.18629\\
};
\addlegendentry{Minimum Relative Distance}

\addplot [color=mycolor2,dashed]
  table[row sep=crcr]{%
0	0.05\\
0.00800000000000001	0.05\\
0.016	0.05\\
6.3 0.05\\
};
\addlegendentry{Safety Margin}

\nextgroupplot[
width=\linewidth,
height=2.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.6, transform shape}, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=6.3,
xtick style={color=black},
ymin=-2,
ymax=2,
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ytick={-2,0,2},
ylabel={m/s},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-0.2cm},
title = {Critical Velocity between the Human and the Robot}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0.147571623325348\\
0.0880000000000001	0.147571623325348\\
0.0960000000000001	0.147571623325348\\
0.104	0.147571623325348\\
0.112	0.147571623325348\\
0.12	0.147571623325348\\
0.128	0.147571623325348\\
0.136	0.147571623325348\\
0.144	0.147571623325348\\
0.152	0.147571623325348\\
0.16	0.147571623325348\\
0.168	0.147571623325348\\
0.176	0.147571623325348\\
0.184	0.0725319087505341\\
0.192	0.0725319087505341\\
0.2	0.0725319087505341\\
0.208	0.0725319087505341\\
0.216	0.0725319087505341\\
0.224	0.0725319087505341\\
0.232	0.0725319087505341\\
0.24	0.0725319087505341\\
0.248	0.0725319087505341\\
0.256	0.0725319087505341\\
0.264	0.0725319087505341\\
0.272	0.0725319087505341\\
0.28	0.0725319087505341\\
0.288	0.0725319087505341\\
0.296	0\\
0.304	0\\
0.312	0\\
0.32	0\\
0.328	0\\
0.336	0\\
0.344	0\\
0.352	0\\
0.36	0\\
0.368	0\\
0.376	0\\
0.384	0\\
0.392	0\\
0.4	0.074662059545517\\
0.408	0.074662059545517\\
0.416	0.074662059545517\\
0.424	0.074662059545517\\
0.432	0.074662059545517\\
0.44	0.074662059545517\\
0.448	0.074662059545517\\
0.456	0.074662059545517\\
0.464	0.074662059545517\\
0.472	0.074662059545517\\
0.48	0.074662059545517\\
0.488	0.074662059545517\\
0.496	0.074662059545517\\
0.504	0.0749075561761856\\
0.512	0.0749075561761856\\
0.52	0.0749075561761856\\
0.528	0.0749075561761856\\
0.536	0.0749075561761856\\
0.544	0.0749075561761856\\
0.552	0.0749075561761856\\
0.56	0.0749075561761856\\
0.568	0.0749075561761856\\
0.576	0.0749075561761856\\
0.584	0.0749075561761856\\
0.592	0.0749075561761856\\
0.6	0.0749075561761856\\
0.608	0\\
0.616	0\\
0.624	0\\
0.632	0\\
0.64	0\\
0.648	0\\
0.656	0\\
0.664	0\\
0.672	0\\
0.68	0\\
0.688	0\\
0.696	0\\
0.704	0\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0\\
0.824	0\\
0.832	0\\
0.84	0\\
0.848	0\\
0.856	0\\
0.864	0\\
0.872	0\\
0.88	0\\
0.888	0\\
0.896	0\\
0.904	0\\
0.912	0\\
0.92	0\\
0.928	0\\
0.936	0\\
0.944	0\\
0.952	0\\
0.96	0\\
0.968	0\\
0.976	0\\
0.984	0\\
0.992	0\\
1	0\\
1.008	0\\
1.016	0\\
1.024	0.0747940912842751\\
1.032	0.0733688851136255\\
1.04	0.0690852347031646\\
1.048	0.061917900485803\\
1.056	0.051816885991801\\
1.064	0.0386992461691908\\
1.072	0.0224575338954087\\
1.08	0.00582579939370566\\
1.088	-0.00986325033288384\\
1.096	-0.026044903213011\\
1.104	-0.0427985847127306\\
1.112	-0.060203225404664\\
1.12	-0.0783371598698467\\
1.128	-0.172072104083836\\
1.136	-0.191896662089646\\
1.144	-0.212680729752221\\
1.152	-0.234498968467577\\
1.16	-0.257424716684076\\
1.168	-0.281529790166027\\
1.176	-0.306311370776259\\
1.184	-0.331252648363342\\
1.192	-0.356300253282366\\
1.2	-0.381387402493983\\
1.208	-0.406434963899074\\
1.216	-0.431352552294361\\
1.224	-0.456039654598384\\
1.232	-0.405785771488662\\
1.24	-0.429675627999717\\
1.248	-0.452984305418683\\
1.256	-0.475582478011564\\
1.264	-0.497336605244805\\
1.272	-0.518110128759443\\
1.28	-0.537764656428535\\
1.288	-0.544225554264599\\
1.296	-0.538469914756793\\
1.304	-0.531497245619735\\
1.312	-0.52335926351377\\
1.32	-0.514106982411612\\
1.328	-0.503790627674035\\
1.336	-0.416960250631176\\
1.344	-0.404662909712245\\
1.352	-0.391446751281409\\
1.36	-0.377358211468716\\
1.368	-0.362442672152617\\
1.376	-0.346744437133808\\
1.384	-0.330306716918891\\
1.392	-0.313171621629241\\
1.4	-0.295380161559353\\
1.408	-0.27697225491924\\
1.416	-0.257986742306764\\
1.424	-0.238461407468013\\
1.432	-0.218433003916683\\
1.44	-0.19846709778291\\
1.448	-0.177538861771844\\
1.456	-0.156211981636977\\
1.464	-0.134519459068148\\
1.472	-0.112493472425988\\
1.48	-0.0901654302563215\\
1.488	-0.0675660280341003\\
1.496	-0.0447253078119984\\
1.504	-0.0216727204598182\\
1.512	0.00156280980887349\\
1.52	0.0249528189171224\\
1.528	0.0484692346978069\\
1.536	0.0720843072381551\\
1.544	0.170936972117307\\
1.552	0.194667042506231\\
1.56	0.218413741136975\\
1.568	0.242149891409174\\
1.576	0.265848278636231\\
1.584	0.289481577391432\\
1.592	0.313022279262213\\
1.6	0.336442621273122\\
1.608	0.359714515241196\\
1.616	0.382809478331709\\
1.624	0.405698565087758\\
1.632	0.428352301213639\\
1.64	0.45074061939962\\
1.648	0.472506387548341\\
1.656	0.494270989324278\\
1.664	0.512540283940735\\
1.672	0.524125995131184\\
1.68	0.529111436654754\\
1.688	0.52765482426587\\
1.696	0.519993696907086\\
1.704	0.5065251588238\\
1.712	0.491199324995181\\
1.72	0.479459207051255\\
1.728	0.470449242047136\\
1.736	0.461555453956491\\
1.744	0.45277475025142\\
1.752	0.593988367542047\\
1.76	0.582420989792288\\
1.768	0.564935082825899\\
1.776	0.541601551865043\\
1.784	0.514262306106566\\
1.792	0.488455927061381\\
1.8	0.465377678327636\\
1.808	0.442409519009515\\
1.816	0.419505764457712\\
1.824	0.396620557250844\\
1.832	0.373707978797287\\
1.84	0.350722160929515\\
1.848	0.327617398220359\\
1.856	0.825867356453199\\
1.864	0.79930843534333\\
1.872	0.766297238359137\\
1.88	0.726642751015947\\
1.888	0.680171653125246\\
1.896	0.631052432552172\\
1.904	0.582789447594338\\
1.912	0.554059266378683\\
1.92	0.544068653355535\\
1.928	0.533966321035488\\
1.936	0.523752704304884\\
1.944	0.513428363900621\\
1.952	0.502993989739973\\
1.96	0.33770273934165\\
1.968	0.32705090090559\\
1.976	0.316291907121613\\
1.984	0.305426998272204\\
1.992	0.294716746287121\\
2	0.284422006663512\\
2.008	0.274558667709214\\
2.016	0.277856551091701\\
2.024	0.29394629225554\\
2.032	0.310479014308478\\
2.04	0.327428587797688\\
2.048	0.344769707551951\\
2.056	0.362477874230107\\
2.064	0.687924532967535\\
2.072	0.702593504435307\\
2.08	0.710168893100906\\
2.088	0.710514679127607\\
2.096	0.703500687316014\\
2.104	0.688996331271755\\
2.112	0.666986695457486\\
2.12	0.638712492511406\\
2.128	0.607715760831935\\
2.136	0.576336799370146\\
2.144	0.544562588787916\\
2.152	0.512381693280751\\
2.16	0.479784363689914\\
2.168	1.34447010537938\\
2.176	1.30701033422339\\
2.184	1.2610876794849\\
2.192	1.20648596257024\\
2.2	1.14297494568995\\
2.208	1.07031121177741\\
2.216	0.988241943909854\\
2.224	0.896995173607842\\
2.232	0.80474275184098\\
2.24	0.715940011376717\\
2.248	0.62759623438902\\
2.256	0.539845430632152\\
2.264	0.452850241636997\\
2.272	-0.90722258106148\\
2.28	-0.992109573943336\\
2.288	-1.07559293898063\\
2.296	-1.15740843763779\\
2.304	-1.23727090025075\\
2.312	-1.31487650829951\\
2.32	-1.3899053167437\\
2.328	-1.4610394630713\\
2.336	-1.52696166600786\\
2.344	-1.58731634866544\\
2.352	-1.64176573747869\\
2.36	-1.68999593023933\\
2.368	-1.73172264990332\\
2.376	-1.83911063035745\\
2.384	-0.971768997561739\\
2.392	-0.985900422386982\\
2.4	-0.995848098156396\\
2.408	-1.00157275989006\\
2.416	-1.00305991474324\\
2.424	-1.00032075137512\\
2.432	-0.964065940048571\\
2.44	-0.895456362257134\\
2.448	-0.827225693695577\\
2.456	-0.759582274067903\\
2.464	-0.692706427402537\\
2.472	-0.62675165861132\\
2.48	-0.63776251348516\\
2.488	-0.574009551050387\\
2.496	0.147100993452199\\
2.504	0.211738087843698\\
2.512	0.268893671799695\\
2.52	0.311102319824818\\
2.528	0.328367004003723\\
2.536	0.344576416548288\\
2.544	0.359793068860077\\
2.552	0.374081285053962\\
2.56	0.387506936744208\\
2.568	0.400137207458387\\
2.576	0.412040384687583\\
2.584	0.49868912940522\\
2.592	0.509346509372743\\
2.6	0.519486572799577\\
2.608	0.529180421692186\\
2.616	0.538499561374343\\
2.624	0.547515812322017\\
2.632	0.556301233872338\\
2.64	0.564928057431567\\
2.648	0.573468626796479\\
2.656	0.581995343196631\\
2.664	0.590580612660748\\
2.672	0.599296793308589\\
2.68	0.608216140169734\\
2.688	0.241325063937365\\
2.696	0.248346238002965\\
2.704	0.255782607804416\\
2.712	0.263704430618672\\
2.72	0.272181467421299\\
2.728	0.281282864383177\\
2.736	0.291077015552382\\
2.744	0.301631404481556\\
2.752	0.313012422610723\\
2.76	0.325285162278692\\
2.768	0.338513182315242\\
2.776	0.35275824426405\\
2.784	0.367771001349608\\
2.792	0.35137461198592\\
2.8	0.367350045970392\\
2.808	0.389044373190543\\
2.816	0.438898254369693\\
2.824	0.492995197299734\\
2.832	0.550958039308363\\
2.84	1.24448400058087\\
2.848	1.28091007584811\\
2.856	1.31178084520223\\
2.864	1.33706526983284\\
2.872	1.3567333701099\\
2.88	1.37075397606769\\
2.888	1.37909231307307\\
2.896	1.3814983686673\\
2.904	1.37831300827537\\
2.912	1.36921463030254\\
2.92	1.35403717833138\\
2.928	1.3325822814232\\
2.936	1.30466519922198\\
2.944	1.27012065524526\\
2.952	2.05012983728419\\
2.96	1.99590649986831\\
2.968	1.93010792923876\\
2.976	1.85279736999637\\
2.984	1.76410841100632\\
2.992	1.66423762787796\\
3	1.55329215869819\\
3.008	1.43181832620524\\
3.016	1.29996057236474\\
3.024	1.15799936253871\\
3.032	1.00619969808385\\
3.04	0.844813397327263\\
3.048	0.67406928635861\\
3.056	0.494382108699092\\
3.064	0.314631708249801\\
3.072	0.138957375704968\\
3.08	-0.0371384419974142\\
3.088	-0.21370865820569\\
3.096	-0.390805054916558\\
3.104	-0.375627721944528\\
3.112	-0.553884819152643\\
3.12	-0.732731685742199\\
3.128	-0.912130642939698\\
3.136	-1.09200052044126\\
3.144	-1.27220833492764\\
3.152	-1.45256109260257\\
3.16	-1.62801980069992\\
3.168	-1.79346913510644\\
3.176	-1.94836970149562\\
3.184	-2.09214398310253\\
3.192	-2.22419295180262\\
3.2	-2.34391351526448\\
3.208	-2.54737137650657\\
3.216	-2.64069880203433\\
3.224	-2.7200420333889\\
3.232	-2.78495769693891\\
3.24	-2.83508297743912\\
3.248	-0.472795025048369\\
3.256	-0.450952198931844\\
3.264	-0.410929454259131\\
3.272	-0.353293820055283\\
3.28	-0.298475775453003\\
3.288	-0.24649883144333\\
3.296	-0.197365224150886\\
3.304	-0.151058017195475\\
3.312	-0.0113876485468224\\
3.32	0.0293843019185268\\
3.328	0.0674761027033666\\
3.336	0.102962332059843\\
3.344	0.135927784113427\\
3.352	0.166466033763945\\
3.36	0.194678125181886\\
3.368	0.220671382567315\\
3.376	0.24455834056628\\
3.384	0.266455790676653\\
3.392	0.286483939101683\\
3.4	0.304765670805032\\
3.408	0.321425913965655\\
3.416	-0.198395501674562\\
3.424	-0.184597897433174\\
3.432	-0.172039720238813\\
3.44	-0.160592440421107\\
3.448	-0.15012738392172\\
3.456	-0.140515904265235\\
3.464	-0.131629501582711\\
3.472	-0.123339895671106\\
3.48	-0.115519060026259\\
3.488	-0.108039223734264\\
3.496	-0.100772848052977\\
3.504	-0.093592584467631\\
3.512	-0.0863712209667194\\
3.52	-0.668290943113327\\
3.528	-0.660605997500921\\
3.536	-0.652498562118191\\
3.544	-0.643841433286699\\
3.552	-0.634507333752681\\
3.56	-0.624368929631006\\
3.568	-0.613298882928436\\
3.576	-0.601169946573489\\
3.584	-0.587855108928647\\
3.592	-0.573227794795551\\
3.6	-0.557162129935802\\
3.608	-0.539533276108359\\
3.616	-0.520217843557031\\
3.624	-0.305030128225833\\
3.632	-0.281979737483016\\
3.64	-0.256886717732455\\
3.648	-0.229639380411907\\
3.656	-0.200130938835014\\
3.664	-0.168260517776872\\
3.672	-0.133934280166311\\
3.68	-0.097066673759784\\
3.688	-0.0575817994498136\\
3.696	-0.0154149014152071\\
3.704	0.0294860223679535\\
3.712	0.077158492682517\\
3.72	0.127623710341776\\
3.728	0.149702682832769\\
3.736	2.6966588598622\\
3.744	2.82170487136937\\
3.752	2.93465856006715\\
3.76	3.03456192330273\\
3.768	3.1208279212753\\
3.776	3.19242109588693\\
3.784	3.24850995147416\\
3.792	3.28837054040575\\
3.8	3.31145010968526\\
3.808	3.31738465520617\\
3.816	3.30601170460069\\
3.824	3.27737792989299\\
3.832	2.97366800063907\\
3.84	2.91149454744275\\
3.848	2.83344933183472\\
3.856	2.74038241968948\\
3.864	2.63330975575477\\
3.872	2.51338960238445\\
3.88	2.38189511850656\\
3.888	2.24018378951739\\
3.896	2.08966450382729\\
3.904	1.93176313614561\\
3.912	1.7678805402592\\
3.92	1.59936451410832\\
3.928	1.42748498053092\\
3.936	1.11700799191652\\
3.944	0.941817023753249\\
3.952	0.766426350064064\\
3.96	0.591605763205797\\
3.968	0.417956318337954\\
3.976	0.245901136959024\\
3.984	0.0756806230799372\\
3.992	-0.0926479663990374\\
4	-0.259210630778737\\
4.008	-0.424342702564803\\
4.016	-0.587150631172966\\
4.024	-0.746702679232701\\
4.032	-0.903930364445058\\
4.04	-1.35070950406006\\
4.048	-1.50562447747994\\
4.056	-1.66024560586713\\
4.064	-1.81489319594136\\
4.072	-1.96965844639289\\
4.08	-2.12437372145139\\
4.088	-2.27858422458924\\
4.096	-2.43152203977021\\
4.104	-2.57943519635801\\
4.112	-2.71821834483538\\
4.12	-2.84578771946878\\
4.128	-2.95990834322305\\
4.136	-3.05829241678987\\
4.144	-0.679068987488302\\
4.152	-0.688094919745631\\
4.16	-0.697700233463221\\
4.168	-0.708168834831667\\
4.176	-0.719701715647325\\
4.184	-0.732419280713491\\
4.192	-0.74636455204335\\
4.2	-0.762112549625894\\
4.208	-0.779934861859745\\
4.216	-0.79745225397259\\
4.224	-0.814533858187473\\
4.232	-0.831069828936755\\
4.24	-0.846970519687767\\
4.248	-0.86464225990184\\
4.256	-0.879078240912273\\
4.264	-0.892718551130196\\
4.272	-0.905540817826786\\
4.28	-0.917535473126084\\
4.288	-0.928704108188104\\
4.296	-0.939057884025648\\
4.304	-0.948616027864864\\
4.312	-0.957404436069869\\
4.32	-0.965454397810527\\
4.328	-0.972801447841522\\
4.336	-0.979484351930701\\
4.344	-0.985544224554135\\
4.352	-1.95205759648484\\
4.36	-1.95700049979428\\
4.368	-1.96145087927855\\
4.376	-1.96545289941837\\
4.384	-1.9690504539425\\
4.392	-1.97228694145091\\
4.4	-1.97520511818986\\
4.408	-1.97784701806976\\
4.416	-1.98025393027145\\
4.424	-1.9824664251374\\
4.432	-1.98452441944701\\
4.44	-1.98646727259373\\
4.448	-1.98833390558601\\
4.456	-1.02720692386929\\
4.464	-1.02903680435332\\
4.472	-1.03090597008914\\
4.48	-1.03285297157699\\
4.488	-1.0349165984911\\
4.496	-1.03713598289884\\
4.504	-1.03955067603316\\
4.512	-1.04220069199745\\
4.52	-1.04512651180116\\
4.528	-1.04836904116131\\
4.536	-1.05196951558517\\
4.544	-1.0559693464001\\
4.552	-1.06040990164739\\
4.56	-1.06602821957602\\
4.568	-1.07147262895507\\
4.576	-1.07747832333517\\
4.584	-1.08408281704496\\
4.592	-1.091321332201\\
4.6	-1.09922609529418\\
4.608	-1.10782554772061\\
4.616	-1.11714347323077\\
4.624	-1.12719804761826\\
4.632	-1.13800081862534\\
4.64	-1.1495556270072\\
4.648	-1.16185748296603\\
4.656	-1.17489141573729\\
4.664	-1.18830396927021\\
4.672	-1.20271146207562\\
4.68	-1.21773481089231\\
4.688	-1.23330792742247\\
4.696	-1.24291727622123\\
4.704	-1.24677401199485\\
4.712	-1.2497865494195\\
4.72	-1.25198643244012\\
4.728	-1.25340840868732\\
4.736	-1.25408975088657\\
4.744	-1.25406963448023\\
4.752	-1.25338857144822\\
4.76	-1.25208789942692\\
4.768	-0.288798444451045\\
4.776	-0.286383635749208\\
4.784	-0.28347386878793\\
4.792	-0.280109715614362\\
4.8	-0.276330778284344\\
4.808	-0.272175462948562\\
4.816	1.20784210386898\\
4.824	1.15418802894792\\
4.832	1.09291852400896\\
4.84	1.02476059421635\\
4.848	0.950460219750629\\
4.856	0.870763359374421\\
4.864	0.791415306191988\\
4.872	0.715622940420043\\
4.88	0.641108661797514\\
4.888	0.568216017769609\\
4.896	0.497228623620436\\
4.904	0.428373397429478\\
4.912	0.361824052048027\\
4.92	0.297704753956733\\
4.928	0.236093869660073\\
4.936	0.177027730905572\\
4.944	0.120504360313892\\
4.952	0.0664871088369768\\
4.96	0.0156336227631863\\
4.968	-0.0314015523069657\\
4.976	-0.0748468614616005\\
4.984	-0.114924278946938\\
4.992	-0.151846142373643\\
5	-0.185812814447308\\
5.008	-0.217011061671582\\
5.016	-0.245613050512821\\
5.024	-0.271775872365756\\
5.032	-0.285290987399051\\
5.04	-0.28690236937097\\
5.048	-0.287731154006466\\
5.056	-0.28781143664574\\
5.064	-0.287175525353169\\
5.072	-0.285854009945948\\
5.08	-0.283875842568239\\
5.088	-0.281268426951908\\
5.096	-0.278057713829776\\
5.104	-0.274268300278321\\
5.112	-0.269923531061232\\
5.12	-0.265045600321416\\
5.128	-0.259655652225615\\
5.136	-0.253773879401878\\
5.144	-0.247419618225637\\
5.152	-0.240611440204836\\
5.16	-0.233367238889096\\
5.168	-0.225704311882735\\
5.176	-0.217639437677518\\
5.184	-0.209188947139255\\
5.192	-0.20036878958396\\
5.2	-0.191194593465362\\
5.208	-0.181681721767426\\
5.216	-0.171845322254435\\
5.224	-0.161700372778386\\
5.232	-0.151261721880192\\
5.24	-0.140544124948668\\
5.248	-0.129562276220706\\
5.256	-0.118330836918478\\
5.264	-0.106864459825978\\
5.272	-0.0951778106087723\\
5.28	-0.0832855861782523\\
5.288	-0.0712025303959253\\
5.296	-0.0589434474050004\\
5.304	-0.0465232128664632\\
5.312	-0.0339567833655805\\
5.32	-0.0212592042428942\\
5.328	-0.00844561609172366\\
5.336	0.00446873984756018\\
5.344	0.0174685171773535\\
5.352	0.0305382605077567\\
5.36	0.0436624020966104\\
5.368	0.0568252587721411\\
5.376	0.0700110289516656\\
5.384	0.0832037895740328\\
5.392	0.0963874927659243\\
5.4	0.109545962062769\\
5.408	0.122662888003835\\
5.416	0.135721822918139\\
5.424	0.148706174713189\\
5.432	0.161599199472488\\
5.44	0.174383992660237\\
5.448	0.187043478723128\\
5.456	0.199560398869758\\
5.464	0.211917296798304\\
5.472	0.224096502133213\\
5.48	0.236080111322044\\
5.488	0.247849965734992\\
5.496	0.259387626702405\\
5.504	0.270674347220551\\
5.512	0.281691040053763\\
5.52	0.292418241962527\\
5.528	0.294350002500396\\
5.536	0.287417433726981\\
5.544	0.280578238983573\\
5.552	0.273831756786137\\
5.56	0.267177298203235\\
5.568	0.260614146095088\\
5.576	0.254141554356787\\
5.584	0.247758747173835\\
5.592	0.241464918297501\\
5.6	0.235259230346691\\
5.608	0.229140814142394\\
5.616	0.223108768080066\\
5.624	0.217162157544692\\
5.632	0.211300014372671\\
5.64	0.205521336364088\\
5.648	0.199825086848406\\
5.656	0.194210194306112\\
5.664	0.188675552048362\\
5.672	0.183220017956246\\
5.68	0.177842414280873\\
5.688	0.172541527505085\\
5.696	0.167316108267301\\
5.704	0.162164871347601\\
5.712	0.157086495715937\\
5.72	0.152079624642043\\
5.728	0.14714286586639\\
5.736	0.142274791831325\\
5.744	0.137473939971323\\
5.752	0.132738813061121\\
5.76	0.128067879620353\\
5.768	0.123459574373178\\
5.776	0.118912298761271\\
5.784	0.114424421508473\\
5.792	0.10999427923531\\
5.8	0.105620177121527\\
5.808	0.101300389614744\\
5.816	0.0970331611833111\\
5.824	0.0928167071114036\\
5.832	0.0886492143344029\\
5.84	0.0845288423126001\\
5.848	0.0804537239412681\\
5.856	0.0764219664951649\\
5.864	0.0724316526055499\\
5.872	0.0684808412678262\\
5.88	0.0645675688779501\\
5.888	0.0606898502957897\\
5.896	0.0568456799336498\\
5.904	0.0530330328682243\\
5.912	0.0492498659742807\\
5.92	0.0454941190784239\\
5.928	0.0417637161313322\\
5.936	0.0380565663969013\\
5.944	0.0343705656567766\\
5.952	0.0307035974287942\\
5.96	0.0270535341978908\\
5.968	0.0234182386580806\\
5.976	0.0197955649641322\\
5.984	0.0161833599916064\\
5.992	0.0125794646039488\\
6	0.00898171492535056\\
6.008	0.00538794361811287\\
6.016	0.00179598116326716\\
6.024	2.13466931956037e-16\\
6.032	0\\
6.04	0\\
6.048	0\\
6.056	0\\
6.064	0\\
6.072	0\\
6.08	0\\
6.088	0\\
6.096	0\\
6.104	0\\
6.3 0\\
};
\addlegendentry{X}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0.666666328907013\\
0.0880000000000001	0.666666328907013\\
0.0960000000000001	0.666666328907013\\
0.104	0.666666328907013\\
0.112	0.666666328907013\\
0.12	0.666666328907013\\
0.128	0.666666328907013\\
0.136	0.666666328907013\\
0.144	0.666666328907013\\
0.152	0.666666328907013\\
0.16	0.666666328907013\\
0.168	0.666666328907013\\
0.176	0.666666328907013\\
0.184	1.60193526744843\\
0.192	1.60193526744843\\
0.2	1.60193526744843\\
0.208	1.60193526744843\\
0.216	1.60193526744843\\
0.224	1.60193526744843\\
0.232	1.60193526744843\\
0.24	1.60193526744843\\
0.248	1.60193526744843\\
0.256	1.60193526744843\\
0.264	1.60193526744843\\
0.272	1.60193526744843\\
0.28	1.60193526744843\\
0.288	1.60193526744843\\
0.296	0.960923492908478\\
0.304	0.960923492908478\\
0.312	0.960923492908478\\
0.32	0.960923492908478\\
0.328	0.960923492908478\\
0.336	0.960923492908478\\
0.344	0.960923492908478\\
0.352	0.960923492908478\\
0.36	0.960923492908478\\
0.368	0.960923492908478\\
0.376	0.960923492908478\\
0.384	0.960923492908478\\
0.392	0.960923492908478\\
0.4	1.12430560588837\\
0.408	1.12430560588837\\
0.416	1.12430560588837\\
0.424	1.12430560588837\\
0.432	1.12430560588837\\
0.44	1.12430560588837\\
0.448	1.12430560588837\\
0.456	1.12430560588837\\
0.464	1.12430560588837\\
0.472	1.12430560588837\\
0.48	1.12430560588837\\
0.488	1.12430560588837\\
0.496	1.12430560588837\\
0.504	0.601601302623749\\
0.512	0.601601302623749\\
0.52	0.601601302623749\\
0.528	0.601601302623749\\
0.536	0.601601302623749\\
0.544	0.601601302623749\\
0.552	0.601601302623749\\
0.56	0.601601302623749\\
0.568	0.601601302623749\\
0.576	0.601601302623749\\
0.584	0.601601302623749\\
0.592	0.601601302623749\\
0.6	0.601601302623749\\
0.608	0.37540602684021\\
0.616	0.37540602684021\\
0.624	0.37540602684021\\
0.632	0.37540602684021\\
0.64	0.37540602684021\\
0.648	0.37540602684021\\
0.656	0.37540602684021\\
0.664	0.37540602684021\\
0.672	0.37540602684021\\
0.68	0.37540602684021\\
0.688	0.37540602684021\\
0.696	0.37540602684021\\
0.704	0.37540602684021\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0.30073669552803\\
0.824	0.30073669552803\\
0.832	0.30073669552803\\
0.84	0.30073669552803\\
0.848	0.30073669552803\\
0.856	0.30073669552803\\
0.864	0.30073669552803\\
0.872	0.30073669552803\\
0.88	0.30073669552803\\
0.888	0.30073669552803\\
0.896	0.30073669552803\\
0.904	0.30073669552803\\
0.912	0.30073669552803\\
0.92	0.676484346389771\\
0.928	0.676484346389771\\
0.936	0.676484346389771\\
0.944	0.676484346389771\\
0.952	0.676484346389771\\
0.96	0.676484346389771\\
0.968	0.676484346389771\\
0.976	0.676484346389771\\
0.984	0.676484346389771\\
0.992	0.676484346389771\\
1	0.676484346389771\\
1.008	0.676484346389771\\
1.016	0.676484346389771\\
1.024	1.6518976688385\\
1.032	1.65002694905707\\
1.04	1.64441682913742\\
1.048	1.63507382747438\\
1.056	1.62201118380711\\
1.064	1.60525160939137\\
1.072	1.58483016849753\\
1.08	1.56379173928845\\
1.088	1.5440311498746\\
1.096	1.52440970192041\\
1.104	1.50495397989726\\
1.112	1.485692411183\\
1.12	1.4666555147534\\
1.128	1.14850347417299\\
1.136	1.13001707247957\\
1.144	1.11186189273036\\
1.152	1.09407924408132\\
1.16	1.07671371693911\\
1.168	1.05981340432484\\
1.176	1.0439466979995\\
1.184	1.02967933720645\\
1.192	1.01702245121881\\
1.2	1.00598243914228\\
1.208	0.996560546969059\\
1.216	0.988752460740578\\
1.224	0.982547928921901\\
1.232	0.599006890729364\\
1.24	0.595953333492529\\
1.248	0.594433858681224\\
1.256	0.594411672139558\\
1.264	0.595842975628974\\
1.272	0.598676977722281\\
1.28	0.602855993277097\\
1.288	0.61412252234139\\
1.296	0.632155286055997\\
1.304	0.649673086308926\\
1.312	0.666665433107076\\
1.32	0.683124595555029\\
1.328	0.69904547898862\\
1.336	0.644943951016532\\
1.344	0.659782926831706\\
1.352	0.674082939508626\\
1.36	0.687848228601468\\
1.368	0.701085072656396\\
1.376	0.71380167579433\\
1.384	0.726008056944833\\
1.392	0.737715941915941\\
1.4	0.748938658444161\\
1.408	0.759691034330686\\
1.416	0.769989298734005\\
1.424	0.779850986655549\\
1.432	0.789294846623712\\
1.44	0.569917275333278\\
1.448	0.578586136504571\\
1.456	0.586899820598951\\
1.464	0.594881069675539\\
1.472	0.602553423981815\\
1.48	0.609941147454212\\
1.488	0.617069155753176\\
1.496	0.62396294666055\\
1.504	0.630648532653039\\
1.512	0.637152375452941\\
1.52	0.64350132234626\\
1.528	0.649722544048723\\
1.536	0.655843473892012\\
1.544	0.512629915858431\\
1.552	0.518633314647389\\
1.56	0.524619703970766\\
1.568	0.530616977574735\\
1.576	0.536652999180412\\
1.584	0.542755544517309\\
1.592	0.548952242963633\\
1.6	0.555270518546725\\
1.608	0.561737530060143\\
1.616	0.568380110058493\\
1.624	0.575224702496843\\
1.632	0.582297298788796\\
1.64	0.589623372065756\\
1.648	0.521367487908126\\
1.656	0.529274520482883\\
1.664	0.53653858967722\\
1.672	0.542204201555499\\
1.68	0.546154438216951\\
1.688	0.548256437561233\\
1.696	0.548474665873858\\
1.704	0.547442504910836\\
1.712	0.546000098665918\\
1.72	0.544461510089107\\
1.728	0.542850487740173\\
1.736	0.541132291605156\\
1.744	0.539311109921449\\
1.752	0.688028017848852\\
1.76	0.684896715322826\\
1.768	0.679456245630109\\
1.776	0.671651448229065\\
1.784	0.661178306472143\\
1.792	0.649259971217925\\
1.8	0.637284727618565\\
1.808	0.625202252533566\\
1.816	0.613047190005773\\
1.824	0.600854008970481\\
1.832	0.58865713367083\\
1.84	0.576491074229355\\
1.848	0.564390556882672\\
1.856	0.550721663723004\\
1.864	0.537786367819801\\
1.872	0.522912803766972\\
1.88	0.50625432613679\\
1.888	0.488183495237979\\
1.896	0.470184739178402\\
1.904	0.453602316555865\\
1.912	0.445997769677489\\
1.92	0.447186529128184\\
1.928	0.448522489833618\\
1.936	0.450009300460681\\
1.944	0.451650643332321\\
1.952	0.45345023251704\\
1.96	0.0790579071850801\\
1.968	0.0811852478577126\\
1.976	0.0834821464729254\\
1.984	0.0859524223627445\\
1.992	0.0886325108899408\\
2	0.0915582596864293\\
2.008	0.0947182567135455\\
2.016	0.100350846117729\\
2.024	0.108524565649841\\
2.032	0.116298231828998\\
2.04	0.12368440388805\\
2.048	0.130696433618737\\
2.056	0.137348411127516\\
2.064	0.221197373087673\\
2.072	0.22669762984719\\
2.08	0.230917885157044\\
2.088	0.2340130692608\\
2.096	0.236140541143352\\
2.104	0.237468229607353\\
2.112	0.238501091497694\\
2.12	0.240590652383613\\
2.128	0.243924677091317\\
2.136	0.247769592731002\\
2.144	0.252155890103594\\
2.152	0.257114526735623\\
2.16	0.262676912203729\\
2.168	0.268724475654121\\
2.176	0.275409846588544\\
2.184	0.282478982375728\\
2.192	0.290315920546342\\
2.2	0.299365585393774\\
2.208	0.310144487549118\\
2.216	0.323255053518673\\
2.224	0.340049432713967\\
2.232	0.360595080497144\\
2.24	0.384313269070115\\
2.248	0.411200795401552\\
2.256	0.441372144005597\\
2.264	0.474924703438069\\
2.272	0.361306386229764\\
2.28	0.401838549971628\\
2.288	0.445928196105769\\
2.296	0.493590879084653\\
2.304	0.544818304783673\\
2.312	0.599577070611298\\
2.32	0.657807509103711\\
2.328	0.719119952954062\\
2.336	0.783086425624477\\
2.344	0.849372787225875\\
2.352	0.917609168273627\\
2.36	0.987392908246586\\
2.368	1.05829202107832\\
2.376	1.05515930116498\\
2.384	0.785988220839258\\
2.392	0.834486838790711\\
2.4	0.882753779978339\\
2.408	0.930482436598745\\
2.416	0.977361852144472\\
2.424	1.023079473834\\
2.432	1.04530457777362\\
2.44	1.04567245740317\\
2.448	1.04168177608814\\
2.456	1.03356085373451\\
2.464	1.02153933991837\\
2.472	1.00584641151073\\
2.48	0.91144991846802\\
2.488	0.889092124173609\\
2.496	0.522233425866322\\
2.504	0.479222477450938\\
2.512	0.437522648221352\\
2.52	0.401998979653583\\
2.528	0.379498138636412\\
2.536	0.35666126755568\\
2.544	0.333534058716127\\
2.552	0.310157561229408\\
2.56	0.286568475122228\\
2.568	0.262799456448335\\
2.576	0.238879431492715\\
2.584	0.290028798772797\\
2.592	0.265880235209112\\
2.6	0.241648310743229\\
2.608	0.217350303051944\\
2.616	0.193001416999971\\
2.624	0.168615125931378\\
2.632	0.144203514593795\\
2.64	0.1197776232309\\
2.648	0.0953477924648676\\
2.656	0.0709240086547144\\
2.664	0.0465162494588441\\
2.672	0.0221348293505367\\
2.68	-0.00220925516641236\\
2.688	-0.0265935885134948\\
2.696	-0.0507928761939213\\
2.704	-0.0749128733157985\\
2.712	-0.0989351055626747\\
2.72	-0.122838723852164\\
2.728	-0.14660017204756\\
2.736	-0.170192858708962\\
2.744	-0.19358683394038\\
2.752	-0.216748472581865\\
2.76	-0.239640165207906\\
2.768	-0.262220018624317\\
2.776	-0.284441567804586\\
2.784	-0.30559914766205\\
2.792	-0.400077690486076\\
2.8	-0.417674514355676\\
2.808	-0.435822001908085\\
2.816	-0.463653000240006\\
2.824	-0.489756895543307\\
2.832	-0.513707014329626\\
2.84	-0.751683302093084\\
2.848	-0.745716898928708\\
2.856	-0.73480203356825\\
2.864	-0.718944816314924\\
2.872	-0.698173151772169\\
2.88	-0.672541244746762\\
2.888	-0.642133795045488\\
2.896	-0.607069912536263\\
2.904	-0.567564043169182\\
2.912	-0.523940443758257\\
2.92	-0.47668952946032\\
2.928	-0.42644722460116\\
2.936	-0.373905233252526\\
2.944	-0.319773558275896\\
2.952	-0.39693587173081\\
2.96	-0.310295526564916\\
2.968	-0.223650965271009\\
2.976	-0.138107188030503\\
2.984	-0.054733521442864\\
2.992	0.0254742995856192\\
3	0.101595615336168\\
3.008	0.172754537427663\\
3.016	0.238127798273016\\
3.024	0.296951419196579\\
3.032	0.348529278677966\\
3.04	0.392384208728674\\
3.048	0.428351464034447\\
3.056	0.456393082373441\\
3.064	0.476099616168527\\
3.072	0.486836290166054\\
3.08	0.489324410400082\\
3.088	0.483684562146919\\
3.096	0.470017083024568\\
3.104	0.44840312590651\\
3.112	0.418906577711462\\
3.12	0.381576819794532\\
3.128	0.336452317637338\\
3.136	0.283565028710125\\
3.144	0.222945617487053\\
3.152	0.154629465372924\\
3.16	0.0793390615276581\\
3.168	-0.00218523188768868\\
3.176	-0.0892823785640505\\
3.184	-0.181260309326042\\
3.192	-0.277393534286618\\
3.2	-0.376922696945097\\
3.208	-0.479056056408273\\
3.216	-0.582972833333251\\
3.224	-0.687828305908393\\
3.232	-0.792760495130984\\
3.24	-0.896898234914867\\
3.248	-0.730042251846613\\
3.256	-0.748473922251867\\
3.264	-0.752801445722573\\
3.272	-0.743750330249874\\
3.28	-0.732277640814439\\
3.288	-0.718629274235281\\
3.296	-0.703038171365242\\
3.304	-0.685723645946872\\
3.312	-0.666890921891507\\
3.32	-0.646730857666748\\
3.328	-0.625419837202317\\
3.336	-0.603119807655088\\
3.344	-0.579978445464312\\
3.352	-0.556129433335585\\
3.36	-0.531692832079965\\
3.368	-0.506775532570594\\
3.376	-0.481471774435323\\
3.384	-0.455863719456722\\
3.392	-0.430022068980751\\
3.4	-0.404006715926203\\
3.408	-0.377867423225746\\
3.416	-0.0509457347320671\\
3.424	-0.0246708345469161\\
3.432	0.00163245469098039\\
3.44	0.0279477989830575\\
3.448	0.0542654132553844\\
3.456	0.0805813351528263\\
3.464	0.106896700859432\\
3.472	0.133217023867272\\
3.48	0.159551477078011\\
3.488	0.18591217816499\\
3.496	0.212313477747401\\
3.504	0.238771249631207\\
3.512	0.265302182152898\\
3.52	0.442492597862519\\
3.528	0.469219630329633\\
3.536	0.496067682036467\\
3.544	0.523049595467935\\
3.552	0.550175461622208\\
3.56	0.577451895245695\\
3.568	0.604881304812658\\
3.576	0.632461157336653\\
3.584	0.660183238591731\\
3.592	0.688032909895596\\
3.6	0.715988363265789\\
3.608	0.744019877504018\\
3.616	0.772089078592919\\
3.624	0.649299432600905\\
3.632	0.677290633000911\\
3.64	0.70514524724\\
3.648	0.732783152117432\\
3.656	0.76011212517143\\
3.664	0.7870272586903\\
3.672	0.813410431565941\\
3.68	0.839129851656089\\
3.688	0.864039682678443\\
3.696	0.887979771004336\\
3.704	0.910775489025105\\
3.712	0.932237712999335\\
3.72	0.952162954417704\\
3.728	0.669914125690237\\
3.736	1.30473973313902\\
3.744	1.27186211009858\\
3.752	1.2263636704725\\
3.76	1.16833656201108\\
3.768	1.09722262349675\\
3.776	1.01420312983234\\
3.784	0.920108714819969\\
3.792	0.816255905380369\\
3.8	0.704080981662638\\
3.808	0.585114724152835\\
3.816	0.460954473691437\\
3.824	0.33323425039106\\
3.832	0.203593761320455\\
3.84	0.0736471813010451\\
3.848	-0.0550473851431218\\
3.856	-0.181016859859307\\
3.864	-0.302899701393848\\
3.872	-0.419469170534654\\
3.88	-0.529652641387301\\
3.888	-0.632546358562794\\
3.896	-0.727425168058104\\
3.904	-0.813746888811801\\
3.912	-0.891073369092689\\
3.92	-0.959034546830192\\
3.928	-1.01728255881088\\
3.936	-1.06556787031756\\
3.944	-1.10373588606578\\
3.952	-1.13171197756732\\
3.96	-1.14948091920801\\
3.968	-1.1570660701211\\
3.976	-1.15450937762373\\
3.984	-1.14185328860837\\
3.992	-1.11912563867987\\
4	-1.08636108997144\\
4.008	-1.04383729582935\\
4.016	-0.993912570544473\\
4.024	-0.93869214450795\\
4.032	-0.87825349456462\\
4.04	-0.812583043564637\\
4.048	-0.741596120489168\\
4.056	-0.66515783756916\\
4.064	-0.583104479955993\\
4.072	-0.495264939100717\\
4.08	-0.401481650357141\\
4.088	-0.30163042508755\\
4.096	-0.195638506261192\\
4.104	-0.0852107924516311\\
4.112	0.0278710345237407\\
4.12	0.1433711918243\\
4.128	0.260955437517325\\
4.136	0.38019296574655\\
4.144	0.398021847824881\\
4.152	0.434727633888066\\
4.16	0.468162005726594\\
4.168	0.498348081133696\\
4.176	0.525310518588736\\
4.184	0.549075739197432\\
4.192	0.569672526338682\\
4.2	0.571435671556602\\
4.208	0.555900279774371\\
4.216	0.540634248533203\\
4.224	0.525649512911066\\
4.232	0.510947775052917\\
4.24	0.49652207346909\\
4.248	0.482358367669362\\
4.256	0.468437081499694\\
4.264	0.454734561286642\\
4.272	0.441224416697151\\
4.28	0.427878722780033\\
4.288	0.414669070792923\\
4.296	0.401567463066272\\
4.304	0.388547053328756\\
4.312	0.375582738693856\\
4.32	0.362651613005329\\
4.328	0.349733293606654\\
4.336	0.336810134996215\\
4.344	0.323867343418618\\
4.352	0.310893006380622\\
4.36	0.297878050514591\\
4.368	0.284816140275886\\
4.376	0.271703528769887\\
4.384	0.258538870659463\\
4.392	0.245323005688403\\
4.4	0.232058719939271\\
4.408	0.218750490580068\\
4.416	0.205404218586058\\
4.424	0.192026952783974\\
4.432	0.17862660758026\\
4.44	0.165211675921433\\
4.448	0.151790938406358\\
4.456	0.138373169037187\\
4.464	0.124966837865288\\
4.472	0.111579810766402\\
4.48	0.0982190467698304\\
4.488	0.0848902937730441\\
4.496	0.071597784097492\\
4.504	0.0583439321835057\\
4.512	0.0451290377791412\\
4.52	0.0319509992424124\\
4.528	0.0188050430358351\\
4.536	0.00568347712591918\\
4.544	-0.00742452222227712\\
4.552	-0.0205330788871907\\
4.56	-0.0336597272800784\\
4.568	-0.0468254495044937\\
4.576	-0.0600546223503039\\
4.584	-0.0733748556763931\\
4.592	-0.0868167026173891\\
4.6	-0.100413221490735\\
4.608	-0.114199369474103\\
4.616	-0.128211209284861\\
4.624	-0.142484912456065\\
4.632	-0.157055546610925\\
4.64	-0.171955639633083\\
4.648	-0.187213521041994\\
4.656	-0.20285145040571\\
4.664	-0.21888355439479\\
4.672	-0.235313608152145\\
4.68	-0.25213271295715\\
4.688	-0.269316940475609\\
4.696	-0.277344257079053\\
4.704	-0.27624704357919\\
4.712	-0.274881778956829\\
4.72	-0.273217800329677\\
4.728	-0.271232813114043\\
4.736	-0.268912299619342\\
4.744	-0.266248859565828\\
4.752	-0.263241504542612\\
4.76	-0.25989492630716\\
4.768	-0.256218756571713\\
4.776	-0.252226833602217\\
4.784	-0.247936488637154\\
4.792	-0.243367862872036\\
4.8	-0.238543263595068\\
4.808	-0.23348656603565\\
4.816	0.220453918529974\\
4.824	0.229581030609628\\
4.832	0.238385720466101\\
4.84	0.247468997089507\\
4.848	0.257216910967019\\
4.856	0.266720455898363\\
4.864	0.273955266904862\\
4.872	0.278675517051665\\
4.88	0.281742273166108\\
4.888	0.283447809178199\\
4.896	0.284063452196885\\
4.904	0.283839017918776\\
4.912	0.283002577985365\\
4.92	0.281760509927928\\
4.928	0.280297783188018\\
4.936	0.278778437819459\\
4.944	0.277346215764261\\
4.952	0.276125307965903\\
4.96	0.274780184273193\\
4.968	0.272961567441042\\
4.976	0.270687397945878\\
4.984	0.267964587819283\\
4.992	0.26479085035747\\
5	0.261156342816512\\
5.008	0.257045131808663\\
5.016	0.252436490782731\\
5.024	0.247306038556524\\
5.032	0.234430514869401\\
5.04	0.214218415264027\\
5.048	0.194794451881024\\
5.056	0.176173184621188\\
5.064	0.158364443028556\\
5.072	0.141373690053723\\
5.08	0.125202373961067\\
5.088	0.109848267149896\\
5.096	0.0953057909209486\\
5.104	0.08156632545365\\
5.112	0.0686185044676521\\
5.12	0.0564484942261669\\
5.128	0.0450402567001737\\
5.136	0.0343757968534126\\
5.144	0.0244353941299097\\
5.152	0.0151978183302735\\
5.16	0.00664053015172112\\
5.168	-0.00126013325869601\\
5.176	-0.00852878732647673\\
5.184	-0.0151908431861676\\
5.192	-0.0212723644303232\\
5.2	-0.0267999369380838\\
5.208	-0.0318005512272238\\
5.216	-0.0363014967570673\\
5.224	-0.0403302675991934\\
5.232	-0.0439144788874707\\
5.24	-0.0470817934579338\\
5.248	-0.0498598580916519\\
5.256	-0.0522762487793965\\
5.264	-0.0543584244350523\\
5.272	-0.0561336884948008\\
5.28	-0.0576291578506993\\
5.288	-0.0588717385799578\\
5.296	-0.0598881079446198\\
5.304	-0.0607047021501474\\
5.312	-0.0613477093652936\\
5.32	-0.0618430675193625\\
5.328	-0.0622164664062493\\
5.336	-0.0624933536373264\\
5.344	-0.0626989439970756\\
5.352	-0.0628582317662108\\
5.36	-0.0629960055867103\\
5.368	-0.0631368654515461\\
5.376	-0.0633052414088311\\
5.384	-0.0635254135754793\\
5.392	-0.0638215330591844\\
5.4	-0.0642176433894696\\
5.408	-0.0647377020586698\\
5.416	-0.0654056017718841\\
5.424	-0.0662451910011405\\
5.432	-0.0672802934331751\\
5.44	-0.0685347258923225\\
5.448	-0.0700323143100128\\
5.456	-0.0717969073002693\\
5.464	-0.0738523868864192\\
5.472	-0.0762226759080028\\
5.48	-0.0789317416186559\\
5.488	-0.0820035949656552\\
5.496	-0.0854622850199648\\
5.504	-0.0893318880022035\\
5.512	-0.0936364903251612\\
5.52	-0.0984001650476179\\
5.528	-0.10143799473528\\
5.536	-0.102859575730259\\
5.544	-0.104123910537482\\
5.552	-0.105233805400118\\
5.56	-0.106192086892489\\
5.568	-0.10700159945298\\
5.576	-0.107665202983396\\
5.584	-0.108185770516617\\
5.592	-0.108566185954369\\
5.6	-0.108809341876931\\
5.608	-0.108918137426514\\
5.616	-0.108895476266007\\
5.624	-0.108744264614701\\
5.632	-0.108467409362482\\
5.64	-0.108067816263919\\
5.648	-0.107548388213501\\
5.656	-0.106912023603203\\
5.664	-0.106161614763368\\
5.672	-0.105300046487812\\
5.68	-0.104330194643851\\
5.688	-0.103254924867836\\
5.696	-0.102077091346618\\
5.704	-0.100799535685203\\
5.712	-0.0994250858606981\\
5.72	-0.0979565552625092\\
5.728	-0.0963967418185714\\
5.736	-0.094748427207254\\
5.744	-0.0930143761544252\\
5.752	-0.0911973358150074\\
5.76	-0.0893000352382138\\
5.768	-0.0873251849155071\\
5.776	-0.0852754764101872\\
5.784	-0.0831535820673774\\
5.792	-0.0809621548030478\\
5.8	-0.0787038279705924\\
5.808	-0.0763812153033522\\
5.816	-0.0739969109313651\\
5.824	-0.0715534894705103\\
5.832	-0.0690535061821137\\
5.84	-0.066499497200978\\
5.848	-0.0638939798297098\\
5.856	-0.0612394528971267\\
5.864	-0.0585383971784425\\
5.872	-0.0557932758748513\\
5.88	-0.0530065351500585\\
5.888	-0.0501806047212361\\
5.896	-0.0473178985018165\\
5.904	-0.0444208152934808\\
5.912	-0.0414917395246419\\
5.92	-0.0385330420326704\\
5.928	-0.0355470808870691\\
5.936	-0.0325362022507539\\
5.944	-0.0295027412765652\\
5.952	-0.0264490230360965\\
5.96	-0.0233773634778951\\
5.968	-0.0202900704120634\\
5.976	-0.0171894445182627\\
5.984	-0.014077780374103\\
5.992	-0.010957367500879\\
6	-0.00783049142360129\\
6.008	-0.00469943474225793\\
6.016	-0.00156647821122944\\
6.024	-3.02501519948015e-16\\
6.032	0\\
6.04	0\\
6.048	0\\
6.056	0\\
6.064	0\\
6.072	0\\
6.08	0\\
6.088	0\\
6.096	0\\
6.104	0\\
6.3 0\\
};
\addlegendentry{Y}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0\\
0.0880000000000001	0\\
0.0960000000000001	0\\
0.104	0\\
0.112	0\\
0.12	0\\
0.128	0\\
0.136	0\\
0.144	0\\
0.152	0\\
0.16	0\\
0.168	0\\
0.176	0\\
0.184	0\\
0.192	0\\
0.2	0\\
0.208	0\\
0.216	0\\
0.224	0\\
0.232	0\\
0.24	0\\
0.248	0\\
0.256	0\\
0.264	0\\
0.272	0\\
0.28	0\\
0.288	0\\
0.296	0\\
0.304	0\\
0.312	0\\
0.32	0\\
0.328	0\\
0.336	0\\
0.344	0\\
0.352	0\\
0.36	0\\
0.368	0\\
0.376	0\\
0.384	0\\
0.392	0\\
0.4	0\\
0.408	0\\
0.416	0\\
0.424	0\\
0.432	0\\
0.44	0\\
0.448	0\\
0.456	0\\
0.464	0\\
0.472	0\\
0.48	0\\
0.488	0\\
0.496	0\\
0.504	0\\
0.512	0\\
0.52	0\\
0.528	0\\
0.536	0\\
0.544	0\\
0.552	0\\
0.56	0\\
0.568	0\\
0.576	0\\
0.584	0\\
0.592	0\\
0.6	0\\
0.608	0\\
0.616	0\\
0.624	0\\
0.632	0\\
0.64	0\\
0.648	0\\
0.656	0\\
0.664	0\\
0.672	0\\
0.68	0\\
0.688	0\\
0.696	0\\
0.704	0\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0\\
0.824	0\\
0.832	0\\
0.84	0\\
0.848	0\\
0.856	0\\
0.864	0\\
0.872	0\\
0.88	0\\
0.888	0\\
0.896	0\\
0.904	0\\
0.912	0\\
0.92	0\\
0.928	0\\
0.936	0\\
0.944	0\\
0.952	0\\
0.96	0\\
0.968	0\\
0.976	0\\
0.984	0\\
0.992	0\\
1	0\\
1.008	0\\
1.016	0\\
1.024	0\\
1.032	0.00398067086071267\\
1.04	0.0158772605024931\\
1.048	0.0355797091901199\\
1.056	0.0629382310296084\\
1.064	0.0977605975978571\\
1.072	0.139586383141269\\
1.08	0.182564281788377\\
1.088	0.223326724257676\\
1.096	0.264010833420389\\
1.104	0.304601164569076\\
1.112	0.345080945431708\\
1.12	0.385431895048866\\
1.128	0.42563404333887\\
1.136	0.465665551536262\\
1.144	0.505502533723924\\
1.152	0.545118879717591\\
1.16	0.584486079603588\\
1.168	0.623573050276264\\
1.176	0.661215701095509\\
1.184	0.696251180833221\\
1.192	0.728669187203521\\
1.2	0.758462141211197\\
1.208	0.78562552647384\\
1.216	0.810158220199089\\
1.224	0.832062806991807\\
1.232	0.851345867314734\\
1.24	0.868018233100934\\
1.248	0.88209520371739\\
1.256	0.893596716205475\\
1.264	0.902547464473675\\
1.272	0.908976962887795\\
1.28	0.91291955048974\\
1.288	0.898834795921208\\
1.296	0.867730702943529\\
1.304	0.836938436466094\\
1.312	0.806468155092586\\
1.32	0.776328078512964\\
1.328	0.746524559273575\\
1.336	0.7170621545896\\
1.344	0.687943698024832\\
1.352	0.659170370882028\\
1.36	0.630741773164628\\
1.368	0.602655993987549\\
1.376	0.574909681330904\\
1.384	0.547498111045963\\
1.392	0.520415255037435\\
1.4	0.493653848560164\\
1.408	0.467205456581674\\
1.416	0.441060539174601\\
1.424	0.415208515914975\\
1.432	0.389637829273539\\
1.44	0.364336006997866\\
1.448	0.339289723492859\\
1.456	0.314484860216515\\
1.464	0.289906565116341\\
1.472	0.26553931113981\\
1.48	0.241366953859542\\
1.488	0.217372788260614\\
1.496	0.193539604743546\\
1.504	0.169849744402037\\
1.512	0.146285153639503\\
1.52	0.122827438192874\\
1.528	0.0994579166359784\\
1.536	0.0761576734381583\\
1.544	0.0529076116565387\\
1.552	0.0296885053426434\\
1.56	0.00648105174578353\\
1.568	-0.016734076603135\\
1.576	-0.0399761798430268\\
1.584	-0.0632644786847149\\
1.592	-0.0866180621794531\\
1.6	-0.110055835270475\\
1.608	-0.133596466045502\\
1.616	-0.157258332609999\\
1.624	-0.181059469503361\\
1.632	-0.205017513583106\\
1.64	-0.229149649305612\\
1.648	-0.253472553335916\\
1.656	-0.278002338423641\\
1.664	-0.299426515506948\\
1.672	-0.314343008283899\\
1.68	-0.32257130708774\\
1.688	-0.324052308602288\\
1.696	-0.318851897205598\\
1.704	-0.307161135011436\\
1.712	-0.293055230776267\\
1.72	-0.282294091418723\\
1.728	-0.274071758979524\\
1.736	-0.265776038468848\\
1.744	-0.257410192078533\\
1.752	-0.248977401916013\\
1.76	-0.236953980533418\\
1.768	-0.21782578322345\\
1.776	-0.191556009478513\\
1.784	-0.159499318267633\\
1.792	-0.128015083858995\\
1.8	-0.0992628501248368\\
1.808	-0.0704525464633464\\
1.816	-0.0416054368990497\\
1.824	-0.0127426856706618\\
1.832	0.0161145440471538\\
1.84	0.0449449914721418\\
1.848	0.0737271997570008\\
1.856	0.102439417912876\\
1.864	0.134550820341965\\
1.872	0.173509719515614\\
1.88	0.219216619817262\\
1.888	0.271462012672064\\
1.896	0.325302558514196\\
1.904	0.376456639342978\\
1.912	0.404271151742403\\
1.92	0.409428766380568\\
1.928	0.414477990551557\\
1.936	0.41941540469361\\
1.944	0.424237532402677\\
1.952	0.428940840442954\\
1.96	0.433521738814681\\
1.968	0.437976580880994\\
1.976	0.442301663555595\\
1.984	0.446493227553051\\
1.992	0.45031937359116\\
2	0.453548690371675\\
2.008	0.456188693254046\\
2.016	0.446996353750412\\
2.024	0.426127579388937\\
2.032	0.405541831403509\\
2.04	0.385231564743325\\
2.048	0.365188531079239\\
2.056	0.34540381817731\\
2.064	0.325867888431094\\
2.072	0.309627510643212\\
2.08	0.299737876930421\\
2.088	0.296083225643622\\
2.096	0.298547197868538\\
2.104	0.307006811831058\\
2.112	0.321286955801499\\
2.12	0.340007885624927\\
2.128	0.360103501916762\\
2.136	0.379739585024689\\
2.144	0.398881896343444\\
2.152	0.417495265303987\\
2.16	0.435543556398734\\
2.168	0.452989639357851\\
2.176	0.472540363056244\\
2.184	0.496870201662041\\
2.192	0.525652957424279\\
2.2	0.558510183710311\\
2.208	0.595001670665151\\
2.216	0.634615326694503\\
2.224	0.676577738521474\\
2.232	0.715450510745181\\
2.24	0.747851604511542\\
2.248	0.775723705027011\\
2.256	0.798901404757941\\
2.264	0.817229189443062\\
2.272	0.830562455446001\\
2.28	0.838768626798247\\
2.288	0.841728352243607\\
2.296	0.839336761885543\\
2.304	0.831504762430825\\
2.312	0.818160349536897\\
2.32	0.799249915426969\\
2.328	0.774466205847057\\
2.336	0.743537759281811\\
2.344	0.706678574952034\\
2.352	0.664141507971114\\
2.36	0.616217614805914\\
2.368	0.563235089745072\\
2.376	0.505557784647847\\
2.384	0.336997250767816\\
2.392	0.305149930554753\\
2.4	0.271235135267581\\
2.408	0.235474838191202\\
2.416	0.198103470168625\\
2.424	0.159366691354312\\
2.432	0.120185068932264\\
2.44	0.0798851791838893\\
2.448	0.0433085171735236\\
2.456	0.0103655666865767\\
2.464	-0.0190424968250265\\
2.472	-0.0450227954107141\\
2.48	-0.0676898029599263\\
2.488	-0.0871644651768753\\
2.496	-0.342125696520784\\
2.504	-0.343981742760974\\
2.512	-0.341651690317387\\
2.52	-0.333493067436597\\
2.528	-0.317618213442707\\
2.536	-0.301143208664824\\
2.544	-0.28411281350165\\
2.552	-0.266570538491902\\
2.56	-0.248558699774271\\
2.568	-0.230118481432446\\
2.576	-0.211290004065465\\
2.584	-0.192112398955433\\
2.592	-0.172623887235127\\
2.6	-0.152861863486688\\
2.608	-0.132862983229401\\
2.616	-0.112663253779039\\
2.624	-0.0922981279833333\\
2.632	-0.0718026003575312\\
2.64	-0.0512113051606358\\
2.648	-0.0305586159666192\\
2.656	-0.00987874629556441\\
2.664	0.0107941491227323\\
2.672	0.0314258728757661\\
2.68	0.051982083607778\\
2.688	0.0715177092664632\\
2.696	0.0900021039819479\\
2.704	0.108327773973043\\
2.712	0.126464780573549\\
2.72	0.144382668888538\\
2.728	0.162050396651059\\
2.736	0.179436265653675\\
2.744	0.196507856139335\\
2.752	0.213231964554413\\
2.76	0.22957454508652\\
2.768	0.245500655430898\\
2.776	0.260974407251488\\
2.784	0.275484076685078\\
2.792	0.288522376024622\\
2.8	0.300097133662815\\
2.808	0.308502044568663\\
2.816	0.305839076866876\\
2.824	0.299190155246702\\
2.832	0.288427140121225\\
2.84	0.00581860476500737\\
2.848	-0.0144775420327127\\
2.856	-0.0358386566513926\\
2.864	-0.0578582711462158\\
2.872	-0.0801202301708402\\
2.88	-0.10220447090382\\
2.888	-0.123692712858106\\
2.896	-0.144174009466183\\
2.904	-0.163250044529913\\
2.912	-0.180540344475174\\
2.92	-0.195687112251082\\
2.928	-0.208359882212418\\
2.936	-0.21825982509118\\
2.944	-0.225120296691904\\
2.952	-0.398560446981795\\
2.96	-0.421379026832162\\
2.968	-0.438716235214053\\
2.976	-0.450089213151301\\
2.984	-0.455095665053827\\
2.992	-0.453420232721594\\
3	-0.444842148729766\\
3.008	-0.429244176701158\\
3.016	-0.406618507407788\\
3.024	-0.377072379107256\\
3.032	-0.340833463074738\\
3.04	-0.298255539691561\\
3.048	-0.249824652797412\\
3.056	-0.196345687062543\\
3.064	-0.142095677617565\\
3.072	-0.0893550095184911\\
3.08	-0.037274922256671\\
3.088	0.0133300766093857\\
3.096	0.061640316289807\\
3.104	0.106828080277915\\
3.112	0.148054937937789\\
3.12	0.184469382504014\\
3.128	0.215204870274765\\
3.136	0.239378358669199\\
3.144	0.256089444039026\\
3.152	0.264420203519114\\
3.16	0.262754213576573\\
3.168	0.249599795231955\\
3.176	0.224950273083845\\
3.184	0.188941152950171\\
3.192	0.141848255215133\\
3.2	0.0840851333923386\\
3.208	0.0161995030631273\\
3.216	-0.0611315455284066\\
3.224	-0.147107724343523\\
3.232	-0.240813229322789\\
3.24	-0.341225982290538\\
3.248	-0.899901198864278\\
3.256	-0.933416744055545\\
3.264	-0.941875119347349\\
3.272	-0.92701630841426\\
3.28	-0.909829909898147\\
3.288	-0.890475064171444\\
3.296	-0.869104818359516\\
3.304	-0.845865858856602\\
3.312	-0.820898322954022\\
3.32	-0.794335683000597\\
3.328	-0.766304696707985\\
3.336	-0.736925417456407\\
3.344	-0.70631125873875\\
3.352	-0.674569107193718\\
3.36	-0.641799479013121\\
3.368	-0.608096714856913\\
3.376	-0.573549208765501\\
3.384	-0.538239666916237\\
3.392	-0.502245392424856\\
3.4	-0.46563859273838\\
3.408	-0.428486706500107\\
3.416	-0.390852747086449\\
3.424	-0.352795660317056\\
3.432	-0.314370694121615\\
3.44	-0.275629778207283\\
3.448	-0.236621912008399\\
3.456	-0.19739355941388\\
3.464	-0.157989048956701\\
3.472	-0.118450978313291\\
3.48	-0.0788206220982949\\
3.488	-0.03913834205135\\
3.496	0.000556001202771907\\
3.504	0.0402226355813233\\
3.512	0.0798214648875819\\
3.52	0.119311656796956\\
3.528	0.158651232233068\\
3.536	0.19779665693114\\
3.544	0.236702436062175\\
3.552	0.275320712894222\\
3.56	0.313600872596112\\
3.568	0.351489152444226\\
3.576	0.388928259873536\\
3.584	0.425857000019897\\
3.592	0.462209914630331\\
3.6	0.497916934471047\\
3.608	0.532903047637651\\
3.616	0.567087986466904\\
3.624	0.600385936062344\\
3.632	0.632705267774696\\
3.64	0.663948301319178\\
3.648	0.694011099562061\\
3.656	0.722783300363902\\
3.664	0.750147990221917\\
3.672	0.775981624803245\\
3.68	0.800154001798003\\
3.688	0.822528291838612\\
3.696	0.842961133521782\\
3.704	0.861302798822432\\
3.712	0.877397435394788\\
3.72	0.891083392403632\\
3.728	0.902193636606447\\
3.736	0.178283744277887\\
3.744	0.0605124415352005\\
3.752	-0.066469984670773\\
3.76	-0.201383436624983\\
3.768	-0.342847780892333\\
3.776	-0.489399459945483\\
3.784	-0.639509244742465\\
3.792	-0.791600869898781\\
3.8	-0.944070263956903\\
3.808	-1.09530506858156\\
3.816	-1.24370413248334\\
3.824	-1.38769666826095\\
3.832	-1.52576077254291\\
3.84	-1.65644103087873\\
3.848	-1.77836495761439\\
3.856	-1.89025805617699\\
3.864	-1.99095732541815\\
3.872	-2.07942308158388\\
3.88	-2.15474901185704\\
3.888	-2.21617042318563\\
3.896	-2.26307069839504\\
3.904	-2.29498601970864\\
3.912	-2.31160027559878\\
3.92	-2.31274030535652\\
3.928	-2.29836684630824\\
3.936	-2.26857766756823\\
3.944	-2.22360201276805\\
3.952	-2.16379514721129\\
3.96	-2.08963262661335\\
3.968	-2.001705760582\\
3.976	-1.90071897285584\\
3.984	-1.78748972014589\\
3.992	-1.66295155366952\\
4	-1.52816792367894\\
4.008	-1.38439962301942\\
4.016	-1.23696337159674\\
4.024	-1.09120486061164\\
4.032	-0.948590056235154\\
4.04	-0.810628994939629\\
4.048	-0.678881118004932\\
4.056	-0.554956364280122\\
4.064	-0.440511090899128\\
4.072	-0.337237853010716\\
4.08	-0.246848065726917\\
4.088	-0.171046605637188\\
4.096	-0.111497497696334\\
4.104	-0.0726862272156244\\
4.112	-0.0587455452969982\\
4.12	-0.0692396787026833\\
4.128	-0.103259940971145\\
4.136	-0.159409767866168\\
4.144	-0.369936289919937\\
4.152	-0.297484768955542\\
4.16	-0.229214401705215\\
4.168	-0.165280152167752\\
4.176	-0.10585334864561\\
4.184	-0.0511178143397818\\
4.192	-0.00126493424713161\\
4.2	0.0284128450450409\\
4.208	0.0405515305770434\\
4.216	0.0515984996836195\\
4.224	0.0616405122802186\\
4.232	0.07077015259568\\
4.24	0.0790826937492496\\
4.248	0.0866734756533672\\
4.256	0.0936357694801211\\
4.264	0.100059091623424\\
4.272	0.106027923481614\\
4.28	0.111620789854559\\
4.288	0.116909647696797\\
4.296	0.121959537839888\\
4.304	0.126828454597537\\
4.312	0.131567391466604\\
4.32	0.136220525073848\\
4.328	0.140825503796353\\
4.336	0.145413811868961\\
4.344	0.150011184106242\\
4.352	0.154638050479831\\
4.36	0.159309993616203\\
4.368	0.164038205761005\\
4.376	0.168829934867618\\
4.384	0.173688912204562\\
4.392	0.178615756249697\\
4.4	0.183608349671243\\
4.408	0.188662187916246\\
4.416	0.193770699370295\\
4.424	0.198925538253766\\
4.432	0.204116852414948\\
4.44	0.209333529002369\\
4.448	0.214563421677576\\
4.456	0.219793563591283\\
4.464	0.225010370811094\\
4.472	0.230199841272932\\
4.48	0.2353477546401\\
4.488	0.240439878695745\\
4.496	0.245462188061854\\
4.504	0.250401101118689\\
4.512	0.255243740972959\\
4.52	0.25997822616333\\
4.528	0.264593996462457\\
4.536	0.269082178592175\\
4.544	0.273435995862053\\
4.552	0.277651224614523\\
4.56	0.281726698850412\\
4.568	0.285664862453236\\
4.576	0.289472365965723\\
4.584	0.293160701839818\\
4.592	0.296746868434045\\
4.6	0.300254048739239\\
4.608	0.303712284869711\\
4.616	0.307159123791055\\
4.624	0.310640203641841\\
4.632	0.314209743474495\\
4.64	0.317930892488808\\
4.648	0.321875888137101\\
4.656	0.326125966210233\\
4.664	0.330770960632905\\
4.672	0.335908526771242\\
4.68	0.341642920251358\\
4.688	0.34808326436131\\
4.696	0.349828771396642\\
4.704	0.346933196743309\\
4.712	0.344322834386835\\
4.72	0.34193822232022\\
4.728	0.339721544760022\\
4.736	0.337617332311225\\
4.744	0.335573054241986\\
4.752	0.333539603105977\\
4.76	0.331471674316181\\
4.768	0.329328045246683\\
4.776	0.327071760025318\\
4.784	0.324670227396768\\
4.792	0.322095239907763\\
4.8	0.319322923223393\\
4.808	0.316333624660537\\
4.816	0.0176953279520911\\
4.824	-0.0613400911893555\\
4.832	-0.12759624120354\\
4.84	-0.18047389084746\\
4.848	-0.219554002027167\\
4.856	-0.244598820791446\\
4.864	-0.262677640344729\\
4.872	-0.277129691884738\\
4.88	-0.285145535854509\\
4.888	-0.2870906666999\\
4.896	-0.283344031631456\\
4.904	-0.274291966482911\\
4.912	-0.260322858771708\\
4.92	-0.241822519712268\\
4.928	-0.21917023851401\\
4.936	-0.192735485788072\\
4.944	-0.162875228094361\\
4.952	-0.129931812385073\\
4.96	-0.0956053015130862\\
4.968	-0.0615497151045089\\
4.976	-0.0281281454343909\\
4.984	0.00434108790820838\\
4.992	0.0355801770529309\\
5	0.0653477818821434\\
5.008	0.0934352401796981\\
5.016	0.119663052805887\\
5.024	0.143877652125205\\
5.032	0.149048168728041\\
5.04	0.136506928439116\\
5.048	0.12451249258796\\
5.056	0.113035015609539\\
5.064	0.10204511251771\\
5.072	0.0915140087119928\\
5.08	0.0814136642347666\\
5.088	0.0717168744635714\\
5.096	0.062397349256654\\
5.104	0.053429772570849\\
5.112	0.0447898445440038\\
5.12	0.0364543079839268\\
5.128	0.0284009611363327\\
5.136	0.0206086585193327\\
5.144	0.0130573015150646\\
5.152	0.00572782030322305\\
5.16	-0.0013978513907278\\
5.168	-0.00833680737554682\\
5.176	-0.015105204662582\\
5.184	-0.021718302599721\\
5.192	-0.0281905044634716\\
5.2	-0.0345354006140242\\
5.208	-0.0407658124264686\\
5.216	-0.0468938363148286\\
5.224	-0.0529308872636609\\
5.232	-0.0588877413742149\\
5.24	-0.0647745770182813\\
5.248	-0.0706010142727481\\
5.256	-0.076376152381492\\
5.264	-0.0821086050586424\\
5.272	-0.0878065335086015\\
5.28	-0.0934776770937057\\
5.288	-0.099129381630318\\
5.296	-0.104768625338746\\
5.304	-0.110402042511997\\
5.312	-0.116035945003322\\
5.32	-0.121676341663133\\
5.328	-0.127328955882448\\
5.336	-0.132999241422921\\
5.344	-0.138692396732975\\
5.352	-0.144413377965875\\
5.36	-0.150166910928923\\
5.368	-0.15595750220369\\
5.376	-0.16178944968522\\
5.384	-0.16766685279389\\
5.392	-0.173593622616903\\
5.4	-0.179573492237412\\
5.408	-0.18561002750805\\
5.416	-0.191706638522014\\
5.424	-0.197866592028834\\
5.432	-0.204093025033459\\
5.44	-0.210388959805998\\
5.448	-0.216757320515383\\
5.456	-0.223200951682964\\
5.464	-0.229722638631436\\
5.472	-0.236325130080246\\
5.48	-0.243011163010392\\
5.488	-0.249783489889043\\
5.496	-0.256644908307289\\
5.504	-0.263598293042303\\
5.512	-0.270646630507948\\
5.52	-0.277793055505012\\
5.528	-0.279527616416664\\
5.536	-0.275876815389453\\
5.544	-0.272177860225111\\
5.552	-0.268432044862306\\
5.56	-0.264640614672602\\
5.568	-0.260804769970119\\
5.576	-0.256925669319024\\
5.584	-0.253004432645144\\
5.592	-0.249042144158275\\
5.6	-0.245039855091939\\
5.608	-0.240998586267545\\
5.616	-0.236919330489998\\
5.624	-0.232803054781898\\
5.632	-0.228650702463508\\
5.64	-0.224463195085678\\
5.648	-0.220241434222878\\
5.656	-0.215986303133456\\
5.664	-0.211698668294142\\
5.672	-0.207379380815714\\
5.68	-0.203029277746633\\
5.688	-0.198649183271287\\
5.696	-0.194239909809334\\
5.704	-0.189802259022467\\
5.712	-0.185337022734707\\
5.72	-0.180844983772164\\
5.728	-0.176326916727963\\
5.736	-0.171783588657856\\
5.744	-0.167215759711771\\
5.752	-0.162624183706364\\
5.76	-0.158009608643387\\
5.768	-0.153372777178452\\
5.776	-0.148714427044564\\
5.784	-0.144035291434525\\
5.792	-0.139336099346106\\
5.8	-0.134617575893657\\
5.808	-0.129880442589583\\
5.816	-0.125125417598894\\
5.824	-0.120353215969836\\
5.832	-0.115564549843381\\
5.84	-0.110760128644139\\
5.848	-0.10594065925508\\
5.856	-0.101106846178231\\
5.864	-0.0962593916833377\\
5.872	-0.0913989959463026\\
5.88	-0.0865263571790183\\
5.888	-0.0816421717520694\\
5.896	-0.0767471343116054\\
5.904	-0.0718419378915335\\
5.912	-0.0669272740220477\\
5.92	-0.0620038328353633\\
5.928	-0.0570723031694107\\
5.936	-0.0521333726701138\\
5.944	-0.0471877278927784\\
5.952	-0.0422360544030072\\
5.96	-0.037279036877471\\
5.968	-0.0323173592047777\\
5.976	-0.0273517045866104\\
5.984	-0.0223827556392341\\
5.992	-0.0174111944954179\\
6	-0.0124377029067665\\
6.008	-0.00746296234641852\\
6.016	-0.0024876541120333\\
6.024	-2.09690576428603e-15\\
6.032	0\\
6.04	0\\
6.048	0\\
6.056	0\\
6.064	0\\
6.072	0\\
6.08	0\\
6.088	0\\
6.096	0\\
6.104	0\\
6.3 0\\
};
\addlegendentry{Z}
% \addplot [color=mycolor1]
%   table[row sep=crcr]{%
% 0	0\\
% 0.00800000000000001	0\\
% 0.016	0\\
% 0.024	0\\
% 0.032	0\\
% 0.04	0\\
% 0.048	0\\
% 0.056	0\\
% 0.0640000000000001	0\\
% 0.0720000000000001	0\\
% 0.0800000000000001	0.0612411871552467\\
% 0.0879999999999999	0.0612411871552467\\
% 0.0959999999999999	0.0612411871552467\\
% 0.104	0.0612411871552467\\
% 0.112	0.0612411871552467\\
% 0.12	0.0612411871552467\\
% 0.128	0.0612411871552467\\
% 0.136	0.0612411871552467\\
% 0.144	0.0612411871552467\\
% 0.152	0.0612411871552467\\
% 0.16	0.0612411871552467\\
% 0.168	0.0612411871552467\\
% 0.176	0.0612411871552467\\
% 0.184	0.0612411871552467\\
% 0.192	0.0612411871552467\\
% 0.2	0.0612411871552467\\
% 0.208	0.0612411871552467\\
% 0.216	0.0612411871552467\\
% 0.224	0.0612411871552467\\
% 0.232	0.0612411871552467\\
% 0.24	0.0612411871552467\\
% 0.248	0.0612411871552467\\
% 0.256	0.0612411871552467\\
% 0.264	0.0612411871552467\\
% 0.272	0.0612411871552467\\
% 0.28	0.0612411871552467\\
% 0.288	0.0612411871552467\\
% 0.296	0.0612411871552467\\
% 0.304	0.0612411871552467\\
% 0.312	0.0612411871552467\\
% 0.32	0.0612411871552467\\
% 0.328	0.0612411871552467\\
% 0.336	0.0612411871552467\\
% 0.344	0.0299179032444954\\
% 0.352	0.0299179032444954\\
% 0.36	0.0299179032444954\\
% 0.368	0.0299179032444954\\
% 0.376	0.0299179032444954\\
% 0.384	0.0299179032444954\\
% 0.392	0.0299179032444954\\
% 0.4	0.0299179032444954\\
% 0.408	0.0299179032444954\\
% 0.416	0.0299179032444954\\
% 0.424	0.0299179032444954\\
% 0.432	0.0299179032444954\\
% 0.44	0.0299179032444954\\
% 0.448	0.0299179032444954\\
% 0.456	0.0299179032444954\\
% 0.464	0.0299179032444954\\
% 0.472	0.0299179032444954\\
% 0.48	0.0299179032444954\\
% 0.488	0.0299179032444954\\
% 0.496	0.0299179032444954\\
% 0.504	0.0299179032444954\\
% 0.512	0.0299179032444954\\
% 0.52	0.0299179032444954\\
% 0.528	0.0299179032444954\\
% 0.536	0.0299179032444954\\
% 0.544	0.0299179032444954\\
% 0.552	0.0299179032444954\\
% 0.56	0.0299179032444954\\
% 0.568	0.0299179032444954\\
% 0.576	0.0299179032444954\\
% 0.584	0.0299179032444954\\
% 0.592	0.0299179032444954\\
% 0.6	0\\
% 0.608	0\\
% 0.616	0\\
% 0.624	0\\
% 0.632	0\\
% 0.64	0\\
% 0.648	0\\
% 0.656	0\\
% 0.664	0\\
% 0.672	0\\
% 0.68	0\\
% 0.688	0\\
% 0.696	0\\
% 0.704	0\\
% 0.712	0\\
% 0.72	0\\
% 0.728	0\\
% 0.736	0\\
% 0.744	0\\
% 0.752	0\\
% 0.76	0\\
% 0.768	0\\
% 0.776	0\\
% 0.784	0\\
% 0.792	0\\
% 0.8	0\\
% 0.808	0\\
% 0.816	0\\
% 0.824	0\\
% 0.832	0\\
% 0.84	0\\
% 0.848	0\\
% 0.856	0.0308295544236898\\
% 0.864	0.0308295544236898\\
% 0.872	0.0308295544236898\\
% 0.88	0.0308295544236898\\
% 0.888	0.0308295544236898\\
% 0.896	0.0308295544236898\\
% 0.904	0.0308295544236898\\
% 0.912	0.0308295544236898\\
% 0.92	0.0308295544236898\\
% 0.928	0.0308295544236898\\
% 0.936	0.0308295544236898\\
% 0.944	0.0308295544236898\\
% 0.952	0.0308295544236898\\
% 0.96	0.0308295544236898\\
% 0.968	0.0308295544236898\\
% 0.976	0.0308295544236898\\
% 0.984	0.0308295544236898\\
% 0.992	0.0308295544236898\\
% 1	0.0308295544236898\\
% 1.008	0.0308295544236898\\
% 1.016	0.0308295544236898\\
% 1.024	0.0308295544236898\\
% 1.032	0.0308295544236898\\
% 1.04	0.0308295544236898\\
% 1.048	0.0308295544236898\\
% 1.056	0.0308295544236898\\
% 1.064	0.0308295544236898\\
% 1.072	0.0308295544236898\\
% 1.08	0.0308295544236898\\
% 1.088	0.0308295544236898\\
% 1.096	0.0308295544236898\\
% 1.104	0.0315374210476875\\
% 1.112	0.0315374210476875\\
% 1.12	0.0315374210476875\\
% 1.128	0.0315374210476875\\
% 1.136	0.0315374210476875\\
% 1.144	0.0315374210476875\\
% 1.152	0.0315374210476875\\
% 1.16	0.0315374210476875\\
% 1.168	0.0315374210476875\\
% 1.176	0.0315374210476875\\
% 1.184	0.0315374210476875\\
% 1.192	0.0315374210476875\\
% 1.2	0.0315374210476875\\
% 1.208	0.0315374210476875\\
% 1.216	0.0315374210476875\\
% 1.224	0.0315374210476875\\
% 1.232	0.0315374210476875\\
% 1.24	0.0315374210476875\\
% 1.248	0.0315374210476875\\
% 1.256	0.0315374210476875\\
% 1.264	0.0315374210476875\\
% 1.272	0.0315374210476875\\
% 1.28	0.0315374210476875\\
% 1.288	0.0315374210476875\\
% 1.296	0.0315374210476875\\
% 1.304	0.0315374210476875\\
% 1.312	0.0315374210476875\\
% 1.32	0.0315374210476875\\
% 1.328	0.0315374210476875\\
% 1.336	0.0315374210476875\\
% 1.344	0.0315374210476875\\
% 1.352	0.0315374210476875\\
% 1.36	0\\
% 1.368	0\\
% 1.376	0\\
% 1.384	0\\
% 1.392	0\\
% 1.4	0\\
% 1.408	0\\
% 1.416	0\\
% 1.424	0\\
% 1.432	0\\
% 1.44	0\\
% 1.448	0\\
% 1.456	0\\
% 1.464	0\\
% 1.472	0\\
% 1.48	0\\
% 1.488	0\\
% 1.496	0\\
% 1.504	0\\
% 1.512	0\\
% 1.52	0\\
% 1.528	0\\
% 1.536	0\\
% 1.544	0\\
% 1.552	0\\
% 1.56	0\\
% 1.568	0\\
% 1.576	0\\
% 1.584	0\\
% 1.592	0\\
% 1.6	0\\
% 1.608	0\\
% 1.616	0\\
% 1.624	0\\
% 1.632	0\\
% 1.64	0\\
% 1.648	0\\
% 1.656	0\\
% 1.664	0\\
% 1.672	0\\
% 1.68	0\\
% 1.688	0\\
% 1.696	0\\
% 1.704	0\\
% 1.712	0\\
% 1.72	0\\
% 1.728	0\\
% 1.736	0\\
% 1.744	0\\
% 1.752	0\\
% 1.76	0\\
% 1.768	0\\
% 1.776	0\\
% 1.784	0\\
% 1.792	0\\
% 1.8	0\\
% 1.808	0\\
% 1.816	0\\
% 1.824	0\\
% 1.832	0\\
% 1.84	0\\
% 1.848	0\\
% 1.856	0\\
% 1.864	0\\
% 1.872	0\\
% 1.88	0\\
% 1.888	0\\
% 1.896	0\\
% 1.904	0\\
% 1.912	0\\
% 1.92	0\\
% 1.928	0\\
% 1.936	0\\
% 1.944	0\\
% 1.952	0\\
% 1.96	0\\
% 1.968	0\\
% 1.976	0\\
% 1.984	0\\
% 1.992	0\\
% 2	0\\
% 2.008	0\\
% 2.016	0\\
% 2.024	0\\
% 2.032	0\\
% 2.04	0\\
% 2.048	0\\
% 2.056	0\\
% 2.064	0\\
% 2.072	0\\
% 2.08	0\\
% 2.088	0\\
% 2.096	0\\
% 2.104	0\\
% 2.112	0\\
% 2.12	0\\
% 2.128	0\\
% 2.136	0\\
% 2.144	0\\
% 2.152	0\\
% 2.16	0\\
% 2.168	0\\
% 2.176	0\\
% 2.184	0\\
% 2.192	0\\
% 2.2	0\\
% 2.208	0\\
% 2.216	0\\
% 2.224	0\\
% 2.232	0\\
% 2.24	0\\
% 2.248	0\\
% 2.256	0\\
% 2.264	0\\
% 2.272	0\\
% 2.28	0\\
% 2.288	0\\
% 2.296	0\\
% 2.304	0\\
% 2.312	0\\
% 2.32	0\\
% 2.328	0\\
% 2.336	0\\
% 2.344	0\\
% 2.352	0.0318208895623684\\
% 2.36	0.0318208895623684\\
% 2.368	0.0318208895623684\\
% 2.376	0.0318208895623684\\
% 2.384	0.0318208895623684\\
% 2.392	0.0318208895623684\\
% 2.4	0.0318208895623684\\
% 2.408	0.0318208895623684\\
% 2.416	0.0318208895623684\\
% 2.424	0.0318208895623684\\
% 2.432	0.0318208895623684\\
% 2.44	0.0318208895623684\\
% 2.448	0.0318208895623684\\
% 2.456	0.0318208895623684\\
% 2.464	0.0318208895623684\\
% 2.472	0.0318208895623684\\
% 2.48	0.0318208895623684\\
% 2.488	0.0318208895623684\\
% 2.496	0.0318208895623684\\
% 2.504	0.0318208895623684\\
% 2.512	0.0318208895623684\\
% 2.52	0.0318208895623684\\
% 2.528	0.0318208895623684\\
% 2.536	0.0318208895623684\\
% 2.544	0.0318208895623684\\
% 2.552	0.0318208895623684\\
% 2.56	0.0318208895623684\\
% 2.568	0.0318208895623684\\
% 2.576	0.0318208895623684\\
% 2.584	0.0318208895623684\\
% 2.592	0.0318208895623684\\
% 2.6	0\\
% 2.608	0\\
% 2.616	0\\
% 2.624	0\\
% 2.632	0\\
% 2.64	0\\
% 2.648	0\\
% 2.656	0\\
% 2.664	0\\
% 2.672	0\\
% 2.68	0\\
% 2.688	0\\
% 2.696	0\\
% 2.704	0\\
% 2.712	0\\
% 2.72	0\\
% 2.728	0\\
% 2.736	0\\
% 2.744	0\\
% 2.752	0\\
% 2.76	0\\
% 2.768	0\\
% 2.776	0\\
% 2.784	0\\
% 2.792	0\\
% 2.8	0\\
% 2.808	0\\
% 2.816	0\\
% 2.824	0\\
% 2.832	0\\
% 2.84	0\\
% 2.848	0.0314540937542915\\
% 2.856	0.0314540937542915\\
% 2.864	0.0314540937542915\\
% 2.872	0.0314540937542915\\
% 2.88	0.0314540937542915\\
% 2.888	0.0314540937542915\\
% 2.896	0.0314540937542915\\
% 2.904	0.0314540937542915\\
% 2.912	0.0314540937542915\\
% 2.92	0.0314540937542915\\
% 2.928	0.0314540937542915\\
% 2.936	0.0314540937542915\\
% 2.944	0.0314540937542915\\
% 2.952	0.0314540937542915\\
% 2.96	0.0314540937542915\\
% 2.968	0.0314540937542915\\
% 2.976	0.0314540937542915\\
% 2.984	0.0314540937542915\\
% 2.992	0.0314540937542915\\
% 3	0.0314540937542915\\
% 3.008	0.0314540937542915\\
% 3.016	0.0314540937542915\\
% 3.024	0.0314540937542915\\
% 3.032	0.0314540937542915\\
% 3.04	0.0314540937542915\\
% 3.048	0.0314540937542915\\
% 3.056	0.0314540937542915\\
% 3.064	0.0314540937542915\\
% 3.072	0.0314540937542915\\
% 3.08	0.0314540937542915\\
% 3.088	0.0314540937542915\\
% 3.096	0.0640524551272392\\
% 3.104	0.0640524551272392\\
% 3.112	0.0640524551272392\\
% 3.12	0.0640524551272392\\
% 3.128	0.0640524551272392\\
% 3.136	0.0640524551272392\\
% 3.144	0.0640524551272392\\
% 3.152	0.0640524551272392\\
% 3.16	0.0640524551272392\\
% 3.168	0.0640524551272392\\
% 3.176	0.0640524551272392\\
% 3.184	0.0640524551272392\\
% 3.192	0.0640524551272392\\
% 3.2	0.0640524551272392\\
% 3.208	0.0640524551272392\\
% 3.216	0.0640524551272392\\
% 3.224	0.0640524551272392\\
% 3.232	0.0640524551272392\\
% 3.24	0.0640524551272392\\
% 3.248	0.0640524551272392\\
% 3.256	0.0640524551272392\\
% 3.264	0.0640524551272392\\
% 3.272	0.0640524551272392\\
% 3.28	0.0640524551272392\\
% 3.288	0.0640524551272392\\
% 3.296	0.0640524551272392\\
% 3.304	0.0640524551272392\\
% 3.312	0.0640524551272392\\
% 3.32	0.0640524551272392\\
% 3.328	0.0640524551272392\\
% 3.336	0.0640862137079239\\
% 3.344	0.0640862137079239\\
% 3.352	0.0640862137079239\\
% 3.36	0.0640862137079239\\
% 3.368	0.0640862137079239\\
% 3.376	0.0640862137079239\\
% 3.384	0.0640862137079239\\
% 3.392	0.0640862137079239\\
% 3.4	0.0640862137079239\\
% 3.408	0.0640862137079239\\
% 3.416	0.0640862137079239\\
% 3.424	0.0640862137079239\\
% 3.432	0.0640862137079239\\
% 3.44	0.0640862137079239\\
% 3.448	0.0640862137079239\\
% 3.456	0.0640862137079239\\
% 3.464	0.0640862137079239\\
% 3.472	0.0640862137079239\\
% 3.48	0.0640862137079239\\
% 3.488	0.0640862137079239\\
% 3.496	0.0640862137079239\\
% 3.504	0.0640862137079239\\
% 3.512	0.0640862137079239\\
% 3.52	0.0640862137079239\\
% 3.528	0.0640862137079239\\
% 3.536	0.0640862137079239\\
% 3.544	0.0640862137079239\\
% 3.552	0.0640862137079239\\
% 3.56	0.0640862137079239\\
% 3.568	0.0640862137079239\\
% 3.576	0.0640862137079239\\
% 3.584	0.0640862137079239\\
% 3.592	0.0640862137079239\\
% 3.6	0.0882133692502975\\
% 3.608	0.0882133692502975\\
% 3.616	0.0882133692502975\\
% 3.624	0.0882133692502975\\
% 3.632	0.0882133692502975\\
% 3.64	0.0882133692502975\\
% 3.648	0.0882133692502975\\
% 3.656	0.0882133692502975\\
% 3.664	0.0882133692502975\\
% 3.672	0.0882133692502975\\
% 3.68	0.0882133692502975\\
% 3.688	0.0882133692502975\\
% 3.696	0.0882133692502975\\
% 3.704	0.0882133692502975\\
% 3.712	0.0882133692502975\\
% 3.72	0.0882133692502975\\
% 3.728	0.0882133692502975\\
% 3.736	0.0882133692502975\\
% 3.744	0.0882133692502975\\
% 3.752	0.0882133692502975\\
% 3.76	0.0882133692502975\\
% 3.768	0.0882133692502975\\
% 3.776	0.0882133692502975\\
% 3.784	0.0882133692502975\\
% 3.792	0.0882133692502975\\
% 3.8	0.0882133692502975\\
% 3.808	0.0882133692502975\\
% 3.816	0.0882133692502975\\
% 3.824	0.0882133692502975\\
% 3.832	0.0882133692502975\\
% 3.84	0.0882133692502975\\
% 3.848	0.0956401377916336\\
% 3.856	0.0956401377916336\\
% 3.864	0.0956401377916336\\
% 3.872	0.0956401377916336\\
% 3.88	0.0956401377916336\\
% 3.888	0.0956401377916336\\
% 3.896	0.0956401377916336\\
% 3.904	0.0956401377916336\\
% 3.912	0.0956401377916336\\
% 3.92	0.0956401377916336\\
% 3.928	0.0956401377916336\\
% 3.936	0.0956401377916336\\
% 3.944	0.0956401377916336\\
% 3.952	0.0956401377916336\\
% 3.96	0.0956401377916336\\
% 3.968	0.0956401377916336\\
% 3.976	0.0956401377916336\\
% 3.984	0.0956401377916336\\
% 3.992	0.0956401377916336\\
% 4	0.0956401377916336\\
% 4.008	0.0956401377916336\\
% 4.016	0.0956401377916336\\
% 4.024	0.0956401377916336\\
% 4.032	0.0956401377916336\\
% 4.04	0.0956401377916336\\
% 4.048	0.0956401377916336\\
% 4.056	0.0956401377916336\\
% 4.064	0.0956401377916336\\
% 4.072	0.0956401377916336\\
% 4.08	0.0956401377916336\\
% 4.088	0.0956401377916336\\
% 4.096	0.159010827541351\\
% 4.104	0.159010827541351\\
% 4.112	0.159010827541351\\
% 4.12	0.159010827541351\\
% 4.128	0.159010827541351\\
% 4.136	0.159010827541351\\
% 4.144	0.159010827541351\\
% 4.152	0.159010827541351\\
% 4.16	0.159010827541351\\
% 4.168	0.159010827541351\\
% 4.176	0.159010827541351\\
% 4.184	0.159010827541351\\
% 4.192	0.159010827541351\\
% 4.2	0.159010827541351\\
% 4.208	0.159010827541351\\
% 4.216	0.159010827541351\\
% 4.224	0.159010827541351\\
% 4.232	0.159010827541351\\
% 4.24	0.159010827541351\\
% 4.248	0.159010827541351\\
% 4.256	0.159010827541351\\
% 4.264	0.159010827541351\\
% 4.272	0.159010827541351\\
% 4.28	0.159010827541351\\
% 4.288	0.159010827541351\\
% 4.296	0.159010827541351\\
% 4.304	0.159010827541351\\
% 4.312	0.159010827541351\\
% 4.32	0.159010827541351\\
% 4.328	0.159010827541351\\
% 4.336	0.159010827541351\\
% 4.344	0.371719121932983\\
% 4.352	0.370303381967064\\
% 4.36	0.366085898763388\\
% 4.368	0.359909251094178\\
% 4.376	0.354511209586569\\
% 4.384	0.350452367478857\\
% 4.392	0.346373077426653\\
% 4.4	0.342269714000432\\
% 4.408	0.338138654222978\\
% 4.416	0.333976277959532\\
% 4.424	0.329778968323888\\
% 4.432	0.325660668484882\\
% 4.44	0.32173590895125\\
% 4.448	0.318005145396629\\
% 4.456	0.314469418151619\\
% 4.464	0.311130312902135\\
% 4.472	0.307989921352531\\
% 4.48	0.305050801866791\\
% 4.488	0.302315940100861\\
% 4.496	0.299788709639133\\
% 4.504	0.297472832647934\\
% 4.512	0.295372340558765\\
% 4.52	0.293491534793868\\
% 4.528	0.291834947546404\\
% 4.536	0.29040730262721\\
% 4.544	0.289213476389585\\
% 4.552	0.28825845874294\\
% 4.56	0.28754731426539\\
% 4.568	0.287085143424374\\
% 4.576	0.286877043913315\\
% 4.584	0.286928072110993\\
% 4.592	0.232320473960269\\
% 4.6	0.232514420153866\\
% 4.608	0.232717200037038\\
% 4.616	0.232928745541016\\
% 4.624	0.233148988593585\\
% 4.632	0.233377861122945\\
% 4.64	0.233615295061502\\
% 4.648	0.233861222349565\\
% 4.656	0.234115574938968\\
% 4.664	0.2343782847966\\
% 4.672	0.234649283907862\\
% 4.68	0.234928504280036\\
% 4.688	0.23521587794558\\
% 4.696	0.235511336965336\\
% 4.704	0.23581481343166\\
% 4.712	0.23612623947148\\
% 4.72	0.236445547249262\\
% 4.728	0.236772668969913\\
% 4.736	0.237107536881597\\
% 4.744	0.23745008327848\\
% 4.752	0.238923807454024\\
% 4.76	0.241523294131566\\
% 4.768	0.244153060640188\\
% 4.776	0.246811901931753\\
% 4.784	0.249498615322277\\
% 4.792	0.252212000436402\\
% 4.8	0.254950859146676\\
% 4.808	0.257713995507874\\
% 4.816	0.260500215686573\\
% 4.824	0.263308327886219\\
% 4.832	0.266137142267902\\
% 4.84	0.395523091888339\\
% 4.848	0.396503545775003\\
% 4.856	0.393726788108223\\
% 4.864	0.387144325164446\\
% 4.872	0.376707520331325\\
% 4.88	0.362370596169839\\
% 4.888	0.345873223977626\\
% 4.896	0.329008870946062\\
% 4.904	0.311808915289683\\
% 4.912	0.294228351933078\\
% 4.92	0.276222403257951\\
% 4.928	0.257746556309528\\
% 4.936	0.238756603548871\\
% 4.944	0.219208687514319\\
% 4.952	0.199059349750748\\
% 4.96	0.178265584359954\\
% 4.968	0.156784896519071\\
% 4.976	0.134575366306515\\
% 4.984	0.112152348584189\\
% 4.992	0.09003891566373\\
% 5	0.0682682350901408\\
% 5.008	0.0468809248168274\\
% 5.016	0.0259244755335235\\
% 5.024	0.00545266506821551\\
% 5.032	-0.0144750340441148\\
% 5.04	-0.0337940524997738\\
% 5.048	-0.0524353261181594\\
% 5.056	-0.0703258999195739\\
% 5.064	-0.0873895324278154\\
% 5.072	-0.103547298068977\\
% 5.08	-0.118718185402332\\
% 5.088	0.237358891464007\\
% 5.096	0.224410188989984\\
% 5.104	0.212698044552212\\
% 5.112	0.202305997749177\\
% 5.12	0.193316829254745\\
% 5.128	0.185812037720261\\
% 5.136	0.179871337041804\\
% 5.144	0.17481388427762\\
% 5.152	0.169958372875698\\
% 5.16	0.165303269089108\\
% 5.168	0.160846989741435\\
% 5.176	0.156587904317619\\
% 5.184	0.152524337028064\\
% 5.192	0.148654568845304\\
% 5.2	0.144976839512597\\
% 5.208	0.141489349523835\\
% 5.216	0.13819026207421\\
% 5.224	0.135077704981116\\
% 5.232	0.132149772574823\\
% 5.24	0.12940452755846\\
% 5.248	0.138087751483068\\
% 5.256	0.158057335442365\\
% 5.264	0.178756986850868\\
% 5.272	0.200148827089956\\
% 5.28	0.222195867083916\\
% 5.288	0.244862001117471\\
% 5.296	0.268111996223912\\
% 5.304	0.291911477409227\\
% 5.312	0.316226908970284\\
% 5.32	0.341025572157724\\
% 5.328	0.366275539426624\\
% 5.336	-0.142520174086804\\
% 5.344	-0.116460364051043\\
% 5.352	-0.0900405891257743\\
% 5.36	-0.0632899296908773\\
% 5.368	-0.0362368468703474\\
% 5.376	-0.00890922406819589\\
% 5.384	0.0186655895794692\\
% 5.392	0.0464607340231404\\
% 5.4	0.0744497915706588\\
% 5.408	0.102606738786045\\
% 5.416	0.130905897187661\\
% 5.424	0.159321882912652\\
% 5.432	0.187829555510845\\
% 5.44	0.216403966028031\\
% 5.448	0.245020304535858\\
% 5.456	0.273653847263442\\
% 5.464	0.302279903484232\\
% 5.472	0.330873762310693\\
% 5.48	0.355683594245716\\
% 5.488	0.372896632845901\\
% 5.496	0.38243941042191\\
% 5.504	0.384360459605565\\
% 5.512	0.378820920870809\\
% 5.52	0.366207631097605\\
% 5.528	0.352641727346322\\
% 5.536	0.341542586889223\\
% 5.544	0.330460353689749\\
% 5.552	0.319391082494228\\
% 5.56	0.308330818580788\\
% 5.568	0.297275601156509\\
% 5.576	0.286221466748157\\
% 5.584	0.249268111981922\\
% 5.592	0.238204259407732\\
% 5.6	0.227129617243186\\
% 5.608	0.216040245213026\\
% 5.616	0.204932217359164\\
% 5.624	0.19409940689894\\
% 5.632	0.183836310063396\\
% 5.64	0.174141874726253\\
% 5.648	0.165015668905388\\
% 5.656	0.156457839658482\\
% 5.664	0.14846907155409\\
% 5.672	0.141050544855411\\
% 5.68	0.134203893545013\\
% 5.688	0.127931163309996\\
% 5.696	0.122234769598374\\
% 5.704	0.117117455848829\\
% 5.712	0.112582251987374\\
% 5.72	0.108632433275766\\
% 5.728	0.105271479587761\\
% 5.736	0.102503035180388\\
% 5.744	0.109639161883164\\
% 5.752	0.126355178626269\\
% 5.76	0.143132666809798\\
% 5.768	0.159963047257934\\
% 5.776	0.176837812698647\\
% 5.784	0.193748516731471\\
% 5.792	0.210686762696131\\
% 5.8	0.227644192460744\\
% 5.808	0.244612475148116\\
% 5.816	0.261583295818481\\
% 5.824	0.278548344126923\\
% 5.832	0.295499302973641\\
% 5.84	0.277007106455162\\
% 5.848	0.290261315729089\\
% 5.856	0.296201902412723\\
% 5.864	0.295317826227673\\
% 5.872	0.291313372084227\\
% 5.88	0.288198518275519\\
% 5.888	0.285918344641629\\
% 5.896	0.283640551595392\\
% 5.904	0.281364998181012\\
% 5.912	0.279091542582455\\
% 5.92	0.276820042170533\\
% 5.928	0.27455035354984\\
% 5.936	0.272282332605539\\
% 5.944	0.270015834550031\\
% 5.952	0.267750713969485\\
% 5.96	0.265486824870266\\
% 5.968	0.263224020725254\\
% 5.976	0.261014104058717\\
% 5.984	0.258908898241371\\
% 5.992	0.256908267178892\\
% 6	0.25501209607218\\
% 6.008	0.253220290239847\\
% 6.016	0.251532773925478\\
% 6.024	0.249949489091339\\
% 6.032	0.248470394200061\\
% 6.04	0.247095462985767\\
% 6.048	0.24582468321599\\
% 6.056	0.244658055445608\\
% 6.064	0.243595591763967\\
% 6.072	0.242637314536203\\
% 6.08	0.241783255139717\\
% 6.088	0.241033452696639\\
% 6.096	0.240387952803018\\
% 6.104	0.251624996987363\\
% 6.112	0.251188258507076\\
% 6.12	0.250855985463222\\
% 6.128	0.250628236593946\\
% 6.136	0.250452984561272\\
% 6.144	0.250278202272536\\
% 6.152	0.250103888045835\\
% 6.16	0.249930040177106\\
% 6.168	0.249756656940312\\
% 6.176	0.249583736587623\\
% 6.184	0.249411277349596\\
% 6.192	0.249239277435358\\
% 6.2	0.249067735032782\\
% 6.208	0.248896648308671\\
% 6.216	0.248726015408933\\
% 6.224	0.248555834458758\\
% 6.232	0.248386103562798\\
% 6.24	0.248216820805338\\
% 6.248	0.248047984250476\\
% 6.256	0.247879591942296\\
% 6.264	0.247711641905038\\
% 6.272	0.24413324605548\\
% 6.28	0.237141925069355\\
% 6.288	0.230154625345898\\
% 6.296	0.22316996238457\\
% 6.304	0.216186550490517\\
% 6.312	0.209203003468006\\
% 6.32	0.202217935313193\\
% 6.328	0.19522996090666\\
% 6.336	0.188237696706178\\
% 6.344	0.18123976144014\\
% 6.352	0.174234776802125\\
% 6.36	0.167221368147024\\
% 6.368	0.160390242521622\\
% 6.376	0.153932325104784\\
% 6.384	0.00412129667497603\\
% 6.392	-0.00159063590722919\\
% 6.4	-0.00692937210818211\\
% 6.408	-0.0118945201249093\\
% 6.416	-0.0164855143718636\\
% 6.424	-0.020701629977222\\
% 6.432	-0.0245419972717529\\
% 6.44	-0.0280056162473886\\
% 6.448	-0.0310913709645385\\
% 6.456	-0.0337980438890791\\
% 6.464	-0.0361243301418642\\
% 6.472	-0.0380688516455134\\
% 6.48	-0.0396301711551727\\
% 6.488	-0.0408068061618891\\
% 6.496	-0.0415972426592147\\
% 6.504	-0.0419999487656526\\
% 6.512	-0.0420133881975805\\
% 6.52	-0.0416360335893368\\
% 6.528	-0.0410622159169898\\
% 6.536	-0.0404862675721498\\
% 6.544	-0.0319141896794847\\
% 6.552	-0.0153609149616128\\
% 6.56	0.00122493387960289\\
% 6.568	0.0178361655064469\\
% 6.576	0.0344656195766461\\
% 6.584	0.0511061581226318\\
% 6.592	0.0677506569032552\\
% 6.6	0.084391996740197\\
% 6.608	0.101023054851285\\
% 6.616	0.117636696192932\\
% 6.624	0.134225764823929\\
% 6.632	0.15078307530287\\
% 6.64	0.167301404131572\\
% 6.648	0.171825581200071\\
% 6.656	0.188244081586803\\
% 6.664	0.200994131737618\\
% 6.672	0.206475365601961\\
% 6.68	0.205596964419605\\
% 6.688	0.202029894275826\\
% 6.696	0.199236687148939\\
% 6.704	0.197170224577909\\
% 6.712	0.19511109505975\\
% 6.72	0.193059212850236\\
% 6.728	0.191014491017121\\
% 6.736	0.188976841462866\\
% 6.744	0.186946174947168\\
% 6.752	0.184922401109303\\
% 6.76	0.182905428490257\\
% 6.768	0.180895164554683\\
% 6.776	0.178891515712655\\
% 6.784	0.176894387341232\\
% 6.792	0.174937878867513\\
% 6.8	0.17305610034065\\
% 6.808	0.171248657503636\\
% 6.816	0.169515167105172\\
% 6.824	0.167855256507561\\
% 6.832	0.166268563285538\\
% 6.84	0.164754734816442\\
% 6.848	0.163313427862116\\
% 6.856	0.16194430814289\\
% 6.864	0.160647049904025\\
% 6.872	0.159421335474907\\
% 6.88	0.158266854821344\\
% 6.888	0.157183305091224\\
% 6.896	0.156170390153836\\
% 6.904	0.160475055431254\\
% 6.912	0.159602546233096\\
% 6.92	0.158799819067221\\
% 6.928	0.158066599963458\\
% 6.936	0.157402619282889\\
% 6.944	0.156807611223937\\
% 6.952	0.156247781086806\\
% 6.96	0.155689334376728\\
% 6.968	0.155132265645433\\
% 6.976	0.154576569378334\\
% 6.984	0.154022239995139\\
% 6.992	0.153469271850457\\
% 7	0.1529176592344\\
% 7.008	0.152367396373183\\
% 7.016	0.151818477429726\\
% 7.024	0.151270896504242\\
% 7.032	0.150724647634833\\
% 7.04	0.150179724798074\\
% 7.048	0.149636121909601\\
% 7.056	0.149093832824694\\
% 7.064	0.153762011720404\\
% 7.072	0.163641817389877\\
% 7.08	0.170328114580065\\
% 7.088	0.171777001889549\\
% 7.096	0.170655191610883\\
% 7.104	0.169137667326147\\
% 7.112	0.16796391723821\\
% 7.12	0.16714762188639\\
% 7.128	0.166515291744158\\
% 7.136	0.165933519286183\\
% 7.144	0.16919070129042\\
% 7.152	0.166477516601634\\
% 7.16	0.162179532919608\\
% 7.168	0.158428058648183\\
% 7.176	0.154685639907784\\
% 7.184	0.150951964064037\\
% 7.192	0.14722671651316\\
% 7.2	0.143509580776787\\
% 7.208	0.139800238596117\\
% 7.216	0.136098370025446\\
% 7.224	0.132403653525069\\
% 7.232	0.128715766053596\\
% 7.24	0.125034383159713\\
% 7.248	0.121359179073389\\
% 7.256	0.117779453082042\\
% 7.264	0.11438454849083\\
% 7.272	0.111173854569564\\
% 7.28	0.108146805706472\\
% 7.288	0.105302879117866\\
% 7.296	0.102641592528184\\
% 7.304	0.100162501823519\\
% 7.312	0.097865198681608\\
% 7.32	0.0957493081809822\\
% 7.328	0.0938144863918264\\
% 7.336	0.0920604179508791\\
% 7.344	0.0904868136225062\\
% 7.352	0.0890934078478938\\
% 7.36	0.0878799562841092\\
% 7.368	0.0868462333345881\\
% 7.376	0.0859920296724175\\
% 7.384	0.0853171497575947\\
% 7.392	0.165043092136196\\
% 7.4	0.16472631580061\\
% 7.408	0.164588334415587\\
% 7.416	0.164539811147861\\
% 7.424	0.164491409916436\\
% 7.432	0.164443129864145\\
% 7.44	0.1643949701324\\
% 7.448	0.164346929861201\\
% 7.456	0.164299008189148\\
% 7.464	0.16425120425346\\
% 7.472	0.16420351718998\\
% 7.48	0.164155946133193\\
% 7.488	0.16410849021624\\
% 7.496	0.164061148570925\\
% 7.504	0.164013920327733\\
% 7.512	0.163966804615842\\
% 7.52	0.163919800563132\\
% 7.528	0.163872907296203\\
% 7.536	0.163826123940383\\
% 7.544	0.163779449619743\\
% 7.552	0.160571022063181\\
% 7.56	0.154198726694203\\
% 7.568	0.147827668338514\\
% 7.576	0.141456431875462\\
% 7.584	0.135083602928247\\
% 7.592	0.128707768433254\\
% 7.6	0.122327517209959\\
% 7.608	0.115941440531853\\
% 7.616	0.109548132698807\\
% 7.624	0.103146191611306\\
% 7.632	0.0571314926490646\\
% 7.64	0.0507080960419781\\
% 7.648	0.0444500837114438\\
% 7.656	0.0385344883409818\\
% 7.664	0.0329613021040139\\
% 7.672	0.0277307393828981\\
% 7.68	0.0228432217475883\\
% 7.688	0.0182993628967604\\
% 7.696	0.0140999535855734\\
% 7.704	0.010245946562634\\
% 7.712	0.00673844153713085\\
% 7.72	0.0035786701955223\\
% 7.728	0.000767981285566627\\
% 7.736	-0.00169217421610182\\
% 7.744	-0.00380025783826277\\
% 7.752	-0.00555465823828921\\
% 7.76	-0.00695370570289008\\
% 7.768	-0.00799568651675014\\
% 7.776	-0.00867885719109268\\
% 7.784	-0.0090014585459168\\
% 7.792	-0.00166108336164608\\
% 7.8	0.0131466461995682\\
% 7.808	0.0279926573207085\\
% 7.816	0.0428704621288646\\
% 7.824	0.0577736057758094\\
% 7.832	0.0726956601428917\\
% 7.84	0.0876302175105554\\
% 7.848	0.102570884201784\\
% 7.856	0.117511274208727\\
% 7.864	0.132445002811743\\
% 7.872	0.147365680200075\\
% 7.88	0.203982556853948\\
% 7.888	0.215224834731335\\
% 7.896	0.219174759768845\\
% 7.904	0.215887589830214\\
% 7.912	0.205545322859253\\
% 7.92	0.191682624809841\\
% 7.928	0.181087292434735\\
% 7.936	0.173819393752748\\
% 7.944	0.166547570426009\\
% 7.952	0.159268271810838\\
% 7.96	0.151977955219444\\
% 7.968	0.144673088856069\\
% 7.976	0.137350154773509\\
% 7.984	0.130005651855041\\
% 7.992	0.122636098826751\\
% 8	0.115238037305178\\
% 8.008	0.107808034885152\\
% 8.016	0.100342688272632\\
% 8.024	0.0930417823468489\\
% 8.032	0.0861056784671961\\
% 8.04	0.0795350169788489\\
% 8.048	0.0733310011754886\\
% 8.056	0.0674953558822418\\
% 8.064	0.0620302858636406\\
% 8.072	0.0569384341796145\\
% 8.08	0.0522228406059501\\
% 8.088	0.047886900229163\\
% 8.096	0.0439343223192085\\
% 8.104	0.0403690895768526\\
% 8.112	0.0371954178457475\\
% 8.12	-0.195111701679005\\
% 8.128	-0.197488869362616\\
% 8.136	-0.199460823863259\\
% 8.144	-0.201022807600678\\
% 8.152	-0.202170021677751\\
% 8.16	-0.202897661904756\\
% 8.168	-0.203200953944059\\
% 8.176	-0.20307518755145\\
% 8.184	-0.202730709455516\\
% 8.192	-0.202377879779539\\
% 8.2	-0.202016782861307\\
% 8.208	-0.201647502693801\\
% 8.216	-0.20127012291764\\
% 8.224	-0.200884726813733\\
% 8.232	-0.200491397296132\\
% 8.24	-0.200090216905084\\
% 8.248	-0.199681267800274\\
% 8.256	-0.199264631754272\\
% 8.264	-0.198840390146169\\
% 8.272	-0.1984086239554\\
% 8.28	-0.189883102022188\\
% 8.288	-0.173286499293644\\
% 8.296	-0.156619798126968\\
% 8.304	-0.139891900339376\\
% 8.312	-0.123111609603644\\
% 8.32	-0.106287643452225\\
% 8.328	-0.0894286454436978\\
% 8.336	-0.0725431974685035\\
% 8.344	-0.0556398321713666\\
% 8.352	-0.038727045468135\\
% 8.36	-0.0218133091350948\\
% 8.368	-0.253413800832913\\
% 8.376	-0.236523547240518\\
% 8.384	-0.219657741035456\\
% 8.392	-0.202824884022161\\
% 8.4	-0.186033517144748\\
% 8.408	-0.169292233059797\\
% 8.416	-0.152609688631497\\
% 8.424	-0.135994617327511\\
% 8.432	-0.119455841493666\\
% 8.44	-0.103002284485306\\
% 8.448	-0.0866429826327778\\
% 8.456	-0.0703870970181292\\
% 8.464	-0.0542439250396427\\
% 8.472	-0.0382229117402972\\
% 8.48	-0.0223336608757044\\
% 8.488	-0.006585945696437\\
% 8.496	0.00901028058099229\\
% 8.504	0.0244448746409532\\
% 8.512	0.0397074933005343\\
% 8.52	0.0547875841343975\\
% 8.528	0.0696743765214866\\
% 8.536	0.080887565429282\\
% 8.544	0.0849520414698896\\
% 8.552	0.0820322039289219\\
% 8.56	0.0747355710512659\\
% 8.568	0.0675673286082671\\
% 8.576	0.0624923753069671\\
% 8.584	0.0589632149005562\\
% 8.592	0.0560848440133597\\
% 8.6	0.0533236815735302\\
% 8.608	0.0505020982798015\\
% 8.616	0.0476190680391783\\
% 8.624	0.131028392854434\\
% 8.632	0.124729385036278\\
% 8.64	0.111772372149828\\
% 8.648	0.0973962881724836\\
% 8.656	0.0849438055871014\\
% 8.664	0.0726114465402463\\
% 8.672	0.060395261574749\\
% 8.68	0.0482912062079328\\
% 8.688	0.036295145792349\\
% 8.696	0.0244028602664001\\
% 8.704	0.0126100487986461\\
% 8.712	0.000912334329752462\\
% 8.72	-0.0106947319838201\\
% 8.728	-0.0222156664201288\\
% 8.736	-0.0336550484316916\\
% 8.744	-0.0447613696344791\\
% 8.752	-0.0552825018958962\\
% 8.76	-0.0652267676297605\\
% 8.768	-0.0746018439365021\\
% 8.776	-0.0834147914056137\\
% 8.784	-0.0916720842604171\\
% 8.792	-0.099379641704495\\
% 8.8	-0.106542860340113\\
% 8.808	-0.113166647539389\\
% 8.816	-0.119255455658895\\
% 8.824	-0.124813316997889\\
% 8.832	-0.129843879409453\\
% 8.84	-0.134350442482591\\
% 8.848	-0.138335994221803\\
% 8.856	-0.141803248158837\\
% 8.864	-0.163274916854633\\
% 8.872	-0.165712805650007\\
% 8.88	-0.167639266852972\\
% 8.888	-0.169056294021892\\
% 8.896	-0.169965796547202\\
% 8.904	-0.170620525183179\\
% 8.912	-0.171273221074981\\
% 8.92	-0.171923893441919\\
% 8.928	-0.1725725516294\\
% 8.936	-0.173219205107417\\
% 8.944	-0.173863863469054\\
% 8.952	-0.174506536429\\
% 8.96	-0.175147233822071\\
% 8.968	-0.175785965601747\\
% 8.976	-0.176422741838723\\
% 8.984	-0.177057572719464\\
% 8.992	-0.177690468544777\\
% 9	-0.178321439728392\\
% 9.008	-0.178950496795552\\
% 9.016	-0.179577650381623\\
% 9.024	-0.176916985499433\\
% 9.032	-0.170967522197072\\
% 9.04	-0.165038162323782\\
% 9.048	-0.159130900338561\\
% 9.056	-0.153247738364341\\
% 9.064	-0.147390686928885\\
% 9.072	-0.141561765696351\\
% 9.08	-0.135763004188637\\
% 9.088	-0.129996442495592\\
% 9.096	-0.124264131973191\\
% 9.104	-0.118568135928759\\
% 9.112	-0.222771323048393\\
% 9.12	-0.217154197029182\\
% 9.128	-0.211579653756465\\
% 9.136	-0.206049810903599\\
% 9.144	-0.200566801294456\\
% 9.152	-0.195132773491213\\
% 9.16	-0.189749892362526\\
% 9.168	-0.184420339631104\\
% 9.176	-0.179146314399669\\
% 9.184	-0.173930033654305\\
% 9.192	-0.168773732744151\\
% 9.2	-0.163679665836416\\
% 9.208	-0.158650106345659\\
% 9.216	-0.15368734733627\\
% 9.224	-0.148793701897088\\
% 9.232	-0.143971503487058\\
% 9.24	-0.13922310625083\\
% 9.248	-0.134550885303195\\
% 9.256	-0.129957236981224\\
% 9.264	-0.125444579062981\\
% 9.272	-0.121015350951657\\
% 9.28	-0.116672013823959\\
% 9.288	-0.11241705074159\\
% 9.296	-0.108252966724626\\
% 9.304	-0.1041822887856\\
% 9.312	-0.100207565923079\\
% 9.32	-0.0963313690735146\\
% 9.328	-0.0925562910201486\\
% 9.336	-0.088884946257722\\
% 9.344	-0.0853199708117475\\
% 9.352	-0.0818640220110865\\
% 9.36	-0.131867127379437\\
% 9.368	-0.12863728764324\\
% 9.376	-0.125524571357784\\
% 9.384	-0.12253171781281\\
% 9.392	-0.119661485719398\\
% 9.4	-0.11691665267562\\
% 9.408	-0.114300014576519\\
% 9.416	-0.111814384967158\\
% 9.424	-0.109462594337406\\
% 9.432	-0.107247489357208\\
% 9.44	-0.105171932051017\\
% 9.448	-0.103238798910131\\
% 9.456	-0.101450979941652\\
% 9.464	-0.0998113776527875\\
% 9.472	-0.0983229059692532\\
% 9.48	-0.0969884890865167\\
% 9.488	-0.0958110602526586\\
% 9.496	-0.094793560481627\\
% 9.504	-0.0939389371956893\\
% 9.512	-0.0932501427959025\\
% 9.52	-0.0971732163571435\\
% 9.528	-0.105766806971906\\
% 9.536	-0.114194389633861\\
% 9.544	-0.122457819299176\\
% 9.552	-0.130559017455844\\
% 9.56	-0.138499969351694\\
% 9.568	-0.146282721297783\\
% 9.576	-0.153909378046904\\
% 9.584	-0.161382100246851\\
% 9.592	-0.168703101967975\\
% 9.6	-0.175874648304554\\
% 9.608	-0.299481476497909\\
% 9.616	-0.306361099889266\\
% 9.624	-0.313098346430079\\
% 9.632	-0.319695662777765\\
% 9.64	-0.326155535704472\\
% 9.648	-0.332480490126607\\
% 9.656	-0.338673087202731\\
% 9.664	-0.344735922498846\\
% 9.672	-0.35067162422002\\
% 9.68	-0.356482851507273\\
% 9.688	-0.362172292798609\\
% 9.696	-0.367742664253011\\
% 9.704	-0.373196708236223\\
% 9.712	-0.378537191867075\\
% 9.72	-0.38376690562309\\
% 9.728	-0.388888662004076\\
% 9.736	-0.393905294252396\\
% 9.744	-0.398819655128544\\
% 9.752	-0.403634615740686\\
% 9.76	-0.40835306442675\\
% 9.768	-0.412977905687658\\
% 9.776	-0.417512059170275\\
% 9.784	-0.421958458698613\\
% 9.792	-0.42632005135183\\
% 9.8	-0.430599796587541\\
% 9.808	-0.434800665408942\\
% 9.816	-0.438925639574243\\
% 9.824	-0.44297771084689\\
% 9.832	-0.446959880285039\\
% 9.84	-0.450875157568752\\
% 9.848	-0.454726560363359\\
% 9.856	-0.345159837993019\\
% 9.864	-0.348892573769386\\
% 9.872	-0.352570530107638\\
% 9.88	-0.356196750916527\\
% 9.888	-0.359774285394678\\
% 9.896	-0.363306187578052\\
% 9.904	-0.366795515912534\\
% 9.912	-0.37024533285009\\
% 9.92	-0.373658704466863\\
% 9.928	-0.377038700101629\\
% 9.936	-0.380388392013008\\
% 9.944	-0.383710855053818\\
% 9.952	-0.38700916636097\\
% 9.96	-0.390286405059303\\
% 9.968	-0.393545651977732\\
% 9.976	-0.396789989376124\\
% 9.984	-0.400022500681268\\
% 9.992	-0.403246270230333\\
% 10	-0.406464383020215\\
% 10.008	-0.409679924461141\\
% 10.016	-0.411287695169449\\
% 10.024	-0.411287695169449\\
% 10.032	-0.411287695169449\\
% 10.04	-0.411287695169449\\
% 10.048	-0.411287695169449\\
% 10.056	-0.411287695169449\\
% 10.064	-0.411287695169449\\
% 10.072	-0.411287695169449\\
% 10.08	-0.411287695169449\\
% 10.088	-0.411287695169449\\
% 10.096	-0.411287695169449\\
% 10.104	-0.403071731328964\\
% 10.112	-0.403071731328964\\
% 10.12	-0.403071731328964\\
% 10.128	-0.403071731328964\\
% 10.136	-0.403071731328964\\
% 10.144	-0.403071731328964\\
% 10.152	-0.403071731328964\\
% 10.16	-0.403071731328964\\
% 10.168	-0.403071731328964\\
% 10.176	-0.403071731328964\\
% 10.184	-0.403071731328964\\
% 10.192	-0.403071731328964\\
% 10.2	-0.403071731328964\\
% 10.208	-0.403071731328964\\
% 10.216	-0.403071731328964\\
% 10.224	-0.403071731328964\\
% 10.232	-0.403071731328964\\
% 10.24	-0.403071731328964\\
% 10.248	-0.403071731328964\\
% 10.256	-0.403071731328964\\
% 10.264	-0.403071731328964\\
% 10.272	-0.403071731328964\\
% 10.28	-0.403071731328964\\
% 10.288	-0.403071731328964\\
% 10.296	-0.403071731328964\\
% 10.304	-0.403071731328964\\
% 10.312	-0.403071731328964\\
% 10.32	-0.403071731328964\\
% 10.328	-0.403071731328964\\
% 10.336	-0.403071731328964\\
% 10.344	-0.403071731328964\\
% 10.352	-0.403071731328964\\
% 10.36	-0.779967308044434\\
% 10.368	-0.779967308044434\\
% 10.376	-0.779967308044434\\
% 10.384	-0.779967308044434\\
% 10.392	-0.779967308044434\\
% 10.4	-0.779967308044434\\
% 10.408	-0.779967308044434\\
% 10.416	-0.779967308044434\\
% 10.424	-0.779967308044434\\
% 10.432	-0.779967308044434\\
% 10.44	-0.779967308044434\\
% 10.448	-0.779967308044434\\
% 10.456	-0.779967308044434\\
% 10.464	-0.779967308044434\\
% 10.472	-0.779967308044434\\
% 10.48	-0.779967308044434\\
% 10.488	-0.779967308044434\\
% 10.496	-0.779967308044434\\
% 10.504	-0.779967308044434\\
% 10.512	-0.779967308044434\\
% 10.52	-0.779967308044434\\
% 10.528	-0.779967308044434\\
% 10.536	-0.779967308044434\\
% 10.544	-0.779967308044434\\
% 10.552	-0.779967308044434\\
% 10.56	-0.779967308044434\\
% 10.568	-0.779967308044434\\
% 10.576	-0.779967308044434\\
% 10.584	-0.779967308044434\\
% 10.592	-0.779967308044434\\
% 10.6	-0.779967308044434\\
% 10.608	-0.407873749732971\\
% 10.616	-0.407873749732971\\
% 10.624	-0.407873749732971\\
% 10.632	-0.407873749732971\\
% 10.64	-0.407873749732971\\
% 10.648	-0.407873749732971\\
% 10.656	-0.407873749732971\\
% 10.664	-0.407873749732971\\
% 10.672	-0.407873749732971\\
% 10.68	-0.407873749732971\\
% 10.688	-0.407873749732971\\
% 10.696	-0.407873749732971\\
% 10.704	-0.407873749732971\\
% 10.712	-0.407873749732971\\
% 10.72	-0.407873749732971\\
% 10.728	-0.407873749732971\\
% 10.736	-0.407873749732971\\
% 10.744	-0.407873749732971\\
% 10.752	-0.407873749732971\\
% 10.76	-0.407873749732971\\
% 10.768	-0.407873749732971\\
% 10.776	-0.407873749732971\\
% 10.784	-0.407873749732971\\
% 10.792	-0.407873749732971\\
% 10.8	-0.407873749732971\\
% 10.808	-0.407873749732971\\
% 10.816	-0.407873749732971\\
% 10.824	-0.407873749732971\\
% 10.832	-0.407873749732971\\
% 10.84	-0.407873749732971\\
% 10.848	-0.411929309368134\\
% 10.856	-0.411929309368134\\
% 10.864	-0.411929309368134\\
% 10.872	-0.411929309368134\\
% 10.88	-0.411929309368134\\
% 10.888	-0.411929309368134\\
% 10.896	-0.411929309368134\\
% 10.904	-0.411929309368134\\
% 10.912	-0.411929309368134\\
% 10.92	-0.411929309368134\\
% 10.928	-0.411929309368134\\
% 10.936	-0.411929309368134\\
% 10.944	-0.411929309368134\\
% 10.952	-0.411929309368134\\
% 10.96	-0.411929309368134\\
% 10.968	-0.411929309368134\\
% 10.976	-0.411929309368134\\
% 10.984	-0.411929309368134\\
% 10.992	-0.411929309368134\\
% 11	-0.411929309368134\\
% 11.008	-0.411929309368134\\
% 11.016	-0.411929309368134\\
% 11.024	-0.411929309368134\\
% 11.032	-0.411929309368134\\
% 11.04	-0.411929309368134\\
% 11.048	-0.411929309368134\\
% 11.056	-0.411929309368134\\
% 11.064	-0.411929309368134\\
% 11.072	-0.411929309368134\\
% 11.08	-0.411929309368134\\
% 11.088	-0.415992587804794\\
% 11.096	-0.415992587804794\\
% 11.104	-0.415992587804794\\
% 11.112	-0.415992587804794\\
% 11.12	-0.415992587804794\\
% 11.128	-0.415992587804794\\
% 11.136	-0.415992587804794\\
% 11.144	-0.415992587804794\\
% 11.152	-0.415992587804794\\
% 11.16	-0.415992587804794\\
% 11.168	-0.415992587804794\\
% 11.176	-0.415992587804794\\
% 11.184	-0.415992587804794\\
% 11.192	-0.415992587804794\\
% 11.2	-0.415992587804794\\
% 11.208	-0.415992587804794\\
% 11.216	-0.415992587804794\\
% 11.224	-0.415992587804794\\
% 11.232	-0.415992587804794\\
% 11.24	-0.415992587804794\\
% 11.248	-0.415992587804794\\
% 11.256	-0.415992587804794\\
% 11.264	-0.415992587804794\\
% 11.272	-0.415992587804794\\
% 11.28	-0.415992587804794\\
% 11.288	-0.415992587804794\\
% 11.296	-0.415992587804794\\
% 11.304	-0.415992587804794\\
% 11.312	-0.415992587804794\\
% 11.32	-0.415992587804794\\
% 11.328	-0.415992587804794\\
% 11.336	-0.415992587804794\\
% 11.344	-0.415992587804794\\
% 11.352	0\\
% 11.36	0\\
% 11.368	0\\
% 11.376	0\\
% 11.384	0\\
% 11.392	0\\
% 11.4	0\\
% 11.408	0\\
% 11.416	0\\
% 11.424	0\\
% 11.432	0\\
% };
% \addlegendentry{X}

% \addplot [color=mycolor2]
%   table[row sep=crcr]{%
% 0	0\\
% 0.00800000000000001	0\\
% 0.016	0\\
% 0.024	0\\
% 0.032	0\\
% 0.04	0\\
% 0.048	0\\
% 0.056	0\\
% 0.0640000000000001	0\\
% 0.0720000000000001	0\\
% 0.0800000000000001	0.276661843061447\\
% 0.0879999999999999	0.276661843061447\\
% 0.0959999999999999	0.276661843061447\\
% 0.104	0.276661843061447\\
% 0.112	0.276661843061447\\
% 0.12	0.276661843061447\\
% 0.128	0.276661843061447\\
% 0.136	0.276661843061447\\
% 0.144	0.276661843061447\\
% 0.152	0.276661843061447\\
% 0.16	0.276661843061447\\
% 0.168	0.276661843061447\\
% 0.176	0.276661843061447\\
% 0.184	0.276661843061447\\
% 0.192	0.276661843061447\\
% 0.2	0.276661843061447\\
% 0.208	0.276661843061447\\
% 0.216	0.276661843061447\\
% 0.224	0.276661843061447\\
% 0.232	0.276661843061447\\
% 0.24	0.276661843061447\\
% 0.248	0.276661843061447\\
% 0.256	0.276661843061447\\
% 0.264	0.276661843061447\\
% 0.272	0.276661843061447\\
% 0.28	0.276661843061447\\
% 0.288	0.276661843061447\\
% 0.296	0.276661843061447\\
% 0.304	0.276661843061447\\
% 0.312	0.276661843061447\\
% 0.32	0.276661843061447\\
% 0.328	0.276661843061447\\
% 0.336	0.276661843061447\\
% 0.344	0.660764932632446\\
% 0.352	0.660764932632446\\
% 0.36	0.660764932632446\\
% 0.368	0.660764932632446\\
% 0.376	0.660764932632446\\
% 0.384	0.660764932632446\\
% 0.392	0.660764932632446\\
% 0.4	0.660764932632446\\
% 0.408	0.660764932632446\\
% 0.416	0.660764932632446\\
% 0.424	0.660764932632446\\
% 0.432	0.660764932632446\\
% 0.44	0.660764932632446\\
% 0.448	0.660764932632446\\
% 0.456	0.660764932632446\\
% 0.464	0.660764932632446\\
% 0.472	0.660764932632446\\
% 0.48	0.660764932632446\\
% 0.488	0.660764932632446\\
% 0.496	0.660764932632446\\
% 0.504	0.660764932632446\\
% 0.512	0.660764932632446\\
% 0.52	0.660764932632446\\
% 0.528	0.660764932632446\\
% 0.536	0.660764932632446\\
% 0.544	0.660764932632446\\
% 0.552	0.660764932632446\\
% 0.56	0.660764932632446\\
% 0.568	0.660764932632446\\
% 0.576	0.660764932632446\\
% 0.584	0.660764932632446\\
% 0.592	0.660764932632446\\
% 0.6	0.396080702543259\\
% 0.608	0.396080702543259\\
% 0.616	0.396080702543259\\
% 0.624	0.396080702543259\\
% 0.632	0.396080702543259\\
% 0.64	0.396080702543259\\
% 0.648	0.396080702543259\\
% 0.656	0.396080702543259\\
% 0.664	0.396080702543259\\
% 0.672	0.396080702543259\\
% 0.68	0.396080702543259\\
% 0.688	0.396080702543259\\
% 0.696	0.396080702543259\\
% 0.704	0.396080702543259\\
% 0.712	0.396080702543259\\
% 0.72	0.396080702543259\\
% 0.728	0.396080702543259\\
% 0.736	0.396080702543259\\
% 0.744	0.396080702543259\\
% 0.752	0.396080702543259\\
% 0.76	0.396080702543259\\
% 0.768	0.396080702543259\\
% 0.776	0.396080702543259\\
% 0.784	0.396080702543259\\
% 0.792	0.396080702543259\\
% 0.8	0.396080702543259\\
% 0.808	0.396080702543259\\
% 0.816	0.396080702543259\\
% 0.824	0.396080702543259\\
% 0.832	0.396080702543259\\
% 0.84	0.396080702543259\\
% 0.848	0.396080702543259\\
% 0.856	0.464249759912491\\
% 0.864	0.464249759912491\\
% 0.872	0.464249759912491\\
% 0.88	0.464249759912491\\
% 0.888	0.464249759912491\\
% 0.896	0.464249759912491\\
% 0.904	0.464249759912491\\
% 0.912	0.464249759912491\\
% 0.92	0.464249759912491\\
% 0.928	0.464249759912491\\
% 0.936	0.464249759912491\\
% 0.944	0.464249759912491\\
% 0.952	0.464249759912491\\
% 0.96	0.464249759912491\\
% 0.968	0.464249759912491\\
% 0.976	0.464249759912491\\
% 0.984	0.464249759912491\\
% 0.992	0.464249759912491\\
% 1	0.464249759912491\\
% 1.008	0.464249759912491\\
% 1.016	0.464249759912491\\
% 1.024	0.464249759912491\\
% 1.032	0.464249759912491\\
% 1.04	0.464249759912491\\
% 1.048	0.464249759912491\\
% 1.056	0.464249759912491\\
% 1.064	0.464249759912491\\
% 1.072	0.464249759912491\\
% 1.08	0.464249759912491\\
% 1.088	0.464249759912491\\
% 1.096	0.464249759912491\\
% 1.104	0.253284901380539\\
% 1.112	0.253284901380539\\
% 1.12	0.253284901380539\\
% 1.128	0.253284901380539\\
% 1.136	0.253284901380539\\
% 1.144	0.253284901380539\\
% 1.152	0.253284901380539\\
% 1.16	0.253284901380539\\
% 1.168	0.253284901380539\\
% 1.176	0.253284901380539\\
% 1.184	0.253284901380539\\
% 1.192	0.253284901380539\\
% 1.2	0.253284901380539\\
% 1.208	0.253284901380539\\
% 1.216	0.253284901380539\\
% 1.224	0.253284901380539\\
% 1.232	0.253284901380539\\
% 1.24	0.253284901380539\\
% 1.248	0.253284901380539\\
% 1.256	0.253284901380539\\
% 1.264	0.253284901380539\\
% 1.272	0.253284901380539\\
% 1.28	0.253284901380539\\
% 1.288	0.253284901380539\\
% 1.296	0.253284901380539\\
% 1.304	0.253284901380539\\
% 1.312	0.253284901380539\\
% 1.32	0.253284901380539\\
% 1.328	0.253284901380539\\
% 1.336	0.253284901380539\\
% 1.344	0.253284901380539\\
% 1.352	0.253284901380539\\
% 1.36	0.151599526405334\\
% 1.368	0.151599526405334\\
% 1.376	0.151599526405334\\
% 1.384	0.151599526405334\\
% 1.392	0.151599526405334\\
% 1.4	0.151599526405334\\
% 1.408	0.151599526405334\\
% 1.416	0.151599526405334\\
% 1.424	0.151599526405334\\
% 1.432	0.151599526405334\\
% 1.44	0.151599526405334\\
% 1.448	0.151599526405334\\
% 1.456	0.151599526405334\\
% 1.464	0.151599526405334\\
% 1.472	0.151599526405334\\
% 1.48	0.151599526405334\\
% 1.488	0.151599526405334\\
% 1.496	0.151599526405334\\
% 1.504	0.151599526405334\\
% 1.512	0.151599526405334\\
% 1.52	0.151599526405334\\
% 1.528	0.151599526405334\\
% 1.536	0.151599526405334\\
% 1.544	0.151599526405334\\
% 1.552	0.151599526405334\\
% 1.56	0.151599526405334\\
% 1.568	0.151599526405334\\
% 1.576	0.151599526405334\\
% 1.584	0.151599526405334\\
% 1.592	0.151599526405334\\
% 1.6	0.151599526405334\\
% 1.608	0\\
% 1.616	0\\
% 1.624	0\\
% 1.632	0\\
% 1.64	0\\
% 1.648	0\\
% 1.656	0\\
% 1.664	0\\
% 1.672	0\\
% 1.68	0\\
% 1.688	0\\
% 1.696	0\\
% 1.704	0\\
% 1.712	0\\
% 1.72	0\\
% 1.728	0\\
% 1.736	0\\
% 1.744	0\\
% 1.752	0\\
% 1.76	0\\
% 1.768	0\\
% 1.776	0\\
% 1.784	0\\
% 1.792	0\\
% 1.8	0\\
% 1.808	0\\
% 1.816	0\\
% 1.824	0\\
% 1.832	0\\
% 1.84	0\\
% 1.848	0\\
% 1.856	0.127690702676773\\
% 1.864	0.127690702676773\\
% 1.872	0.127690702676773\\
% 1.88	0.127690702676773\\
% 1.888	0.127690702676773\\
% 1.896	0.127690702676773\\
% 1.904	0.127690702676773\\
% 1.912	0.127690702676773\\
% 1.92	0.127690702676773\\
% 1.928	0.127690702676773\\
% 1.936	0.127690702676773\\
% 1.944	0.127690702676773\\
% 1.952	0.127690702676773\\
% 1.96	0.127690702676773\\
% 1.968	0.127690702676773\\
% 1.976	0.127690702676773\\
% 1.984	0.127690702676773\\
% 1.992	0.127690702676773\\
% 2	0.127690702676773\\
% 2.008	0.127690702676773\\
% 2.016	0.127690702676773\\
% 2.024	0.127690702676773\\
% 2.032	0.127690702676773\\
% 2.04	0.127690702676773\\
% 2.048	0.127690702676773\\
% 2.056	0.127690702676773\\
% 2.064	0.127690702676773\\
% 2.072	0.127690702676773\\
% 2.08	0.127690702676773\\
% 2.088	0.127690702676773\\
% 2.096	0.127690702676773\\
% 2.104	0.281135648488998\\
% 2.112	0.281135648488998\\
% 2.12	0.281135648488998\\
% 2.128	0.281135648488998\\
% 2.136	0.281135648488998\\
% 2.144	0.281135648488998\\
% 2.152	0.281135648488998\\
% 2.16	0.281135648488998\\
% 2.168	0.281135648488998\\
% 2.176	0.281135648488998\\
% 2.184	0.281135648488998\\
% 2.192	0.281135648488998\\
% 2.2	0.281135648488998\\
% 2.208	0.281135648488998\\
% 2.216	0.281135648488998\\
% 2.224	0.281135648488998\\
% 2.232	0.281135648488998\\
% 2.24	0.281135648488998\\
% 2.248	0.281135648488998\\
% 2.256	0.281135648488998\\
% 2.264	0.281135648488998\\
% 2.272	0.281135648488998\\
% 2.28	0.281135648488998\\
% 2.288	0.281135648488998\\
% 2.296	0.281135648488998\\
% 2.304	0.281135648488998\\
% 2.312	0.281135648488998\\
% 2.32	0.281135648488998\\
% 2.328	0.281135648488998\\
% 2.336	0.281135648488998\\
% 2.344	0.281135648488998\\
% 2.352	0.702794194221497\\
% 2.36	0.702794194221497\\
% 2.368	0.702794194221497\\
% 2.376	0.702794194221497\\
% 2.384	0.702794194221497\\
% 2.392	0.702794194221497\\
% 2.4	0.702794194221497\\
% 2.408	0.702794194221497\\
% 2.416	0.702794194221497\\
% 2.424	0.702794194221497\\
% 2.432	0.702794194221497\\
% 2.44	0.702794194221497\\
% 2.448	0.702794194221497\\
% 2.456	0.702794194221497\\
% 2.464	0.702794194221497\\
% 2.472	0.702794194221497\\
% 2.48	0.702794194221497\\
% 2.488	0.702794194221497\\
% 2.496	0.702794194221497\\
% 2.504	0.702794194221497\\
% 2.512	0.702794194221497\\
% 2.52	0.702794194221497\\
% 2.528	0.702794194221497\\
% 2.536	0.702794194221497\\
% 2.544	0.702794194221497\\
% 2.552	0.702794194221497\\
% 2.56	0.702794194221497\\
% 2.568	0.702794194221497\\
% 2.576	0.702794194221497\\
% 2.584	0.702794194221497\\
% 2.592	0.702794194221497\\
% 2.6	0.561370313167572\\
% 2.608	0.561370313167572\\
% 2.616	0.561370313167572\\
% 2.624	0.561370313167572\\
% 2.632	0.561370313167572\\
% 2.64	0.561370313167572\\
% 2.648	0.561370313167572\\
% 2.656	0.561370313167572\\
% 2.664	0.561370313167572\\
% 2.672	0.561370313167572\\
% 2.68	0.561370313167572\\
% 2.688	0.561370313167572\\
% 2.696	0.561370313167572\\
% 2.704	0.561370313167572\\
% 2.712	0.561370313167572\\
% 2.72	0.561370313167572\\
% 2.728	0.561370313167572\\
% 2.736	0.561370313167572\\
% 2.744	0.561370313167572\\
% 2.752	0.561370313167572\\
% 2.76	0.561370313167572\\
% 2.768	0.561370313167572\\
% 2.776	0.561370313167572\\
% 2.784	0.561370313167572\\
% 2.792	0.561370313167572\\
% 2.8	0.561370313167572\\
% 2.808	0.561370313167572\\
% 2.816	0.561370313167572\\
% 2.824	0.561370313167572\\
% 2.832	0.561370313167572\\
% 2.84	0.561370313167572\\
% 2.848	0.4105004966259\\
% 2.856	0.4105004966259\\
% 2.864	0.4105004966259\\
% 2.872	0.4105004966259\\
% 2.88	0.4105004966259\\
% 2.888	0.4105004966259\\
% 2.896	0.4105004966259\\
% 2.904	0.4105004966259\\
% 2.912	0.4105004966259\\
% 2.92	0.4105004966259\\
% 2.928	0.4105004966259\\
% 2.936	0.4105004966259\\
% 2.944	0.4105004966259\\
% 2.952	0.4105004966259\\
% 2.96	0.4105004966259\\
% 2.968	0.4105004966259\\
% 2.976	0.4105004966259\\
% 2.984	0.4105004966259\\
% 2.992	0.4105004966259\\
% 3	0.4105004966259\\
% 3.008	0.4105004966259\\
% 3.016	0.4105004966259\\
% 3.024	0.4105004966259\\
% 3.032	0.4105004966259\\
% 3.04	0.4105004966259\\
% 3.048	0.4105004966259\\
% 3.056	0.4105004966259\\
% 3.064	0.4105004966259\\
% 3.072	0.4105004966259\\
% 3.08	0.4105004966259\\
% 3.088	0.4105004966259\\
% 3.096	0.385815978050232\\
% 3.104	0.385815978050232\\
% 3.112	0.385815978050232\\
% 3.12	0.385815978050232\\
% 3.128	0.385815978050232\\
% 3.136	0.385815978050232\\
% 3.144	0.385815978050232\\
% 3.152	0.385815978050232\\
% 3.16	0.385815978050232\\
% 3.168	0.385815978050232\\
% 3.176	0.385815978050232\\
% 3.184	0.385815978050232\\
% 3.192	0.385815978050232\\
% 3.2	0.385815978050232\\
% 3.208	0.385815978050232\\
% 3.216	0.385815978050232\\
% 3.224	0.385815978050232\\
% 3.232	0.385815978050232\\
% 3.24	0.385815978050232\\
% 3.248	0.385815978050232\\
% 3.256	0.385815978050232\\
% 3.264	0.385815978050232\\
% 3.272	0.385815978050232\\
% 3.28	0.385815978050232\\
% 3.288	0.385815978050232\\
% 3.296	0.385815978050232\\
% 3.304	0.385815978050232\\
% 3.312	0.385815978050232\\
% 3.32	0.385815978050232\\
% 3.328	0.385815978050232\\
% 3.336	0.289514482021332\\
% 3.344	0.289514482021332\\
% 3.352	0.289514482021332\\
% 3.36	0.289514482021332\\
% 3.368	0.289514482021332\\
% 3.376	0.289514482021332\\
% 3.384	0.289514482021332\\
% 3.392	0.289514482021332\\
% 3.4	0.289514482021332\\
% 3.408	0.289514482021332\\
% 3.416	0.289514482021332\\
% 3.424	0.289514482021332\\
% 3.432	0.289514482021332\\
% 3.44	0.289514482021332\\
% 3.448	0.289514482021332\\
% 3.456	0.289514482021332\\
% 3.464	0.289514482021332\\
% 3.472	0.289514482021332\\
% 3.48	0.289514482021332\\
% 3.488	0.289514482021332\\
% 3.496	0.289514482021332\\
% 3.504	0.289514482021332\\
% 3.512	0.289514482021332\\
% 3.52	0.289514482021332\\
% 3.528	0.289514482021332\\
% 3.536	0.289514482021332\\
% 3.544	0.289514482021332\\
% 3.552	0.289514482021332\\
% 3.56	0.289514482021332\\
% 3.568	0.289514482021332\\
% 3.576	0.289514482021332\\
% 3.584	0.289514482021332\\
% 3.592	0.289514482021332\\
% 3.6	0.206635221838951\\
% 3.608	0.206635221838951\\
% 3.616	0.206635221838951\\
% 3.624	0.206635221838951\\
% 3.632	0.206635221838951\\
% 3.64	0.206635221838951\\
% 3.648	0.206635221838951\\
% 3.656	0.206635221838951\\
% 3.664	0.206635221838951\\
% 3.672	0.206635221838951\\
% 3.68	0.206635221838951\\
% 3.688	0.206635221838951\\
% 3.696	0.206635221838951\\
% 3.704	0.206635221838951\\
% 3.712	0.206635221838951\\
% 3.72	0.206635221838951\\
% 3.728	0.206635221838951\\
% 3.736	0.206635221838951\\
% 3.744	0.206635221838951\\
% 3.752	0.206635221838951\\
% 3.76	0.206635221838951\\
% 3.768	0.206635221838951\\
% 3.776	0.206635221838951\\
% 3.784	0.206635221838951\\
% 3.792	0.206635221838951\\
% 3.8	0.206635221838951\\
% 3.808	0.206635221838951\\
% 3.816	0.206635221838951\\
% 3.824	0.206635221838951\\
% 3.832	0.206635221838951\\
% 3.84	0.206635221838951\\
% 3.848	0.19202746450901\\
% 3.856	0.19202746450901\\
% 3.864	0.19202746450901\\
% 3.872	0.19202746450901\\
% 3.88	0.19202746450901\\
% 3.888	0.19202746450901\\
% 3.896	0.19202746450901\\
% 3.904	0.19202746450901\\
% 3.912	0.19202746450901\\
% 3.92	0.19202746450901\\
% 3.928	0.19202746450901\\
% 3.936	0.19202746450901\\
% 3.944	0.19202746450901\\
% 3.952	0.19202746450901\\
% 3.96	0.19202746450901\\
% 3.968	0.19202746450901\\
% 3.976	0.19202746450901\\
% 3.984	0.19202746450901\\
% 3.992	0.19202746450901\\
% 4	0.19202746450901\\
% 4.008	0.19202746450901\\
% 4.016	0.19202746450901\\
% 4.024	0.19202746450901\\
% 4.032	0.19202746450901\\
% 4.04	0.19202746450901\\
% 4.048	0.19202746450901\\
% 4.056	0.19202746450901\\
% 4.064	0.19202746450901\\
% 4.072	0.19202746450901\\
% 4.08	0.19202746450901\\
% 4.088	0.19202746450901\\
% 4.096	0.255411148071289\\
% 4.104	0.255411148071289\\
% 4.112	0.255411148071289\\
% 4.12	0.255411148071289\\
% 4.128	0.255411148071289\\
% 4.136	0.255411148071289\\
% 4.144	0.255411148071289\\
% 4.152	0.255411148071289\\
% 4.16	0.255411148071289\\
% 4.168	0.255411148071289\\
% 4.176	0.255411148071289\\
% 4.184	0.255411148071289\\
% 4.192	0.255411148071289\\
% 4.2	0.255411148071289\\
% 4.208	0.255411148071289\\
% 4.216	0.255411148071289\\
% 4.224	0.255411148071289\\
% 4.232	0.255411148071289\\
% 4.24	0.255411148071289\\
% 4.248	0.255411148071289\\
% 4.256	0.255411148071289\\
% 4.264	0.255411148071289\\
% 4.272	0.255411148071289\\
% 4.28	0.255411148071289\\
% 4.288	0.255411148071289\\
% 4.296	0.255411148071289\\
% 4.304	0.255411148071289\\
% 4.312	0.255411148071289\\
% 4.32	0.255411148071289\\
% 4.328	0.255411148071289\\
% 4.336	0.255411148071289\\
% 4.344	0.248780772089958\\
% 4.352	0.248537134895464\\
% 4.36	0.247899475155972\\
% 4.368	0.247085166961931\\
% 4.376	0.246324459172474\\
% 4.384	0.245644278369289\\
% 4.392	0.244965210285792\\
% 4.4	0.244287459421709\\
% 4.408	0.2436112332152\\
% 4.416	0.242936742483691\\
% 4.424	0.242264201863913\\
% 4.432	0.24161288685669\\
% 4.44	0.24100204346667\\
% 4.448	0.240431670022194\\
% 4.456	0.239901733559426\\
% 4.464	0.239412171188224\\
% 4.472	0.238962891436731\\
% 4.48	0.238553775594854\\
% 4.488	0.238184679075292\\
% 4.496	0.237855432809217\\
% 4.504	0.2375658446922\\
% 4.512	0.237315701094449\\
% 4.52	0.237104768447857\\
% 4.528	0.236932794920862\\
% 4.536	0.236799512190575\\
% 4.544	0.236704637320082\\
% 4.552	0.236647874747335\\
% 4.56	0.236628918390502\\
% 4.568	0.236647453873125\\
% 4.576	0.23670316087096\\
% 4.584	0.236795715580832\\
% 4.592	0.0835750763721056\\
% 4.6	0.0836854864322659\\
% 4.608	0.0837955132699135\\
% 4.616	0.0839051533021341\\
% 4.624	0.0840144030871699\\
% 4.632	0.0841232593233371\\
% 4.64	0.0842317188479401\\
% 4.648	0.0843397786361827\\
% 4.656	0.0844474358000757\\
% 4.664	0.0845546875873417\\
% 4.672	0.0846615313803176\\
% 4.68	0.0847679646948544\\
% 4.688	0.0848739851792141\\
% 4.696	0.084979590612965\\
% 4.704	0.0850847789058753\\
% 4.712	0.0851895480968038\\
% 4.72	0.0852938963525903\\
% 4.728	0.0853978219669433\\
% 4.736	0.0855013233593274\\
% 4.744	0.0856043990738488\\
% 4.752	0.0858415284982846\\
% 4.76	0.0862130846495203\\
% 4.768	0.086582519623047\\
% 4.776	0.0869498998638817\\
% 4.784	0.0873152938031657\\
% 4.792	0.0876787717743427\\
% 4.8	0.0880404059296293\\
% 4.808	0.0884002701567738\\
% 4.816	0.0887584399960976\\
% 4.824	0.0891149925578115\\
% 4.832	0.0894700064396004\\
% 4.84	0.121573182678135\\
% 4.848	0.122224424034227\\
% 4.856	0.12344217158213\\
% 4.864	0.125151937739044\\
% 4.872	0.127251300652687\\
% 4.88	0.129610275238565\\
% 4.888	0.132059847481792\\
% 4.896	0.13449978786845\\
% 4.904	0.136925732975889\\
% 4.912	0.139334758538295\\
% 4.92	0.141723794345688\\
% 4.928	0.144089604432048\\
% 4.936	0.146428767449086\\
% 4.944	0.148737657262144\\
% 4.952	0.151012423809452\\
% 4.96	0.153248974271239\\
% 4.968	0.155442954600868\\
% 4.976	0.157589731476355\\
% 4.984	0.159620840113415\\
% 4.992	0.161468155090683\\
% 5	0.163131058691901\\
% 5.008	0.164609435724676\\
% 5.016	0.165903697922362\\
% 5.024	0.167014807158612\\
% 5.032	0.1679442964754\\
% 5.04	0.168694288006549\\
% 5.048	0.169267506963437\\
% 5.056	0.169667290937798\\
% 5.064	0.169897593867673\\
% 5.072	0.169962984106474\\
% 5.08	0.169868636130928\\
% 5.088	0.168086121766658\\
% 5.096	0.167690163187146\\
% 5.104	0.167153441200948\\
% 5.112	0.166483333834745\\
% 5.12	0.165687678916472\\
% 5.128	0.164774723291076\\
% 5.136	0.163753065107966\\
% 5.144	0.162676465744313\\
% 5.152	0.161598789713892\\
% 5.16	0.160520631344065\\
% 5.168	0.159442572667316\\
% 5.176	0.15836518334275\\
% 5.184	0.157289020589769\\
% 5.192	0.156214629133595\\
% 5.2	0.155142541162283\\
% 5.208	0.154073276294906\\
% 5.216	0.153007341560552\\
% 5.224	0.151945231387806\\
% 5.232	0.150887427604382\\
% 5.24	0.149834399446566\\
% 5.248	0.14858676572779\\
% 5.256	0.147130169956432\\
% 5.264	0.145753930989642\\
% 5.272	0.144456690374167\\
% 5.28	0.143236880678835\\
% 5.288	0.142092738170275\\
% 5.296	0.141022315048666\\
% 5.304	0.140023491236459\\
% 5.312	0.139093985716731\\
% 5.32	0.138231367421322\\
% 5.328	0.1374330656721\\
% 5.336	0.0733132516877001\\
% 5.344	0.0726353621290344\\
% 5.352	0.0720133372849064\\
% 5.36	0.0714441437922933\\
% 5.368	0.0709246544971711\\
% 5.376	0.0704516564382504\\
% 5.384	0.0700218584796285\\
% 5.392	0.069631898614025\\
% 5.4	0.0692783509597433\\
% 5.408	0.0689577324758288\\
% 5.416	0.0686665094210706\\
% 5.424	0.0684011035835354\\
% 5.432	0.0681578983082291\\
% 5.44	0.0679332443512601\\
% 5.448	0.0677234655895381\\
% 5.456	0.0675248646155768\\
% 5.464	0.067333728247394\\
% 5.472	0.0671463329838116\\
% 5.48	0.0670338519612156\\
% 5.488	0.0671102557773758\\
% 5.496	0.0674270551193164\\
% 5.504	0.0679769212466208\\
% 5.512	0.0686924236950616\\
% 5.52	0.0694492004305771\\
% 5.528	0.0702114595566406\\
% 5.536	0.0709951740074338\\
% 5.544	0.0717776659504689\\
% 5.552	0.0725575176526999\\
% 5.56	0.0733333102365423\\
% 5.568	0.0741036225381521\\
% 5.576	0.0748670299671596\\
% 5.584	0.0451241985028646\\
% 5.592	0.0458695030304436\\
% 5.6	0.0466035970151145\\
% 5.608	0.0473250308549027\\
% 5.616	0.0480323459099825\\
% 5.624	0.0487032195944506\\
% 5.632	0.0493155478687176\\
% 5.64	0.049869422085559\\
% 5.648	0.0503651563005358\\
% 5.656	0.0508032745008335\\
% 5.664	0.0511844979009809\\
% 5.672	0.0515097322540351\\
% 5.68	0.0517800551309613\\
% 5.688	0.0519967031251555\\
% 5.696	0.052161058943325\\
% 5.704	0.0522746383482271\\
% 5.712	0.0523390769230436\\
% 5.72	0.0523561166314175\\
% 5.728	0.0523275921513709\\
% 5.736	0.0522554169654465\\
% 5.744	0.0519226601391225\\
% 5.752	0.0513389152736257\\
% 5.76	0.0507880205612491\\
% 5.768	0.0502676321379947\\
% 5.776	0.0497753780731101\\
% 5.784	0.0493088609027855\\
% 5.792	0.0488656601025563\\
% 5.8	0.0484433345053665\\
% 5.808	0.0480394246723661\\
% 5.816	0.0476514552236191\\
% 5.824	0.047276937135981\\
% 5.832	0.0469133700154744\\
% 5.84	0.0147745071093246\\
% 5.848	0.0143826526254114\\
% 5.856	0.0139074403032482\\
% 5.864	0.0133199908829669\\
% 5.872	0.012664681499193\\
% 5.88	0.0120238099772677\\
% 5.888	0.0113963049770004\\
% 5.896	0.0107653599562711\\
% 5.904	0.0101311380921427\\
% 5.912	0.00949380221505906\\
% 5.92	0.00885351483222637\\
% 5.928	0.00821043815117841\\
% 5.936	0.00756473410351426\\
% 5.944	0.00691656436879444\\
% 5.952	0.00626609039858226\\
% 5.96	0.00561347344061742\\
% 5.968	0.00495887456310864\\
% 5.976	0.00431904194909669\\
% 5.984	0.00371070126674286\\
% 5.992	0.00313409290117201\\
% 6	0.0025894344192659\\
% 6.008	0.00207692185477717\\
% 6.016	0.00159673098752989\\
% 6.024	0.00114901861762219\\
% 6.032	0.000733923835491107\\
% 6.04	0.000351569288643338\\
% 6.048	2.06244579837848e-06\\
% 6.056	-0.000314503140867927\\
% 6.064	-0.000598046574750413\\
% 6.072	-0.000848498354542874\\
% 6.08	-0.00106579911415828\\
% 6.088	-0.00124989836239228\\
% 6.096	-0.00140075322194197\\
% 6.104	0.0272985479028805\\
% 6.112	0.0272142863080045\\
% 6.12	0.0271633646762348\\
% 6.128	0.027145808062137\\
% 6.136	0.0271449730112921\\
% 6.144	0.02714421570322\\
% 6.152	0.027143535656583\\
% 6.16	0.02714293239016\\
% 6.168	0.0271424054228617\\
% 6.176	0.0271419542737443\\
% 6.184	0.0271415784620249\\
% 6.192	0.0271412775070948\\
% 6.2	0.0271410509285336\\
% 6.208	0.0271408982461226\\
% 6.216	0.0271408189798585\\
% 6.224	0.0271408126499662\\
% 6.232	0.0271408787769116\\
% 6.24	0.0271410168814147\\
% 6.248	0.0271412264844611\\
% 6.256	0.0271415071073152\\
% 6.264	0.0271418582715314\\
% 6.272	0.0271030537206026\\
% 6.28	0.0270246253836273\\
% 6.288	0.0269472092149278\\
% 6.296	0.0268705771443969\\
% 6.304	0.0267945013922549\\
% 6.312	0.0267187544114073\\
% 6.32	0.0266431088295945\\
% 6.328	0.026567337391432\\
% 6.336	0.026491212900438\\
% 6.344	0.0264145081611453\\
% 6.352	0.0263369959213943\\
% 6.36	0.0262584488149052\\
% 6.368	0.0261810694124139\\
% 6.376	0.0261070950090741\\
% 6.384	0.0259687392236698\\
% 6.392	0.0259014055315998\\
% 6.4	0.0258373751421029\\
% 6.408	0.0257766781546355\\
% 6.416	0.0257193730862321\\
% 6.424	0.0256655447298168\\
% 6.432	0.0256153020143033\\
% 6.44	0.0255687758645589\\
% 6.448	0.0255261170595005\\
% 6.456	0.0254874940867854\\
% 6.464	0.0254530909927514\\
% 6.472	0.0254231052264542\\
% 6.48	0.0253977454768381\\
% 6.488	0.0253772295022619\\
% 6.496	0.0253617819517826\\
% 6.504	0.0253516321777794\\
% 6.512	0.0253470120396686\\
% 6.52	0.0253481536986276\\
% 6.528	0.0253522949908581\\
% 6.536	0.0253566739648448\\
% 6.544	0.0254226487443184\\
% 6.552	0.0255474375529222\\
% 6.56	0.0256774248005009\\
% 6.568	0.0258111701474283\\
% 6.576	0.02594723167908\\
% 6.584	0.0260841668031058\\
% 6.592	0.026220533140976\\
% 6.6	0.0263548894170801\\
% 6.608	0.026485796348655\\
% 6.616	0.0266118175398198\\
% 6.624	0.0267315203829837\\
% 6.632	0.0268434769708829\\
% 6.64	0.0269462650224793\\
% 6.648	-0.00171068791735385\\
% 6.656	-0.0016304765414543\\
% 6.664	-0.00158665907417151\\
% 6.672	-0.00160878674644295\\
% 6.68	-0.00171096145273915\\
% 6.688	-0.00185792126288286\\
% 6.696	-0.00199090027495512\\
% 6.704	-0.00211054955428037\\
% 6.712	-0.002228983227186\\
% 6.72	-0.00234620994109052\\
% 6.728	-0.00246223833171623\\
% 6.736	-0.00257707702110807\\
% 6.744	-0.00269073461568278\\
% 6.752	-0.0028032197043081\\
% 6.76	-0.0029145408564116\\
% 6.768	-0.00302470662011903\\
% 6.776	-0.00313372552042175\\
% 6.784	-0.00324160605737299\\
% 6.792	-0.00334597729169227\\
% 6.8	-0.00344446817838413\\
% 6.808	-0.00353712534916855\\
% 6.816	-0.00362399524203536\\
% 6.824	-0.00370512407233858\\
% 6.832	-0.00378055780438217\\
% 6.84	-0.00385034212344774\\
% 6.848	-0.00391452240821837\\
% 6.856	-0.00397314370355484\\
% 6.864	-0.00402625069358351\\
% 6.872	-0.00407388767505812\\
% 6.88	-0.00411609853096005\\
% 6.888	-0.00415292670430467\\
% 6.896	-0.00418441517212414\\
% 6.904	-0.00421060641959945\\
% 6.912	-0.00423154241431751\\
% 6.92	-0.0042472645806317\\
% 6.928	-0.00425781377410694\\
% 6.936	-0.00426323025603312\\
% 6.944	-0.00426355366799321\\
% 6.952	-0.00426111136570123\\
% 6.96	-0.00425823061079939\\
% 6.968	-0.00425491492165111\\
% 6.976	-0.00425116780385526\\
% 6.984	-0.00424699275024525\\
% 6.992	-0.00424239324088974\\
% 7	-0.00423737274309512\\
% 7.008	-0.00423193471140961\\
% 7.016	-0.00422608258762905\\
% 7.024	-0.00421981980080428\\
% 7.032	-0.00421314976725017\\
% 7.04	-0.0042060758905563\\
% 7.048	-0.00419860156159917\\
% 7.056	-0.00419073015855599\\
% 7.064	-0.00418163090848184\\
% 7.072	-0.00417073125289251\\
% 7.08	-0.0041676020440766\\
% 7.088	-0.00417798902060876\\
% 7.096	-0.00419729826601743\\
% 7.104	-0.00421724491398453\\
% 7.112	-0.0042355096709389\\
% 7.12	-0.00425227698816639\\
% 7.128	-0.0042681670749514\\
% 7.136	-0.00428356463341195\\
% 7.144	-0.00429860257976242\\
% 7.152	-0.00431302155406245\\
% 7.16	-0.00432753997420832\\
% 7.168	-0.00433924856951679\\
% 7.176	-0.0043487968882572\\
% 7.184	-0.00435625173450228\\
% 7.192	-0.0043616795776832\\
% 7.2	-0.00436514655942894\\
% 7.208	-0.00436671850059411\\
% 7.216	-0.00436646090846779\\
% 7.224	-0.00436443898415603\\
% 7.232	-0.00436071763013054\\
% 7.24	-0.00435536145793646\\
% 7.248	-0.00434843479605185\\
% 7.256	-0.00433984941730243\\
% 7.264	-0.00432950870315376\\
% 7.272	-0.00431755573836337\\
% 7.28	-0.00430412507487455\\
% 7.288	-0.00428934319106286\\
% 7.296	-0.00427332894678051\\
% 7.304	-0.00425619403443089\\
% 7.312	-0.00423804342629667\\
% 7.32	-0.00421897581833653\\
% 7.328	-0.00419908407065532\\
% 7.336	-0.00417845564484268\\
% 7.344	-0.00415717303836389\\
% 7.352	-0.00413531421617529\\
% 7.36	-0.00411295303972497\\
% 7.368	-0.00409015969348686\\
% 7.376	-0.00406700110916374\\
% 7.384	-0.0040435413876817\\
% 7.392	-0.00401984221908525\\
% 7.4	-0.00399596330042858\\
% 7.408	-0.00397196275174485\\
% 7.416	-0.00394789831747667\\
% 7.424	-0.00392382754717964\\
% 7.432	-0.00389975057593195\\
% 7.44	-0.00387566753798349\\
% 7.448	-0.00385157856676101\\
% 7.456	-0.00382748379487331\\
% 7.464	-0.00380338335411641\\
% 7.472	-0.00377927737547878\\
% 7.48	-0.00375516598914652\\
% 7.488	-0.00373104932450867\\
% 7.496	-0.0037069275101624\\
% 7.504	-0.00368280067391833\\
% 7.512	-0.00365866894280581\\
% 7.52	-0.00363453244307821\\
% 7.528	-0.00361039130021829\\
% 7.536	-0.0035862456389435\\
% 7.544	-0.00356209558321133\\
% 7.552	-0.00350403937874086\\
% 7.56	-0.00341252731854392\\
% 7.568	-0.00332016580505692\\
% 7.576	-0.0032271814605056\\
% 7.584	-0.00313380055581062\\
% 7.592	-0.00304024910034072\\
% 7.6	-0.00294675293168077\\
% 7.608	-0.00285353780532557\\
% 7.616	-0.00276082948420993\\
% 7.624	-0.00266885382798591\\
% 7.632	-0.00257783688195742\\
% 7.64	-0.00248800496558255\\
% 7.648	-0.0024015000019338\\
% 7.656	-0.0023204294002437\\
% 7.664	-0.00224485312836939\\
% 7.672	-0.00217479645221956\\
% 7.68	-0.00211025206849784\\
% 7.688	-0.00205118222525538\\
% 7.696	-0.00199752083406277\\
% 7.704	-0.0019491755773294\\
% 7.712	-0.00190603001401275\\
% 7.72	-0.00186794568667198\\
% 7.728	-0.00183476423253142\\
% 7.736	-0.00180630950093016\\
% 7.744	-0.00178238967924685\\
% 7.752	-0.00176279942910283\\
% 7.76	-0.00174732203436472\\
% 7.768	-0.00173573156218897\\
% 7.776	-0.00172779503807683\\
% 7.784	-0.00172327463563962\\
% 7.792	-0.00172488801497833\\
% 7.8	-0.00173298902726566\\
% 7.808	-0.00173662269275768\\
% 7.816	-0.00173668610273044\\
% 7.824	-0.00173407833774819\\
% 7.832	-0.00172969985492003\\
% 7.84	-0.00172445188075015\\
% 7.848	-0.00171923580790197\\
% 7.856	-0.00171495259419028\\
% 7.864	-0.0017125021621125\\
% 7.872	-0.00171278279723019\\
% 7.88	-0.00171669054371485\\
% 7.888	-0.00135322618282846\\
% 7.896	-0.000282406745452184\\
% 7.904	0.00137855851300811\\
% 7.912	0.00339727895917701\\
% 7.92	0.00552240844805167\\
% 7.928	0.00762153083560092\\
% 7.936	0.00969212502846648\\
% 7.944	0.0117584601461722\\
% 7.952	0.0138185291094427\\
% 7.96	0.015870317402011\\
% 7.968	0.0179118008812821\\
% 7.976	0.0199409436028661\\
% 7.984	0.0219556956622213\\
% 7.992	0.023953991056699\\
% 8	0.0259337455713273\\
% 8.008	0.0278928546917414\\
% 8.016	0.0298291915477274\\
% 8.024	0.0316848031022215\\
% 8.032	0.0334020431951846\\
% 8.04	0.0349811982316506\\
% 8.048	0.0364228730287352\\
% 8.056	0.037727974380961\\
% 8.064	0.0388976946504437\\
% 8.072	0.0399334952810527\\
% 8.08	0.0408370901443728\\
% 8.088	0.0416104286340998\\
% 8.096	0.042255678434351\\
% 8.104	0.0427752078962084\\
% 8.112	0.0431715679656047\\
% 8.12	0.171584525673529\\
% 8.128	0.171742836793873\\
% 8.136	0.171786538525274\\
% 8.144	0.171718720990418\\
% 8.152	0.171542558425291\\
% 8.16	0.171261287695897\\
% 8.168	0.170878186201577\\
% 8.176	0.170396549171984\\
% 8.184	0.169867523293133\\
% 8.192	0.169342263772998\\
% 8.2	0.168820785429367\\
% 8.208	0.16830310229899\\
% 8.216	0.167789227645757\\
% 8.224	0.167279173968868\\
% 8.232	0.166772953011009\\
% 8.24	0.166270575766512\\
% 8.248	0.165772052489513\\
% 8.256	0.165277392702097\\
% 8.264	0.164786605202436\\
% 8.272	0.164299698072904\\
% 8.28	0.163589061874776\\
% 8.288	0.162639808254685\\
% 8.296	0.161749293961904\\
% 8.304	0.160913252402962\\
% 8.312	0.160127362808172\\
% 8.32	0.159387255050515\\
% 8.328	0.158688514334183\\
% 8.336	0.158026685765817\\
% 8.344	0.157397278821747\\
% 8.352	0.156795771724818\\
% 8.36	0.156217615744591\\
% 8.368	0.218224773119622\\
% 8.376	0.217679586507565\\
% 8.384	0.217143985248313\\
% 8.392	0.216613354759889\\
% 8.4	0.216083074352449\\
% 8.408	0.215548521366414\\
% 8.416	0.215005075333866\\
% 8.424	0.214448122177582\\
% 8.432	0.213873058461985\\
% 8.44	0.213275295710208\\
% 8.448	0.212650264801308\\
% 8.456	0.21199342046152\\
% 8.464	0.211300245863212\\
% 8.472	0.210566257344982\\
% 8.48	0.209787009266046\\
% 8.488	0.208958099007753\\
% 8.496	0.208075172134721\\
% 8.504	0.207133927727693\\
% 8.512	0.20613012389975\\
% 8.52	0.205059583507091\\
% 8.528	0.203918200065008\\
% 8.536	0.20281171543522\\
% 8.544	0.20185763490182\\
% 8.552	0.201004492206347\\
% 8.56	0.200152486916485\\
% 8.568	0.199305096722571\\
% 8.576	0.198480912709951\\
% 8.584	0.197668806320595\\
% 8.592	0.196858160923895\\
% 8.6	0.196044468193916\\
% 8.608	0.19522691593485\\
% 8.616	0.194405788227739\\
% 8.624	0.127466268707237\\
% 8.632	0.127134626253048\\
% 8.64	0.127428824182955\\
% 8.648	0.12786082176835\\
% 8.656	0.128318523201619\\
% 8.664	0.12881801852999\\
% 8.672	0.129356995060257\\
% 8.68	0.129933169466405\\
% 8.688	0.130544286628722\\
% 8.696	0.131188118412268\\
% 8.704	0.131862462388342\\
% 8.712	0.132565140502476\\
% 8.72	0.133293997692387\\
% 8.728	0.134046900459275\\
% 8.736	0.134821735395713\\
% 8.744	0.135592386038957\\
% 8.752	0.136333043081992\\
% 8.76	0.137040887209299\\
% 8.768	0.137713403571485\\
% 8.776	0.138348362068833\\
% 8.784	0.138943798156803\\
% 8.792	0.139497994119128\\
% 8.8	0.140009460756347\\
% 8.808	0.140476919439992\\
% 8.816	0.140899284485389\\
% 8.824	0.141275645798928\\
% 8.832	0.141605251758794\\
% 8.84	0.141887492291411\\
% 8.848	0.1421218821093\\
% 8.856	0.142308044079581\\
% 8.864	0.0178571808117823\\
% 8.872	0.0179461057468346\\
% 8.88	0.0179861554644443\\
% 8.888	0.0179772208773387\\
% 8.896	0.0179192190373061\\
% 8.904	0.0178365094940554\\
% 8.912	0.0177534551712499\\
% 8.92	0.0176700601918595\\
% 8.928	0.0175863286383162\\
% 8.936	0.0175022645526667\\
% 8.944	0.0174178719367289\\
% 8.952	0.01733315475225\\
% 8.96	0.017248116921069\\
% 8.968	0.017162762325281\\
% 8.976	0.0170770948074048\\
% 8.984	0.0169911181705533\\
% 8.992	0.0169048361786064\\
% 9	0.0168182525563867\\
% 9.008	0.016731370989838\\
% 9.016	0.0166441951262063\\
% 9.024	0.0160941016877684\\
% 9.032	0.0150803708079441\\
% 9.04	0.0140626874263829\\
% 9.048	0.0130400783213653\\
% 9.056	0.0120115739010303\\
% 9.064	0.0109762088422269\\
% 9.072	0.00993302273352191\\
% 9.08	0.00888106072281527\\
% 9.088	0.00781937417000827\\
% 9.096	0.00674702130516154\\
% 9.104	0.00566306789257097\\
% 9.112	0.00456658790118009\\
% 9.12	0.00345666418173719\\
% 9.128	0.00233238915109395\\
% 9.136	0.00119286548403087\\
% 9.144	3.72068129813493e-05\\
% 9.152	-0.00113546156398702\\
% 9.16	-0.0023260019665899\\
% 9.168	-0.00353526360681416\\
% 9.176	-0.00476408185416397\\
% 9.184	-0.00601327749136978\\
% 9.192	-0.00728365596028354\\
% 9.2	-0.00857600659770186\\
% 9.208	-0.00989110186087907\\
% 9.216	-0.0112296965425129\\
% 9.224	-0.0125925269750072\\
% 9.232	-0.0139803102238393\\
% 9.24	-0.0153937432698825\\
% 9.248	-0.0168335021805598\\
% 9.256	-0.0183002412697305\\
% 9.264	-0.0197945922462371\\
% 9.272	-0.0213171633510698\\
% 9.28	-0.0228685384831323\\
% 9.288	-0.0244492763136242\\
% 9.296	-0.0260599093890857\\
% 9.304	-0.0277009432231826\\
% 9.312	-0.0293728553773412\\
% 9.32	-0.0310760945303804\\
% 9.328	-0.0328110795373192\\
% 9.336	-0.0345781984775782\\
% 9.344	-0.0363778076928289\\
% 9.352	-0.0382102308147835\\
% 9.36	-0.0400757577832595\\
% 9.368	-0.0419746438548922\\
% 9.376	-0.0439071086029117\\
% 9.384	-0.0458733349084441\\
% 9.392	-0.0478734679438409\\
% 9.4	-0.0499076141485851\\
% 9.408	-0.0519758401983726\\
% 9.416	-0.0540781719680106\\
% 9.424	-0.0562145934888288\\
% 9.432	-0.0583850459013441\\
% 9.44	-0.0605894264039761\\
% 9.448	-0.0628275871986591\\
% 9.456	-0.0650993344342506\\
% 9.464	-0.0674044271486935\\
% 9.472	-0.0697425762109407\\
% 9.48	-0.0721134432637101\\
% 9.488	-0.0745166396681952\\
% 9.496	-0.0769517254519153\\
% 9.504	-0.0794182082609472\\
% 9.512	-0.0819155423178433\\
% 9.52	-0.0829056053579465\\
% 9.528	-0.0824042360808204\\
% 9.536	-0.0818491971417328\\
% 9.544	-0.0812423279379582\\
% 9.552	-0.0805854257669543\\
% 9.56	-0.0798802459396391\\
% 9.568	-0.0791285019396606\\
% 9.576	-0.0783318656266468\\
% 9.584	-0.0774919674814803\\
% 9.592	-0.0766103968916925\\
% 9.6	-0.0756887024751259\\
% 9.608	-0.0747283924400672\\
% 9.616	-0.0737309349801038\\
% 9.624	-0.0726977587020149\\
% 9.632	-0.0716302530850563\\
% 9.64	-0.0705297689700544\\
% 9.648	-0.0693976190767753\\
% 9.656	-0.0682350785480902\\
% 9.664	-0.0670433855195058\\
% 9.672	-0.0658237417126845\\
% 9.68	-0.0645773130516266\\
% 9.688	-0.0633052303002399\\
% 9.696	-0.0620085897200677\\
% 9.704	-0.0606884537470006\\
% 9.712	-0.0593458516858402\\
% 9.72	-0.0579817804216343\\
% 9.728	-0.0565972051467475\\
% 9.736	-0.0551930601026765\\
% 9.744	-0.0537702493356669\\
% 9.752	-0.0523296474652277\\
% 9.76	-0.0508721004646868\\
% 9.768	-0.0493984264529691\\
% 9.776	-0.0479094164968212\\
% 9.784	-0.0464058354227474\\
% 9.792	-0.0448884226379562\\
% 9.8	-0.0433578929596587\\
% 9.808	-0.0418149374520935\\
% 9.816	-0.0402602242706884\\
% 9.824	-0.0386943995128036\\
% 9.832	-0.0371180880745335\\
% 9.84	-0.0355318945130757\\
% 9.848	-0.0339364039142061\\
% 9.856	-0.0323321827644285\\
% 9.864	-0.0307197798273932\\
% 9.872	-0.0290997270242098\\
% 9.88	-0.0274725403172982\\
% 9.888	-0.0258387205974534\\
% 9.896	-0.0241987545738158\\
% 9.904	-0.0225531156664656\\
% 9.912	-0.0209022649013753\\
% 9.92	-0.0192466518074779\\
% 9.928	-0.017586715315623\\
% 9.936	-0.0159228846592097\\
% 9.944	-0.0142555802763024\\
% 9.952	-0.0125852147130463\\
% 9.96	-0.0109121935282148\\
% 9.968	-0.00923691619873078\\
% 9.976	-0.00755977702601253\\
% 9.984	-0.00588116604300732\\
% 9.992	-0.00420146992177867\\
% 10	-0.00252107288152221\\
% 10.008	-0.000840357596888874\\
% 10.016	-5.84239115762071e-17\\
% 10.024	0\\
% 10.032	0\\
% 10.04	0\\
% 10.048	0\\
% 10.056	0\\
% 10.064	0\\
% 10.072	0\\
% 10.08	0\\
% 10.088	0\\
% 10.096	0\\
% 10.104	0\\
% 10.112	0\\
% 10.12	0\\
% 10.128	0\\
% 10.136	0\\
% 10.144	0\\
% 10.152	0\\
% 10.16	0\\
% 10.168	0\\
% 10.176	0\\
% 10.184	0\\
% 10.192	0\\
% 10.2	0\\
% 10.208	0\\
% 10.216	0\\
% 10.224	0\\
% 10.232	0\\
% 10.24	0\\
% 10.248	0\\
% 10.256	0\\
% 10.264	0\\
% 10.272	0\\
% 10.28	0\\
% 10.288	0\\
% 10.296	0\\
% 10.304	0\\
% 10.312	0\\
% 10.32	0\\
% 10.328	0\\
% 10.336	0\\
% 10.344	0\\
% 10.352	0\\
% 10.36	0\\
% 10.368	0\\
% 10.376	0\\
% 10.384	0\\
% 10.392	0\\
% 10.4	0\\
% 10.408	0\\
% 10.416	0\\
% 10.424	0\\
% 10.432	0\\
% 10.44	0\\
% 10.448	0\\
% 10.456	0\\
% 10.464	0\\
% 10.472	0\\
% 10.48	0\\
% 10.488	0\\
% 10.496	0\\
% 10.504	0\\
% 10.512	0\\
% 10.52	0\\
% 10.528	0\\
% 10.536	0\\
% 10.544	0\\
% 10.552	0\\
% 10.56	0\\
% 10.568	0\\
% 10.576	0\\
% 10.584	0\\
% 10.592	0\\
% 10.6	0\\
% 10.608	0\\
% 10.616	0\\
% 10.624	0\\
% 10.632	0\\
% 10.64	0\\
% 10.648	0\\
% 10.656	0\\
% 10.664	0\\
% 10.672	0\\
% 10.68	0\\
% 10.688	0\\
% 10.696	0\\
% 10.704	0\\
% 10.712	0\\
% 10.72	0\\
% 10.728	0\\
% 10.736	0\\
% 10.744	0\\
% 10.752	0\\
% 10.76	0\\
% 10.768	0\\
% 10.776	0\\
% 10.784	0\\
% 10.792	0\\
% 10.8	0\\
% 10.808	0\\
% 10.816	0\\
% 10.824	0\\
% 10.832	0\\
% 10.84	0\\
% 10.848	0\\
% 10.856	0\\
% 10.864	0\\
% 10.872	0\\
% 10.88	0\\
% 10.888	0\\
% 10.896	0\\
% 10.904	0\\
% 10.912	0\\
% 10.92	0\\
% 10.928	0\\
% 10.936	0\\
% 10.944	0\\
% 10.952	0\\
% 10.96	0\\
% 10.968	0\\
% 10.976	0\\
% 10.984	0\\
% 10.992	0\\
% 11	0\\
% 11.008	0\\
% 11.016	0\\
% 11.024	0\\
% 11.032	0\\
% 11.04	0\\
% 11.048	0\\
% 11.056	0\\
% 11.064	0\\
% 11.072	0\\
% 11.08	0\\
% 11.088	0\\
% 11.096	0\\
% 11.104	0\\
% 11.112	0\\
% 11.12	0\\
% 11.128	0\\
% 11.136	0\\
% 11.144	0\\
% 11.152	0\\
% 11.16	0\\
% 11.168	0\\
% 11.176	0\\
% 11.184	0\\
% 11.192	0\\
% 11.2	0\\
% 11.208	0\\
% 11.216	0\\
% 11.224	0\\
% 11.232	0\\
% 11.24	0\\
% 11.248	0\\
% 11.256	0\\
% 11.264	0\\
% 11.272	0\\
% 11.28	0\\
% 11.288	0\\
% 11.296	0\\
% 11.304	0\\
% 11.312	0\\
% 11.32	0\\
% 11.328	0\\
% 11.336	0\\
% 11.344	0\\
% 11.352	0\\
% 11.36	0\\
% 11.368	0\\
% 11.376	0\\
% 11.384	0\\
% 11.392	0\\
% 11.4	0\\
% 11.408	0\\
% 11.416	0\\
% 11.424	0\\
% 11.432	0\\
% };
% \addlegendentry{Y}

% \addplot [color=mycolor3]
%   table[row sep=crcr]{%
% 0	0\\
% 0.00800000000000001	0\\
% 0.016	0\\
% 0.024	0\\
% 0.032	0\\
% 0.04	0\\
% 0.048	0\\
% 0.056	0\\
% 0.0640000000000001	0\\
% 0.0720000000000001	0\\
% 0.0800000000000001	0\\
% 0.0879999999999999	0\\
% 0.0959999999999999	0\\
% 0.104	0\\
% 0.112	0\\
% 0.12	0\\
% 0.128	0\\
% 0.136	0\\
% 0.144	0\\
% 0.152	0\\
% 0.16	0\\
% 0.168	0\\
% 0.176	0\\
% 0.184	0\\
% 0.192	0\\
% 0.2	0\\
% 0.208	0\\
% 0.216	0\\
% 0.224	0\\
% 0.232	0\\
% 0.24	0\\
% 0.248	0\\
% 0.256	0\\
% 0.264	0\\
% 0.272	0\\
% 0.28	0\\
% 0.288	0\\
% 0.296	0\\
% 0.304	0\\
% 0.312	0\\
% 0.32	0\\
% 0.328	0\\
% 0.336	0\\
% 0.344	0\\
% 0.352	0\\
% 0.36	0\\
% 0.368	0\\
% 0.376	0\\
% 0.384	0\\
% 0.392	0\\
% 0.4	0\\
% 0.408	0\\
% 0.416	0\\
% 0.424	0\\
% 0.432	0\\
% 0.44	0\\
% 0.448	0\\
% 0.456	0\\
% 0.464	0\\
% 0.472	0\\
% 0.48	0\\
% 0.488	0\\
% 0.496	0\\
% 0.504	0\\
% 0.512	0\\
% 0.52	0\\
% 0.528	0\\
% 0.536	0\\
% 0.544	0\\
% 0.552	0\\
% 0.56	0\\
% 0.568	0\\
% 0.576	0\\
% 0.584	0\\
% 0.592	0\\
% 0.6	0\\
% 0.608	0\\
% 0.616	0\\
% 0.624	0\\
% 0.632	0\\
% 0.64	0\\
% 0.648	0\\
% 0.656	0\\
% 0.664	0\\
% 0.672	0\\
% 0.68	0\\
% 0.688	0\\
% 0.696	0\\
% 0.704	0\\
% 0.712	0\\
% 0.72	0\\
% 0.728	0\\
% 0.736	0\\
% 0.744	0\\
% 0.752	0\\
% 0.76	0\\
% 0.768	0\\
% 0.776	0\\
% 0.784	0\\
% 0.792	0\\
% 0.8	0\\
% 0.808	0\\
% 0.816	0\\
% 0.824	0\\
% 0.832	0\\
% 0.84	0\\
% 0.848	0\\
% 0.856	0\\
% 0.864	0\\
% 0.872	0\\
% 0.88	0\\
% 0.888	0\\
% 0.896	0\\
% 0.904	0\\
% 0.912	0\\
% 0.92	0\\
% 0.928	0\\
% 0.936	0\\
% 0.944	0\\
% 0.952	0\\
% 0.96	0\\
% 0.968	0\\
% 0.976	0\\
% 0.984	0\\
% 0.992	0\\
% 1	0\\
% 1.008	0\\
% 1.016	0\\
% 1.024	0\\
% 1.032	0\\
% 1.04	0\\
% 1.048	0\\
% 1.056	0\\
% 1.064	0\\
% 1.072	0\\
% 1.08	0\\
% 1.088	0\\
% 1.096	0\\
% 1.104	0\\
% 1.112	0\\
% 1.12	0\\
% 1.128	0\\
% 1.136	0\\
% 1.144	0\\
% 1.152	0\\
% 1.16	0\\
% 1.168	0\\
% 1.176	0\\
% 1.184	0\\
% 1.192	0\\
% 1.2	0\\
% 1.208	0\\
% 1.216	0\\
% 1.224	0\\
% 1.232	0\\
% 1.24	0\\
% 1.248	0\\
% 1.256	0\\
% 1.264	0\\
% 1.272	0\\
% 1.28	0\\
% 1.288	0\\
% 1.296	0\\
% 1.304	0\\
% 1.312	0\\
% 1.32	0\\
% 1.328	0\\
% 1.336	0\\
% 1.344	0\\
% 1.352	0\\
% 1.36	0\\
% 1.368	0\\
% 1.376	0\\
% 1.384	0\\
% 1.392	0\\
% 1.4	0\\
% 1.408	0\\
% 1.416	0\\
% 1.424	0\\
% 1.432	0\\
% 1.44	0\\
% 1.448	0\\
% 1.456	0\\
% 1.464	0\\
% 1.472	0\\
% 1.48	0\\
% 1.488	0\\
% 1.496	0\\
% 1.504	0\\
% 1.512	0\\
% 1.52	0\\
% 1.528	0\\
% 1.536	0\\
% 1.544	0\\
% 1.552	0\\
% 1.56	0\\
% 1.568	0\\
% 1.576	0\\
% 1.584	0\\
% 1.592	0\\
% 1.6	0\\
% 1.608	0\\
% 1.616	0\\
% 1.624	0\\
% 1.632	0\\
% 1.64	0\\
% 1.648	0\\
% 1.656	0\\
% 1.664	0\\
% 1.672	0\\
% 1.68	0\\
% 1.688	0\\
% 1.696	0\\
% 1.704	0\\
% 1.712	0\\
% 1.72	0\\
% 1.728	0\\
% 1.736	0\\
% 1.744	0\\
% 1.752	0\\
% 1.76	0\\
% 1.768	0\\
% 1.776	0\\
% 1.784	0\\
% 1.792	0\\
% 1.8	0\\
% 1.808	0\\
% 1.816	0\\
% 1.824	0\\
% 1.832	0\\
% 1.84	0\\
% 1.848	0\\
% 1.856	0\\
% 1.864	0\\
% 1.872	0\\
% 1.88	0\\
% 1.888	0\\
% 1.896	0\\
% 1.904	0\\
% 1.912	0\\
% 1.92	0\\
% 1.928	0\\
% 1.936	0\\
% 1.944	0\\
% 1.952	0\\
% 1.96	0\\
% 1.968	0\\
% 1.976	0\\
% 1.984	0\\
% 1.992	0\\
% 2	0\\
% 2.008	0\\
% 2.016	0\\
% 2.024	0\\
% 2.032	0\\
% 2.04	0\\
% 2.048	0\\
% 2.056	0\\
% 2.064	0\\
% 2.072	0\\
% 2.08	0\\
% 2.088	0\\
% 2.096	0\\
% 2.104	0\\
% 2.112	0\\
% 2.12	0\\
% 2.128	0\\
% 2.136	0\\
% 2.144	0\\
% 2.152	0\\
% 2.16	0\\
% 2.168	0\\
% 2.176	0\\
% 2.184	0\\
% 2.192	0\\
% 2.2	0\\
% 2.208	0\\
% 2.216	0\\
% 2.224	0\\
% 2.232	0\\
% 2.24	0\\
% 2.248	0\\
% 2.256	0\\
% 2.264	0\\
% 2.272	0\\
% 2.28	0\\
% 2.288	0\\
% 2.296	0\\
% 2.304	0\\
% 2.312	0\\
% 2.32	0\\
% 2.328	0\\
% 2.336	0\\
% 2.344	0\\
% 2.352	0\\
% 2.36	0\\
% 2.368	0\\
% 2.376	0\\
% 2.384	0\\
% 2.392	0\\
% 2.4	0\\
% 2.408	0\\
% 2.416	0\\
% 2.424	0\\
% 2.432	0\\
% 2.44	0\\
% 2.448	0\\
% 2.456	0\\
% 2.464	0\\
% 2.472	0\\
% 2.48	0\\
% 2.488	0\\
% 2.496	0\\
% 2.504	0\\
% 2.512	0\\
% 2.52	0\\
% 2.528	0\\
% 2.536	0\\
% 2.544	0\\
% 2.552	0\\
% 2.56	0\\
% 2.568	0\\
% 2.576	0\\
% 2.584	0\\
% 2.592	0\\
% 2.6	0\\
% 2.608	0\\
% 2.616	0\\
% 2.624	0\\
% 2.632	0\\
% 2.64	0\\
% 2.648	0\\
% 2.656	0\\
% 2.664	0\\
% 2.672	0\\
% 2.68	0\\
% 2.688	0\\
% 2.696	0\\
% 2.704	0\\
% 2.712	0\\
% 2.72	0\\
% 2.728	0\\
% 2.736	0\\
% 2.744	0\\
% 2.752	0\\
% 2.76	0\\
% 2.768	0\\
% 2.776	0\\
% 2.784	0\\
% 2.792	0\\
% 2.8	0\\
% 2.808	0\\
% 2.816	0\\
% 2.824	0\\
% 2.832	0\\
% 2.84	0\\
% 2.848	0\\
% 2.856	0\\
% 2.864	0\\
% 2.872	0\\
% 2.88	0\\
% 2.888	0\\
% 2.896	0\\
% 2.904	0\\
% 2.912	0\\
% 2.92	0\\
% 2.928	0\\
% 2.936	0\\
% 2.944	0\\
% 2.952	0\\
% 2.96	0\\
% 2.968	0\\
% 2.976	0\\
% 2.984	0\\
% 2.992	0\\
% 3	0\\
% 3.008	0\\
% 3.016	0\\
% 3.024	0\\
% 3.032	0\\
% 3.04	0\\
% 3.048	0\\
% 3.056	0\\
% 3.064	0\\
% 3.072	0\\
% 3.08	0\\
% 3.088	0\\
% 3.096	0\\
% 3.104	0\\
% 3.112	0\\
% 3.12	0\\
% 3.128	0\\
% 3.136	0\\
% 3.144	0\\
% 3.152	0\\
% 3.16	0\\
% 3.168	0\\
% 3.176	0\\
% 3.184	0\\
% 3.192	0\\
% 3.2	0\\
% 3.208	0\\
% 3.216	0\\
% 3.224	0\\
% 3.232	0\\
% 3.24	0\\
% 3.248	0\\
% 3.256	0\\
% 3.264	0\\
% 3.272	0\\
% 3.28	0\\
% 3.288	0\\
% 3.296	0\\
% 3.304	0\\
% 3.312	0\\
% 3.32	0\\
% 3.328	0\\
% 3.336	0\\
% 3.344	0\\
% 3.352	0\\
% 3.36	0\\
% 3.368	0\\
% 3.376	0\\
% 3.384	0\\
% 3.392	0\\
% 3.4	0\\
% 3.408	0\\
% 3.416	0\\
% 3.424	0\\
% 3.432	0\\
% 3.44	0\\
% 3.448	0\\
% 3.456	0\\
% 3.464	0\\
% 3.472	0\\
% 3.48	0\\
% 3.488	0\\
% 3.496	0\\
% 3.504	0\\
% 3.512	0\\
% 3.52	0\\
% 3.528	0\\
% 3.536	0\\
% 3.544	0\\
% 3.552	0\\
% 3.56	0\\
% 3.568	0\\
% 3.576	0\\
% 3.584	0\\
% 3.592	0\\
% 3.6	0\\
% 3.608	0\\
% 3.616	0\\
% 3.624	0\\
% 3.632	0\\
% 3.64	0\\
% 3.648	0\\
% 3.656	0\\
% 3.664	0\\
% 3.672	0\\
% 3.68	0\\
% 3.688	0\\
% 3.696	0\\
% 3.704	0\\
% 3.712	0\\
% 3.72	0\\
% 3.728	0\\
% 3.736	0\\
% 3.744	0\\
% 3.752	0\\
% 3.76	0\\
% 3.768	0\\
% 3.776	0\\
% 3.784	0\\
% 3.792	0\\
% 3.8	0\\
% 3.808	0\\
% 3.816	0\\
% 3.824	0\\
% 3.832	0\\
% 3.84	0\\
% 3.848	0\\
% 3.856	0\\
% 3.864	0\\
% 3.872	0\\
% 3.88	0\\
% 3.888	0\\
% 3.896	0\\
% 3.904	0\\
% 3.912	0\\
% 3.92	0\\
% 3.928	0\\
% 3.936	0\\
% 3.944	0\\
% 3.952	0\\
% 3.96	0\\
% 3.968	0\\
% 3.976	0\\
% 3.984	0\\
% 3.992	0\\
% 4	0\\
% 4.008	0\\
% 4.016	0\\
% 4.024	0\\
% 4.032	0\\
% 4.04	0\\
% 4.048	0\\
% 4.056	0\\
% 4.064	0\\
% 4.072	0\\
% 4.08	0\\
% 4.088	0\\
% 4.096	0\\
% 4.104	0\\
% 4.112	0\\
% 4.12	0\\
% 4.128	0\\
% 4.136	0\\
% 4.144	0\\
% 4.152	0\\
% 4.16	0\\
% 4.168	0\\
% 4.176	0\\
% 4.184	0\\
% 4.192	0\\
% 4.2	0\\
% 4.208	0\\
% 4.216	0\\
% 4.224	0\\
% 4.232	0\\
% 4.24	0\\
% 4.248	0\\
% 4.256	0\\
% 4.264	0\\
% 4.272	0\\
% 4.28	0\\
% 4.288	0\\
% 4.296	0\\
% 4.304	0\\
% 4.312	0\\
% 4.32	0\\
% 4.328	0\\
% 4.336	0\\
% 4.344	0\\
% 4.352	0.0034235755918714\\
% 4.36	0.0130477072908135\\
% 4.368	0.0263569208961172\\
% 4.376	0.0382873883028419\\
% 4.384	0.0479274538903498\\
% 4.392	0.0575624116454307\\
% 4.4	0.0671913652546166\\
% 4.408	0.0768134030987683\\
% 4.416	0.0864275959949921\\
% 4.424	0.0960329949402488\\
% 4.432	0.105356629777188\\
% 4.44	0.11412565700665\\
% 4.448	0.122340086439092\\
% 4.456	0.130000063923328\\
% 4.464	0.137105865988507\\
% 4.472	0.143657894592344\\
% 4.48	0.149656671872615\\
% 4.488	0.155102834806693\\
% 4.496	0.1599971296916\\
% 4.504	0.164340406364821\\
% 4.512	0.168133612093862\\
% 4.52	0.17137778507029\\
% 4.528	0.174074047451764\\
% 4.536	0.176223597903283\\
% 4.544	0.177827703596667\\
% 4.552	0.178887691634994\\
% 4.56	0.179404939876457\\
% 4.568	0.179380867139811\\
% 4.576	0.17881692278128\\
% 4.584	0.177714575640453\\
% 4.592	0.176343835049667\\
% 4.6	0.174974718095916\\
% 4.608	0.173607246606717\\
% 4.616	0.172241441683205\\
% 4.624	0.170877323705444\\
% 4.632	0.169514912337755\\
% 4.64	0.16815422653405\\
% 4.648	0.166795284543183\\
% 4.656	0.16543810391431\\
% 4.664	0.16408270150226\\
% 4.672	0.162729093472913\\
% 4.68	0.161377295308598\\
% 4.688	0.160027321813486\\
% 4.696	0.158679187119\\
% 4.704	0.157332904689231\\
% 4.712	0.155988487326361\\
% 4.72	0.154645947176093\\
% 4.728	0.153305295733085\\
% 4.736	0.151966543846395\\
% 4.744	0.150629701724922\\
% 4.752	0.147215363114306\\
% 4.76	0.14172179339961\\
% 4.768	0.136238096884076\\
% 4.776	0.130763974099325\\
% 4.784	0.125299115133123\\
% 4.792	0.119843200063921\\
% 4.8	0.114395899394589\\
% 4.808	0.108956874485345\\
% 4.816	0.103525777985901\\
% 4.824	0.0981022542668406\\
% 4.832	0.0926859398502425\\
% 4.84	0.0872764638395848\\
% 4.848	0.085772065931621\\
% 4.856	0.092070612013372\\
% 4.864	0.106157283011179\\
% 4.872	0.127888734126011\\
% 4.88	0.1569214598827\\
% 4.888	0.189573025560719\\
% 4.896	0.222243783644005\\
% 4.904	0.254808135933554\\
% 4.912	0.287249683241183\\
% 4.92	0.319551117164836\\
% 4.928	0.351694114891199\\
% 4.936	0.383659234814319\\
% 4.944	0.415425813113958\\
% 4.952	0.446971861454776\\
% 4.96	0.478273965986454\\
% 4.968	0.509307187845361\\
% 4.976	0.540044965380393\\
% 4.984	0.569553709441805\\
% 4.992	0.596901701868455\\
% 5	0.622086974361349\\
% 5.008	0.645110401915662\\
% 5.016	0.665975850896087\\
% 5.024	0.6846903188745\\
% 5.032	0.701264061003425\\
% 5.04	0.715710698126219\\
% 5.048	0.728047302265254\\
% 5.056	0.738294455581727\\
% 5.064	0.746476279363668\\
% 5.072	0.752620430070436\\
% 5.08	0.756758059940081\\
% 5.088	0.758923740147862\\
% 5.096	0.759155344986702\\
% 5.104	0.757493896020335\\
% 5.112	0.753983365633664\\
% 5.12	0.748670439868978\\
% 5.128	0.741604240887499\\
% 5.136	0.732836009829756\\
% 5.144	0.723212617896864\\
% 5.152	0.713581569556841\\
% 5.16	0.703946382021974\\
% 5.168	0.694310502851408\\
% 5.176	0.684677309812902\\
% 5.184	0.675050110790788\\
% 5.192	0.6654321437388\\
% 5.2	0.655826576676453\\
% 5.208	0.646236507727647\\
% 5.216	0.636664965200181\\
% 5.224	0.627114907704882\\
% 5.232	0.617589224313062\\
% 5.24	0.608090734751006\\
% 5.248	0.589607414246819\\
% 5.256	0.562036014689286\\
% 5.264	0.53502127304415\\
% 5.272	0.508551835221352\\
% 5.28	0.482614845460149\\
% 5.288	0.457196030115019\\
% 5.296	0.432279779311287\\
% 5.304	0.407849226452466\\
% 5.312	0.383886325578004\\
% 5.32	0.360371926585637\\
% 5.328	0.33728584834711\\
% 5.336	0.314606949759574\\
% 5.344	0.292313198787521\\
% 5.352	0.270381739561797\\
% 5.36	0.248788957612943\\
% 5.368	0.227510543326028\\
% 5.376	0.20652155371315\\
% 5.384	0.185796472608056\\
% 5.392	0.165309269394769\\
% 5.4	0.145033456388854\\
% 5.408	0.12494214499594\\
% 5.416	0.105008100777436\\
% 5.424	0.0852037975579937\\
% 5.432	0.0655014707132641\\
% 5.44	0.0458731697798321\\
% 5.448	0.0262908105319416\\
% 5.456	0.00672622667173497\\
% 5.464	-0.0128487787187442\\
% 5.472	-0.0324623818146099\\
% 5.48	-0.0495680340407963\\
% 5.488	-0.0615295411978373\\
% 5.496	-0.0682330173585401\\
% 5.504	-0.0696662793118632\\
% 5.512	-0.0659237460137802\\
% 5.52	-0.0573562111410528\\
% 5.528	-0.0480177275293757\\
% 5.536	-0.0401560156927983\\
% 5.544	-0.0322743284334819\\
% 5.552	-0.0243769646886223\\
% 5.56	-0.0164682130575591\\
% 5.568	-0.0085523549997281\\
% 5.576	-0.000633668039886497\\
% 5.584	0.00728357102293169\\
% 5.592	0.0151950829062654\\
% 5.6	0.0230965826384183\\
% 5.608	0.0309837763595351\\
% 5.616	0.0388523581331158\\
% 5.624	0.0464869398089793\\
% 5.632	0.0536727766151375\\
% 5.64	0.0604084626836905\\
% 5.648	0.0666932423524772\\
% 5.656	0.0725269716522678\\
% 5.664	0.0779100801957644\\
% 5.672	0.0828435333311074\\
% 5.68	0.0873287944325468\\
% 5.688	0.0913677872110795\\
% 5.696	0.0949628579381155\\
% 5.704	0.0981167374855727\\
% 5.712	0.10083250309616\\
% 5.72	0.103113539807963\\
% 5.728	0.104963501467743\\
% 5.736	0.106386271277564\\
% 5.744	0.101268312370732\\
% 5.752	0.0897905975080621\\
% 5.76	0.0783817347130335\\
% 5.768	0.0670320823904094\\
% 5.776	0.0557319359941667\\
% 5.784	0.044471538466908\\
% 5.792	0.0332410905862087\\
% 5.8	0.0220307612358579\\
% 5.808	0.0108306976201171\\
% 5.816	-0.000368964560756193\\
% 5.824	-0.0115780909553864\\
% 5.832	-0.0228065384081803\\
% 5.84	-0.0340641447898689\\
% 5.848	-0.0429973812944038\\
% 5.856	-0.0472503777153608\\
% 5.864	-0.0472887413750509\\
% 5.872	-0.045488505141739\\
% 5.88	-0.0442066450088043\\
% 5.888	-0.0434103229410879\\
% 5.896	-0.0426105450893945\\
% 5.904	-0.0418075319742975\\
% 5.912	-0.0410015036548424\\
% 5.92	-0.0401926797482903\\
% 5.928	-0.0393812794499792\\
% 5.936	-0.0385675215532975\\
% 5.944	-0.0377516244697618\\
% 5.952	-0.036933806249191\\
% 5.96	-0.0361142845999724\\
% 5.968	-0.0352932769094096\\
% 5.976	-0.0344885079048344\\
% 5.984	-0.0337176706737913\\
% 5.992	-0.0329809652225968\\
% 6	-0.0322785598059485\\
% 6.008	-0.0316105928594969\\
% 6.016	-0.0309771749244474\\
% 6.024	-0.0303783905648973\\
% 6.032	-0.0298143002785719\\
% 6.04	-0.0292849424015854\\
% 6.048	-0.0287903350078108\\
% 6.056	-0.0283304778034008\\
% 6.064	-0.0279053540169612\\
% 6.072	-0.027514932285837\\
% 6.08	-0.0271591685389277\\
% 6.088	-0.0268380078764057\\
% 6.096	-0.0265513864466719\\
% 6.104	-0.0262992333208372\\
% 6.112	-0.0260814723649758\\
% 6.12	-0.025898024110357\\
% 6.128	-0.0257488076218144\\
% 6.136	-0.0256164284371033\\
% 6.144	-0.0254834918681393\\
% 6.152	-0.025350002259347\\
% 6.16	-0.0252159639389176\\
% 6.168	-0.0250813812188446\\
% 6.176	-0.0249462583949614\\
% 6.184	-0.0248105997469799\\
% 6.192	-0.0246744095385302\\
% 6.2	-0.0245376920172015\\
% 6.208	-0.0244004514145848\\
% 6.216	-0.0242626919463153\\
% 6.224	-0.024124417812118\\
% 6.232	-0.0239856331958523\\
% 6.24	-0.0238463422655596\\
% 6.248	-0.0237065491735104\\
% 6.256	-0.0235662580562541\\
% 6.264	-0.0234254730346686\\
% 6.272	-0.0210188757651546\\
% 6.28	-0.0163490458190881\\
% 6.288	-0.0116764581179218\\
% 6.296	-0.00700272849053542\\
% 6.304	-0.00232947136349495\\
% 6.312	0.00234169956947922\\
% 6.32	0.0070091706773866\\
% 6.328	0.0116713277215964\\
% 6.336	0.0163265551857057\\
% 6.344	0.0209732356060394\\
% 6.352	0.0256097489032249\\
% 6.36	0.0302344717152753\\
% 6.368	0.0347199513586219\\
% 6.376	0.0389389827114309\\
% 6.384	0.0428914191369261\\
% 6.392	0.0465773636011606\\
% 6.4	0.0499971534231609\\
% 6.408	0.0531513450958718\\
% 6.416	0.0560406991491398\\
% 6.424	0.0586661650280752\\
% 6.432	0.0610288659622407\\
% 6.44	0.0631300838032478\\
% 6.448	0.0649712438104735\\
% 6.456	0.0665538993667479\\
% 6.464	0.0678797166079925\\
% 6.472	0.068950458952914\\
% 6.48	0.0697679715209678\\
% 6.488	0.0703341654288991\\
% 6.496	0.070651001958243\\
% 6.504	0.0707204765882167\\
% 6.512	0.070544602890463\\
% 6.52	0.0701253962841058\\
% 6.528	0.0695857794138593\\
% 6.536	0.0690486772106425\\
% 6.544	0.0635724746096215\\
% 6.552	0.0531382354390441\\
% 6.56	0.0427486438583444\\
% 6.568	0.0323949019100782\\
% 6.576	0.0220681845541453\\
% 6.584	0.0117596476564767\\
% 6.592	0.00146043594962661\\
% 6.6	-0.00883830902266283\\
% 6.608	-0.019145440964827\\
% 6.616	-0.0294698008806739\\
% 6.624	-0.0398202091043296\\
% 6.632	-0.0502054572988971\\
% 6.64	-0.0606343004108621\\
% 6.648	-0.0711154485683676\\
% 6.656	-0.081657558911597\\
% 6.664	-0.0898992997403729\\
% 6.672	-0.0934810928933773\\
% 6.68	-0.0930873737888678\\
% 6.688	-0.0910804301248096\\
% 6.696	-0.0895224807243438\\
% 6.704	-0.0883842571264531\\
% 6.712	-0.0872373264942348\\
% 6.72	-0.0860818451770869\\
% 6.728	-0.0849179685076761\\
% 6.736	-0.0837458508122791\\
% 6.744	-0.082565645421371\\
% 6.752	-0.0813775046804544\\
% 6.76	-0.0801815799611249\\
% 6.768	-0.0789780216723692\\
% 6.776	-0.0777669792720883\\
% 6.784	-0.0765486012788435\\
% 6.792	-0.0753479001562429\\
% 6.8	-0.0741898733237504\\
% 6.808	-0.0730749760835254\\
% 6.816	-0.0720036480281214\\
% 6.824	-0.070976313718465\\
% 6.832	-0.0699933833536829\\
% 6.84	-0.0690552534330577\\
% 6.848	-0.0681623074103833\\
% 6.856	-0.0673149163409791\\
% 6.864	-0.0665134395216136\\
% 6.872	-0.0657582251235777\\
% 6.88	-0.0650496108191357\\
% 6.888	-0.0643879244015702\\
% 6.896	-0.0637734843990288\\
% 6.904	-0.0632066006823641\\
% 6.912	-0.062687575067149\\
% 6.92	-0.0622167019100363\\
% 6.928	-0.0617942686996179\\
% 6.936	-0.0614205566419278\\
% 6.944	-0.0610958412407168\\
% 6.952	-0.0607948563960066\\
% 6.96	-0.0604923351887017\\
% 6.968	-0.0601882903854898\\
% 6.976	-0.0598827346992002\\
% 6.984	-0.0595756807889511\\
% 6.992	-0.0592671412603019\\
% 7	-0.0589571286654087\\
% 7.008	-0.0586456555031846\\
% 7.016	-0.0583327342194633\\
% 7.024	-0.058018377207167\\
% 7.032	-0.0577025968064783\\
% 7.04	-0.0573854053050157\\
% 7.048	-0.0570668149380132\\
% 7.056	-0.0567468378885032\\
% 7.064	-0.0601780967271005\\
% 7.072	-0.067359598573766\\
% 7.08	-0.0723518476601729\\
% 7.088	-0.0737590542440674\\
% 7.096	-0.0734255764689046\\
% 7.104	-0.0728194239703914\\
% 7.112	-0.0724431454822377\\
% 7.12	-0.0723077087887992\\
% 7.128	-0.0722958801470038\\
% 7.136	-0.0723168716601532\\
% 7.144	-0.0723317673373403\\
% 7.152	-0.070857961458853\\
% 7.16	-0.0682786771922222\\
% 7.168	-0.0660602285528284\\
% 7.176	-0.0638325811388307\\
% 7.184	-0.0615961815000063\\
% 7.192	-0.0593514741357412\\
% 7.2	-0.0570989015686853\\
% 7.208	-0.0548389044189933\\
% 7.216	-0.0525719214791221\\
% 7.224	-0.050298389789157\\
% 7.232	-0.0480187447126365\\
% 7.24	-0.0457334200128508\\
% 7.248	-0.0434428479295844\\
% 7.256	-0.0412022220222626\\
% 7.264	-0.0390666749547718\\
% 7.272	-0.0370368216938231\\
% 7.28	-0.0351132158331199\\
% 7.288	-0.0332963531969332\\
% 7.296	-0.0315866754138435\\
% 7.304	-0.0299845734632297\\
% 7.312	-0.0284903911969483\\
% 7.32	-0.0271044288385008\\
% 7.328	-0.0258269464618398\\
% 7.336	-0.0246581674518207\\
% 7.344	-0.0235982819481501\\
% 7.352	-0.0226474502745353\\
% 7.36	-0.0218058063545832\\
% 7.368	-0.0210734611158434\\
% 7.376	-0.0204505058832366\\
% 7.384	-0.0199370157629502\\
% 7.392	-0.0195330530177288\\
% 7.4	-0.0192386704343294\\
% 7.408	-0.0190539146837518\\
% 7.416	-0.0189239112164548\\
% 7.424	-0.0187937846443669\\
% 7.432	-0.0186635358886409\\
% 7.44	-0.0185331658684889\\
% 7.448	-0.0184026755011947\\
% 7.456	-0.0182720657021256\\
% 7.464	-0.0181413373847456\\
% 7.472	-0.0180104914606269\\
% 7.48	-0.0178795288394628\\
% 7.488	-0.0177484504290801\\
% 7.496	-0.0176172571354515\\
% 7.504	-0.0174859498627082\\
% 7.512	-0.0173545295131522\\
% 7.52	-0.0172229969872695\\
% 7.528	-0.017091353183742\\
% 7.536	-0.0169595989994607\\
% 7.544	-0.016827735329538\\
% 7.552	-0.0143055762507857\\
% 7.56	-0.00939476009683357\\
% 7.568	-0.00448541111535697\\
% 7.576	0.000421075086899777\\
% 7.584	0.00532330265012874\\
% 7.592	0.0102198748010475\\
% 7.6	0.0151093931931417\\
% 7.608	0.0199904572478966\\
% 7.616	0.0248616634973517\\
% 7.624	0.0297216049283165\\
% 7.632	0.0345688703285845\\
% 7.64	0.0394020436354864\\
% 7.648	0.0440870276491952\\
% 7.656	0.0484899420267026\\
% 7.664	0.052610941236137\\
% 7.672	0.0564503989168434\\
% 7.68	0.0600088945834296\\
% 7.688	0.0632872003768878\\
% 7.696	0.0662862678340229\\
% 7.704	0.0690072146485764\\
% 7.712	0.0714513113996097\\
% 7.72	0.0736199682248857\\
% 7.728	0.0755147214191653\\
% 7.736	0.0771372199395092\\
% 7.744	0.0784892118018413\\
% 7.752	0.0795725303551816\\
% 7.76	0.080389080422096\\
% 7.768	0.0809408242960293\\
% 7.776	0.0812297675882859\\
% 7.784	0.0812579449194985\\
% 7.792	0.0760870865340662\\
% 7.8	0.0658297713245982\\
% 7.808	0.0556197324848647\\
% 7.816	0.0454497902185582\\
% 7.824	0.0353127327188264\\
% 7.832	0.0252013227802785\\
% 7.84	0.0151083043785315\\
% 7.848	0.00502640922527446\\
% 7.856	-0.00505163669312248\\
% 7.864	-0.0151331065853996\\
% 7.872	-0.0252252663255313\\
% 7.88	-0.0353353679151161\\
% 7.888	-0.0426605636039668\\
% 7.896	-0.0443921052539559\\
% 7.904	-0.0405591413352289\\
% 7.912	-0.0313643895651469\\
% 7.92	-0.0195262537228117\\
% 7.928	-0.0100515233735616\\
% 7.936	-0.00298527271976838\\
% 7.944	0.00407945246047419\\
% 7.952	0.0111399680957307\\
% 7.96	0.0181935834240553\\
% 7.968	0.02523759813654\\
% 7.976	0.0322692995314014\\
% 7.984	0.0392859596815641\\
% 7.992	0.0462848326187302\\
% 8	0.0532631515369608\\
% 8.008	0.0602181260188425\\
% 8.016	0.0671469392873623\\
% 8.024	0.0738550485887948\\
% 8.032	0.0801483189901843\\
% 8.04	0.0860268358631251\\
% 8.048	0.0914911058344012\\
% 8.056	0.096542034550115\\
% 8.064	0.101180904537649\\
% 8.072	0.10540935303686\\
% 8.08	0.109229349682337\\
% 8.088	0.112643173929104\\
% 8.096	0.115653392124719\\
% 8.104	0.118262834141289\\
% 8.112	0.120474569491464\\
% 8.12	0.12229188286292\\
% 8.128	0.123718249016187\\
% 8.136	0.124757307000853\\
% 8.144	0.125412833655193\\
% 8.152	0.125688716364085\\
% 8.16	0.125588925059628\\
% 8.168	0.125117483458231\\
% 8.176	0.124278439536979\\
% 8.184	0.123257783672331\\
% 8.192	0.122241517132313\\
% 8.2	0.121229655395839\\
% 8.208	0.120222213134407\\
% 8.216	0.119219204219789\\
% 8.224	0.118220641731709\\
% 8.232	0.117226537965514\\
% 8.24	0.116236904439818\\
% 8.248	0.115251751904146\\
% 8.256	0.114271090346544\\
% 8.264	0.113294929001186\\
% 8.272	0.112323276355947\\
% 8.28	0.106129809961178\\
% 8.288	0.094690899213467\\
% 8.296	0.0833208515686126\\
% 8.304	0.0720101009833547\\
% 8.312	0.0607490017529773\\
% 8.32	0.0495278397903748\\
% 8.328	0.0383368437763932\\
% 8.336	0.0271661961999829\\
% 8.344	0.0160060443069949\\
% 8.352	0.00484651097669204\\
% 8.36	-0.00632229445475982\\
% 8.368	-0.0175102654044099\\
% 8.376	-0.0287272872667396\\
% 8.384	-0.039983226632419\\
% 8.392	-0.0512879204820355\\
% 8.4	-0.0626511653352713\\
% 8.408	-0.0740827063360944\\
% 8.416	-0.0855922262546602\\
% 8.424	-0.0971893343868087\\
% 8.432	-0.108883555332265\\
% 8.44	-0.120684317632935\\
% 8.448	-0.132600942253015\\
% 8.456	-0.144642630883005\\
% 8.464	-0.156818454050148\\
% 8.472	-0.169137339018307\\
% 8.48	-0.181608057460797\\
% 8.488	-0.194239212890314\\
% 8.496	-0.207039227830719\\
% 8.504	-0.220016330716148\\
% 8.512	-0.233178542503677\\
% 8.52	-0.246533662986602\\
% 8.528	-0.260089256796272\\
% 8.536	-0.271238285271838\\
% 8.544	-0.277364796060766\\
% 8.552	-0.278399663827006\\
% 8.56	-0.276215365110361\\
% 8.568	-0.274039244951296\\
% 8.576	-0.273234354286497\\
% 8.584	-0.273456843546726\\
% 8.592	-0.274104008610377\\
% 8.6	-0.274808197973814\\
% 8.608	-0.275444245594873\\
% 8.616	-0.27601060945642\\
% 8.624	-0.276537877416138\\
% 8.632	-0.274157438040141\\
% 8.64	-0.266151627852932\\
% 8.648	-0.25669318502701\\
% 8.656	-0.248425532314032\\
% 8.664	-0.240034874059458\\
% 8.672	-0.231526672513895\\
% 8.68	-0.222906294760876\\
% 8.688	-0.2141790158981\\
% 8.696	-0.205350022310914\\
% 8.704	-0.196424415033003\\
% 8.712	-0.187407213189404\\
% 8.72	-0.178303357517085\\
% 8.728	-0.1691177139585\\
% 8.736	-0.159855077323603\\
% 8.744	-0.150755142298583\\
% 8.752	-0.142056940248363\\
% 8.76	-0.133768328239626\\
% 8.768	-0.12589650570304\\
% 8.776	-0.118448057448507\\
% 8.784	-0.111428995232344\\
% 8.792	-0.104844798004704\\
% 8.8	-0.0987004509595608\\
% 8.808	-0.093000483503273\\
% 8.816	-0.0877490062510353\\
% 8.824	-0.0829497471535327\\
% 8.832	-0.0786060868488211\\
% 8.84	-0.0747210933269542\\
% 8.848	-0.071297555987146\\
% 8.856	-0.068338019159361\\
% 8.864	-0.065844815154169\\
% 8.872	-0.0638200968965157\\
% 8.88	-0.0622658701907604\\
% 8.888	-0.0611840256559421\\
% 8.896	-0.0605763703617534\\
% 8.904	-0.0602047999227828\\
% 8.912	-0.0598311982030763\\
% 8.92	-0.0594555860933716\\
% 8.928	-0.0590779843639417\\
% 8.936	-0.0586984136649332\\
% 8.944	-0.0583168945267169\\
% 8.952	-0.0579334473602505\\
% 8.96	-0.0575480924574543\\
% 8.968	-0.057160849991598\\
% 8.976	-0.0567717400177001\\
% 8.984	-0.0563807824729388\\
% 8.992	-0.0559879971770741\\
% 9	-0.055593403832882\\
% 9.008	-0.0551970220265997\\
% 9.016	-0.0547988712283818\\
% 9.024	-0.0577353481763136\\
% 9.032	-0.0640052346729835\\
% 9.04	-0.0702916622332737\\
% 9.048	-0.0765959442435101\\
% 9.056	-0.0829193826004362\\
% 9.064	-0.0892632667153475\\
% 9.072	-0.0956288725133764\\
% 9.08	-0.102017461427589\\
% 9.088	-0.108430279387564\\
% 9.096	-0.114868555802131\\
% 9.104	-0.121333502535956\\
% 9.112	-0.127826312879676\\
% 9.12	-0.134348160513289\\
% 9.128	-0.140900198462517\\
% 9.136	-0.147483558047884\\
% 9.144	-0.154099347826242\\
% 9.152	-0.160748652524517\\
% 9.16	-0.167432531965442\\
% 9.168	-0.174152019985062\\
% 9.176	-0.18090812334182\\
% 9.184	-0.187701820617049\\
% 9.192	-0.194534061106691\\
% 9.2	-0.201405763704118\\
% 9.208	-0.208317815773909\\
% 9.216	-0.215271072016493\\
% 9.224	-0.222266353323561\\
% 9.232	-0.229304445624175\\
% 9.24	-0.236386098721542\\
% 9.248	-0.243512025120423\\
% 9.256	-0.250682898845169\\
% 9.264	-0.257899354248427\\
% 9.272	-0.265161984810536\\
% 9.28	-0.272471341929719\\
% 9.288	-0.279827933703136\\
% 9.296	-0.287232223698955\\
% 9.304	-0.294684629719573\\
% 9.312	-0.302185522556179\\
% 9.32	-0.309735224734868\\
% 9.328	-0.317334009254548\\
% 9.336	-0.324982098316914\\
% 9.344	-0.332679662048787\\
% 9.352	-0.340426817217168\\
% 9.36	-0.348223625937358\\
% 9.368	-0.35607009437457\\
% 9.376	-0.363966171439451\\
% 9.384	-0.371911747478007\\
% 9.392	-0.379906652956436\\
% 9.4	-0.387950657141413\\
% 9.408	-0.396043466776426\\
% 9.416	-0.404184724754781\\
% 9.424	-0.412374008789949\\
% 9.432	-0.420610830083955\\
% 9.44	-0.428894631994574\\
% 9.448	-0.437224788702105\\
% 9.456	-0.445600603876574\\
% 9.464	-0.45402130934624\\
% 9.472	-0.462486063768322\\
% 9.48	-0.47099395130293\\
% 9.488	-0.479543980291195\\
% 9.496	-0.488135081938683\\
% 9.504	-0.49676610900518\\
% 9.512	-0.50543583450203\\
% 9.52	-0.506347494138121\\
% 9.528	-0.499526245794331\\
% 9.536	-0.492612339107652\\
% 9.544	-0.485609183297175\\
% 9.552	-0.478520099152174\\
% 9.56	-0.471348319909403\\
% 9.568	-0.464096992179332\\
% 9.576	-0.456769176919112\\
% 9.584	-0.449367850450087\\
% 9.592	-0.441895905517771\\
% 9.6	-0.434356152392252\\
% 9.608	-0.426751320007045\\
% 9.616	-0.419084057134497\\
% 9.624	-0.411356933595894\\
% 9.632	-0.403572441504485\\
% 9.64	-0.39573299653971\\
% 9.648	-0.387840939250956\\
% 9.656	-0.379898536389259\\
% 9.664	-0.371907982265394\\
% 9.672	-0.363871400132879\\
% 9.68	-0.355790843594467\\
% 9.688	-0.34766829803075\\
% 9.696	-0.339505682049572\\
% 9.704	-0.33130484895498\\
% 9.712	-0.323067588234524\\
% 9.72	-0.314795627063733\\
% 9.728	-0.306490631826689\\
% 9.736	-0.298154209651627\\
% 9.744	-0.289787909960578\\
% 9.752	-0.281393226032088\\
% 9.76	-0.272971596576117\\
% 9.768	-0.26452440732025\\
% 9.776	-0.256052992606412\\
% 9.784	-0.247558636997303\\
% 9.792	-0.239042576891841\\
% 9.8	-0.230506002148898\\
% 9.808	-0.221950057718701\\
% 9.816	-0.21337584528128\\
% 9.824	-0.204784424891371\\
% 9.832	-0.196176816629266\\
% 9.84	-0.187554002257067\\
% 9.848	-0.178916926879906\\
% 9.856	-0.170266500611663\\
% 9.864	-0.161603600244787\\
% 9.872	-0.152929070923826\\
% 9.88	-0.144243727822321\\
% 9.888	-0.135548357822727\\
% 9.896	-0.126843721199061\\
% 9.904	-0.11813055330199\\
% 9.912	-0.10940956624611\\
% 9.92	-0.100681450599162\\
% 9.928	-0.0919468770729795\\
% 9.936	-0.0832064982159564\\
% 9.944	-0.0744609501068505\\
% 9.952	-0.0657108540497541\\
% 9.96	-0.0569568182700724\\
% 9.968	-0.0481994396113632\\
% 9.976	-0.0394393052329048\\
% 9.984	-0.0306769943078651\\
% 9.992	-0.0219130797219549\\
% 10	-0.0131481297724537\\
% 10.008	-0.00438270986750186\\
% 10.016	-6.73230644799285e-16\\
% 10.024	0\\
% 10.032	0\\
% 10.04	0\\
% 10.048	0\\
% 10.056	0\\
% 10.064	0\\
% 10.072	0\\
% 10.08	0\\
% 10.088	0\\
% 10.096	0\\
% 10.104	0\\
% 10.112	0\\
% 10.12	0\\
% 10.128	0\\
% 10.136	0\\
% 10.144	0\\
% 10.152	0\\
% 10.16	0\\
% 10.168	0\\
% 10.176	0\\
% 10.184	0\\
% 10.192	0\\
% 10.2	0\\
% 10.208	0\\
% 10.216	0\\
% 10.224	0\\
% 10.232	0\\
% 10.24	0\\
% 10.248	0\\
% 10.256	0\\
% 10.264	0\\
% 10.272	0\\
% 10.28	0\\
% 10.288	0\\
% 10.296	0\\
% 10.304	0\\
% 10.312	0\\
% 10.32	0\\
% 10.328	0\\
% 10.336	0\\
% 10.344	0\\
% 10.352	0\\
% 10.36	0\\
% 10.368	0\\
% 10.376	0\\
% 10.384	0\\
% 10.392	0\\
% 10.4	0\\
% 10.408	0\\
% 10.416	0\\
% 10.424	0\\
% 10.432	0\\
% 10.44	0\\
% 10.448	0\\
% 10.456	0\\
% 10.464	0\\
% 10.472	0\\
% 10.48	0\\
% 10.488	0\\
% 10.496	0\\
% 10.504	0\\
% 10.512	0\\
% 10.52	0\\
% 10.528	0\\
% 10.536	0\\
% 10.544	0\\
% 10.552	0\\
% 10.56	0\\
% 10.568	0\\
% 10.576	0\\
% 10.584	0\\
% 10.592	0\\
% 10.6	0\\
% 10.608	0\\
% 10.616	0\\
% 10.624	0\\
% 10.632	0\\
% 10.64	0\\
% 10.648	0\\
% 10.656	0\\
% 10.664	0\\
% 10.672	0\\
% 10.68	0\\
% 10.688	0\\
% 10.696	0\\
% 10.704	0\\
% 10.712	0\\
% 10.72	0\\
% 10.728	0\\
% 10.736	0\\
% 10.744	0\\
% 10.752	0\\
% 10.76	0\\
% 10.768	0\\
% 10.776	0\\
% 10.784	0\\
% 10.792	0\\
% 10.8	0\\
% 10.808	0\\
% 10.816	0\\
% 10.824	0\\
% 10.832	0\\
% 10.84	0\\
% 10.848	0\\
% 10.856	0\\
% 10.864	0\\
% 10.872	0\\
% 10.88	0\\
% 10.888	0\\
% 10.896	0\\
% 10.904	0\\
% 10.912	0\\
% 10.92	0\\
% 10.928	0\\
% 10.936	0\\
% 10.944	0\\
% 10.952	0\\
% 10.96	0\\
% 10.968	0\\
% 10.976	0\\
% 10.984	0\\
% 10.992	0\\
% 11	0\\
% 11.008	0\\
% 11.016	0\\
% 11.024	0\\
% 11.032	0\\
% 11.04	0\\
% 11.048	0\\
% 11.056	0\\
% 11.064	0\\
% 11.072	0\\
% 11.08	0\\
% 11.088	0\\
% 11.096	0\\
% 11.104	0\\
% 11.112	0\\
% 11.12	0\\
% 11.128	0\\
% 11.136	0\\
% 11.144	0\\
% 11.152	0\\
% 11.16	0\\
% 11.168	0\\
% 11.176	0\\
% 11.184	0\\
% 11.192	0\\
% 11.2	0\\
% 11.208	0\\
% 11.216	0\\
% 11.224	0\\
% 11.232	0\\
% 11.24	0\\
% 11.248	0\\
% 11.256	0\\
% 11.264	0\\
% 11.272	0\\
% 11.28	0\\
% 11.288	0\\
% 11.296	0\\
% 11.304	0\\
% 11.312	0\\
% 11.32	0\\
% 11.328	0\\
% 11.336	0\\
% 11.344	0\\
% 11.352	0\\
% 11.36	0\\
% 11.368	0\\
% 11.376	0\\
% 11.384	0\\
% 11.392	0\\
% 11.4	0\\
% 11.408	0\\
% 11.416	0\\
% 11.424	0\\
% 11.432	0\\
% };
% \addlegendentry{Z}

% \nextgroupplot[
% width=\linewidth,
% height=2cm,
% font = \footnotesize,
% legend cell align={left},
% legend style={nodes={scale=0.5, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
% tick align=inside,
% tick pos=left,
% xmin=0,
% xmax=11.4,
% xtick style={color=black},
% ymin=0,
% ymax=1,
% ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
% ylabel={m},
% ytick={0,1},
% axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black},
% title style={yshift=-0.2cm},
% title = {Robot End-effector Distance from the Goal}
% ]
% \addplot [color=mycolor1]
%   table[row sep=crcr]{%
% 0	0\\
% 0.00800000000000001	0\\
% 0.016	0\\
% 0.024	0\\
% 0.032	0\\
% 0.04	0\\
% 0.048	0\\
% 0.056	0\\
% 0.0640000000000001	0\\
% 0.0720000000000001	0\\
% 0.0800000000000001	0\\
% 0.0879999999999999	0\\
% 0.0959999999999999	0\\
% 0.104	0\\
% 0.112	0\\
% 0.12	0\\
% 0.128	0\\
% 0.136	0\\
% 0.144	0\\
% 0.152	0\\
% 0.16	0\\
% 0.168	0\\
% 0.176	0\\
% 0.184	0\\
% 0.192	0\\
% 0.2	0\\
% 0.208	0\\
% 0.216	0\\
% 0.224	0\\
% 0.232	0\\
% 0.24	0\\
% 0.248	0\\
% 0.256	0\\
% 0.264	0\\
% 0.272	0\\
% 0.28	0\\
% 0.288	0\\
% 0.296	0\\
% 0.304	0\\
% 0.312	0\\
% 0.32	0\\
% 0.328	0\\
% 0.336	0\\
% 0.344	0\\
% 0.352	0\\
% 0.36	0\\
% 0.368	0\\
% 0.376	0\\
% 0.384	0\\
% 0.392	0\\
% 0.4	0\\
% 0.408	0\\
% 0.416	0\\
% 0.424	0\\
% 0.432	0\\
% 0.44	0\\
% 0.448	0\\
% 0.456	0\\
% 0.464	0\\
% 0.472	0\\
% 0.48	0\\
% 0.488	0\\
% 0.496	0\\
% 0.504	0\\
% 0.512	0\\
% 0.52	0\\
% 0.528	0\\
% 0.536	0\\
% 0.544	0\\
% 0.552	0\\
% 0.56	0\\
% 0.568	0\\
% 0.576	0\\
% 0.584	0\\
% 0.592	0\\
% 0.6	0\\
% 0.608	0\\
% 0.616	0\\
% 0.624	0\\
% 0.632	0\\
% 0.64	0\\
% 0.648	0\\
% 0.656	0\\
% 0.664	0\\
% 0.672	0\\
% 0.68	0\\
% 0.688	0\\
% 0.696	0\\
% 0.704	0\\
% 0.712	0\\
% 0.72	0\\
% 0.728	0\\
% 0.736	0\\
% 0.744	0\\
% 0.752	0\\
% 0.76	0\\
% 0.768	0\\
% 0.776	0\\
% 0.784	0\\
% 0.792	0\\
% 0.8	0\\
% 0.808	0\\
% 0.816	0\\
% 0.824	0\\
% 0.832	0\\
% 0.84	0\\
% 0.848	0\\
% 0.856	0\\
% 0.864	0\\
% 0.872	0\\
% 0.88	0\\
% 0.888	0\\
% 0.896	0\\
% 0.904	0\\
% 0.912	0\\
% 0.92	0\\
% 0.928	0\\
% 0.936	0\\
% 0.944	0\\
% 0.952	0\\
% 0.96	0\\
% 0.968	0\\
% 0.976	0\\
% 0.984	0\\
% 0.992	0\\
% 1	0\\
% 1.008	0\\
% 1.016	0\\
% 1.024	0\\
% 1.032	0\\
% 1.04	0\\
% 1.048	0\\
% 1.056	0\\
% 1.064	0\\
% 1.072	0\\
% 1.08	0\\
% 1.088	0\\
% 1.096	0\\
% 1.104	0\\
% 1.112	0\\
% 1.12	0\\
% 1.128	0\\
% 1.136	0\\
% 1.144	0\\
% 1.152	0\\
% 1.16	0\\
% 1.168	0\\
% 1.176	0\\
% 1.184	0\\
% 1.192	0\\
% 1.2	0\\
% 1.208	0\\
% 1.216	0\\
% 1.224	0\\
% 1.232	0\\
% 1.24	0\\
% 1.248	0\\
% 1.256	0\\
% 1.264	0\\
% 1.272	0\\
% 1.28	0\\
% 1.288	0\\
% 1.296	0\\
% 1.304	0\\
% 1.312	0\\
% 1.32	0\\
% 1.328	0\\
% 1.336	0\\
% 1.344	0\\
% 1.352	0\\
% 1.36	0\\
% 1.368	0\\
% 1.376	0\\
% 1.384	0\\
% 1.392	0\\
% 1.4	0\\
% 1.408	0\\
% 1.416	0\\
% 1.424	0\\
% 1.432	0\\
% 1.44	0\\
% 1.448	0\\
% 1.456	0\\
% 1.464	0\\
% 1.472	0\\
% 1.48	0\\
% 1.488	0\\
% 1.496	0\\
% 1.504	0\\
% 1.512	0\\
% 1.52	0\\
% 1.528	0\\
% 1.536	0\\
% 1.544	0\\
% 1.552	0\\
% 1.56	0\\
% 1.568	0\\
% 1.576	0\\
% 1.584	0\\
% 1.592	0\\
% 1.6	0\\
% 1.608	0\\
% 1.616	0\\
% 1.624	0\\
% 1.632	0\\
% 1.64	0\\
% 1.648	0\\
% 1.656	0\\
% 1.664	0\\
% 1.672	0\\
% 1.68	0\\
% 1.688	0\\
% 1.696	0\\
% 1.704	0\\
% 1.712	0\\
% 1.72	0\\
% 1.728	0\\
% 1.736	0\\
% 1.744	0\\
% 1.752	0\\
% 1.76	0\\
% 1.768	0\\
% 1.776	0\\
% 1.784	0\\
% 1.792	0\\
% 1.8	0\\
% 1.808	0\\
% 1.816	0\\
% 1.824	0\\
% 1.832	0\\
% 1.84	0\\
% 1.848	0\\
% 1.856	0\\
% 1.864	0\\
% 1.872	0\\
% 1.88	0\\
% 1.888	0\\
% 1.896	0\\
% 1.904	0\\
% 1.912	0\\
% 1.92	0\\
% 1.928	0\\
% 1.936	0\\
% 1.944	0\\
% 1.952	0\\
% 1.96	0\\
% 1.968	0\\
% 1.976	0\\
% 1.984	0\\
% 1.992	0\\
% 2	0\\
% 2.008	0\\
% 2.016	0\\
% 2.024	0\\
% 2.032	0\\
% 2.04	0\\
% 2.048	0\\
% 2.056	0\\
% 2.064	0\\
% 2.072	0\\
% 2.08	0\\
% 2.088	0\\
% 2.096	0\\
% 2.104	0\\
% 2.112	0\\
% 2.12	0\\
% 2.128	0\\
% 2.136	0\\
% 2.144	0\\
% 2.152	0\\
% 2.16	0\\
% 2.168	0\\
% 2.176	0\\
% 2.184	0\\
% 2.192	0\\
% 2.2	0\\
% 2.208	0\\
% 2.216	0\\
% 2.224	0\\
% 2.232	0\\
% 2.24	0\\
% 2.248	0\\
% 2.256	0\\
% 2.264	0\\
% 2.272	0\\
% 2.28	0\\
% 2.288	0\\
% 2.296	0\\
% 2.304	0\\
% 2.312	0\\
% 2.32	0\\
% 2.328	0\\
% 2.336	0\\
% 2.344	0\\
% 2.352	0\\
% 2.36	0\\
% 2.368	0\\
% 2.376	0\\
% 2.384	0\\
% 2.392	0\\
% 2.4	0\\
% 2.408	0\\
% 2.416	0\\
% 2.424	0\\
% 2.432	0\\
% 2.44	0\\
% 2.448	0\\
% 2.456	0\\
% 2.464	0\\
% 2.472	0\\
% 2.48	0\\
% 2.488	0\\
% 2.496	0\\
% 2.504	0\\
% 2.512	0\\
% 2.52	0\\
% 2.528	0\\
% 2.536	0\\
% 2.544	0\\
% 2.552	0\\
% 2.56	0\\
% 2.568	0\\
% 2.576	0\\
% 2.584	0\\
% 2.592	0\\
% 2.6	0\\
% 2.608	0\\
% 2.616	0\\
% 2.624	0\\
% 2.632	0\\
% 2.64	0\\
% 2.648	0\\
% 2.656	0\\
% 2.664	0\\
% 2.672	0\\
% 2.68	0\\
% 2.688	0\\
% 2.696	0\\
% 2.704	0\\
% 2.712	0\\
% 2.72	0\\
% 2.728	0\\
% 2.736	0\\
% 2.744	0\\
% 2.752	0\\
% 2.76	0\\
% 2.768	0\\
% 2.776	0\\
% 2.784	0\\
% 2.792	0\\
% 2.8	0\\
% 2.808	0\\
% 2.816	0\\
% 2.824	0\\
% 2.832	0\\
% 2.84	0\\
% 2.848	0\\
% 2.856	0\\
% 2.864	0\\
% 2.872	0\\
% 2.88	0\\
% 2.888	0\\
% 2.896	0\\
% 2.904	0\\
% 2.912	0\\
% 2.92	0\\
% 2.928	0\\
% 2.936	0\\
% 2.944	0\\
% 2.952	0\\
% 2.96	0\\
% 2.968	0\\
% 2.976	0\\
% 2.984	0\\
% 2.992	0\\
% 3	0\\
% 3.008	0\\
% 3.016	0\\
% 3.024	0\\
% 3.032	0\\
% 3.04	0\\
% 3.048	0\\
% 3.056	0\\
% 3.064	0\\
% 3.072	0\\
% 3.08	0\\
% 3.088	0\\
% 3.096	0\\
% 3.104	0\\
% 3.112	0\\
% 3.12	0\\
% 3.128	0\\
% 3.136	0\\
% 3.144	0\\
% 3.152	0\\
% 3.16	0\\
% 3.168	0\\
% 3.176	0\\
% 3.184	0\\
% 3.192	0\\
% 3.2	0\\
% 3.208	0\\
% 3.216	0\\
% 3.224	0\\
% 3.232	0\\
% 3.24	0\\
% 3.248	0\\
% 3.256	0\\
% 3.264	0\\
% 3.272	0\\
% 3.28	0\\
% 3.288	0\\
% 3.296	0\\
% 3.304	0\\
% 3.312	0\\
% 3.32	0\\
% 3.328	0\\
% 3.336	0\\
% 3.344	0\\
% 3.352	0\\
% 3.36	0\\
% 3.368	0\\
% 3.376	0\\
% 3.384	0\\
% 3.392	0\\
% 3.4	0\\
% 3.408	0\\
% 3.416	0\\
% 3.424	0\\
% 3.432	0\\
% 3.44	0\\
% 3.448	0\\
% 3.456	0\\
% 3.464	0\\
% 3.472	0\\
% 3.48	0\\
% 3.488	0\\
% 3.496	0\\
% 3.504	0\\
% 3.512	0\\
% 3.52	0\\
% 3.528	0\\
% 3.536	0\\
% 3.544	0\\
% 3.552	0\\
% 3.56	0\\
% 3.568	0\\
% 3.576	0\\
% 3.584	0\\
% 3.592	0\\
% 3.6	0\\
% 3.608	0\\
% 3.616	0\\
% 3.624	0\\
% 3.632	0\\
% 3.64	0\\
% 3.648	0\\
% 3.656	0\\
% 3.664	0\\
% 3.672	0\\
% 3.68	0\\
% 3.688	0\\
% 3.696	0\\
% 3.704	0\\
% 3.712	0\\
% 3.72	0\\
% 3.728	0\\
% 3.736	0\\
% 3.744	0\\
% 3.752	0\\
% 3.76	0\\
% 3.768	0\\
% 3.776	0\\
% 3.784	0\\
% 3.792	0\\
% 3.8	0\\
% 3.808	0\\
% 3.816	0\\
% 3.824	0\\
% 3.832	0\\
% 3.84	0\\
% 3.848	0\\
% 3.856	0\\
% 3.864	0\\
% 3.872	0\\
% 3.88	0\\
% 3.888	0\\
% 3.896	0\\
% 3.904	0\\
% 3.912	0\\
% 3.92	0\\
% 3.928	0\\
% 3.936	0\\
% 3.944	0\\
% 3.952	0\\
% 3.96	0\\
% 3.968	0\\
% 3.976	0\\
% 3.984	0\\
% 3.992	0\\
% 4	0\\
% 4.008	0\\
% 4.016	0\\
% 4.024	0\\
% 4.032	0\\
% 4.04	0\\
% 4.048	0\\
% 4.056	0\\
% 4.064	0\\
% 4.072	0\\
% 4.08	0\\
% 4.088	0\\
% 4.096	0\\
% 4.104	0\\
% 4.112	0\\
% 4.12	0\\
% 4.128	0\\
% 4.136	0\\
% 4.144	0\\
% 4.152	0\\
% 4.16	0\\
% 4.168	0\\
% 4.176	0\\
% 4.184	0\\
% 4.192	0\\
% 4.2	0\\
% 4.208	0\\
% 4.216	0\\
% 4.224	0\\
% 4.232	0\\
% 4.24	0\\
% 4.248	0\\
% 4.256	0\\
% 4.264	0\\
% 4.272	0\\
% 4.28	0\\
% 4.288	0\\
% 4.296	0\\
% 4.304	0\\
% 4.312	0\\
% 4.32	0\\
% 4.328	0\\
% 4.336	0\\
% 4.344	0.000103787290238583\\
% 4.352	0.000258806803179527\\
% 4.36	0.000483367049221668\\
% 4.368	0.000752466527892087\\
% 4.376	0.00119140421907867\\
% 4.384	0.00172796768104217\\
% 4.392	0.00236218407275594\\
% 4.4	0.00309408833809754\\
% 4.408	0.00392372003995243\\
% 4.416	0.00485112289597782\\
% 4.424	0.00586805689011153\\
% 4.432	0.00697733237553737\\
% 4.44	0.00817347435901853\\
% 4.448	0.00945100672061737\\
% 4.456	0.0108044515140585\\
% 4.464	0.0122283282934419\\
% 4.472	0.0137171534781927\\
% 4.48	0.0152654397647246\\
% 4.488	0.0168676955902662\\
% 4.496	0.0185184246521174\\
% 4.504	0.0202121254840881\\
% 4.512	0.0219432910908715\\
% 4.52	0.0237064086403831\\
% 4.528	0.0254959592136103\\
% 4.536	0.0273064176111684\\
% 4.544	0.0291322522154806\\
% 4.552	0.0309679249073292\\
% 4.56	0.0328078910353668\\
% 4.568	0.0346465994370879\\
% 4.576	0.0364784925096891\\
% 4.584	0.03830633877957\\
% 4.592	0.0401217969341751\\
% 4.6	0.0419248535267915\\
% 4.608	0.0437154953035476\\
% 4.616	0.0454937091994439\\
% 4.624	0.0472594823349201\\
% 4.632	0.0490128020128007\\
% 4.64	0.050753655715537\\
% 4.648	0.0524820311026673\\
% 4.656	0.054197916008442\\
% 4.664	0.0559012984395854\\
% 4.672	0.0575921665731602\\
% 4.68	0.0592705087545138\\
% 4.688	0.0609363134952971\\
% 4.696	0.0625895694715372\\
% 4.704	0.0642302655217599\\
% 4.712	0.0658583906451524\\
% 4.72	0.0674739339997619\\
% 4.728	0.069076884900724\\
% 4.736	0.0706672328185209\\
% 4.744	0.0721791123082022\\
% 4.752	0.073700296336836\\
% 4.76	0.0751649067697926\\
% 4.768	0.076572907676814\\
% 4.776	0.0779242647614606\\
% 4.784	0.0792189453328006\\
% 4.792	0.0804569182782453\\
% 4.8	0.0816381540375194\\
% 4.808	0.082762624577773\\
% 4.816	0.0838303033698278\\
% 4.824	0.0848411653655697\\
% 4.832	0.0857951869764735\\
% 4.84	0.0868166160769396\\
% 4.848	0.0878641168086452\\
% 4.856	0.089020658895762\\
% 4.864	0.0903648946093492\\
% 4.872	0.0919746606192762\\
% 4.88	0.0938229895579839\\
% 4.888	0.0960188416758801\\
% 4.896	0.0985664593044878\\
% 4.904	0.101466531891188\\
% 4.912	0.104719812500708\\
% 4.92	0.10832710238366\\
% 4.928	0.112289237029847\\
% 4.936	0.116607074029789\\
% 4.944	0.121281482821871\\
% 4.952	0.126313336210985\\
% 4.96	0.131703503414741\\
% 4.968	0.13745284432191\\
% 4.976	0.143531885171702\\
% 4.984	0.149951470279228\\
% 4.992	0.15669208025123\\
% 5	0.163734082408989\\
% 5.008	0.171057730055739\\
% 5.016	0.178643162969615\\
% 5.024	0.186470408861223\\
% 5.032	0.194519385647357\\
% 5.04	0.202769904465383\\
% 5.048	0.21120167339482\\
% 5.056	0.219794301871821\\
% 5.064	0.22852730578594\\
% 5.072	0.237380113242311\\
% 5.08	0.246332070960583\\
% 5.088	0.255362451267471\\
% 5.096	0.264450459624816\\
% 5.104	0.273575242620733\\
% 5.112	0.282715896338655\\
% 5.12	0.291851475008231\\
% 5.128	0.300960999833333\\
% 5.136	0.310054283228684\\
% 5.144	0.31910006392476\\
% 5.152	0.328097888367792\\
% 5.16	0.337047320402934\\
% 5.168	0.345947940424407\\
% 5.176	0.354799344638924\\
% 5.184	0.363601144421376\\
% 5.192	0.372352965746133\\
% 5.2	0.381054448680659\\
% 5.208	0.389705246930733\\
% 5.216	0.398305027428654\\
% 5.224	0.4068534699574\\
% 5.232	0.415350266805017\\
% 5.24	0.423399480428559\\
% 5.248	0.431528458453798\\
% 5.256	0.439341386620644\\
% 5.264	0.446838199436508\\
% 5.272	0.454018879549639\\
% 5.28	0.460883452106679\\
% 5.288	0.467431979374428\\
% 5.296	0.473664555619369\\
% 5.304	0.47958130223972\\
% 5.312	0.485182363145741\\
% 5.32	0.490467900384735\\
% 5.328	0.495438090007756\\
% 5.336	0.500093118175502\\
% 5.344	0.504433177501189\\
% 5.352	0.508458463628513\\
% 5.36	0.512169172043033\\
% 5.368	0.515565495115494\\
% 5.376	0.518647619375755\\
% 5.384	0.521415723016165\\
% 5.392	0.523869973623299\\
% 5.4	0.526010526137118\\
% 5.408	0.527837521036688\\
% 5.416	0.529351082751698\\
% 5.424	0.530551318299087\\
% 5.432	0.531438316144212\\
% 5.44	0.532012145286003\\
% 5.448	0.532272854565701\\
% 5.456	0.532220472198796\\
% 5.464	0.531855005529873\\
% 5.472	0.531298827623532\\
% 5.48	0.530514982103206\\
% 5.488	0.529584671610375\\
% 5.496	0.528589767591422\\
% 5.504	0.527610934659503\\
% 5.512	0.526720402745449\\
% 5.52	0.525820976133718\\
% 5.528	0.525119192679761\\
% 5.536	0.52454087677092\\
% 5.544	0.524086044419081\\
% 5.552	0.523754708565686\\
% 5.56	0.523546879099958\\
% 5.568	0.523462562860283\\
% 5.576	0.523501763618858\\
% 5.584	0.523664482049729\\
% 5.592	0.523950715680369\\
% 5.6	0.524360458826954\\
% 5.608	0.524893702513516\\
% 5.616	0.525540488228676\\
% 5.624	0.526304116745905\\
% 5.632	0.527177939875172\\
% 5.64	0.528155307733518\\
% 5.648	0.529229569178237\\
% 5.656	0.530394072231018\\
% 5.664	0.53164216449455\\
% 5.672	0.532967193562309\\
% 5.68	0.534362507421597\\
% 5.688	0.53582145484927\\
% 5.696	0.537337385799029\\
% 5.704	0.538903651778684\\
% 5.712	0.540513606215318\\
% 5.72	0.542160604805952\\
% 5.728	0.543838005850962\\
% 5.736	0.545238024829178\\
% 5.744	0.546765558421728\\
% 5.752	0.548109554843587\\
% 5.76	0.549270080427961\\
% 5.768	0.550247194347266\\
% 5.776	0.551040948243068\\
% 5.784	0.551651385906731\\
% 5.792	0.55207854301028\\
% 5.8	0.552322446887061\\
% 5.808	0.552383116361821\\
% 5.816	0.552260561629867\\
% 5.824	0.551954784185015\\
% 5.832	0.551465776796051\\
% 5.84	0.55090808979768\\
% 5.848	0.550243222656737\\
% 5.856	0.549528216273759\\
% 5.864	0.548749208053864\\
% 5.872	0.547978397351211\\
% 5.88	0.547247247896413\\
% 5.888	0.546530908588853\\
% 5.896	0.545829369481745\\
% 5.904	0.545142620706451\\
% 5.912	0.544470652485014\\
% 5.92	0.543813455142457\\
% 5.928	0.543171019118835\\
% 5.936	0.542543334981035\\
% 5.944	0.541930393434326\\
% 5.952	0.541332185333651\\
% 5.96	0.540748701694649\\
% 5.968	0.540179017002947\\
% 5.976	0.539623428876977\\
% 5.984	0.539081318576019\\
% 5.992	0.538552068209005\\
% 6	0.538035060718318\\
% 6.008	0.537529679862279\\
% 6.016	0.537035310196515\\
% 6.024	0.5365513370544\\
% 6.032	0.536077146526742\\
% 6.04	0.535612125440888\\
% 6.048	0.535155661339414\\
% 6.056	0.534707142458558\\
% 6.064	0.534265957706539\\
% 6.072	0.533831496641918\\
% 6.08	0.533403149452136\\
% 6.088	0.532980306932358\\
% 6.096	0.532562360464764\\
% 6.104	0.532148701998398\\
% 6.112	0.531738724029708\\
% 6.12	0.531331819583888\\
% 6.128	0.530928294434121\\
% 6.136	0.530527238021466\\
% 6.144	0.530128652387992\\
% 6.152	0.529732539549966\\
% 6.16	0.529338901498049\\
% 6.168	0.528947740197497\\
% 6.176	0.528559057588364\\
% 6.184	0.528172855585695\\
% 6.192	0.527789136079733\\
% 6.2	0.527407900936112\\
% 6.208	0.527029151996063\\
% 6.216	0.526652891076606\\
% 6.224	0.526279119970753\\
% 6.232	0.525907840447709\\
% 6.24	0.525539054253062\\
% 6.248	0.525172763108992\\
% 6.256	0.524808968714461\\
% 6.264	0.524555497968844\\
% 6.272	0.5242685927324\\
% 6.28	0.524056083430004\\
% 6.288	0.523917978822128\\
% 6.296	0.523854286691324\\
% 6.304	0.523865013852085\\
% 6.312	0.523950166158108\\
% 6.32	0.524109748506958\\
% 6.328	0.524343764842139\\
% 6.336	0.524652218152584\\
% 6.344	0.525035110469555\\
% 6.352	0.525492442860973\\
% 6.36	0.526018159169321\\
% 6.368	0.526614277401047\\
% 6.376	0.527276758482637\\
% 6.384	0.528001562687945\\
% 6.392	0.528784649771746\\
% 6.4	0.529621979097155\\
% 6.408	0.530509509757291\\
% 6.416	0.531443200691368\\
% 6.424	0.532419010795372\\
% 6.432	0.533432899027332\\
% 6.44	0.534480824507131\\
% 6.448	0.535558746610719\\
% 6.456	0.536662625058526\\
% 6.464	0.537788419997782\\
% 6.472	0.538932092078437\\
% 6.48	0.540089602522298\\
% 6.488	0.541256913184948\\
% 6.496	0.542429986610038\\
% 6.504	0.543604786075431\\
% 6.512	0.544777275630743\\
% 6.52	0.545949472234028\\
% 6.528	0.547115323379273\\
% 6.536	0.548027541729217\\
% 6.544	0.549015863778019\\
% 6.552	0.549833010396203\\
% 6.56	0.550478998085562\\
% 6.568	0.550953838433565\\
% 6.576	0.551257538011198\\
% 6.584	0.551390098301756\\
% 6.592	0.551351515660565\\
% 6.6	0.551141781305532\\
% 6.608	0.55076088133854\\
% 6.616	0.550208796797613\\
% 6.624	0.549485503739844\\
% 6.632	0.548590973355063\\
% 6.64	0.547525172110225\\
% 6.648	0.54628806192451\\
% 6.656	0.544994271438523\\
% 6.664	0.543605104803982\\
% 6.672	0.542165834655194\\
% 6.68	0.540678681545117\\
% 6.688	0.539206747820359\\
% 6.696	0.53777759706859\\
% 6.704	0.536369489808987\\
% 6.712	0.534982434492704\\
% 6.72	0.533616439342127\\
% 6.728	0.532271512356066\\
% 6.736	0.530947661314876\\
% 6.744	0.529644893785505\\
% 6.752	0.528363217126469\\
% 6.76	0.527102638492746\\
% 6.768	0.525863164840609\\
% 6.776	0.524644802932367\\
% 6.784	0.523446402012266\\
% 6.792	0.522268354008419\\
% 6.8	0.521109893292026\\
% 6.808	0.519970253839805\\
% 6.816	0.518848669250323\\
% 6.824	0.517744372759502\\
% 6.832	0.516656597255372\\
% 6.84	0.515584575292077\\
% 6.848	0.514527539103204\\
% 6.856	0.51348472061444\\
% 6.864	0.512455351455622\\
% 6.872	0.51143866297219\\
% 6.88	0.510433886236085\\
% 6.888	0.50944025205612\\
% 6.896	0.50845699098786\\
% 6.904	0.507483333343028\\
% 6.912	0.506518509198476\\
% 6.92	0.505561748404736\\
% 6.928	0.504612280594187\\
% 6.936	0.503669335188862\\
% 6.944	0.50273330021365\\
% 6.952	0.501803018585856\\
% 6.96	0.500878491874841\\
% 6.968	0.499959721621409\\
% 6.976	0.499046709338135\\
% 6.984	0.498139456509682\\
% 6.992	0.497237964593117\\
% 7	0.496342235018232\\
% 7.008	0.495452269187854\\
% 7.016	0.494568068478163\\
% 7.024	0.493689634239004\\
% 7.032	0.492816967794199\\
% 7.04	0.491950070441852\\
% 7.048	0.491088943454663\\
% 7.056	0.490062825919696\\
% 7.064	0.489099391780908\\
% 7.072	0.488130200572231\\
% 7.08	0.487083955878532\\
% 7.088	0.485992624695988\\
% 7.096	0.484895488009914\\
% 7.104	0.483807173865819\\
% 7.112	0.482728862610993\\
% 7.12	0.481657785699855\\
% 7.128	0.480591560657299\\
% 7.136	0.479529077752234\\
% 7.144	0.478538030060121\\
% 7.152	0.477510629415922\\
% 7.16	0.476537980440355\\
% 7.168	0.475602888303017\\
% 7.176	0.474705356810072\\
% 7.184	0.473845389555759\\
% 7.192	0.473022989929792\\
% 7.2	0.47223816112435\\
% 7.208	0.471490906140668\\
% 7.216	0.470781227795237\\
% 7.224	0.470109128725588\\
% 7.232	0.469474611395696\\
% 7.24	0.468877678100976\\
% 7.248	0.468315622261767\\
% 7.256	0.467789348658732\\
% 7.264	0.467297053198475\\
% 7.272	0.466836931566736\\
% 7.28	0.466407179249156\\
% 7.288	0.466005991550519\\
% 7.296	0.465631563612591\\
% 7.304	0.465282090430673\\
% 7.312	0.464955766868929\\
% 7.32	0.464650787674588\\
% 7.328	0.464365347491073\\
% 7.336	0.464097640870109\\
% 7.344	0.463845862282854\\
% 7.352	0.463608206130094\\
% 7.36	0.463382866751514\\
% 7.368	0.463168038434073\\
% 7.376	0.462961915419497\\
% 7.384	0.462762691910886\\
% 7.392	0.462568562078458\\
% 7.4	0.462377720064407\\
% 7.408	0.46219106903973\\
% 7.416	0.462005900099085\\
% 7.424	0.461822213373557\\
% 7.432	0.461640008990195\\
% 7.44	0.461459287072075\\
% 7.448	0.461280047738346\\
% 7.456	0.461102291104286\\
% 7.464	0.460926017281362\\
% 7.472	0.460751226377277\\
% 7.48	0.460577918496029\\
% 7.488	0.460406093737961\\
% 7.496	0.460235752199818\\
% 7.504	0.460066893974797\\
% 7.512	0.459899519152604\\
% 7.52	0.459733627819505\\
% 7.528	0.459569220058377\\
% 7.536	0.459406295948768\\
% 7.544	0.459351272132107\\
% 7.552	0.459262260016185\\
% 7.56	0.459245676034237\\
% 7.568	0.459301519853976\\
% 7.576	0.459429790808338\\
% 7.584	0.45963048789785\\
% 7.592	0.459903609790745\\
% 7.6	0.460249154820803\\
% 7.608	0.460667120982927\\
% 7.616	0.461157505926439\\
% 7.624	0.461720306946085\\
% 7.632	0.462355520970763\\
% 7.64	0.463057174192277\\
% 7.648	0.463827253173589\\
% 7.656	0.464661773834793\\
% 7.664	0.46555675204483\\
% 7.672	0.466508203666997\\
% 7.68	0.467512144604183\\
% 7.688	0.468564590844046\\
% 7.696	0.469661558504264\\
% 7.704	0.470799063877881\\
% 7.712	0.471973123478702\\
% 7.72	0.473179754086592\\
% 7.728	0.474414972792485\\
% 7.736	0.475674797042819\\
% 7.744	0.476955244683081\\
% 7.752	0.478252334000068\\
% 7.76	0.479562083762449\\
% 7.768	0.480880513259166\\
% 7.776	0.482203642335173\\
% 7.784	0.483293917099804\\
% 7.792	0.484464772853751\\
% 7.8	0.485476675051112\\
% 7.808	0.486329638457545\\
% 7.816	0.487023675962712\\
% 7.824	0.487558798455961\\
% 7.832	0.487935014725683\\
% 7.84	0.488152331382278\\
% 7.848	0.488210752804716\\
% 7.856	0.48811028111064\\
% 7.864	0.487850916149997\\
% 7.872	0.487432655522163\\
% 7.88	0.486984001005486\\
% 7.888	0.486462075259693\\
% 7.896	0.485950318992428\\
% 7.904	0.485527033984685\\
% 7.912	0.485162977015553\\
% 7.92	0.484863033975441\\
% 7.928	0.484776646586248\\
% 7.936	0.48479328077568\\
% 7.944	0.484912953537491\\
% 7.952	0.485135683861961\\
% 7.96	0.485461492568101\\
% 7.968	0.485890402089956\\
% 7.976	0.486422436217709\\
% 7.984	0.487057619794459\\
% 7.992	0.48779597836967\\
% 8	0.488637537810455\\
% 8.008	0.48958232387197\\
% 8.016	0.490621846143998\\
% 8.024	0.491758964947559\\
% 8.032	0.492988022888794\\
% 8.04	0.494303358308474\\
% 8.048	0.495699304975495\\
% 8.056	0.49717019189386\\
% 8.064	0.498710343222657\\
% 8.072	0.500314078306378\\
% 8.08	0.501975711810911\\
% 8.088	0.503689553958825\\
% 8.096	0.505449910856092\\
% 8.104	0.507251084901124\\
% 8.112	0.509087375266002\\
% 8.12	0.510953078438931\\
% 8.128	0.512842488816362\\
% 8.136	0.514749899332802\\
% 8.144	0.51666960211607\\
% 8.152	0.518595889155652\\
% 8.16	0.520523052971909\\
% 8.168	0.522445387274029\\
% 8.176	0.5243657083256\\
% 8.184	0.526275472022553\\
% 8.192	0.528174657043712\\
% 8.2	0.530063242999036\\
% 8.208	0.531941210406048\\
% 8.216	0.533808540666866\\
% 8.224	0.535665216045829\\
% 8.232	0.537511219647674\\
% 8.24	0.539346535396277\\
% 8.248	0.541171148013911\\
% 8.256	0.54298504300103\\
% 8.264	0.544788206616537\\
% 8.272	0.54631765878473\\
% 8.28	0.547924097443685\\
% 8.288	0.549344593272175\\
% 8.296	0.55057923338965\\
% 8.304	0.551628100068801\\
% 8.312	0.552491269979812\\
% 8.32	0.553168813508436\\
% 8.328	0.553660794145941\\
% 8.336	0.55396726794909\\
% 8.344	0.554088283068588\\
% 8.352	0.554023879344523\\
% 8.36	0.553774087967517\\
% 8.368	0.553338931204404\\
% 8.376	0.552718422187413\\
% 8.384	0.551912564765883\\
% 8.392	0.550921353419702\\
% 8.4	0.549744773233686\\
% 8.408	0.548382799932258\\
% 8.416	0.546835399973805\\
% 8.424	0.545102530704202\\
% 8.432	0.543184140569032\\
% 8.44	0.541080169384092\\
% 8.448	0.538790548663839\\
% 8.456	0.536315202007463\\
% 8.464	0.533654045542322\\
% 8.472	0.530806988424535\\
% 8.48	0.527773933396531\\
% 8.488	0.52455477740142\\
% 8.496	0.521149412254065\\
% 8.504	0.517557725368767\\
% 8.512	0.513779600543502\\
% 8.52	0.509814918800671\\
% 8.528	0.505780531425519\\
% 8.536	0.501637543316709\\
% 8.544	0.497460807343571\\
% 8.552	0.493245487657602\\
% 8.56	0.489032306301953\\
% 8.568	0.484863142627973\\
% 8.576	0.480731943126223\\
% 8.584	0.476623633768247\\
% 8.592	0.472528315370988\\
% 8.6	0.468442216969355\\
% 8.608	0.464364875028753\\
% 8.616	0.46029678046228\\
% 8.624	0.456361758475215\\
% 8.632	0.452510320454907\\
% 8.64	0.448654079226135\\
% 8.648	0.444986080836065\\
% 8.656	0.441447605852451\\
% 8.664	0.438038720020964\\
% 8.672	0.434759483677666\\
% 8.68	0.43160995207648\\
% 8.688	0.428590175701123\\
% 8.696	0.425700200561472\\
% 8.704	0.422940068474372\\
% 8.712	0.420309817328898\\
% 8.72	0.417809481336103\\
% 8.728	0.415439091263335\\
% 8.736	0.4131894472087\\
% 8.744	0.411063648438677\\
% 8.752	0.409055563914542\\
% 8.76	0.407159059234062\\
% 8.768	0.405367997022383\\
% 8.776	0.403676237281027\\
% 8.784	0.402077637700048\\
% 8.792	0.400566053937852\\
% 8.8	0.399135339872666\\
% 8.808	0.397779347829122\\
% 8.816	0.396491928783006\\
% 8.824	0.395266932546791\\
% 8.832	0.394098207938194\\
% 8.84	0.392979602933659\\
% 8.848	0.391904964808372\\
% 8.856	0.390868140264125\\
% 8.864	0.389862975546154\\
% 8.872	0.388883316549844\\
% 8.88	0.387923008918051\\
% 8.888	0.386975898129671\\
% 8.896	0.386045059844484\\
% 8.904	0.385121262593561\\
% 8.912	0.384204505150552\\
% 8.92	0.383294786223798\\
% 8.928	0.382392104457293\\
% 8.936	0.381496458431654\\
% 8.944	0.380607846665085\\
% 8.952	0.379726267614349\\
% 8.96	0.378851719675743\\
% 8.968	0.377984201186072\\
% 8.976	0.377123710423624\\
% 8.984	0.376270245609155\\
% 8.992	0.375423804906868\\
% 9	0.374584386425401\\
% 9.008	0.373751988218812\\
% 9.016	0.37279931985424\\
% 9.024	0.371896095487046\\
% 9.032	0.370915023663696\\
% 9.04	0.369856100400869\\
% 9.048	0.368719321818561\\
% 9.056	0.367504684154038\\
% 9.064	0.36621218378029\\
% 9.072	0.364841817228945\\
% 9.08	0.363393581217576\\
% 9.088	0.361867472681345\\
% 9.096	0.360263488808932\\
% 9.104	0.35858162708271\\
% 9.112	0.356821885323113\\
% 9.12	0.354984261737163\\
% 9.128	0.353068754971118\\
% 9.136	0.351075364167204\\
% 9.144	0.349004089024401\\
% 9.152	0.346854929863257\\
% 9.16	0.344627887694692\\
% 9.168	0.342322964292788\\
% 9.176	0.339940162271515\\
% 9.184	0.337479485165394\\
% 9.192	0.334940937514076\\
% 9.2	0.332324524950798\\
% 9.208	0.329630254294733\\
% 9.216	0.326858133647191\\
% 9.224	0.324008172491676\\
% 9.232	0.321080381797779\\
% 9.24	0.318074774128899\\
% 9.248	0.314991363753788\\
% 9.256	0.3118301667619\\
% 9.264	0.308591201182553\\
% 9.272	0.305274487107887\\
% 9.28	0.301880046819625\\
% 9.288	0.298407904919621\\
% 9.296	0.294858088464212\\
% 9.304	0.291230627102361\\
% 9.312	0.287525553217598\\
% 9.32	0.283742902073767\\
% 9.328	0.279882711964586\\
% 9.336	0.275945024367028\\
% 9.344	0.271929884098531\\
% 9.352	0.267837339478073\\
% 9.36	0.263667442491106\\
% 9.368	0.259420248958401\\
% 9.376	0.255095818708826\\
% 9.384	0.250694215756096\\
% 9.392	0.24621550847955\\
% 9.4	0.241659769809025\\
% 9.408	0.237027077413884\\
% 9.416	0.232317513896324\\
% 9.424	0.227531166989051\\
% 9.432	0.222668129757494\\
% 9.44	0.217728500806732\\
% 9.448	0.212712384493361\\
% 9.456	0.2076198911426\\
% 9.464	0.202451137270987\\
% 9.472	0.197206245815149\\
% 9.48	0.191885346367214\\
% 9.488	0.186488575417646\\
% 9.496	0.181016076606479\\
% 9.504	0.175468000984241\\
% 9.512	0.17009711629858\\
% 9.52	0.164566603788782\\
% 9.528	0.159129132770447\\
% 9.536	0.153784657453083\\
% 9.544	0.148533126793521\\
% 9.552	0.143374484799127\\
% 9.56	0.138308670826055\\
% 9.568	0.133335619872485\\
% 9.576	0.128455262866847\\
% 9.584	0.123667526950991\\
% 9.592	0.11897233575829\\
% 9.6	0.11436960968665\\
% 9.608	0.10985926616642\\
% 9.616	0.105441219923169\\
% 9.624	0.101115383235334\\
% 9.632	0.096881666186712\\
% 9.64	0.0927399769137911\\
% 9.648	0.0886902218479086\\
% 9.656	0.0847323059522317\\
% 9.664	0.0808661329535428\\
% 9.672	0.0770916055688336\\
% 9.68	0.0734086257267016\\
% 9.688	0.0698170947835339\\
% 9.696	0.0663169137344933\\
% 9.704	0.062907983419285\\
% 9.712	0.0595902047227188\\
% 9.72	0.0563634787700547\\
% 9.728	0.0532277071171404\\
% 9.736	0.0501827919353334\\
% 9.744	0.0472286361912178\\
% 9.752	0.0443651438211095\\
% 9.76	0.0415922199003598\\
% 9.768	0.038909770807455\\
% 9.776	0.0363177043829182\\
% 9.784	0.0338159300830158\\
% 9.792	0.0314043591282744\\
% 9.8	0.0290829046468122\\
% 9.808	0.0268514818124861\\
% 9.816	0.0247100079778677\\
% 9.824	0.0226584028020429\\
% 9.832	0.0206965883732489\\
% 9.84	0.0188244893263491\\
% 9.848	0.0170420329551522\\
% 9.856	0.0153491493195834\\
% 9.864	0.013745771347709\\
% 9.872	0.0122318349326207\\
% 9.88	0.010807279024191\\
% 9.888	0.00947204571569315\\
% 9.896	0.00822608032530035\\
% 9.904	0.00706933147246624\\
% 9.912	0.00600175114918889\\
% 9.92	0.00502329478616758\\
% 9.928	0.00413392131384855\\
% 9.936	0.00333359321837623\\
% 9.944	0.00262227659243787\\
% 9.952	0.00199994118102058\\
% 9.96	0.0014665604220708\\
% 9.968	0.00102211148206975\\
% 9.976	0.000666575286517987\\
% 9.984	0.000399936545337777\\
% 9.992	0.000222183773193799\\
% 10	0.000133309304730639\\
% 10.008	1.29700120841716e-15\\
% 10.016	1.29703393363524e-15\\
% 10.024	1.29703393363524e-15\\
% 10.032	1.29703393363524e-15\\
% 10.04	1.29703393363524e-15\\
% 10.048	1.29703393363524e-15\\
% 10.056	1.29703393363524e-15\\
% 10.064	1.29703393363524e-15\\
% 10.072	1.29703393363524e-15\\
% 10.08	1.29703393363524e-15\\
% 10.088	1.29703393363524e-15\\
% 10.096	1.29703393363524e-15\\
% 10.104	1.29703393363524e-15\\
% 10.112	1.29703393363524e-15\\
% 10.12	1.29703393363524e-15\\
% 10.128	1.29703393363524e-15\\
% 10.136	1.29703393363524e-15\\
% 10.144	1.29703393363524e-15\\
% 10.152	1.29703393363524e-15\\
% 10.16	1.29703393363524e-15\\
% 10.168	1.29703393363524e-15\\
% 10.176	1.29703393363524e-15\\
% 10.184	1.29703393363524e-15\\
% 10.192	1.29703393363524e-15\\
% 10.2	1.29703393363524e-15\\
% 10.208	1.29703393363524e-15\\
% 10.216	1.29703393363524e-15\\
% 10.224	1.29703393363524e-15\\
% 10.232	1.29703393363524e-15\\
% 10.24	1.29703393363524e-15\\
% 10.248	1.29703393363524e-15\\
% 10.256	1.29703393363524e-15\\
% 10.264	1.29703393363524e-15\\
% 10.272	1.29703393363524e-15\\
% 10.28	1.29703393363524e-15\\
% 10.288	1.29703393363524e-15\\
% 10.296	1.29703393363524e-15\\
% 10.304	1.29703393363524e-15\\
% 10.312	1.29703393363524e-15\\
% 10.32	1.29703393363524e-15\\
% 10.328	1.29703393363524e-15\\
% 10.336	1.29703393363524e-15\\
% 10.344	1.29703393363524e-15\\
% 10.352	1.29703393363524e-15\\
% 10.36	1.29703393363524e-15\\
% 10.368	1.29703393363524e-15\\
% 10.376	1.29703393363524e-15\\
% 10.384	1.29703393363524e-15\\
% 10.392	1.29703393363524e-15\\
% 10.4	1.29703393363524e-15\\
% 10.408	1.29703393363524e-15\\
% 10.416	1.29703393363524e-15\\
% 10.424	1.29703393363524e-15\\
% 10.432	1.29703393363524e-15\\
% 10.44	1.29703393363524e-15\\
% 10.448	1.29703393363524e-15\\
% 10.456	1.29703393363524e-15\\
% 10.464	1.29703393363524e-15\\
% 10.472	1.29703393363524e-15\\
% 10.48	1.29703393363524e-15\\
% 10.488	1.29703393363524e-15\\
% 10.496	1.29703393363524e-15\\
% 10.504	1.29703393363524e-15\\
% 10.512	1.29703393363524e-15\\
% 10.52	1.29703393363524e-15\\
% 10.528	1.29703393363524e-15\\
% 10.536	1.29703393363524e-15\\
% 10.544	1.29703393363524e-15\\
% 10.552	1.29703393363524e-15\\
% 10.56	1.29703393363524e-15\\
% 10.568	1.29703393363524e-15\\
% 10.576	1.29703393363524e-15\\
% 10.584	1.29703393363524e-15\\
% 10.592	1.29703393363524e-15\\
% 10.6	1.29703393363524e-15\\
% 10.608	1.29703393363524e-15\\
% 10.616	1.29703393363524e-15\\
% 10.624	1.29703393363524e-15\\
% 10.632	1.29703393363524e-15\\
% 10.64	1.29703393363524e-15\\
% 10.648	1.29703393363524e-15\\
% 10.656	1.29703393363524e-15\\
% 10.664	1.29703393363524e-15\\
% 10.672	1.29703393363524e-15\\
% 10.68	1.29703393363524e-15\\
% 10.688	1.29703393363524e-15\\
% 10.696	1.29703393363524e-15\\
% 10.704	1.29703393363524e-15\\
% 10.712	1.29703393363524e-15\\
% 10.72	1.29703393363524e-15\\
% 10.728	1.29703393363524e-15\\
% 10.736	1.29703393363524e-15\\
% 10.744	1.29703393363524e-15\\
% 10.752	1.29703393363524e-15\\
% 10.76	1.29703393363524e-15\\
% 10.768	1.29703393363524e-15\\
% 10.776	1.29703393363524e-15\\
% 10.784	1.29703393363524e-15\\
% 10.792	1.29703393363524e-15\\
% 10.8	1.29703393363524e-15\\
% 10.808	1.29703393363524e-15\\
% 10.816	1.29703393363524e-15\\
% 10.824	1.29703393363524e-15\\
% 10.832	1.29703393363524e-15\\
% 10.84	1.29703393363524e-15\\
% 10.848	1.29703393363524e-15\\
% 10.856	1.29703393363524e-15\\
% 10.864	1.29703393363524e-15\\
% 10.872	1.29703393363524e-15\\
% 10.88	1.29703393363524e-15\\
% 10.888	1.29703393363524e-15\\
% 10.896	1.29703393363524e-15\\
% 10.904	1.29703393363524e-15\\
% 10.912	1.29703393363524e-15\\
% 10.92	1.29703393363524e-15\\
% 10.928	1.29703393363524e-15\\
% 10.936	1.29703393363524e-15\\
% 10.944	1.29703393363524e-15\\
% 10.952	1.29703393363524e-15\\
% 10.96	1.29703393363524e-15\\
% 10.968	1.29703393363524e-15\\
% 10.976	1.29703393363524e-15\\
% 10.984	1.29703393363524e-15\\
% 10.992	1.29703393363524e-15\\
% 11	1.29703393363524e-15\\
% 11.008	1.29703393363524e-15\\
% 11.016	1.29703393363524e-15\\
% 11.024	1.29703393363524e-15\\
% 11.032	1.29703393363524e-15\\
% 11.04	1.29703393363524e-15\\
% 11.048	1.29703393363524e-15\\
% 11.056	1.29703393363524e-15\\
% 11.064	1.29703393363524e-15\\
% 11.072	1.29703393363524e-15\\
% 11.08	1.29703393363524e-15\\
% 11.088	1.29703393363524e-15\\
% 11.096	1.29703393363524e-15\\
% 11.104	1.29703393363524e-15\\
% 11.112	1.29703393363524e-15\\
% 11.12	1.29703393363524e-15\\
% 11.128	1.29703393363524e-15\\
% 11.136	1.29703393363524e-15\\
% 11.144	1.29703393363524e-15\\
% 11.152	1.29703393363524e-15\\
% 11.16	1.29703393363524e-15\\
% 11.168	1.29703393363524e-15\\
% 11.176	1.29703393363524e-15\\
% 11.184	1.29703393363524e-15\\
% 11.192	1.29703393363524e-15\\
% 11.2	1.29703393363524e-15\\
% 11.208	1.29703393363524e-15\\
% 11.216	1.29703393363524e-15\\
% 11.224	1.29703393363524e-15\\
% 11.232	1.29703393363524e-15\\
% 11.24	1.29703393363524e-15\\
% 11.248	1.29703393363524e-15\\
% 11.256	1.29703393363524e-15\\
% 11.264	1.29703393363524e-15\\
% 11.272	1.29703393363524e-15\\
% 11.28	1.29703393363524e-15\\
% 11.288	1.29703393363524e-15\\
% 11.296	1.29703393363524e-15\\
% 11.304	1.29703393363524e-15\\
% 11.312	1.29703393363524e-15\\
% 11.32	1.29703393363524e-15\\
% 11.328	1.29703393363524e-15\\
% 11.336	1.29703393363524e-15\\
% 11.344	1.29703393363524e-15\\
% 11.352	1.29703393363524e-15\\
% 11.36	1.29703393363524e-15\\
% 11.368	1.29703393363524e-15\\
% 11.376	1.29703393363524e-15\\
% 11.384	1.29703393363524e-15\\
% 11.392	1.29703393363524e-15\\
% 11.4	1.29703393363524e-15\\
% 11.408	1.29703393363524e-15\\
% 11.416	1.29703393363524e-15\\
% 11.424	1.29703393363524e-15\\
% 11.432	1.29703393363524e-15\\
% };
% % \addlegendentry{End-effector Distance from the Goal}

\nextgroupplot[
width=\linewidth,
height=2cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.5, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=6.3,
xtick style={color=black},
ymin=0,
ymax=1,
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ytick={0,1},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black},
title style={yshift=-0.2cm},
xlabel={Time (s)},
title = {SSA Activity (On/Off)}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00800000000000001	0\\
0.016	0\\
0.024	0\\
0.032	0\\
0.04	0\\
0.048	0\\
0.056	0\\
0.0640000000000001	0\\
0.0720000000000001	0\\
0.0800000000000001	0\\
0.0880000000000001	0\\
0.0960000000000001	0\\
0.104	0\\
0.112	0\\
0.12	0\\
0.128	0\\
0.136	0\\
0.144	0\\
0.152	0\\
0.16	0\\
0.168	0\\
0.176	0\\
0.184	0\\
0.192	0\\
0.2	0\\
0.208	0\\
0.216	0\\
0.224	0\\
0.232	0\\
0.24	0\\
0.248	0\\
0.256	0\\
0.264	0\\
0.272	0\\
0.28	0\\
0.288	0\\
0.296	0\\
0.304	0\\
0.312	0\\
0.32	0\\
0.328	0\\
0.336	0\\
0.344	0\\
0.352	0\\
0.36	0\\
0.368	0\\
0.376	0\\
0.384	0\\
0.392	0\\
0.4	0\\
0.408	0\\
0.416	0\\
0.424	0\\
0.432	0\\
0.44	0\\
0.448	0\\
0.456	0\\
0.464	0\\
0.472	0\\
0.48	0\\
0.488	0\\
0.496	0\\
0.504	0\\
0.512	0\\
0.52	0\\
0.528	0\\
0.536	0\\
0.544	0\\
0.552	0\\
0.56	0\\
0.568	0\\
0.576	0\\
0.584	0\\
0.592	0\\
0.6	0\\
0.608	0\\
0.616	0\\
0.624	0\\
0.632	0\\
0.64	0\\
0.648	0\\
0.656	0\\
0.664	0\\
0.672	0\\
0.68	0\\
0.688	0\\
0.696	0\\
0.704	0\\
0.712	0\\
0.72	0\\
0.728	0\\
0.736	0\\
0.744	0\\
0.752	0\\
0.76	0\\
0.768	0\\
0.776	0\\
0.784	0\\
0.792	0\\
0.8	0\\
0.808	0\\
0.816	0\\
0.824	0\\
0.832	0\\
0.84	0\\
0.848	0\\
0.856	0\\
0.864	0\\
0.872	0\\
0.88	0\\
0.888	0\\
0.896	0\\
0.904	0\\
0.912	0\\
0.92	0\\
0.928	0\\
0.936	0\\
0.944	0\\
0.952	0\\
0.96	0\\
0.968	0\\
0.976	0\\
0.984	0\\
0.992	0\\
1	0\\
1.008	0\\
1.016	0\\
1.024	1\\
1.032	1\\
1.04	1\\
1.048	1\\
1.056	1\\
1.064	1\\
1.072	1\\
1.08	0\\
1.088	0\\
1.096	0\\
1.104	0\\
1.112	0\\
1.12	0\\
1.128	0\\
1.136	0\\
1.144	0\\
1.152	0\\
1.16	0\\
1.168	0\\
1.176	0\\
1.184	0\\
1.192	0\\
1.2	0\\
1.208	0\\
1.216	0\\
1.224	0\\
1.232	0\\
1.24	0\\
1.248	0\\
1.256	0\\
1.264	0\\
1.272	0\\
1.28	0\\
1.288	0\\
1.296	0\\
1.304	0\\
1.312	0\\
1.32	0\\
1.328	0\\
1.336	0\\
1.344	0\\
1.352	0\\
1.36	0\\
1.368	0\\
1.376	0\\
1.384	0\\
1.392	0\\
1.4	0\\
1.408	0\\
1.416	0\\
1.424	0\\
1.432	0\\
1.44	0\\
1.448	0\\
1.456	0\\
1.464	0\\
1.472	0\\
1.48	0\\
1.488	0\\
1.496	0\\
1.504	0\\
1.512	0\\
1.52	0\\
1.528	0\\
1.536	0\\
1.544	0\\
1.552	0\\
1.56	0\\
1.568	0\\
1.576	0\\
1.584	0\\
1.592	0\\
1.6	0\\
1.608	0\\
1.616	0\\
1.624	0\\
1.632	0\\
1.64	0\\
1.648	0\\
1.656	1\\
1.664	1\\
1.672	1\\
1.68	1\\
1.688	1\\
1.696	1\\
1.704	1\\
1.712	1\\
1.72	0\\
1.728	0\\
1.736	0\\
1.744	0\\
1.752	1\\
1.76	1\\
1.768	1\\
1.776	1\\
1.784	1\\
1.792	0\\
1.8	0\\
1.808	0\\
1.816	0\\
1.824	0\\
1.832	0\\
1.84	0\\
1.848	0\\
1.856	1\\
1.864	1\\
1.872	1\\
1.88	1\\
1.888	1\\
1.896	0\\
1.904	0\\
1.912	0\\
1.92	0\\
1.928	0\\
1.936	0\\
1.944	0\\
1.952	0\\
1.96	0\\
1.968	0\\
1.976	0\\
1.984	0\\
1.992	0\\
2	0\\
2.008	0\\
2.016	0\\
2.024	0\\
2.032	0\\
2.04	0\\
2.048	0\\
2.056	0\\
2.064	1\\
2.072	1\\
2.08	1\\
2.088	1\\
2.096	1\\
2.104	1\\
2.112	1\\
2.12	0\\
2.128	0\\
2.136	0\\
2.144	0\\
2.152	0\\
2.16	0\\
2.168	1\\
2.176	1\\
2.184	1\\
2.192	1\\
2.2	1\\
2.208	1\\
2.216	1\\
2.224	1\\
2.232	0\\
2.24	0\\
2.248	0\\
2.256	0\\
2.264	0\\
2.272	0\\
2.28	0\\
2.288	0\\
2.296	0\\
2.304	0\\
2.312	0\\
2.32	0\\
2.328	0\\
2.336	0\\
2.344	0\\
2.352	0\\
2.36	0\\
2.368	0\\
2.376	0\\
2.384	0\\
2.392	0\\
2.4	0\\
2.408	0\\
2.416	0\\
2.424	0\\
2.432	0\\
2.44	0\\
2.448	0\\
2.456	0\\
2.464	0\\
2.472	0\\
2.48	0\\
2.488	0\\
2.496	0\\
2.504	0\\
2.512	0\\
2.52	0\\
2.528	0\\
2.536	0\\
2.544	0\\
2.552	0\\
2.56	0\\
2.568	0\\
2.576	0\\
2.584	0\\
2.592	0\\
2.6	0\\
2.608	0\\
2.616	0\\
2.624	0\\
2.632	0\\
2.64	0\\
2.648	0\\
2.656	0\\
2.664	0\\
2.672	0\\
2.68	1\\
2.688	0\\
2.696	0\\
2.704	0\\
2.712	0\\
2.72	0\\
2.728	0\\
2.736	0\\
2.744	0\\
2.752	0\\
2.76	0\\
2.768	0\\
2.776	0\\
2.784	0\\
2.792	0\\
2.8	0\\
2.808	0\\
2.816	0\\
2.824	0\\
2.832	0\\
2.84	1\\
2.848	1\\
2.856	1\\
2.864	1\\
2.872	1\\
2.88	1\\
2.888	1\\
2.896	1\\
2.904	1\\
2.912	1\\
2.92	1\\
2.928	1\\
2.936	1\\
2.944	1\\
2.952	1\\
2.96	1\\
2.968	1\\
2.976	1\\
2.984	1\\
2.992	1\\
3	1\\
3.008	1\\
3.016	1\\
3.024	1\\
3.032	1\\
3.04	1\\
3.048	1\\
3.056	1\\
3.064	0\\
3.072	0\\
3.08	0\\
3.088	0\\
3.096	0\\
3.104	0\\
3.112	0\\
3.12	0\\
3.128	0\\
3.136	0\\
3.144	0\\
3.152	0\\
3.16	0\\
3.168	0\\
3.176	0\\
3.184	0\\
3.192	0\\
3.2	0\\
3.208	0\\
3.216	0\\
3.224	0\\
3.232	0\\
3.24	0\\
3.248	0\\
3.256	0\\
3.264	0\\
3.272	0\\
3.28	0\\
3.288	0\\
3.296	0\\
3.304	0\\
3.312	0\\
3.32	0\\
3.328	0\\
3.336	0\\
3.344	0\\
3.352	0\\
3.36	0\\
3.368	0\\
3.376	0\\
3.384	0\\
3.392	0\\
3.4	0\\
3.408	0\\
3.416	0\\
3.424	0\\
3.432	0\\
3.44	0\\
3.448	0\\
3.456	0\\
3.464	0\\
3.472	0\\
3.48	0\\
3.488	0\\
3.496	0\\
3.504	0\\
3.512	0\\
3.52	0\\
3.528	0\\
3.536	0\\
3.544	0\\
3.552	0\\
3.56	0\\
3.568	0\\
3.576	0\\
3.584	0\\
3.592	0\\
3.6	0\\
3.608	0\\
3.616	0\\
3.624	0\\
3.632	0\\
3.64	0\\
3.648	0\\
3.656	0\\
3.664	0\\
3.672	0\\
3.68	0\\
3.688	0\\
3.696	0\\
3.704	0\\
3.712	0\\
3.72	0\\
3.728	0\\
3.736	1\\
3.744	1\\
3.752	1\\
3.76	1\\
3.768	1\\
3.776	1\\
3.784	1\\
3.792	1\\
3.8	1\\
3.808	1\\
3.816	1\\
3.824	1\\
3.832	1\\
3.84	1\\
3.848	1\\
3.856	1\\
3.864	1\\
3.872	1\\
3.88	1\\
3.888	1\\
3.896	1\\
3.904	1\\
3.912	1\\
3.92	1\\
3.928	1\\
3.936	1\\
3.944	1\\
3.952	1\\
3.96	1\\
3.968	1\\
3.976	1\\
3.984	1\\
3.992	1\\
4	1\\
4.008	0\\
4.016	0\\
4.024	0\\
4.032	0\\
4.04	0\\
4.048	0\\
4.056	0\\
4.064	0\\
4.072	0\\
4.08	0\\
4.088	0\\
4.096	0\\
4.104	0\\
4.112	0\\
4.12	0\\
4.128	0\\
4.136	0\\
4.144	0\\
4.152	0\\
4.16	0\\
4.168	0\\
4.176	0\\
4.184	0\\
4.192	0\\
4.2	0\\
4.208	0\\
4.216	0\\
4.224	0\\
4.232	0\\
4.24	0\\
4.248	0\\
4.256	0\\
4.264	0\\
4.272	0\\
4.28	0\\
4.288	0\\
4.296	0\\
4.304	0\\
4.312	0\\
4.32	0\\
4.328	0\\
4.336	0\\
4.344	0\\
4.352	0\\
4.36	0\\
4.368	0\\
4.376	0\\
4.384	0\\
4.392	0\\
4.4	0\\
4.408	0\\
4.416	0\\
4.424	0\\
4.432	0\\
4.44	0\\
4.448	0\\
4.456	0\\
4.464	0\\
4.472	0\\
4.48	0\\
4.488	0\\
4.496	0\\
4.504	0\\
4.512	0\\
4.52	0\\
4.528	0\\
4.536	0\\
4.544	0\\
4.552	0\\
4.56	0\\
4.568	0\\
4.576	0\\
4.584	0\\
4.592	0\\
4.6	0\\
4.608	0\\
4.616	0\\
4.624	0\\
4.632	0\\
4.64	0\\
4.648	0\\
4.656	0\\
4.664	0\\
4.672	0\\
4.68	0\\
4.688	0\\
4.696	0\\
4.704	0\\
4.712	0\\
4.72	0\\
4.728	0\\
4.736	0\\
4.744	0\\
4.752	0\\
4.76	0\\
4.768	0\\
4.776	0\\
4.784	0\\
4.792	0\\
4.8	0\\
4.808	0\\
4.816	1\\
4.824	1\\
4.832	1\\
4.84	1\\
4.848	1\\
4.856	1\\
4.864	0\\
4.872	0\\
4.88	0\\
4.888	0\\
4.896	0\\
4.904	0\\
4.912	0\\
4.92	0\\
4.928	0\\
4.936	0\\
4.944	0\\
4.952	0\\
4.96	0\\
4.968	0\\
4.976	0\\
4.984	0\\
4.992	0\\
5	0\\
5.008	0\\
5.016	0\\
5.024	0\\
5.032	0\\
5.04	0\\
5.048	0\\
5.056	0\\
5.064	0\\
5.072	0\\
5.08	0\\
5.088	0\\
5.096	0\\
5.104	0\\
5.112	0\\
5.12	0\\
5.128	0\\
5.136	0\\
5.144	0\\
5.152	0\\
5.16	0\\
5.168	0\\
5.176	0\\
5.184	0\\
5.192	0\\
5.2	0\\
5.208	0\\
5.216	0\\
5.224	0\\
5.232	0\\
5.24	0\\
5.248	0\\
5.256	0\\
5.264	0\\
5.272	0\\
5.28	0\\
5.288	0\\
5.296	0\\
5.304	0\\
5.312	0\\
5.32	0\\
5.328	0\\
5.336	0\\
5.344	0\\
5.352	0\\
5.36	0\\
5.368	0\\
5.376	0\\
5.384	0\\
5.392	0\\
5.4	0\\
5.408	0\\
5.416	0\\
5.424	0\\
5.432	0\\
5.44	0\\
5.448	0\\
5.456	0\\
5.464	0\\
5.472	0\\
5.48	0\\
5.488	0\\
5.496	0\\
5.504	0\\
5.512	0\\
5.52	0\\
5.528	0\\
5.536	0\\
5.544	0\\
5.552	0\\
5.56	0\\
5.568	0\\
5.576	0\\
5.584	0\\
5.592	0\\
5.6	0\\
5.608	0\\
5.616	0\\
5.624	0\\
5.632	0\\
5.64	0\\
5.648	0\\
5.656	0\\
5.664	0\\
5.672	0\\
5.68	0\\
5.688	0\\
5.696	0\\
5.704	0\\
5.712	0\\
5.72	0\\
5.728	0\\
5.736	0\\
5.744	0\\
5.752	0\\
5.76	0\\
5.768	0\\
5.776	0\\
5.784	0\\
5.792	0\\
5.8	0\\
5.808	0\\
5.816	0\\
5.824	0\\
5.832	0\\
5.84	0\\
5.848	0\\
5.856	0\\
5.864	0\\
5.872	0\\
5.88	0\\
5.888	0\\
5.896	0\\
5.904	0\\
5.912	0\\
5.92	0\\
5.928	0\\
5.936	0\\
5.944	0\\
5.952	0\\
5.96	0\\
5.968	0\\
5.976	0\\
5.984	0\\
5.992	0\\
6	0\\
6.008	0\\
6.016	0\\
6.024	0\\
6.032	0\\
6.04	0\\
6.048	0\\
6.056	0\\
6.064	0\\
6.072	0\\
6.08	0\\
6.088	0\\
6.096	0\\
6.104	0\\
6.3 0\\
};
% \addlegendentry{SSA Activity}

\end{groupplot}
\end{tikzpicture}%
